Model reduction of linear time-varying systems with applications for moving loads

In this paper we consider different model reduction techniques for systems with moving loads. Due to the time-dependency of the input and output matrices, the application of time-varying projection matrices for the reduction offers new degrees of freedom, which also come along with some challenges. This paper deals with both simple methods for the reduction of particular linear time-varying systems, as well as with a more advanced technique considering the emerging time derivatives.

==> images/1DHeat_movingLoadSensor_L10r40_absError.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor2}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor3}{rgb}{0.41176,0.03137,0.35294}%
\definecolor{mycolor4}{rgb}{0.76863,0.02745,0.10588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={time [s]},
xmajorgrids,
ymin=1e-07,
ymax=0.00015,
ylabel={absolute error},
ymajorgrids
]
\addplot [color=mycolor1,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	1.59285136319474e-08\\
1	7.2633543486406e-05\\
2	7.01435356240347e-05\\
3	7.98342257945948e-05\\
4	7.27433289249438e-05\\
5	6.32721940223882e-05\\
6	5.33670399355637e-05\\
7	6.47805536426033e-05\\
8	7.61379369728164e-05\\
9	7.60285141949795e-05\\
10	7.25274638516001e-05\\
11	6.23621527522141e-05\\
12	5.22144810560662e-05\\
13	6.8418470312442e-05\\
14	7.43312627314377e-05\\
15	7.65213307214459e-05\\
16	7.14195176895254e-05\\
17	5.89436492158045e-05\\
18	5.60338728746294e-05\\
19	6.75822242285906e-05\\
20	7.55106813882856e-05\\
21	7.57466575665965e-05\\
22	6.94579651798061e-05\\
23	5.84207741311368e-05\\
24	5.59231238056995e-05\\
25	6.95856829448158e-05\\
26	7.52120728177734e-05\\
27	7.48741666451772e-05\\
28	6.89934653307668e-05\\
29	5.49014505907578e-05\\
30	5.87935226114712e-05\\
31	6.98090253270986e-05\\
32	7.53383039652882e-05\\
33	7.47949386346427e-05\\
34	6.66874363400337e-05\\
35	5.40138527643048e-05\\
36	5.94860243165827e-05\\
37	7.08121976529877e-05\\
38	7.57100476508534e-05\\
39	7.34576464563944e-05\\
40	6.61703343511543e-05\\
41	5.09958384683432e-05\\
42	6.14043547957294e-05\\
43	7.17574604730525e-05\\
44	7.52453503871315e-05\\
45	7.34479820016761e-05\\
46	6.40312230220418e-05\\
47	4.9290740836057e-05\\
48	6.29233876313744e-05\\
49	7.20961312149007e-05\\
50	7.58896896037231e-05\\
51	7.21359749274297e-05\\
52	6.29894596665551e-05\\
53	4.92869587699583e-05\\
54	6.39635167091167e-05\\
55	7.34135429069048e-05\\
56	7.52507645429999e-05\\
57	7.180077438483e-05\\
58	6.14615115473475e-05\\
59	5.0984102732821e-05\\
60	6.61090895673552e-05\\
61	7.3429873881598e-05\\
62	7.5720493305338e-05\\
63	7.08580082987619e-05\\
64	5.95328212549835e-05\\
65	5.39956874666707e-05\\
66	6.66339158860892e-05\\
67	7.47740816873553e-05\\
68	7.53531024516776e-05\\
69	6.9855031542396e-05\\
70	5.88300510735839e-05\\
71	5.4878409090387e-05\\
72	6.8949085946431e-05\\
73	7.48605380288363e-05\\
74	7.52296193123917e-05\\
75	6.96301004515986e-05\\
76	5.59492003665675e-05\\
77	5.83952515841096e-05\\
78	6.94239140282076e-05\\
79	7.57395421050618e-05\\
80	7.55297902910856e-05\\
81	6.76222268598168e-05\\
82	5.6050502154559e-05\\
83	5.89191790447341e-05\\
84	7.13961664543785e-05\\
85	7.65203113237654e-05\\
86	7.43493385658976e-05\\
87	6.84509100209434e-05\\
88	5.2223504136951e-05\\
89	6.23425863060484e-05\\
90	7.25159439098316e-05\\
91	7.60318881565883e-05\\
92	7.61526784524083e-05\\
93	6.48016891446359e-05\\
94	5.33701439528426e-05\\
95	6.32638318836916e-05\\
96	7.27427485940511e-05\\
97	7.98412524215176e-05\\
98	7.01543168652409e-05\\
99	7.2641722204776e-05\\
100	2.24643478012929e-08\\
};
\addplot [color=mycolor2,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	4.99810115961452e-07\\
1	2.98445072183682e-06\\
2	4.63297737303236e-05\\
3	5.28417689916974e-05\\
4	4.91345477853657e-05\\
5	4.47271726010118e-05\\
6	1.60629941257176e-05\\
7	4.42841581533928e-05\\
8	5.21064282662917e-05\\
9	5.50836835439379e-05\\
10	4.4608175876492e-05\\
11	3.73647776420237e-05\\
12	2.42615840104622e-05\\
13	3.76854369453562e-05\\
14	4.61772728032653e-05\\
15	5.12018347383031e-05\\
16	4.40968255024741e-05\\
17	3.53964277030601e-05\\
18	2.42871126889285e-05\\
19	3.63661302641947e-05\\
20	6.0601863811083e-05\\
21	5.32855593350329e-05\\
22	4.43715980210169e-05\\
23	3.72215376939966e-05\\
24	3.52691168922286e-05\\
25	4.41231526192281e-05\\
26	4.65023185258519e-05\\
27	4.7439070508676e-05\\
28	4.11635161581781e-05\\
29	3.65351848750327e-05\\
30	7.69125412207958e-05\\
31	2.85345826787527e-05\\
32	4.66605068172032e-05\\
33	4.5675420528208e-05\\
34	4.33305276249622e-05\\
35	2.57672133199306e-05\\
36	3.09944722906999e-05\\
37	4.5302234194103e-05\\
38	4.65182899511713e-05\\
39	5.00906859153792e-05\\
40	3.99587633037957e-05\\
41	3.45101048058591e-05\\
42	4.13143432570215e-05\\
43	4.61237403250022e-05\\
44	4.87651143219244e-05\\
45	4.68745184457088e-05\\
46	4.05026409162138e-05\\
47	2.87608153062653e-05\\
48	3.95551525608634e-05\\
49	4.76624896057574e-05\\
50	5.0890189625276e-05\\
51	4.8837193227352e-05\\
52	4.23079359388257e-05\\
53	2.87082211086007e-05\\
54	4.04188261161507e-05\\
55	4.74653426713635e-05\\
56	5.15358625342169e-05\\
57	4.39541290773084e-05\\
58	4.10175663575147e-05\\
59	3.43987913839485e-05\\
60	4.09957844499671e-05\\
61	5.63180078419403e-05\\
62	4.35928067881548e-05\\
63	4.53320560496679e-05\\
64	3.11353326814508e-05\\
65	2.54859671345725e-05\\
66	4.30268716074874e-05\\
67	4.58143380173441e-05\\
68	4.63081197046508e-05\\
69	7.66071493158802e-05\\
70	1.86724384782476e-06\\
71	3.01466185207407e-05\\
72	3.99845787851056e-05\\
73	4.66068340507012e-05\\
74	4.6329648720483e-05\\
75	4.53307551150327e-05\\
76	3.17340037448424e-05\\
77	3.75827578857463e-05\\
78	4.43211392557007e-05\\
79	5.25047784338296e-05\\
80	6.0294413440091e-05\\
81	3.55080522064441e-05\\
82	2.36198375334704e-05\\
83	3.8858469290368e-05\\
84	4.35580468322446e-05\\
85	5.26385495185945e-05\\
86	4.57138483700046e-05\\
87	3.74039512789229e-05\\
88	2.44671498145126e-05\\
89	3.72819093059922e-05\\
90	4.46975098101691e-05\\
91	5.50262179732637e-05\\
92	5.18840714869822e-05\\
93	4.43827627924179e-05\\
94	1.58260300589584e-05\\
95	4.46858349636218e-05\\
96	4.95716573038691e-05\\
97	5.29613595151663e-05\\
98	4.62653395060922e-05\\
99	5.42006807814134e-05\\
100	5.4479951927533e-07\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	3.44589499631495e-05\\
2	5.49523727642117e-05\\
3	6.15530031409006e-05\\
4	5.43215427022444e-05\\
5	3.33124842965906e-05\\
6	8.10279385965299e-06\\
7	4.05531559916708e-05\\
8	5.91780047982009e-05\\
9	6.40100916731402e-05\\
10	5.50937629802239e-05\\
11	3.24672729669776e-05\\
12	1.51164873431124e-05\\
13	4.56333092080964e-05\\
14	6.24268887984974e-05\\
15	6.54998148498578e-05\\
16	5.48794852912289e-05\\
17	3.05878380539083e-05\\
18	2.09728737369345e-05\\
19	4.96240981229519e-05\\
20	6.46181814351258e-05\\
21	6.59351148266764e-05\\
22	5.35853556466602e-05\\
23	2.75745192288889e-05\\
24	2.56227516561144e-05\\
25	5.2468496447943e-05\\
26	6.56888018736469e-05\\
27	6.5246625830389e-05\\
28	5.11357025806064e-05\\
29	2.3345337509641e-05\\
30	2.90345033480627e-05\\
31	5.4127298096617e-05\\
32	6.55933587128494e-05\\
33	6.33826639027963e-05\\
34	4.74725358501201e-05\\
35	1.78359950736718e-05\\
36	3.11941230877874e-05\\
37	5.45790869291201e-05\\
38	6.43041515328438e-05\\
39	6.03092270846217e-05\\
40	4.25555464130872e-05\\
41	1.09998752166546e-05\\
42	3.21052439337553e-05\\
43	5.38202102741536e-05\\
44	6.18111705285064e-05\\
45	5.60099954141679e-05\\
46	3.63621063902871e-05\\
47	2.80804230965142e-06\\
48	3.17891633746029e-05\\
49	5.186475514753e-05\\
50	5.81540789746865e-05\\
51	5.04432036343939e-05\\
52	2.8955871096777e-05\\
53	1.53533659339074e-06\\
54	3.05413855898702e-05\\
55	4.88009188660864e-05\\
56	5.32143047882756e-05\\
57	4.38286280694377e-05\\
58	2.06905675192498e-05\\
59	1.91811440421272e-06\\
60	2.8168630812609e-05\\
61	4.45304838612029e-05\\
62	4.71338614664359e-05\\
63	3.60106032701504e-05\\
64	1.11912233871662e-05\\
65	3.66415963272242e-06\\
66	2.45119250000449e-05\\
67	3.90252440231964e-05\\
68	3.98389509578571e-05\\
69	2.69698257215579e-05\\
70	4.32235407520597e-07\\
71	6.74875684886916e-06\\
72	1.95887823246114e-05\\
73	3.22962241981481e-05\\
74	3.13342693792121e-05\\
75	1.6704681703479e-05\\
76	1.15943181143597e-05\\
77	1.11294456715339e-05\\
78	1.34343880389288e-05\\
79	2.43721272948317e-05\\
80	2.16421933262145e-05\\
81	5.23123828412731e-06\\
82	2.48786780615803e-05\\
83	1.67459932338553e-05\\
84	6.10157459944929e-06\\
85	1.52993308702581e-05\\
86	1.08027795015187e-05\\
87	7.41675675379472e-06\\
88	3.93934045527658e-05\\
89	2.35203647433947e-05\\
90	2.33920501966278e-06\\
91	5.14188454207366e-06\\
92	1.12623552353465e-06\\
93	2.11878749730434e-05\\
94	5.509337698758e-05\\
95	3.13566916179198e-05\\
96	1.17999079561839e-05\\
97	6.01849127041074e-06\\
98	1.40694353738266e-05\\
99	3.60130073244418e-05\\
100	7.19157940910468e-05\\
};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	7.25778596728428e-05\\
2	7.02842523856416e-05\\
3	8.08645026534764e-05\\
4	7.39908174129353e-05\\
5	6.50989585715554e-05\\
6	5.57108567841805e-05\\
7	6.7454599451678e-05\\
8	7.9423921302849e-05\\
9	7.96500001510045e-05\\
10	7.65085569425226e-05\\
11	6.68179763279974e-05\\
12	5.68019994520858e-05\\
13	7.35199850629849e-05\\
14	7.96776481134871e-05\\
15	8.21085382127613e-05\\
16	7.73962915897718e-05\\
17	6.49653522133012e-05\\
18	6.24548448052461e-05\\
19	7.41098984044408e-05\\
20	8.21498482089815e-05\\
21	8.26524994033979e-05\\
22	7.62932456204258e-05\\
23	6.54960813399781e-05\\
24	6.29918061812807e-05\\
25	7.66479593965969e-05\\
26	8.24443192639921e-05\\
27	8.19117067038517e-05\\
28	7.6141282453329e-05\\
29	6.19104608656305e-05\\
30	6.56191265004475e-05\\
31	7.67043390725048e-05\\
32	8.18722542341825e-05\\
33	8.13334748036992e-05\\
34	7.29521645053454e-05\\
35	5.99486758567714e-05\\
36	6.5424989611958e-05\\
37	7.61911149056221e-05\\
38	8.10047896582528e-05\\
39	7.82954918591072e-05\\
40	7.05741730520045e-05\\
41	5.52414321248395e-05\\
42	6.48774493150379e-05\\
43	7.51171798797782e-05\\
44	7.79705082995796e-05\\
45	7.56780106646376e-05\\
46	6.58993497148971e-05\\
47	5.01440144838579e-05\\
48	6.3636163566849e-05\\
49	7.19398380771112e-05\\
50	7.51748135441313e-05\\
51	7.07078875689209e-05\\
52	6.04770199532454e-05\\
53	4.63206930301323e-05\\
54	5.98328783641159e-05\\
55	6.85637030650842e-05\\
56	6.95122287835441e-05\\
57	6.48725581506556e-05\\
58	5.38780835215545e-05\\
59	4.19712197921533e-05\\
60	5.6353374008649e-05\\
61	6.26020809091779e-05\\
62	6.36219044910227e-05\\
63	5.79655473588658e-05\\
64	4.51012246273225e-05\\
65	3.86848555866594e-05\\
66	5.0038295289519e-05\\
67	5.6777236411812e-05\\
68	5.64364287597473e-05\\
69	4.92480971386938e-05\\
70	3.72326798070534e-05\\
71	3.18503126573878e-05\\
72	4.43723906506282e-05\\
73	4.93031184405383e-05\\
74	4.7762208632856e-05\\
75	4.10963044234036e-05\\
76	2.58200379282848e-05\\
77	2.64746332912973e-05\\
78	3.65750068139917e-05\\
79	4.06669771592597e-05\\
80	3.945059126551e-05\\
81	2.97174152907283e-05\\
82	1.61652090651873e-05\\
83	1.82887648124291e-05\\
84	2.7977697012212e-05\\
85	3.23492974420641e-05\\
86	2.7938179247526e-05\\
87	2.00657799126073e-05\\
88	3.31547311558517e-06\\
89	9.67139002434241e-06\\
90	1.99209003484925e-05\\
91	2.0378218290727e-05\\
92	1.88046138072029e-05\\
93	6.90953690870113e-06\\
94	9.98416744521177e-06\\
95	2.64420746964151e-06\\
96	6.25518040680781e-06\\
97	1.36105016786521e-05\\
98	2.58891721792052e-06\\
99	3.36033678135771e-06\\
100	1.82709011513972e-05\\
};
\addplot [color=mycolor4,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	6.45828217049822e-05\\
2	7.75523749864035e-05\\
3	9.07356266427691e-05\\
4	9.34604796576332e-05\\
5	7.97306851257474e-05\\
6	4.29066590231599e-05\\
7	0.000107201558769842\\
8	0.00011981980898257\\
9	0.000103459273122429\\
10	9.57608283425073e-05\\
11	0.000105398284778985\\
12	0.000126599702525803\\
13	0.000120917455630744\\
14	0.000118814196587872\\
15	0.00011651974077805\\
16	0.000113539158150584\\
17	0.000113050796734325\\
18	0.0001177583302053\\
19	0.000126195286705957\\
20	0.000125876264599811\\
21	0.000121571124715635\\
22	0.000123252490599425\\
23	0.000133362661232748\\
24	0.000141506513988719\\
25	0.000140826428764374\\
26	0.000137076391618165\\
27	0.000135027348383474\\
28	0.00014687866982939\\
29	0.000163210815480224\\
30	0.000154723510689217\\
31	0.000129800054588635\\
32	0.000133571841471034\\
33	0.000163658548267214\\
34	0.000173735730821821\\
35	0.00014246720749191\\
36	0.000112638063689609\\
37	0.000144314505104105\\
38	0.000163908755309708\\
39	0.000163902869558001\\
40	0.000126310878989937\\
41	0.000107789591483351\\
42	0.000108166417050381\\
43	0.000118096389380454\\
44	0.000114242083522002\\
45	0.00010419753478733\\
46	7.52989454260401e-05\\
47	4.60186697664785e-05\\
48	6.7401487866426e-05\\
49	7.06696137287351e-05\\
50	7.37783235613756e-05\\
51	7.32953356112334e-05\\
52	5.25808505593538e-05\\
53	3.0121358030954e-05\\
54	8.02148507765615e-05\\
55	0.000102094073390516\\
56	0.000109332536864506\\
57	9.88253345809882e-05\\
58	8.6819087483439e-05\\
59	8.83353383666872e-05\\
60	8.29834677943675e-05\\
61	8.62438130443599e-05\\
62	8.9833238490755e-05\\
63	9.26701415829021e-05\\
64	7.95347863966987e-05\\
65	5.2552531931772e-05\\
66	8.30230507726376e-05\\
67	9.30854576808478e-05\\
68	8.23338719935828e-05\\
69	6.85626306311457e-05\\
70	6.54268497477318e-05\\
71	7.5792999333758e-05\\
72	7.91905091119868e-05\\
73	7.80489872392555e-05\\
74	7.52079425187318e-05\\
75	6.94787606711229e-05\\
76	6.39720432258038e-05\\
77	6.79570212041348e-05\\
78	6.99901893684561e-05\\
79	6.57401565827796e-05\\
80	6.2461715234927e-05\\
81	5.96676378505192e-05\\
82	5.38641996544707e-05\\
83	6.00450663129568e-05\\
84	5.96801877588982e-05\\
85	4.90127990614604e-05\\
86	4.20232622872847e-05\\
87	5.05610653231828e-05\\
88	4.78264989963771e-05\\
89	4.31045376031954e-05\\
90	2.28050881600896e-05\\
91	3.228803985854e-05\\
92	4.13506882643024e-05\\
93	1.81514611102141e-05\\
94	3.1806066873918e-05\\
95	4.35336965198818e-06\\
96	4.29763079482198e-06\\
97	1.60182755537265e-05\\
98	1.42912094812876e-05\\
99	3.69419250055016e-06\\
100	3.90794407152139e-05\\
};
\end{axis}
\end{tikzpicture}%

==> images/1DHeat_movingLoadSensor_L10r40_relError.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor2}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor3}{rgb}{0.41176,0.03137,0.35294}%
\definecolor{mycolor4}{rgb}{0.76863,0.02745,0.10588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
xlabel={time [s]},
scaled y ticks=base 10:2,
yticklabel style={
	/pgf/number format/precision=2},
xmajorgrids,
ymin=1e-07,
ymax=0.1,
ylabel={relative error},
ymajorgrids
]
\addplot [color=mycolor1,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.1\\
1	0.1\\
2	0.179660252715292\\
3	0.137719649205077\\
4	0.0950898271187174\\
5	0.0668594652028302\\
6	0.0474907416406818\\
7	0.0499401520050139\\
8	0.0519135455923619\\
9	0.0465823270195367\\
10	0.0404352112962789\\
11	0.0319601848842811\\
12	0.0248067033389614\\
13	0.0303475670737509\\
14	0.0309691482150531\\
15	0.030104240284567\\
16	0.0266528765286969\\
17	0.0209511345035007\\
18	0.0190385081466681\\
19	0.0220208247599118\\
20	0.0236646023867969\\
21	0.0228928032433564\\
22	0.020293536681855\\
23	0.0165376117674135\\
24	0.0153695697565865\\
25	0.0186030784414869\\
26	0.019593849023483\\
27	0.0190394200151909\\
28	0.0171512918295311\\
29	0.0133621992978007\\
30	0.0140291618084905\\
31	0.0163528476535431\\
32	0.0173468495200012\\
33	0.0169479897030164\\
34	0.0148876775135599\\
35	0.0118932513299581\\
36	0.0129324368855042\\
37	0.0152154483067358\\
38	0.0160941572800186\\
39	0.0154633515126083\\
40	0.0138065191592219\\
41	0.0105560644117469\\
42	0.0126210678352635\\
43	0.0146578073704222\\
44	0.0152881619032502\\
45	0.0148556623054367\\
46	0.0129032349234274\\
47	0.00990423783184723\\
48	0.0126173456309045\\
49	0.0144383388850914\\
50	0.0151909640155747\\
51	0.0144443916691025\\
52	0.0126272258035084\\
53	0.00989951631054029\\
54	0.0128827168022583\\
55	0.0148387983640536\\
56	0.0152770324309767\\
57	0.0146529692205803\\
58	0.0126193447541991\\
59	0.0105409752956506\\
60	0.0137753565221056\\
61	0.0154348453460552\\
62	0.0160706379975935\\
63	0.0151989177235935\\
64	0.0129184679455283\\
65	0.0118654911891833\\
66	0.0148440208152277\\
67	0.016904893506078\\
68	0.0173086566229644\\
69	0.0163222131387028\\
70	0.014000485190493\\
71	0.0133192368152632\\
72	0.017090043871006\\
73	0.0189776541917637\\
74	0.0195357919271508\\
75	0.0185529933494035\\
76	0.015323511649723\\
77	0.0164709723549355\\
78	0.0202079886250967\\
79	0.022802295902197\\
80	0.0235760798570971\\
81	0.0219429571438037\\
82	0.0189630619729644\\
83	0.0208504769573209\\
84	0.026523629403595\\
85	0.0299636609871292\\
86	0.0308283270260367\\
87	0.0302125205664491\\
88	0.0246855853880053\\
89	0.0317844326472575\\
90	0.0402137279004423\\
91	0.0463304174045031\\
92	0.0516336355936568\\
93	0.0496708590917787\\
94	0.0472157181447946\\
95	0.0664507991479207\\
96	0.094507832021005\\
97	0.13687201564616\\
98	0.178545797151444\\
99	0.365993381077737\\
100	inf\\
};
\addplot [color=mycolor2,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.1\\
1	0.1\\
2	0.11866551611037\\
3	0.0911557645418414\\
4	0.0642285103461175\\
5	0.0472630179234846\\
6	0.0142942817312205\\
7	0.0341392202634723\\
8	0.0355280107001461\\
9	0.0337495239444496\\
10	0.0248697654835718\\
11	0.0191491978531279\\
12	0.0115264942772213\\
13	0.0167156810168384\\
14	0.0192391566221359\\
15	0.0201433028077304\\
16	0.0164563873216594\\
17	0.0125814286630799\\
18	0.00825197990190269\\
19	0.0118494499239221\\
20	0.0189922668504827\\
21	0.0161044178681627\\
22	0.0129640517072594\\
23	0.010536583072106\\
24	0.00969314865549529\\
25	0.0117959102292946\\
26	0.0121145365936802\\
27	0.0120630710031831\\
28	0.0102329615561968\\
29	0.00889212245631195\\
30	0.0183526762466554\\
31	0.00668426011130597\\
32	0.0107437086804867\\
33	0.0103497184558752\\
34	0.00967335014175038\\
35	0.00567365459790162\\
36	0.00673828956135578\\
37	0.00973411114760017\\
38	0.00988868318144849\\
39	0.0105444418815809\\
40	0.00833744360735642\\
41	0.0071435415149204\\
42	0.00849176138322512\\
43	0.00942163917772908\\
44	0.00990797383690016\\
45	0.0094808869867047\\
46	0.0081618789411726\\
47	0.00577905607015564\\
48	0.00793156646726251\\
49	0.00954513321919892\\
50	0.0101867729777276\\
51	0.00977908107161767\\
52	0.00848128977781306\\
53	0.00576618055168816\\
54	0.00814064512278257\\
55	0.00959398799311766\\
56	0.0104625520826928\\
57	0.00897007735648167\\
58	0.00842177157398687\\
59	0.00711195825252835\\
60	0.00854241905912669\\
61	0.0118379577042432\\
62	0.00925197640177133\\
63	0.00972364601662489\\
64	0.00675628651119925\\
65	0.00560051242369583\\
66	0.00958508545179179\\
67	0.0103576866175761\\
68	0.0106370052027644\\
69	0.017899902003814\\
70	0.000444370170711074\\
71	0.00731671996168492\\
72	0.00991076525847003\\
73	0.011815148579969\\
74	0.012030984414569\\
75	0.0120784142593224\\
76	0.00869139099201534\\
77	0.0106005976404905\\
78	0.0129010455614274\\
79	0.0158071921330967\\
80	0.0188204667419577\\
81	0.0115221237750889\\
82	0.00799108706829164\\
83	0.0137513392357424\\
84	0.01618178606916\\
85	0.0206120914217912\\
86	0.0189548621998847\\
87	0.0165091690809539\\
88	0.0115654038527054\\
89	0.0190076223254553\\
90	0.0247870109719388\\
91	0.0335305055379132\\
92	0.0351788445884842\\
93	0.0340196372326895\\
94	0.0140010372704836\\
95	0.0469369204411127\\
96	0.0644038059054043\\
97	0.0907917625080755\\
98	0.117747307531552\\
99	0.273081224037945\\
100	inf\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	nan\\
1	0.174820417520913\\
2	0.140854831695196\\
3	0.106260977625626\\
4	0.0710594135722483\\
5	0.0352254177434243\\
6	0.00721539959187484\\
7	0.0312831479307612\\
8	0.0403749046208593\\
9	0.0392424342973116\\
10	0.0307336310546697\\
11	0.0166486794046337\\
12	0.00718565776834889\\
13	0.0202517232006321\\
14	0.0260226221884419\\
15	0.025780962788878\\
16	0.0204900755153414\\
17	0.0108772291604616\\
18	0.00712905492349941\\
19	0.0161762704391032\\
20	0.0202592471426331\\
21	0.0199353211946645\\
22	0.015661960679116\\
23	0.00780856541242288\\
24	0.00704445651533538\\
25	0.0140316492445327\\
26	0.0171183764229078\\
27	0.0165963568538208\\
28	0.0127156967436795\\
29	0.00568349516903839\\
30	0.00692998185501102\\
31	0.0126825894961584\\
32	0.0151066719025481\\
33	0.0143653121572313\\
34	0.0106003071837971\\
35	0.00392808069571686\\
36	0.00678297748912987\\
37	0.0117295050000423\\
38	0.0136717793758124\\
39	0.0126974422141232\\
40	0.00888050032629054\\
41	0.00227724591544597\\
42	0.0065996698069301\\
43	0.010994892662085\\
44	0.012559735089291\\
45	0.011329473569909\\
46	0.00732793958933694\\
47	0.000564259963969862\\
48	0.00637453520471937\\
49	0.0103868666373486\\
50	0.0116408051282419\\
51	0.0101008276770701\\
52	0.005804839483523\\
53	0.000308393645742148\\
54	0.00615162548896828\\
55	0.00986467018938293\\
56	0.0108042432192376\\
57	0.0089453636041428\\
58	0.00424869174572903\\
59	0.000396620660564162\\
60	0.00587040035403341\\
61	0.00936165604230456\\
62	0.0100051567654062\\
63	0.00772557344288201\\
64	0.00242892513870504\\
65	0.000805357066461686\\
66	0.0054616834781047\\
67	0.00882480978638039\\
68	0.00915322259386647\\
69	0.00630331461363172\\
70	0.000102891464105336\\
71	0.00163840959552114\\
72	0.00485678400342901\\
73	0.00818981181783504\\
74	0.00813954854085278\\
75	0.00445245836075063\\
76	0.00317658546791986\\
77	0.0031403097696435\\
78	0.00391197073649854\\
79	0.00734039868926192\\
80	0.00675820912968696\\
81	0.00169822058277888\\
82	0.00842068042857713\\
83	0.00592882069875621\\
84	0.00226780341941249\\
85	0.00599381715375317\\
86	0.00448155689913145\\
87	0.00327529286691539\\
88	0.0186310484590165\\
89	0.0119982586790724\\
90	0.00129796200158096\\
91	0.00313511979588664\\
92	0.000764094076889876\\
93	0.0162510613442336\\
94	0.0487725751455554\\
95	0.0329588685635384\\
96	0.0153413483522411\\
97	0.010325032947442\\
98	0.0358342452217656\\
99	0.18158623488094\\
100	inf\\
};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	nan\\
1	0.368208890414516\\
2	0.180153759385066\\
3	0.139599055589519\\
4	0.096789300037262\\
5	0.0688371959871993\\
6	0.0496095668069715\\
7	0.0520352155499439\\
8	0.0541879243504785\\
9	0.0488307361543467\\
10	0.0426797088164175\\
11	0.0342631506958618\\
12	0.0270009638718483\\
13	0.0326276225206567\\
14	0.033213593911648\\
15	0.0323182160615979\\
16	0.028897061458688\\
17	0.0231020911732561\\
18	0.0212295188747134\\
19	0.0241580563506549\\
20	0.0257558173355039\\
21	0.024989781658527\\
22	0.0222990367157099\\
23	0.0185472113277964\\
24	0.0173183210539597\\
25	0.0204979626704053\\
26	0.0214848322824655\\
27	0.0208353443210464\\
28	0.0189337274837516\\
29	0.015072294632598\\
30	0.0156620332209029\\
31	0.0179726252600723\\
32	0.0188558309394136\\
33	0.0184337590508862\\
34	0.0162897418398096\\
35	0.0132026968719214\\
36	0.0142262768700239\\
37	0.0163741116520489\\
38	0.0172225211933022\\
39	0.0164842517731564\\
40	0.0147274331936029\\
41	0.0114363411576896\\
42	0.0133364426159964\\
43	0.015345635508476\\
44	0.0158432354645096\\
45	0.0153078395259327\\
46	0.0132804862431277\\
47	0.01007615152689\\
48	0.0127606681613472\\
49	0.0144072694818264\\
50	0.0150478757543399\\
51	0.01415866036027\\
52	0.0121239451611415\\
53	0.00930415353764053\\
54	0.0120514984017331\\
55	0.0138595406278275\\
56	0.0141132544994587\\
57	0.0132404012206161\\
58	0.0110635616215339\\
59	0.00867865487172541\\
60	0.0117441585617739\\
61	0.0131608529301171\\
62	0.0135050918456929\\
63	0.0124357009494749\\
64	0.00978869731161943\\
65	0.00850266498586423\\
66	0.0111494030213779\\
67	0.0128390820883214\\
68	0.0129665862785218\\
69	0.0115101318633939\\
70	0.00886305210368582\\
71	0.00773236598188546\\
72	0.0110015576024401\\
73	0.0125024913000076\\
74	0.0124069532587661\\
75	0.0109537905285455\\
76	0.00707411651596372\\
77	0.00747014290074085\\
78	0.0106503069532432\\
79	0.0122480825011683\\
80	0.0123192387224069\\
81	0.00964718553670733\\
82	0.00547143458595943\\
83	0.00647502992867571\\
84	0.0103986136557779\\
85	0.0126734806616308\\
86	0.0115902152717566\\
87	0.00886119202753023\\
88	0.00156804777302998\\
89	0.00493359012771469\\
90	0.0110535722488111\\
91	0.0124250467013388\\
92	0.0127579833241188\\
93	0.00529960216899557\\
94	0.00883869502312728\\
95	0.00277931382266221\\
96	0.00813251272664893\\
97	0.0233495193312306\\
98	0.00659386051969069\\
99	0.0169436253562904\\
100	inf\\
};
\addplot [color=mycolor4,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	nan\\
1	0.327647704506888\\
2	0.198783531570938\\
3	0.156639902206945\\
4	0.122258068277911\\
5	0.084309133642468\\
6	0.0382076473086629\\
7	0.082696454551995\\
8	0.081748503956117\\
9	0.0634274006149904\\
10	0.0534194400339764\\
11	0.0540464933679018\\
12	0.0601794659881541\\
13	0.0536622674106675\\
14	0.0495276475880354\\
15	0.0458625892005119\\
16	0.0423915405202528\\
17	0.0402015801406043\\
18	0.0400281627717399\\
19	0.0411366485862956\\
20	0.0394650282208778\\
21	0.0367567331242783\\
22	0.0360243136968267\\
23	0.0377657015582594\\
24	0.0389043494550809\\
25	0.037661209803151\\
26	0.0357218460907117\\
27	0.0343460221931289\\
28	0.0365236914604136\\
29	0.0397341816512008\\
30	0.0369295492595854\\
31	0.0304135042171909\\
32	0.0307626568317015\\
33	0.0370922581711515\\
34	0.0387940539205076\\
35	0.031376028374651\\
36	0.0244924804674157\\
37	0.0310144013840966\\
38	0.0348488283717385\\
39	0.0345079404188279\\
40	0.0263585806464754\\
41	0.0223151083169926\\
42	0.0222350790482753\\
43	0.0241258277959842\\
44	0.0232134465795834\\
45	0.0210766526169742\\
46	0.0151747568554002\\
47	0.0092471872147815\\
48	0.0135157113822712\\
49	0.0141528838037573\\
50	0.0147683378777298\\
51	0.0146767750896237\\
52	0.0105409848104391\\
53	0.00605029246216002\\
54	0.0161568216732953\\
55	0.020637405722866\\
56	0.0221980785948489\\
57	0.0201701168863292\\
58	0.0178278116353953\\
59	0.0182656572398424\\
60	0.0172939246482976\\
61	0.0181310608709004\\
62	0.0190690006267396\\
63	0.0198810883391789\\
64	0.0172621022203895\\
65	0.01155068479379\\
66	0.0184989805862221\\
67	0.0210494893362709\\
68	0.0189166692207678\\
69	0.0160242723133685\\
70	0.0155745324080679\\
71	0.0184004225018959\\
72	0.0196342575819667\\
73	0.0197919891235695\\
74	0.0195363961221002\\
75	0.0185188376729325\\
76	0.0175269180006842\\
77	0.0191749080683371\\
78	0.0203805020264416\\
79	0.0197996241105486\\
80	0.0195049239138474\\
81	0.0193699474617704\\
82	0.0182314032405049\\
83	0.0212586035980673\\
84	0.0221816404380313\\
85	0.0192017388380778\\
86	0.0174334430320562\\
87	0.0223281283307471\\
88	0.0226194671555506\\
89	0.0219885787506839\\
90	0.0126539305557609\\
91	0.0196867261609227\\
92	0.0280543592506395\\
93	0.0139221374661146\\
94	0.0281569922105598\\
95	0.00457580601667741\\
96	0.00558745469519788\\
97	0.0274801799026525\\
98	0.0363990943105483\\
99	0.0186270060996831\\
100	inf\\
};
\end{axis}
\end{tikzpicture}%

==> images/1DHeat_movingLoadSensor_L10r40_y.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor4}{rgb}{0.41176,0.03137,0.35294}%
\definecolor{mycolor5}{rgb}{0.76863,0.02745,0.10588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={time [s]},
xmajorgrids,
ymin=0,
ymax=0.005,
ylabel={temperature at current sensor position [$^{\circ}$C]},
ymajorgrids
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.000197229110577897\\
2	0.000390423226973812\\
3	0.000579686531699732\\
4	0.000764995911015019\\
5	0.000946346098199269\\
6	0.00112373566071767\\
7	0.00129716372581524\\
8	0.00146662949147551\\
9	0.00163213216383743\\
10	0.00179367094981088\\
11	0.00195124505624764\\
12	0.00210485368985157\\
13	0.00225449605716896\\
14	0.00240017136458754\\
15	0.00254187881833625\\
16	0.00267961762448525\\
17	0.0028133869889459\\
18	0.00294318611747086\\
19	0.00306901421565381\\
20	0.0031908704889297\\
21	0.00330875414257442\\
22	0.00342266438170486\\
23	0.00353260041127897\\
24	0.00363856143609576\\
25	0.00374054666079523\\
26	0.0038385552898582\\
27	0.00393258652760629\\
28	0.00402263957820214\\
29	0.00410871364564921\\
30	0.00419080793379181\\
31	0.00426892164631481\\
32	0.00434305398674392\\
33	0.00441320415844544\\
34	0.00447937136462649\\
35	0.00454155480833474\\
36	0.00459975369245837\\
37	0.00465396721972624\\
38	0.00470419459270788\\
39	0.00475043501381311\\
40	0.00479268768529225\\
41	0.00483095180923626\\
42	0.00486522658757641\\
43	0.00489551122208434\\
44	0.004921804914372\\
45	0.00494410686589158\\
46	0.00496241627793548\\
47	0.00497673235163657\\
48	0.00498705428796784\\
49	0.00499338128774252\\
50	0.004995712551614\\
51	0.0049940472800757\\
52	0.00498838467346119\\
53	0.00497872393194415\\
54	0.0049650642555384\\
55	0.0049474048440975\\
56	0.00492574489731504\\
57	0.00490008361472465\\
58	0.00487042019569962\\
59	0.00483675383945337\\
60	0.0047990837450391\\
61	0.0047574091113498\\
62	0.00471172913711807\\
63	0.00466204302091642\\
64	0.00460834996115702\\
65	0.0045506491560917\\
66	0.00448893980381199\\
67	0.00442322110224895\\
68	0.0043534922491733\\
69	0.00427975244219534\\
70	0.00420200087876472\\
71	0.00412023675617051\\
72	0.00403445927154148\\
73	0.00394466762184579\\
74	0.0038508610038909\\
75	0.00375303861432352\\
76	0.00365119964962984\\
77	0.00354534330613527\\
78	0.00343546878000458\\
79	0.00332157526724159\\
80	0.00320366196368939\\
81	0.00308172806503029\\
82	0.00295577276678578\\
83	0.00282579526431632\\
84	0.00269179475282148\\
85	0.00255377042733979\\
86	0.00241172148274878\\
87	0.00226564711376508\\
88	0.00211554651494416\\
89	0.00196141888068049\\
90	0.0018032634052073\\
91	0.00164107928259671\\
92	0.00147486570675964\\
93	0.00130462187144578\\
94	0.00113034697024356\\
95	0.000952040196580108\\
96	0.000769700743721256\\
97	0.000583327804771447\\
98	0.000392920572673773\\
99	0.000198478240209887\\
100	0\\
};
\addplot [color=mycolor2,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	1.59285136319474e-08\\
1	0.000124595567091491\\
2	0.000320279691349777\\
3	0.000499852305905137\\
4	0.000692252582090075\\
5	0.000883073904176881\\
6	0.00107036862078211\\
7	0.00123238317217264\\
8	0.00139049155450269\\
9	0.00155610364964246\\
10	0.00172114348595928\\
11	0.00188888290349543\\
12	0.0020526392087955\\
13	0.00218607758685652\\
14	0.0023258401018561\\
15	0.00246535748761481\\
16	0.00260819810679572\\
17	0.00275444333973009\\
18	0.00288715224459623\\
19	0.00300143199142522\\
20	0.00311535980754141\\
21	0.00323300748500782\\
22	0.00335320641652506\\
23	0.00347417963714784\\
24	0.00358263831229006\\
25	0.00367096097785042\\
26	0.00376334321704042\\
27	0.00385771236096111\\
28	0.00395364611287138\\
29	0.00405381219505845\\
30	0.00413201441118033\\
31	0.00419911262098771\\
32	0.00426771568277863\\
33	0.0043384092198108\\
34	0.00441268392828645\\
35	0.00448754095557043\\
36	0.00454026766814178\\
37	0.00458315502207326\\
38	0.00462848454505703\\
39	0.00467697736735672\\
40	0.0047265173509411\\
41	0.00477995597076792\\
42	0.00480382223278068\\
43	0.00482375376161129\\
44	0.00484655956398487\\
45	0.0048706588838899\\
46	0.00489838505491344\\
47	0.00492744161080052\\
48	0.00492413090033646\\
49	0.00492128515652762\\
50	0.00491982286201028\\
51	0.00492191130514827\\
52	0.00492539521379463\\
53	0.00492943697317419\\
54	0.00490110073882928\\
55	0.00487399130119059\\
56	0.00485049413277204\\
57	0.00482828284033982\\
58	0.00480895868415228\\
59	0.00478576973672055\\
60	0.00473297465547174\\
61	0.0046839792374682\\
62	0.00463600864381274\\
63	0.00459118501261766\\
64	0.00454881713990204\\
65	0.00449665346862503\\
66	0.0044223058879259\\
67	0.0043484470205616\\
68	0.00427813914672162\\
69	0.00420989741065295\\
70	0.00414317082769113\\
71	0.00406535834708012\\
72	0.00396551018559505\\
73	0.00386980708381695\\
74	0.00377563138457851\\
75	0.00368340851387192\\
76	0.00359525044926328\\
77	0.00348694805455116\\
78	0.00336604486597637\\
79	0.00324583572513652\\
80	0.0031281321733983\\
81	0.00301410583817047\\
82	0.00289972226463122\\
83	0.00276687608527159\\
84	0.0026203985863671\\
85	0.00247725011601602\\
86	0.00233737214418288\\
87	0.00219719620374413\\
88	0.00206332301080721\\
89	0.00189907629437445\\
90	0.00173074746129747\\
91	0.00156504739444012\\
92	0.00139871302830723\\
93	0.00123982018230114\\
94	0.00107697682629072\\
95	0.000888776364696416\\
96	0.000696957995127205\\
97	0.000503486552349929\\
98	0.000322766255808532\\
99	0.000125836518005111\\
100	2.24643478012929e-08\\
};
\addplot [color=mycolor3,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	4.99810115961452e-07\\
1	0.000200213561299734\\
2	0.000344093453243488\\
3	0.000526844762708034\\
4	0.000715861363229653\\
5	0.000901618925598258\\
6	0.00110767266659195\\
7	0.00125287956766185\\
8	0.00141452306320922\\
9	0.0015770484802935\\
10	0.00174906277393438\\
11	0.00191388027860562\\
12	0.00208059210584111\\
13	0.00221681062022361\\
14	0.00235399409178427\\
15	0.00249067698359795\\
16	0.00263552079898277\\
17	0.00277799056124284\\
18	0.00291889900478193\\
19	0.00303264808538961\\
20	0.00313026862511862\\
21	0.00325546858323938\\
22	0.00337829278368385\\
23	0.00349537887358498\\
24	0.00360329231920353\\
25	0.00369642350817601\\
26	0.00379205297133235\\
27	0.00388514745709762\\
28	0.00398147606204396\\
29	0.00407217846077418\\
30	0.00411389539257101\\
31	0.00424038706363605\\
32	0.00429639347992672\\
33	0.00436752873791724\\
34	0.00443604083700153\\
35	0.00451578759501481\\
36	0.00456875922016767\\
37	0.00460866498553214\\
38	0.00465767630275671\\
39	0.00470034432789773\\
40	0.00475272892198846\\
41	0.0047964417044304\\
42	0.00482391224431939\\
43	0.00484938748175934\\
44	0.00487303980005008\\
45	0.00489723234744587\\
46	0.00492191363701927\\
47	0.00494797153633031\\
48	0.00494749913540697\\
49	0.00494571879813676\\
50	0.00494482236198873\\
51	0.00494521008684835\\
52	0.00494607673752236\\
53	0.00495001571083555\\
54	0.00492464542942225\\
55	0.00489993950142613\\
56	0.00487420903478082\\
57	0.00485612948564734\\
58	0.00482940262934211\\
59	0.00480235504806942\\
60	0.00475808796058913\\
61	0.00470109110350786\\
62	0.00466813633032992\\
63	0.00461671096486676\\
64	0.00457721462847557\\
65	0.00452516318895713\\
66	0.0044459129322045\\
67	0.00437740676423161\\
68	0.00430718412946865\\
69	0.00420314529287946\\
70	0.00420013363491689\\
71	0.00409009013764977\\
72	0.00399447469275638\\
73	0.00389806078779509\\
74	0.00380453135517041\\
75	0.00370770785920849\\
76	0.003619465645885\\
77	0.00350776054824953\\
78	0.00339114764074888\\
79	0.00326907048880776\\
80	0.0031433675502493\\
81	0.00304622001282384\\
82	0.00293215292925231\\
83	0.00278693679502595\\
84	0.00264823670598924\\
85	0.00250113187782119\\
86	0.00236600763437878\\
87	0.00222824316248615\\
88	0.00209107936512964\\
89	0.0019241369713745\\
90	0.00175856589539714\\
91	0.00158605306462345\\
92	0.00142298163527266\\
93	0.00126023910865336\\
94	0.0011145209401846\\
95	0.000907354361616486\\
96	0.000720129086417387\\
97	0.000530366445256281\\
98	0.000346655233167681\\
99	0.000144277559428474\\
100	5.4479951927533e-07\\
};
\addplot [color=mycolor4,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.000162651607555267\\
2	0.000335182435554798\\
3	0.000517709530634775\\
4	0.000710130905909847\\
5	0.00091238202922864\\
6	0.00111488336324486\\
7	0.00125577277902698\\
8	0.00140653455487004\\
9	0.00156713468360206\\
10	0.00173752758014132\\
11	0.00191767376692482\\
12	0.00208858617015011\\
13	0.00220767169382849\\
14	0.00233652001003573\\
15	0.00247512736754982\\
16	0.00262346522115651\\
17	0.00278151050084052\\
18	0.00292091408912008\\
19	0.00301808537853086\\
20	0.00312494661236933\\
21	0.00324151672820274\\
22	0.00336778421260364\\
23	0.00350374240936081\\
24	0.00361167014671513\\
25	0.0036868279706717\\
26	0.00377163783768676\\
27	0.00386613580978938\\
28	0.0039703271878445\\
29	0.00408422171679489\\
30	0.00416065948943895\\
31	0.00421371548850562\\
32	0.00427641917296764\\
33	0.00434881967525001\\
34	0.00443093879950093\\
35	0.00452280266673385\\
36	0.00456768935216742\\
37	0.00459856586069853\\
38	0.00463911811452628\\
39	0.00468940540579951\\
40	0.00474946571922466\\
41	0.00481934152183903\\
42	0.00483256903114022\\
43	0.0048411989525548\\
44	0.00485956416812887\\
45	0.00488773210068197\\
46	0.00492575663749216\\
47	0.00497369656364428\\
48	0.00495510985807371\\
49	0.00494143658955608\\
50	0.00493755526707372\\
51	0.00494352414707142\\
52	0.0049592735500557\\
53	0.00498003153646144\\
54	0.00493422534877003\\
55	0.00489823916754344\\
56	0.00487210102812874\\
57	0.00485576293790555\\
58	0.00484917732535597\\
59	0.00483806155051356\\
60	0.00477024870255633\\
61	0.00471215825368409\\
62	0.00466382295526291\\
63	0.00462521015094181\\
64	0.00459628852509644\\
65	0.00455339717286721\\
66	0.00446346785235443\\
67	0.00438319404090976\\
68	0.00431261184430118\\
69	0.00425170375709981\\
70	0.00420045470190042\\
71	0.00412583892045509\\
72	0.00401369379947875\\
73	0.0039111673029877\\
74	0.00381829808086036\\
75	0.00373508373494615\\
76	0.00366152542541494\\
77	0.00355518926394779\\
78	0.00342073957282086\\
79	0.00329590083423859\\
80	0.00318071406865247\\
81	0.00307519208079211\\
82	0.00297935228296765\\
83	0.00284125259998086\\
84	0.0026844202524776\\
85	0.00253721945270293\\
86	0.00239969422960984\\
87	0.00227187280852045\\
88	0.00215378887936575\\
89	0.00198383522146668\\
90	0.00180455299618886\\
91	0.00163495000247926\\
92	0.0014750750038726\\
93	0.00132497194939361\\
94	0.00118469083669031\\
95	0.000982745285479086\\
96	0.000780957069716361\\
97	0.000588921354733116\\
98	0.000406694849604148\\
99	0.000234337551847623\\
100	7.19157940910468e-05\\
};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.000124532697845574\\
2	0.000319850555933368\\
3	0.000498398031122199\\
4	0.000690461631199156\\
5	0.000880595554953676\\
6	0.00106727530032033\\
7	0.00122887133556697\\
8	0.0013862886383654\\
9	0.0015514947751242\\
10	0.00171611278617902\\
11	0.0018833230635638\\
12	0.00204690065804114\\
13	0.0021797850179736\\
14	0.00231926925072074\\
15	0.00245851864418691\\
16	0.00260094841485797\\
17	0.00274713298668113\\
18	0.00287943211805177\\
19	0.00299359957824937\\
20	0.00310741494559547\\
21	0.00322479934362602\\
22	0.00334507632262987\\
23	0.00346582084724972\\
24	0.00357430109218996\\
25	0.00366264850772305\\
26	0.00375488232029641\\
27	0.00384947072891592\\
28	0.00394532160797178\\
29	0.0040456565934389\\
30	0.00412407486628657\\
31	0.00419113844752973\\
32	0.0042601402774463\\
33	0.0043308688643491\\
34	0.0044054591708457\\
35	0.00448068998595075\\
36	0.00453345848564325\\
37	0.00457695383272202\\
38	0.00462241747640088\\
39	0.00467141914102502\\
40	0.00472144709258574\\
41	0.00477509996493084\\
42	0.00479979682575894\\
43	0.00481990198294917\\
44	0.00484340483035779\\
45	0.0048680640854315\\
46	0.00489621939416755\\
47	0.00492636059147008\\
48	0.00492326285788147\\
49	0.0049213615066265\\
50	0.00492053453250428\\
51	0.0049232594631369\\
52	0.00492775240119923\\
53	0.00493217550683792\\
54	0.00490493385599578\\
55	0.00487847638334444\\
56	0.00485580310413347\\
57	0.00483471900782433\\
58	0.00481598980935367\\
59	0.0047941722163172\\
60	0.00474206395936029\\
61	0.00469408665663611\\
62	0.00464733491223833\\
63	0.00460325520685309\\
64	0.00456237852385629\\
65	0.00451104815764783\\
66	0.00443794148206495\\
67	0.00436544204852114\\
68	0.00429601436649929\\
69	0.00422942548568268\\
70	0.00416365425750089\\
71	0.00408723985094884\\
72	0.00398891019115273\\
73	0.00389416040874531\\
74	0.00380187014160671\\
75	0.00371069211222623\\
76	0.0036241110693723\\
77	0.00351758518498496\\
78	0.0033975989540458\\
79	0.00327960598437416\\
80	0.00316290567071317\\
81	0.00305070590378551\\
82	0.00293830839584089\\
83	0.00280621784193457\\
84	0.00266254413006484\\
85	0.00252016948613112\\
86	0.00238255882986383\\
87	0.00224439027185405\\
88	0.0021110800016974\\
89	0.00195064346669894\\
90	0.0017822928908207\\
91	0.00161971366873061\\
92	0.00145514415454187\\
93	0.00129687453751187\\
94	0.00113958162714795\\
95	0.000948744386391525\\
96	0.000762901981353369\\
97	0.000569292361784054\\
98	0.000390036497012401\\
99	0.000201684881304539\\
100	1.82709011513972e-05\\
};
\addplot [color=mycolor5,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.000132527735813435\\
2	0.000312582433332606\\
3	0.000488526907132907\\
4	0.000670991968954458\\
5	0.000865963828399484\\
6	0.00108007949808135\\
7	0.00118912437624881\\
8	0.00134589275068568\\
9	0.00152768550215277\\
10	0.00169686051477903\\
11	0.00184474275511282\\
12	0.00197710295496742\\
13	0.00213238754740584\\
14	0.00228013270224635\\
15	0.00242410744162162\\
16	0.00256480554829715\\
17	0.00269904754216011\\
18	0.00282412863265172\\
19	0.00294151418994785\\
20	0.00306368852920464\\
21	0.00318588071831378\\
22	0.00329811707765087\\
23	0.00339795426735695\\
24	0.00349578638438252\\
25	0.00359847003835527\\
26	0.00370025024794224\\
27	0.00379635508723629\\
28	0.00387458422059572\\
29	0.0039443562388243\\
30	0.0040349704820978\\
31	0.0041380427320136\\
32	0.00420844069020945\\
33	0.00424854379088559\\
34	0.00430467560452923\\
35	0.00439817145431561\\
36	0.00448624541156559\\
37	0.00450883044252354\\
38	0.00453951351074942\\
39	0.00458581176332613\\
40	0.00466571038664781\\
41	0.00472255180557233\\
42	0.00475650785802359\\
43	0.0047769227734485\\
44	0.00480713325513537\\
45	0.00483954456130881\\
46	0.00488681979845641\\
47	0.00493048593618746\\
48	0.00491949753358189\\
49	0.00492263173097487\\
50	0.00492193102248703\\
51	0.00492067201509459\\
52	0.00493564857059312\\
53	0.0049483748418371\\
54	0.00488455188358334\\
55	0.00484494601301901\\
56	0.00481598279605251\\
57	0.004800766231394\\
58	0.00478304880539178\\
59	0.00474780809774266\\
60	0.00471543386557457\\
61	0.00467044492450093\\
62	0.00462112357823859\\
63	0.00456855061262906\\
64	0.00452794496208691\\
65	0.00449718048130272\\
66	0.00440495672658184\\
67	0.00432913382725211\\
68	0.00427011692326546\\
69	0.00421011095219022\\
70	0.00413546008756021\\
71	0.00404329716427247\\
72	0.00395409207269137\\
73	0.00386541453994659\\
74	0.00377442440772084\\
75	0.00368230965597851\\
76	0.00358595906407478\\
77	0.00347610279707212\\
78	0.00336418377149133\\
79	0.00325453280495064\\
80	0.00313989454674375\\
81	0.00302075568122572\\
82	0.0029006094052516\\
83	0.00276446154043404\\
84	0.00263084163931816\\
85	0.00250350598451173\\
86	0.00236847374682408\\
87	0.00221389498644347\\
88	0.00206656897581661\\
89	0.00191721031912008\\
90	0.00177940870300911\\
91	0.00160780384716279\\
92	0.00143259808008477\\
93	0.00128563261331036\\
94	0.00116140352657665\\
95	0.000955741963513154\\
96	0.000764859530965355\\
97	0.000566884587908979\\
98	0.000378334204749034\\
99	0.000194630352022631\\
100	3.90794407152139e-05\\
};
\end{axis}
\end{tikzpicture}%

==> images/1DHeat_movingLoadSensor_L10r40_yZoom.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor4}{rgb}{0.41176,0.03137,0.35294}%
\definecolor{mycolor5}{rgb}{0.76863,0.02745,0.10588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=40,
xmax=60,
xlabel={time [s]},
xmajorgrids,
ymin=0.00465,
ymax=0.005,
%ylabel={temperature at current sensor position [$^{\circ}$C]},
ymajorgrids,
legend style={at={(0.5,0.03)},anchor=south,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.000197229110577897\\
2	0.000390423226973812\\
3	0.000579686531699732\\
4	0.000764995911015019\\
5	0.000946346098199269\\
6	0.00112373566071767\\
7	0.00129716372581524\\
8	0.00146662949147551\\
9	0.00163213216383743\\
10	0.00179367094981088\\
11	0.00195124505624764\\
12	0.00210485368985157\\
13	0.00225449605716896\\
14	0.00240017136458754\\
15	0.00254187881833625\\
16	0.00267961762448525\\
17	0.0028133869889459\\
18	0.00294318611747086\\
19	0.00306901421565381\\
20	0.0031908704889297\\
21	0.00330875414257442\\
22	0.00342266438170486\\
23	0.00353260041127897\\
24	0.00363856143609576\\
25	0.00374054666079523\\
26	0.0038385552898582\\
27	0.00393258652760629\\
28	0.00402263957820214\\
29	0.00410871364564921\\
30	0.00419080793379181\\
31	0.00426892164631481\\
32	0.00434305398674392\\
33	0.00441320415844544\\
34	0.00447937136462649\\
35	0.00454155480833474\\
36	0.00459975369245837\\
37	0.00465396721972624\\
38	0.00470419459270788\\
39	0.00475043501381311\\
40	0.00479268768529225\\
41	0.00483095180923626\\
42	0.00486522658757641\\
43	0.00489551122208434\\
44	0.004921804914372\\
45	0.00494410686589158\\
46	0.00496241627793548\\
47	0.00497673235163657\\
48	0.00498705428796784\\
49	0.00499338128774252\\
50	0.004995712551614\\
51	0.0049940472800757\\
52	0.00498838467346119\\
53	0.00497872393194415\\
54	0.0049650642555384\\
55	0.0049474048440975\\
56	0.00492574489731504\\
57	0.00490008361472465\\
58	0.00487042019569962\\
59	0.00483675383945337\\
60	0.0047990837450391\\
61	0.0047574091113498\\
62	0.00471172913711807\\
63	0.00466204302091642\\
64	0.00460834996115702\\
65	0.0045506491560917\\
66	0.00448893980381199\\
67	0.00442322110224895\\
68	0.0043534922491733\\
69	0.00427975244219534\\
70	0.00420200087876472\\
71	0.00412023675617051\\
72	0.00403445927154148\\
73	0.00394466762184579\\
74	0.0038508610038909\\
75	0.00375303861432352\\
76	0.00365119964962984\\
77	0.00354534330613527\\
78	0.00343546878000458\\
79	0.00332157526724159\\
80	0.00320366196368939\\
81	0.00308172806503029\\
82	0.00295577276678578\\
83	0.00282579526431632\\
84	0.00269179475282148\\
85	0.00255377042733979\\
86	0.00241172148274878\\
87	0.00226564711376508\\
88	0.00211554651494416\\
89	0.00196141888068049\\
90	0.0018032634052073\\
91	0.00164107928259671\\
92	0.00147486570675964\\
93	0.00130462187144578\\
94	0.00113034697024356\\
95	0.000952040196580108\\
96	0.000769700743721256\\
97	0.000583327804771447\\
98	0.000392920572673773\\
99	0.000198478240209887\\
100	0\\
};
\addlegendentry{FOM};

\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	1.59285136319474e-08\\
1	0.000124595567091491\\
2	0.000320279691349777\\
3	0.000499852305905137\\
4	0.000692252582090075\\
5	0.000883073904176881\\
6	0.00107036862078211\\
7	0.00123238317217264\\
8	0.00139049155450269\\
9	0.00155610364964246\\
10	0.00172114348595928\\
11	0.00188888290349543\\
12	0.0020526392087955\\
13	0.00218607758685652\\
14	0.0023258401018561\\
15	0.00246535748761481\\
16	0.00260819810679572\\
17	0.00275444333973009\\
18	0.00288715224459623\\
19	0.00300143199142522\\
20	0.00311535980754141\\
21	0.00323300748500782\\
22	0.00335320641652506\\
23	0.00347417963714784\\
24	0.00358263831229006\\
25	0.00367096097785042\\
26	0.00376334321704042\\
27	0.00385771236096111\\
28	0.00395364611287138\\
29	0.00405381219505845\\
30	0.00413201441118033\\
31	0.00419911262098771\\
32	0.00426771568277863\\
33	0.0043384092198108\\
34	0.00441268392828645\\
35	0.00448754095557043\\
36	0.00454026766814178\\
37	0.00458315502207326\\
38	0.00462848454505703\\
39	0.00467697736735672\\
40	0.0047265173509411\\
41	0.00477995597076792\\
42	0.00480382223278068\\
43	0.00482375376161129\\
44	0.00484655956398487\\
45	0.0048706588838899\\
46	0.00489838505491344\\
47	0.00492744161080052\\
48	0.00492413090033646\\
49	0.00492128515652762\\
50	0.00491982286201028\\
51	0.00492191130514827\\
52	0.00492539521379463\\
53	0.00492943697317419\\
54	0.00490110073882928\\
55	0.00487399130119059\\
56	0.00485049413277204\\
57	0.00482828284033982\\
58	0.00480895868415228\\
59	0.00478576973672055\\
60	0.00473297465547174\\
61	0.0046839792374682\\
62	0.00463600864381274\\
63	0.00459118501261766\\
64	0.00454881713990204\\
65	0.00449665346862503\\
66	0.0044223058879259\\
67	0.0043484470205616\\
68	0.00427813914672162\\
69	0.00420989741065295\\
70	0.00414317082769113\\
71	0.00406535834708012\\
72	0.00396551018559505\\
73	0.00386980708381695\\
74	0.00377563138457851\\
75	0.00368340851387192\\
76	0.00359525044926328\\
77	0.00348694805455116\\
78	0.00336604486597637\\
79	0.00324583572513652\\
80	0.0031281321733983\\
81	0.00301410583817047\\
82	0.00289972226463122\\
83	0.00276687608527159\\
84	0.0026203985863671\\
85	0.00247725011601602\\
86	0.00233737214418288\\
87	0.00219719620374413\\
88	0.00206332301080721\\
89	0.00189907629437445\\
90	0.00173074746129747\\
91	0.00156504739444012\\
92	0.00139871302830723\\
93	0.00123982018230114\\
94	0.00107697682629072\\
95	0.000888776364696416\\
96	0.000696957995127205\\
97	0.000503486552349929\\
98	0.000322766255808532\\
99	0.000125836518005111\\
100	2.24643478012929e-08\\
};
\addlegendentry{ROM MatrInt $\mathbf{V}$, $\mathbf{W}$ MODAL};

\addplot [color=mycolor3,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt]
  table[row sep=crcr]{%
0	4.99810115961452e-07\\
1	0.000200213561299734\\
2	0.000344093453243488\\
3	0.000526844762708034\\
4	0.000715861363229653\\
5	0.000901618925598258\\
6	0.00110767266659195\\
7	0.00125287956766185\\
8	0.00141452306320922\\
9	0.0015770484802935\\
10	0.00174906277393438\\
11	0.00191388027860562\\
12	0.00208059210584111\\
13	0.00221681062022361\\
14	0.00235399409178427\\
15	0.00249067698359795\\
16	0.00263552079898277\\
17	0.00277799056124284\\
18	0.00291889900478193\\
19	0.00303264808538961\\
20	0.00313026862511862\\
21	0.00325546858323938\\
22	0.00337829278368385\\
23	0.00349537887358498\\
24	0.00360329231920353\\
25	0.00369642350817601\\
26	0.00379205297133235\\
27	0.00388514745709762\\
28	0.00398147606204396\\
29	0.00407217846077418\\
30	0.00411389539257101\\
31	0.00424038706363605\\
32	0.00429639347992672\\
33	0.00436752873791724\\
34	0.00443604083700153\\
35	0.00451578759501481\\
36	0.00456875922016767\\
37	0.00460866498553214\\
38	0.00465767630275671\\
39	0.00470034432789773\\
40	0.00475272892198846\\
41	0.0047964417044304\\
42	0.00482391224431939\\
43	0.00484938748175934\\
44	0.00487303980005008\\
45	0.00489723234744587\\
46	0.00492191363701927\\
47	0.00494797153633031\\
48	0.00494749913540697\\
49	0.00494571879813676\\
50	0.00494482236198873\\
51	0.00494521008684835\\
52	0.00494607673752236\\
53	0.00495001571083555\\
54	0.00492464542942225\\
55	0.00489993950142613\\
56	0.00487420903478082\\
57	0.00485612948564734\\
58	0.00482940262934211\\
59	0.00480235504806942\\
60	0.00475808796058913\\
61	0.00470109110350786\\
62	0.00466813633032992\\
63	0.00461671096486676\\
64	0.00457721462847557\\
65	0.00452516318895713\\
66	0.0044459129322045\\
67	0.00437740676423161\\
68	0.00430718412946865\\
69	0.00420314529287946\\
70	0.00420013363491689\\
71	0.00409009013764977\\
72	0.00399447469275638\\
73	0.00389806078779509\\
74	0.00380453135517041\\
75	0.00370770785920849\\
76	0.003619465645885\\
77	0.00350776054824953\\
78	0.00339114764074888\\
79	0.00326907048880776\\
80	0.0031433675502493\\
81	0.00304622001282384\\
82	0.00293215292925231\\
83	0.00278693679502595\\
84	0.00264823670598924\\
85	0.00250113187782119\\
86	0.00236600763437878\\
87	0.00222824316248615\\
88	0.00209107936512964\\
89	0.0019241369713745\\
90	0.00175856589539714\\
91	0.00158605306462345\\
92	0.00142298163527266\\
93	0.00126023910865336\\
94	0.0011145209401846\\
95	0.000907354361616486\\
96	0.000720129086417387\\
97	0.000530366445256281\\
98	0.000346655233167681\\
99	0.000144277559428474\\
100	5.4479951927533e-07\\
};
\addlegendentry{ROM MatrInt $\dot{\mathbf{V}}$, $\dot{\mathbf{T}}$ 1-RK};

\addplot [color=mycolor4,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.000162651607555267\\
2	0.000335182435554798\\
3	0.000517709530634775\\
4	0.000710130905909847\\
5	0.00091238202922864\\
6	0.00111488336324486\\
7	0.00125577277902698\\
8	0.00140653455487004\\
9	0.00156713468360206\\
10	0.00173752758014132\\
11	0.00191767376692482\\
12	0.00208858617015011\\
13	0.00220767169382849\\
14	0.00233652001003573\\
15	0.00247512736754982\\
16	0.00262346522115651\\
17	0.00278151050084052\\
18	0.00292091408912008\\
19	0.00301808537853086\\
20	0.00312494661236933\\
21	0.00324151672820274\\
22	0.00336778421260364\\
23	0.00350374240936081\\
24	0.00361167014671513\\
25	0.0036868279706717\\
26	0.00377163783768676\\
27	0.00386613580978938\\
28	0.0039703271878445\\
29	0.00408422171679489\\
30	0.00416065948943895\\
31	0.00421371548850562\\
32	0.00427641917296764\\
33	0.00434881967525001\\
34	0.00443093879950093\\
35	0.00452280266673385\\
36	0.00456768935216742\\
37	0.00459856586069853\\
38	0.00463911811452628\\
39	0.00468940540579951\\
40	0.00474946571922466\\
41	0.00481934152183903\\
42	0.00483256903114022\\
43	0.0048411989525548\\
44	0.00485956416812887\\
45	0.00488773210068197\\
46	0.00492575663749216\\
47	0.00497369656364428\\
48	0.00495510985807371\\
49	0.00494143658955608\\
50	0.00493755526707372\\
51	0.00494352414707142\\
52	0.0049592735500557\\
53	0.00498003153646144\\
54	0.00493422534877003\\
55	0.00489823916754344\\
56	0.00487210102812874\\
57	0.00485576293790555\\
58	0.00484917732535597\\
59	0.00483806155051356\\
60	0.00477024870255633\\
61	0.00471215825368409\\
62	0.00466382295526291\\
63	0.00462521015094181\\
64	0.00459628852509644\\
65	0.00455339717286721\\
66	0.00446346785235443\\
67	0.00438319404090976\\
68	0.00431261184430118\\
69	0.00425170375709981\\
70	0.00420045470190042\\
71	0.00412583892045509\\
72	0.00401369379947875\\
73	0.0039111673029877\\
74	0.00381829808086036\\
75	0.00373508373494615\\
76	0.00366152542541494\\
77	0.00355518926394779\\
78	0.00342073957282086\\
79	0.00329590083423859\\
80	0.00318071406865247\\
81	0.00307519208079211\\
82	0.00297935228296765\\
83	0.00284125259998086\\
84	0.0026844202524776\\
85	0.00253721945270293\\
86	0.00239969422960984\\
87	0.00227187280852045\\
88	0.00215378887936575\\
89	0.00198383522146668\\
90	0.00180455299618886\\
91	0.00163495000247926\\
92	0.0014750750038726\\
93	0.00132497194939361\\
94	0.00118469083669031\\
95	0.000982745285479086\\
96	0.000780957069716361\\
97	0.000588921354733116\\
98	0.000406694849604148\\
99	0.000234337551847623\\
100	7.19157940910468e-05\\
};
\addlegendentry{FOM approx $\mathbf{B}$, $\mathbf{C}$};

\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.000124532697845574\\
2	0.000319850555933368\\
3	0.000498398031122199\\
4	0.000690461631199156\\
5	0.000880595554953676\\
6	0.00106727530032033\\
7	0.00122887133556697\\
8	0.0013862886383654\\
9	0.0015514947751242\\
10	0.00171611278617902\\
11	0.0018833230635638\\
12	0.00204690065804114\\
13	0.0021797850179736\\
14	0.00231926925072074\\
15	0.00245851864418691\\
16	0.00260094841485797\\
17	0.00274713298668113\\
18	0.00287943211805177\\
19	0.00299359957824937\\
20	0.00310741494559547\\
21	0.00322479934362602\\
22	0.00334507632262987\\
23	0.00346582084724972\\
24	0.00357430109218996\\
25	0.00366264850772305\\
26	0.00375488232029641\\
27	0.00384947072891592\\
28	0.00394532160797178\\
29	0.0040456565934389\\
30	0.00412407486628657\\
31	0.00419113844752973\\
32	0.0042601402774463\\
33	0.0043308688643491\\
34	0.0044054591708457\\
35	0.00448068998595075\\
36	0.00453345848564325\\
37	0.00457695383272202\\
38	0.00462241747640088\\
39	0.00467141914102502\\
40	0.00472144709258574\\
41	0.00477509996493084\\
42	0.00479979682575894\\
43	0.00481990198294917\\
44	0.00484340483035779\\
45	0.0048680640854315\\
46	0.00489621939416755\\
47	0.00492636059147008\\
48	0.00492326285788147\\
49	0.0049213615066265\\
50	0.00492053453250428\\
51	0.0049232594631369\\
52	0.00492775240119923\\
53	0.00493217550683792\\
54	0.00490493385599578\\
55	0.00487847638334444\\
56	0.00485580310413347\\
57	0.00483471900782433\\
58	0.00481598980935367\\
59	0.0047941722163172\\
60	0.00474206395936029\\
61	0.00469408665663611\\
62	0.00464733491223833\\
63	0.00460325520685309\\
64	0.00456237852385629\\
65	0.00451104815764783\\
66	0.00443794148206495\\
67	0.00436544204852114\\
68	0.00429601436649929\\
69	0.00422942548568268\\
70	0.00416365425750089\\
71	0.00408723985094884\\
72	0.00398891019115273\\
73	0.00389416040874531\\
74	0.00380187014160671\\
75	0.00371069211222623\\
76	0.0036241110693723\\
77	0.00351758518498496\\
78	0.0033975989540458\\
79	0.00327960598437416\\
80	0.00316290567071317\\
81	0.00305070590378551\\
82	0.00293830839584089\\
83	0.00280621784193457\\
84	0.00266254413006484\\
85	0.00252016948613112\\
86	0.00238255882986383\\
87	0.00224439027185405\\
88	0.0021110800016974\\
89	0.00195064346669894\\
90	0.0017822928908207\\
91	0.00161971366873061\\
92	0.00145514415454187\\
93	0.00129687453751187\\
94	0.00113958162714795\\
95	0.000948744386391525\\
96	0.000762901981353369\\
97	0.000569292361784054\\
98	0.000390036497012401\\
99	0.000201684881304539\\
100	1.82709011513972e-05\\
};
\addlegendentry{ROM approx $\mathbf{B}$, $\mathbf{C}$ + TBR};

\addplot [color=mycolor5,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.000132527735813435\\
2	0.000312582433332606\\
3	0.000488526907132907\\
4	0.000670991968954458\\
5	0.000865963828399484\\
6	0.00108007949808135\\
7	0.00118912437624881\\
8	0.00134589275068568\\
9	0.00152768550215277\\
10	0.00169686051477903\\
11	0.00184474275511282\\
12	0.00197710295496742\\
13	0.00213238754740584\\
14	0.00228013270224635\\
15	0.00242410744162162\\
16	0.00256480554829715\\
17	0.00269904754216011\\
18	0.00282412863265172\\
19	0.00294151418994785\\
20	0.00306368852920464\\
21	0.00318588071831378\\
22	0.00329811707765087\\
23	0.00339795426735695\\
24	0.00349578638438252\\
25	0.00359847003835527\\
26	0.00370025024794224\\
27	0.00379635508723629\\
28	0.00387458422059572\\
29	0.0039443562388243\\
30	0.0040349704820978\\
31	0.0041380427320136\\
32	0.00420844069020945\\
33	0.00424854379088559\\
34	0.00430467560452923\\
35	0.00439817145431561\\
36	0.00448624541156559\\
37	0.00450883044252354\\
38	0.00453951351074942\\
39	0.00458581176332613\\
40	0.00466571038664781\\
41	0.00472255180557233\\
42	0.00475650785802359\\
43	0.0047769227734485\\
44	0.00480713325513537\\
45	0.00483954456130881\\
46	0.00488681979845641\\
47	0.00493048593618746\\
48	0.00491949753358189\\
49	0.00492263173097487\\
50	0.00492193102248703\\
51	0.00492067201509459\\
52	0.00493564857059312\\
53	0.0049483748418371\\
54	0.00488455188358334\\
55	0.00484494601301901\\
56	0.00481598279605251\\
57	0.004800766231394\\
58	0.00478304880539178\\
59	0.00474780809774266\\
60	0.00471543386557457\\
61	0.00467044492450093\\
62	0.00462112357823859\\
63	0.00456855061262906\\
64	0.00452794496208691\\
65	0.00449718048130272\\
66	0.00440495672658184\\
67	0.00432913382725211\\
68	0.00427011692326546\\
69	0.00421011095219022\\
70	0.00413546008756021\\
71	0.00404329716427247\\
72	0.00395409207269137\\
73	0.00386541453994659\\
74	0.00377442440772084\\
75	0.00368230965597851\\
76	0.00358595906407478\\
77	0.00347610279707212\\
78	0.00336418377149133\\
79	0.00325453280495064\\
80	0.00313989454674375\\
81	0.00302075568122572\\
82	0.0029006094052516\\
83	0.00276446154043404\\
84	0.00263084163931816\\
85	0.00250350598451173\\
86	0.00236847374682408\\
87	0.00221389498644347\\
88	0.00206656897581661\\
89	0.00191721031912008\\
90	0.00177940870300911\\
91	0.00160780384716279\\
92	0.00143259808008477\\
93	0.00128563261331036\\
94	0.00116140352657665\\
95	0.000955741963513154\\
96	0.000764859530965355\\
97	0.000566884587908979\\
98	0.000378334204749034\\
99	0.000194630352022631\\
100	3.90794407152139e-05\\
};
\addlegendentry{ROM approx $\mathbf{B}$, $\mathbf{C}$ + IRKA};

\end{axis}
\end{tikzpicture}%

==> images/movingLoadSensor_L50v11r80_absError.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor2}{rgb}{0.41176,0.03137,0.35294}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor4}{rgb}{0.76863,0.02745,0.10588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel={time [s]},
xmajorgrids,
ymin=1e-06,
ymax=0.005,
ylabel={absolute error},
ymajorgrids,
title style={font=\bfseries},
title={$v = 11\frac{m}{s}$}
]
\addplot [color=mycolor1,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.002	0.00021178784560109\\
0.004	0.000656566976131677\\
0.006	0.00101571807321826\\
0.008	0.00126010356888348\\
0.01	0.001392207898568\\
0.012	0.00142764522212859\\
0.014	0.00138492755231834\\
0.016	0.00128666724233309\\
0.018	0.00114917886328746\\
0.02	0.000995141091365271\\
0.022	0.000835432436812035\\
0.024	0.000686957749851875\\
0.026	0.000546718575582097\\
0.028	0.000424197130896992\\
0.03	0.000333206011567971\\
0.032	0.000272400496857689\\
0.034	0.000248085953207931\\
0.036	0.000252744330317536\\
0.038	0.000290304393577797\\
0.04	0.000351406112771006\\
0.042	0.000435483980279976\\
0.044	0.000535661717159866\\
0.046	0.000645501250429864\\
0.048	0.000743559511373074\\
0.05	0.000796152973413518\\
0.052	0.000855298892971923\\
0.054	0.000907441543306776\\
0.056	0.000960278417986647\\
0.058	0.00100428229451889\\
0.06	0.00104213620922866\\
0.062	0.00107224724960833\\
0.064	0.00109111197206813\\
0.066	0.00110445623426271\\
0.068	0.00110328998712877\\
0.07	0.00109926940033308\\
0.072	0.00104490408151736\\
0.074	0.000998848467975613\\
0.076	0.000956287850117449\\
0.078	0.000920578334669506\\
0.08	0.000892522493055208\\
0.082	0.000866614952609188\\
0.084	0.00085124811189443\\
0.086	0.000832681365697308\\
0.088	0.000824452712031291\\
0.09	0.000810558371434088\\
0.092	0.000801015040047134\\
0.094	0.000786922353081122\\
0.096	0.000776344419133122\\
0.098	0.000773465094635606\\
0.1	0.000768158726774548\\
0.102	0.000772647738535311\\
0.104	0.000766932608483137\\
0.106	0.000769034086123215\\
0.108	0.000762394467511147\\
0.11	0.000755982956781698\\
0.112	0.000744504474647134\\
0.114	0.000724922421791389\\
0.116	0.000708954769613947\\
0.118	0.000700342591990949\\
0.12	0.000704792035787827\\
0.122	0.000700118706240274\\
0.124	0.000706757074975431\\
0.126	0.000710615418512126\\
0.128	0.000718773550988434\\
0.13	0.00072916657973722\\
0.132	0.000735696765988045\\
0.134	0.000749299022180863\\
0.136	0.000750591435094039\\
0.138	0.000759549614408467\\
0.14	0.000787369129624779\\
0.142	0.000830243645650541\\
0.144	0.000871157808449666\\
0.146	0.000912981283882841\\
0.148	0.000957181231008339\\
0.15	0.000992396259241399\\
0.152	0.00103433831751265\\
0.154	0.00105759995112867\\
0.156	0.00108584217315542\\
0.158	0.00109593929631806\\
0.16	0.00110247286990199\\
0.162	0.00111958118144016\\
0.164	0.0011489646810374\\
0.166	0.00118122286498745\\
0.168	0.00119956642849009\\
0.17	0.00122677037856726\\
0.172	0.00123178802888094\\
0.174	0.00124240707736634\\
0.176	0.00123815644038938\\
0.178	0.00123028945481335\\
0.18	0.00121473206207338\\
0.182	0.00118524332257305\\
0.184	0.0011646616186068\\
0.186	0.00117122801157564\\
0.188	0.00118992550906059\\
0.19	0.00119037885726347\\
0.192	0.00119743720266856\\
0.194	0.00119448858217569\\
0.196	0.00118750816216127\\
0.198	0.00117769818562422\\
0.2	0.00115226590272076\\
0.202	0.00113083311684307\\
0.204	0.00108358658424604\\
0.206	0.00104029239919014\\
0.208	0.00103612296893098\\
0.21	0.00104899213771645\\
0.212	0.00105496375998011\\
0.214	0.00105554217966751\\
0.216	0.0010569279596172\\
0.218	0.00104211401897059\\
0.22	0.00103669690474938\\
0.222	0.00100470682514833\\
0.224	0.000980287088903131\\
0.226	0.000936488981823413\\
0.228	0.000889754825342259\\
0.23	0.000875508989276269\\
0.232	0.000900931990578308\\
0.234	0.000933602850588744\\
0.236	0.000949952137622084\\
0.238	0.000978820322028492\\
0.24	0.000984772140547749\\
0.242	0.000998791711920008\\
0.244	0.000998285377239977\\
0.246	0.000993518485314399\\
0.248	0.000982602002830263\\
0.25	0.000954981939320226\\
0.252	0.000940814593195644\\
0.254	0.000988257428580996\\
0.256	0.00104786886788745\\
0.258	0.00108646216666564\\
0.26	0.00112903853380461\\
0.262	0.00115942824071376\\
0.264	0.00118088218869325\\
0.266	0.00119878731171923\\
0.268	0.00119597602903963\\
0.27	0.00119812416039157\\
0.272	0.00116698181499653\\
0.274	0.00113966804111956\\
0.276	0.00116554711089693\\
0.278	0.00121546607194135\\
0.28	0.00125660626422205\\
0.282	0.00128554496376945\\
0.284	0.00131545032523661\\
0.286	0.00132093222571132\\
0.288	0.00133498514638936\\
0.29	0.00131572660815797\\
0.292	0.00130066351232674\\
0.294	0.00126272536415255\\
0.296	0.00121482875533922\\
0.298	0.00120062571019253\\
0.3	0.00123356686938082\\
0.302	0.00127195711833135\\
0.304	0.00128382574472019\\
0.306	0.00130542699108863\\
0.308	0.0012985130368261\\
0.31	0.00129380998477631\\
0.312	0.00127119542818276\\
0.314	0.00123782542320994\\
0.316	0.00119668758779112\\
0.318	0.00113078418822762\\
0.32	0.00107523389949359\\
0.322	0.00109937993361926\\
0.324	0.00113605997239134\\
0.326	0.0011497715490652\\
0.328	0.00116531970355463\\
0.33	0.00116935793575271\\
0.332	0.0011609903205841\\
0.334	0.00115196756665455\\
0.336	0.00111766058226194\\
0.338	0.00109198288781352\\
0.34	0.00102926731534622\\
0.342	0.000971392196345483\\
0.344	0.000984094782708889\\
0.346	0.00103315830852428\\
0.348	0.00107611898445331\\
0.35	0.00110474248903195\\
0.352	0.00113763122073324\\
0.354	0.00114315518879211\\
0.356	0.00115856887984452\\
0.358	0.00114228039103983\\
0.36	0.00112887368478141\\
0.362	0.00109491993610743\\
0.364	0.00104895369857114\\
0.366	0.00104230518315956\\
0.368	0.00110147910677572\\
0.37	0.00116847488377819\\
0.372	0.00120446668551225\\
0.374	0.00124970892734488\\
0.376	0.00126758868384988\\
0.378	0.00128549895384153\\
0.38	0.00128689844542501\\
0.382	0.00127269289683632\\
0.384	0.0012532353089503\\
0.386	0.00120427059146623\\
0.388	0.00116198635314854\\
0.39	0.0012141660646042\\
0.392	0.00127713606129502\\
0.394	0.00131665427127968\\
0.396	0.00135266440991169\\
0.398	0.00137607092093715\\
0.4	0.00138138193625639\\
0.402	0.00138613970085487\\
0.404	0.00135820792192282\\
0.406	0.00133721783929858\\
0.408	0.00127679145371887\\
0.41	0.00121717774333843\\
0.412	0.00122339779981756\\
0.414	0.00127015397536356\\
0.416	0.00131011159074231\\
0.418	0.00132962512076984\\
0.42	0.00135322737039802\\
0.422	0.00134379027067813\\
0.424	0.00134227850343686\\
0.426	0.00130777495924188\\
0.428	0.0012718719502524\\
0.43	0.00121550845335194\\
0.432	0.00114312335658981\\
0.434	0.00110594462887934\\
0.436	0.00114597363508724\\
0.438	0.0011965467879274\\
0.44	0.00121183900652941\\
0.442	0.001238184782968\\
0.444	0.00123831249046598\\
0.446	0.00123651486494297\\
0.448	0.0012198158589135\\
0.45	0.00118563036795505\\
0.452	0.00114909484365119\\
0.454	0.00107974868247447\\
0.456	0.00101592001828157\\
0.458	0.00106039042780573\\
0.46	0.00112136903518074\\
0.462	0.00116147959931703\\
0.464	0.0011965705695504\\
0.466	0.00122243919560469\\
0.468	0.00122919846970886\\
0.47	0.00123847372369371\\
0.472	0.00121327781069233\\
0.474	0.00119566357448359\\
0.476	0.00114204087810621\\
0.478	0.0010870655258982\\
0.48	0.0011018102330531\\
0.482	0.00116778552096633\\
0.484	0.00123026480895919\\
0.486	0.00126990095848821\\
0.488	0.00131568372370529\\
0.49	0.00132507152915856\\
0.492	0.00134226906683531\\
0.494	0.00132792075469033\\
0.496	0.00130973001428585\\
0.498	0.00127241196770762\\
0.5	0.00121534407672752\\
0.502	0.00118860687266914\\
0.504	0.00124733864392183\\
0.506	0.00131782793458174\\
0.508	0.00134851149860003\\
0.51	0.00138752012868146\\
0.512	0.00140067011751549\\
0.514	0.00140636425130626\\
0.516	0.00139810815471786\\
0.518	0.00136753918981693\\
0.52	0.00133565510336754\\
0.522	0.00126572900423005\\
0.524	0.00120061384554797\\
0.526	0.00123476742020859\\
0.528	0.00129014488204918\\
0.53	0.00132517798995853\\
0.532	0.00135011191028449\\
0.534	0.00136790476428207\\
0.536	0.00136109136548321\\
0.538	0.00135845609030348\\
0.54	0.00131627942211952\\
0.542	0.00128213917079073\\
0.544	0.00121147487252035\\
0.546	0.00113608132011819\\
0.548	0.0011262292421115\\
0.55	0.00117620161616219\\
0.552	0.00122413509321169\\
0.554	0.00124647482818481\\
0.556	0.00127920210852564\\
0.558	0.00127091408615945\\
0.56	0.00127150317661109\\
0.562	0.00124433152109094\\
0.564	0.00120976957194745\\
0.566	0.00115984694581826\\
0.568	0.00108798721830093\\
0.57	0.0010439136315588\\
0.572	0.001098050959743\\
0.574	0.00116546883392266\\
0.576	0.00119775297230681\\
0.578	0.00123637866655703\\
0.58	0.00125294756400524\\
0.582	0.00125889639548109\\
0.584	0.00125616318071325\\
0.586	0.00122903477961572\\
0.588	0.00120401446690616\\
0.59	0.00113895406609493\\
0.592	0.00107969411455101\\
0.594	0.00112043451666197\\
0.596	0.00119043299874948\\
0.598	0.00124360914290536\\
0.6	0.0012834859529515\\
0.602	0.00131893654005216\\
0.604	0.00132695369945371\\
0.606	0.00134202198738106\\
0.608	0.00131442515461572\\
0.61	0.00129353379708637\\
0.612	0.00124094099238425\\
0.614	0.00117909844242683\\
0.616	0.00117627541995061\\
0.618	0.00123768035389996\\
0.62	0.00130039333521211\\
0.622	0.00133220071129722\\
0.624	0.0013748251331188\\
0.626	0.00137667656742034\\
0.628	0.00138314259721105\\
0.63	0.00136303214853478\\
0.632	0.00133096246784259\\
0.634	0.00128539962000879\\
0.636	0.0012119751881069\\
0.638	0.00115886267562022\\
0.64	0.00120875859520372\\
0.642	0.00126989246397298\\
0.644	0.001296190354246\\
0.646	0.00132502308562814\\
0.648	0.00133380900789712\\
0.65	0.0013302448757468\\
0.652	0.00131809229800876\\
0.654	0.00127754832795168\\
0.656	0.00124197715675906\\
0.658	0.00116230758659447\\
0.66	0.00108731390415658\\
0.662	0.00110805550785092\\
0.664	0.0011633125776648\\
0.666	0.00120476377606027\\
0.668	0.00123147476484094\\
0.67	0.00125575439587992\\
0.672	0.00125019422770414\\
0.674	0.00125520827485814\\
0.676	0.00121644934925116\\
0.678	0.00118337310979141\\
0.68	0.00112136889988548\\
0.682	0.00104879808622201\\
0.684	0.00103217228665121\\
0.686	0.00109040176514306\\
0.688	0.00115256129971547\\
0.69	0.00118270988363092\\
0.692	0.00122415588423558\\
0.694	0.00122976919434958\\
0.696	0.00123894858837992\\
0.698	0.00122368217144408\\
0.7	0.00119535000912355\\
0.702	0.00115764473247135\\
0.704	0.00109154781460974\\
0.706	0.0010401693979574\\
0.708	0.00110025840683373\\
0.71	0.00117441776907339\\
0.712	0.00121686451267812\\
0.714	0.00125897019488158\\
0.716	0.00128289334365725\\
0.718	0.00129189609449333\\
0.72	0.00129639568312999\\
0.722	0.00126877609955557\\
0.724	0.00124859455976499\\
0.726	0.00118206186246717\\
0.728	0.00111892655585386\\
0.73	0.00114357147994454\\
0.732	0.00120910299352291\\
0.734	0.00126277800243418\\
0.736	0.00129577343104011\\
0.738	0.0013300371406454\\
0.74	0.00133110479424062\\
0.742	0.00133947573394952\\
0.744	0.00130845549701172\\
0.746	0.00127928522624216\\
0.748	0.00122237713087826\\
0.75	0.00115035841457752\\
0.752	0.00112476010218146\\
0.754	0.00117810148953988\\
0.756	0.00123826752542279\\
0.758	0.00126087468520707\\
0.76	0.0012938480843549\\
0.762	0.00129332394541112\\
0.764	0.00129167142597067\\
0.766	0.00127036952920208\\
0.768	0.00123170859735747\\
0.77	0.00118592870054843\\
0.772	0.00110686940040582\\
0.774	0.00103726294329472\\
0.776	0.00108447017383027\\
0.778	0.00114456348412691\\
0.78	0.00117714306240248\\
0.782	0.00120671795932341\\
0.784	0.00122114512013807\\
0.786	0.00121852221892282\\
0.788	0.00121394903229954\\
0.79	0.00117593124658683\\
0.792	0.00114615097966089\\
0.794	0.00107330596631375\\
0.796	0.00100302671339744\\
0.798	0.00101478171966998\\
0.8	0.00107685415426892\\
0.802	0.00113027534693336\\
0.804	0.00116338591723331\\
0.806	0.00120032233595502\\
0.808	0.00120244719625358\\
0.81	0.00121338104417604\\
0.812	0.0011872021230122\\
0.814	0.00116017842232104\\
0.816	0.00111105252502115\\
0.818	0.00104596984270661\\
0.82	0.00102313724115727\\
0.822	0.00108570856242735\\
0.824	0.00115906379292852\\
0.826	0.00119297773689667\\
0.828	0.00123690311417558\\
0.83	0.00125181232909644\\
0.832	0.00126257458148565\\
0.834	0.00125502735539336\\
0.836	0.00122872511293289\\
0.838	0.00119664447323962\\
0.84	0.00112972185086693\\
0.842	0.00106861684625975\\
0.844	0.00112165437511512\\
0.846	0.00118899439112666\\
0.848	0.00123323634381653\\
0.85	0.00126884045426279\\
0.852	0.00129281745148405\\
0.854	0.00129496511747564\\
0.856	0.00129770380881128\\
0.858	0.00126258734512691\\
0.86	0.00123497027929498\\
0.862	0.00116704639104016\\
0.864	0.00109587895084781\\
0.866	0.00109988965609681\\
0.868	0.00115572157377462\\
0.87	0.00120702049936755\\
0.872	0.001231968381432\\
0.874	0.0012659276729363\\
0.876	0.00126034454792966\\
0.878	0.0012623981461964\\
0.88	0.00122947207080937\\
0.882	0.00119328652766558\\
0.884	0.00113787917782997\\
0.886	0.00106239043015974\\
0.888	0.00102188946028137\\
0.89	0.00107270470155667\\
0.892	0.00113629825327428\\
0.894	0.00115997034765257\\
0.896	0.00119301886106106\\
0.898	0.00119908943542546\\
0.9	0.00119962296060774\\
0.902	0.00118676752843173\\
0.904	0.00115184869021895\\
0.906	0.00111614110641799\\
0.908	0.00104151142644368\\
0.91	0.000973069280758229\\
0.912	0.00101540018079573\\
0.914	0.0010794435459794\\
0.916	0.00112357137779834\\
0.918	0.00115853887228735\\
0.92	0.00118649036529613\\
0.922	0.00119054857011891\\
0.924	0.00119936437869653\\
0.926	0.0011691039404365\\
0.928	0.00114462059883265\\
0.93	0.00108500856663055\\
0.932	0.0010231810073978\\
0.934	0.00102789078157751\\
0.936	0.00109244294586412\\
0.938	0.00115484675165421\\
0.94	0.00119035009012534\\
0.942	0.00123536170614845\\
0.944	0.00124014975056415\\
0.946	0.00125250296304183\\
0.948	0.00123473003730723\\
0.95	0.00121035016178678\\
0.952	0.00116911537764323\\
0.954	0.00110416674981004\\
0.956	0.00106756448999741\\
0.958	0.00112624568236258\\
0.96	0.0011968289625518\\
0.962	0.00122993741715503\\
0.964	0.00126795395942074\\
0.966	0.00128207354088392\\
0.968	0.00128549459012291\\
0.97	0.00127905376326756\\
0.972	0.00124737130883315\\
0.974	0.00121529538391718\\
0.976	0.00114475439395749\\
0.978	0.00107762693827948\\
0.98	0.00111000693662318\\
0.982	0.00116841130480581\\
0.984	0.00120924431229566\\
0.986	0.0012383921211748\\
0.988	0.00126219478398526\\
0.99	0.00126038238367743\\
0.992	0.00126450788173472\\
0.994	0.00122639518509235\\
0.996	0.0011949315364562\\
0.998	0.00112938094425916\\
1	0.00105670407168015\\
1.002	0.00104513161325856\\
1.004	0.00109870180058494\\
1.006	0.00115285006432238\\
1.008	0.00117807698651327\\
1.01	0.00121336904966604\\
1.012	0.00121161093829919\\
1.014	0.00121577281351018\\
1.016	0.00119376709954271\\
1.018	0.00116188542147284\\
1.02	0.00111621140275477\\
1.022	0.00104564888890385\\
1.024	0.000996694299525133\\
1.026	0.00105122008778555\\
1.028	0.00111871619716143\\
1.03	0.00115313167215825\\
1.032	0.0011905843489436\\
1.034	0.00120808846076859\\
1.036	0.00121546103370657\\
1.038	0.00121445812334352\\
1.04	0.00118509558189218\\
1.042	0.00116041813514114\\
1.044	0.00109285143669322\\
1.046	0.00103119571390621\\
1.048	0.00106328647314263\\
1.05	0.00112997010543932\\
1.052	0.00118220000213572\\
1.054	0.00121895482486542\\
1.056	0.00125405883187855\\
1.058	0.00126028848057082\\
1.06	0.00127479978977499\\
1.062	0.00124629951031485\\
1.064	0.00122413143847211\\
1.066	0.00117056736243552\\
1.068	0.001106452799022\\
1.07	0.00109671654883162\\
1.072	0.00115585540647108\\
1.074	0.00121917996179698\\
1.076	0.00124958305359926\\
1.078	0.00129084445898257\\
1.08	0.0012944195086121\\
1.082	0.00130199879029971\\
1.084	0.00128591518084532\\
1.086	0.00125610669013471\\
1.088	0.00121496995552484\\
1.09	0.00114396043278774\\
1.092	0.00108857183259976\\
1.094	0.00113952270360433\\
1.096	0.00120152734150462\\
1.098	0.00123249906897535\\
1.1	0.00126536655730608\\
1.102	0.00127970545394625\\
1.104	0.00127855974294391\\
1.106	0.00127261701467329\\
1.108	0.00123691555567521\\
1.11	0.00120705640882876\\
1.112	0.00113174924513913\\
1.114	0.00106148822037201\\
1.116	0.00107817468750175\\
1.118	0.0011345350145978\\
1.12	0.00117961988052465\\
1.122	0.00120724747774484\\
1.124	0.00123597141563955\\
1.126	0.0012337643574146\\
1.128	0.00124066164251038\\
1.13	0.00120700288554443\\
1.132	0.00117817147897024\\
1.134	0.00112223017718092\\
1.136	0.00105343178120312\\
1.138	0.00103304498651502\\
1.14	0.00109030722235166\\
1.142	0.00115516383521681\\
1.144	0.00118507754400689\\
1.146	0.00122549530709531\\
1.148	0.00123371351335447\\
1.15	0.00124329147207616\\
1.152	0.00123107185576753\\
1.154	0.00120515675987731\\
1.156	0.00117172488821533\\
1.158	0.0011072200410986\\
1.16	0.00105224245704189\\
1.162	0.00110958175720963\\
1.164	0.00117735464649024\\
1.166	0.00121908451879069\\
1.168	0.0012595088976837\\
1.17	0.00128416753510005\\
1.172	0.0012917372412822\\
1.174	0.00129698979812487\\
1.176	0.00126977603180851\\
1.178	0.00124956023664582\\
1.18	0.00118666299920536\\
1.182	0.00112461891615434\\
1.184	0.0011415937606863\\
1.186	0.00120388453564055\\
1.188	0.00125766609353473\\
1.19	0.00129029742233699\\
1.192	0.00132618305968898\\
1.194	0.00132812359054718\\
1.196	0.00133790736731547\\
1.198	0.00131075753164908\\
1.2	0.00128354287694571\\
1.202	0.00123245069117039\\
1.204	0.00116433589745968\\
1.206	0.00113644652537022\\
1.208	0.00118928192413181\\
1.21	0.00125051310589118\\
1.212	0.00127449425720273\\
1.214	0.00130938938365578\\
1.216	0.00131458929457666\\
1.218	0.0013170846123684\\
1.22	0.00130097272253062\\
1.222	0.00126644568795407\\
1.224	0.0012275051729537\\
1.226	0.00115501199421141\\
1.228	0.00108770099510591\\
1.23	0.00113212188306326\\
1.232	0.00119172772303197\\
1.234	0.00122773101739131\\
1.236	0.00125773218886864\\
1.238	0.0012769820170611\\
1.24	0.00127636944183598\\
1.242	0.00127778091539622\\
1.244	0.0012443778715182\\
1.246	0.00121697396680007\\
1.248	0.00115123297442697\\
1.25	0.00108517229590058\\
1.252	0.00109285416858461\\
1.254	0.00115228225551425\\
1.256	0.00120656847239856\\
1.258	0.00123837524165266\\
1.26	0.00127584172678627\\
1.262	0.00127634422446161\\
1.264	0.00128689739356405\\
1.266	0.00126519070658636\\
1.268	0.00124214352617652\\
1.27	0.0011976583612355\\
1.272	0.00113435510777095\\
1.274	0.00110674049316052\\
1.276	0.001165293612928\\
1.278	0.00123714493708862\\
1.28	0.00126880398353103\\
1.282	0.0013095876473623\\
1.284	0.00132570774135966\\
1.286	0.0013356209539033\\
1.288	0.00133215563356379\\
1.29	0.00130696980142397\\
1.292	0.00127927834888111\\
1.294	0.00121522649040917\\
1.296	0.00115536944835501\\
1.298	0.001200407060528\\
1.3	0.00126496024533855\\
1.302	0.00130820919403751\\
1.304	0.00134364237290019\\
1.306	0.00137086068208868\\
1.308	0.00137282131598176\\
1.31	0.00137925395061139\\
1.312	0.00134726856969072\\
1.314	0.00132289631162377\\
1.316	0.00126131032486927\\
1.318	0.0011961642018837\\
1.32	0.00119591623618659\\
1.322	0.00125159789841536\\
1.324	0.00130487436270602\\
1.326	0.00133012054080825\\
1.328	0.00136596757982818\\
1.33	0.00136162238492191\\
1.332	0.00136609952412148\\
1.334	0.00134205637972631\\
1.336	0.00130983795853054\\
1.338	0.00126260061083099\\
1.34	0.00119254709236359\\
1.342	0.00115025402418874\\
1.344	0.00120069558275726\\
1.346	0.001262740790977\\
1.348	0.00128951889952743\\
1.35	0.00132226613405421\\
1.352	0.00133241709536563\\
1.354	0.00133499204128672\\
1.356	0.00132725523587893\\
1.358	0.00129533417147371\\
1.36	0.00126435278060323\\
1.362	0.0011949654761057\\
1.364	0.00113133820590772\\
1.366	0.001165874481228\\
1.368	0.0012286144121518\\
1.37	0.0012730918155695\\
1.372	0.00130775371157607\\
1.374	0.00133670817199777\\
1.376	0.00134105111884993\\
1.378	0.00135256201386721\\
1.38	0.00132227979874439\\
1.382	0.00129993587234757\\
1.384	0.0012441444136415\\
1.386	0.00118402263948918\\
1.388	0.00118389080531256\\
1.39	0.00124458090634023\\
1.392	0.00130650167879426\\
1.394	0.00134037046793814\\
1.396	0.00138516514324041\\
1.398	0.00138974679929525\\
1.4	0.00140140654801345\\
1.402	0.00138717630032449\\
1.404	0.00136297155648302\\
1.406	0.0013257306122713\\
1.408	0.00126311673017875\\
1.41	0.00122124061995818\\
1.412	0.0012766430863482\\
1.414	0.00134441817220002\\
1.416	0.00137763392907733\\
1.418	0.00141496160549538\\
1.42	0.00143217496303079\\
1.422	0.00143607329326105\\
1.424	0.00143403926002407\\
1.426	0.00140344728163572\\
1.428	0.00137683422529684\\
1.43	0.00130830761509096\\
1.432	0.00124459906577036\\
1.434	0.00127156929224392\\
1.436	0.00133062334884877\\
1.438	0.00137387508201205\\
1.44	0.00140382275335023\\
1.442	0.00143074117613334\\
1.444	0.00142918625687891\\
1.446	0.00143676704949808\\
1.448	0.00140164618764432\\
1.45	0.00137338317322168\\
1.452	0.00131493729397367\\
1.454	0.00124624691647494\\
1.456	0.00123118425119059\\
1.458	0.00128476185820149\\
1.46	0.00134073822878959\\
1.462	0.00136655021605922\\
1.464	0.00140296411226863\\
1.466	0.00140392796957774\\
1.468	0.00140790076859353\\
1.47	0.00138986327493007\\
1.472	0.00135946483464196\\
1.474	0.00131919106934561\\
1.476	0.00125076887937246\\
1.478	0.00119958613579001\\
1.48	0.00125281812382305\\
1.482	0.00131827055296607\\
1.484	0.00135522034853618\\
1.486	0.0013916955434725\\
1.488	0.00141115043554889\\
1.49	0.00141609383414769\\
1.492	0.00141813014350863\\
1.494	0.00139161277172015\\
1.496	0.00137049023137592\\
1.498	0.00130604767623212\\
1.5	0.00124489988180973\\
1.502	0.00127133818534703\\
1.504	0.00133522602432519\\
1.506	0.00138862545566924\\
1.508	0.0014248961298836\\
1.51	0.00146116076183064\\
1.512	0.00146571648864534\\
1.514	0.00147958697445014\\
1.516	0.00145346389560409\\
1.518	0.00143179042755755\\
1.52	0.0013823632487987\\
1.522	0.00132049241095117\\
1.524	0.00130571947128696\\
1.526	0.00136296292548338\\
1.528	0.00142550958799345\\
1.53	0.00145528446648191\\
1.532	0.00149545936473539\\
1.534	0.0015024906828715\\
1.536	0.00150990680824997\\
1.538	0.00149706001088259\\
1.54	0.00146813891258155\\
1.542	0.0014300879651736\\
1.544	0.00136383327074328\\
1.546	0.00130617500766184\\
1.548	0.00135666677811142\\
1.55	0.00141915171716976\\
1.552	0.00145300302724469\\
1.554	0.00148345307325161\\
1.556	0.00150010828150096\\
1.558	0.00150065646515703\\
1.56	0.00149925455907179\\
1.562	0.00146546498834499\\
1.564	0.00143762383425085\\
1.566	0.00136873644566946\\
1.568	0.00130147996385033\\
1.57	0.00131413179380271\\
1.572	0.0013705211967749\\
1.574	0.00141720478561141\\
1.576	0.00144549446961256\\
1.578	0.0014767693668695\\
1.58	0.00147510780755471\\
1.582	0.00148261606323011\\
1.584	0.00145298757438557\\
1.586	0.00142550107531454\\
1.588	0.00137410724608354\\
1.59	0.00130621284334555\\
1.592	0.0012815321594675\\
1.594	0.0013357201105527\\
1.596	0.00139971326908869\\
1.598	0.00142852447908513\\
1.6	0.00146822905901386\\
1.602	0.00147840374230608\\
1.604	0.00148703724139455\\
1.606	0.00147810743892828\\
1.608	0.00145106985458723\\
1.61	0.00141946747374595\\
1.612	0.00135524903023362\\
1.614	0.00129628424165122\\
1.616	0.00135121089620691\\
1.618	0.00141845389945472\\
1.62	0.00146012290987096\\
1.622	0.00149814561631052\\
1.624	0.00152462512493602\\
1.626	0.00153101487706295\\
1.628	0.00153814212305718\\
1.63	0.00151021207647266\\
1.632	0.00148994486907206\\
1.634	0.00142949134055995\\
1.636	0.0013689986328074\\
1.638	0.00138120288834712\\
1.64	0.00144137167648242\\
1.642	0.00149557827655918\\
1.644	0.001529168594081\\
1.646	0.00156722932137864\\
1.648	0.00156734144394773\\
1.65	0.00157711117704334\\
1.652	0.00155355558904406\\
1.654	0.00152622310736927\\
1.656	0.00147800141724794\\
1.658	0.00141091193386476\\
1.66	0.00137929522874555\\
1.662	0.00143039102329925\\
1.664	0.00149491338436815\\
1.666	0.00152053118502826\\
1.668	0.00155566767748759\\
1.67	0.00156199122500986\\
1.672	0.00156457327712148\\
1.674	0.00155346033649582\\
1.676	0.00152063229360892\\
1.678	0.0014857061214508\\
1.68	0.00141475749268812\\
1.682	0.00134868038227629\\
1.684	0.00138876624502322\\
1.686	0.00144738914853616\\
1.688	0.00148545520652027\\
1.69	0.00151581787376216\\
1.692	0.00153864272586998\\
1.694	0.00153900062120493\\
1.696	0.00154243863391053\\
1.698	0.00150923920211661\\
1.7	0.00148382001451261\\
1.702	0.00142044928757698\\
1.704	0.00135575870992583\\
1.706	0.00135804744673089\\
1.708	0.00141762477225452\\
1.71	0.00147406714237265\\
1.712	0.0015048106137526\\
1.714	0.00154451421928373\\
1.716	0.00154700242038024\\
1.718	0.00155793435569017\\
1.72	0.00153837500952922\\
1.722	0.00151381273909901\\
1.724	0.00147167223105973\\
1.726	0.00140813047378932\\
1.728	0.00137450274276117\\
1.73	0.00143139215709136\\
1.732	0.00150119054697051\\
1.734	0.00153364157381031\\
1.736	0.00157363883680273\\
1.738	0.00159000369995242\\
1.74	0.00159808823107788\\
1.742	0.00159492018441966\\
1.744	0.00156823237505183\\
1.746	0.00154173413357413\\
1.748	0.00147641047950832\\
1.75	0.00141543896925135\\
1.752	0.00145508544679895\\
1.754	0.00151930418881667\\
1.756	0.00156395094785043\\
1.758	0.00159857933405776\\
1.76	0.00162677051337726\\
1.762	0.0016294047455039\\
1.764	0.00163777811082973\\
1.766	0.00160559895299306\\
1.768	0.00158038000577926\\
1.77	0.00152143166242653\\
1.772	0.00145556542209006\\
1.774	0.00145087799355634\\
1.776	0.00150522904039915\\
1.778	0.00156014216734279\\
1.78	0.00158674395719914\\
1.782	0.00162436723954734\\
1.784	0.00162224264296723\\
1.786	0.00162620177941337\\
1.788	0.00160374581837425\\
1.79	0.00157269006756675\\
1.792	0.00152643474331633\\
1.794	0.00145665265978202\\
1.796	0.00141023337712484\\
1.798	0.00146126792652451\\
1.8	0.00152394766341618\\
1.802	0.00155315634961492\\
1.804	0.00158687648402789\\
1.806	0.00159912806299095\\
1.808	0.001602055979395\\
1.81	0.00159468078950312\\
1.812	0.00156386209470114\\
1.814	0.00153479327724299\\
1.816	0.00146615521871062\\
1.818	0.00140195770128534\\
1.82	0.00143181799870062\\
1.822	0.00149303481119518\\
1.824	0.00153900597150314\\
1.826	0.00157205187399631\\
1.828	0.00160266712308811\\
1.83	0.00160627275770583\\
1.832	0.00161942934181644\\
1.834	0.0015897427082136\\
1.836	0.00156711890636559\\
1.838	0.00151438542042344\\
1.84	0.00145171204652531\\
1.842	0.0014451257042012\\
1.844	0.00150507129093432\\
1.846	0.00156817755023603\\
1.848	0.00160021762261046\\
1.85	0.00164303515103986\\
1.852	0.0016488426619618\\
1.854	0.00165926366372537\\
1.856	0.00164593513060909\\
1.858	0.00162092911276716\\
1.86	0.00158343722854422\\
1.862	0.00151999290420046\\
1.864	0.00147309069777841\\
1.866	0.00152777672998584\\
1.868	0.00159435814184737\\
1.87	0.00162977004018183\\
1.872	0.00166581652535161\\
1.874	0.00168369520523853\\
1.876	0.00168797371268609\\
1.878	0.00168734511874469\\
1.88	0.00165707641939788\\
1.882	0.00163169132922134\\
1.884	0.00156234542990336\\
1.886	0.00149697976130747\\
1.888	0.00151802979043751\\
1.89	0.00157619368644396\\
1.892	0.00162024625696289\\
1.894	0.00164882419150283\\
1.896	0.00167786157647339\\
1.898	0.00167579371008848\\
1.9	0.00168255209502724\\
1.902	0.0016494346854402\\
1.904	0.00161948727675013\\
1.906	0.00156365977949072\\
1.908	0.00149473776478545\\
1.91	0.00147503563702751\\
1.912	0.00152866936504278\\
1.914	0.00158633096135072\\
1.916	0.00161160550723451\\
1.918	0.0016482597040814\\
1.92	0.00165128232510044\\
1.922	0.00165699739791675\\
1.924	0.00164128760336729\\
1.926	0.0016116499047478\\
1.928	0.0015713524551248\\
1.93	0.00150259084306838\\
1.932	0.00144578230988414\\
1.934	0.00149891197549464\\
1.936	0.00156378286472374\\
1.938	0.00160017049656649\\
1.94	0.00163690361167999\\
1.942	0.0016584236897263\\
1.944	0.00166356844162877\\
1.946	0.00166610718888076\\
1.948	0.00163737690290025\\
1.95	0.00161615744156308\\
1.952	0.00155160680840553\\
1.954	0.00149029786617834\\
1.956	0.0015100782464257\\
1.958	0.00157271049212555\\
1.96	0.00162610168512417\\
1.962	0.00166151997187763\\
1.964	0.00169886074961699\\
1.966	0.00170239068378675\\
1.968	0.00171591256801658\\
1.97	0.0016916174758921\\
1.972	0.00166806293759048\\
1.974	0.00162020225957962\\
1.976	0.0015571933249184\\
1.978	0.00153792263776004\\
1.98	0.00159464338974069\\
1.982	0.00166015543756123\\
1.984	0.00168787237101341\\
1.986	0.00172676873848859\\
1.988	0.00173435923187817\\
1.99	0.0017406806352593\\
1.992	0.00172920297371908\\
1.994	0.00169909899488851\\
1.996	0.0016635771847915\\
1.998	0.00159473351269454\\
2	0.0015318384751334\\
2.002	0.00158055930228124\\
2.004	0.00164057749419425\\
2.006	0.00167625988235061\\
2.008	0.00170812174553464\\
2.01	0.0017280194011145\\
2.012	0.00172807602562279\\
2.014	0.00172745237913435\\
2.016	0.0016927562476432\\
2.018	0.00166527989594861\\
2.02	0.00159728987432499\\
2.022	0.00152977454303917\\
2.024	0.00153809370256261\\
2.026	0.00159374822793344\\
2.028	0.00164348014757354\\
2.03	0.00167123273489661\\
2.032	0.00170440312607296\\
2.034	0.00170155610404632\\
2.036	0.00170852669485785\\
2.038	0.00168159279934768\\
2.04	0.001653380791744\\
2.042	0.00160419757895901\\
2.044	0.00153712878743743\\
2.046	0.00150688876110615\\
2.048	0.0015612357899617\\
2.05	0.00162730698837764\\
2.052	0.00165521984296588\\
2.054	0.00169286111288174\\
2.056	0.00170419974900353\\
2.058	0.00171075863546655\\
2.06	0.00170335088980721\\
2.062	0.00167562810053523\\
2.064	0.0016446425048126\\
2.066	0.00157834930719999\\
2.068	0.00151779327213711\\
2.07	0.00156551290354637\\
2.072	0.00163024199547025\\
2.074	0.00167489322942646\\
2.076	0.00171227312133057\\
2.078	0.00173942047759348\\
2.08	0.00174425052717259\\
2.082	0.00175207157138808\\
2.084	0.00172297328605582\\
2.086	0.0017009302112887\\
2.088	0.00164227336563755\\
2.09	0.00157948629772145\\
2.092	0.00158547800750548\\
2.094	0.00164429628775398\\
2.096	0.00170083282848256\\
2.098	0.00173210771666818\\
2.1	0.00177057826795587\\
2.102	0.00177048153433591\\
2.104	0.00177914113295601\\
2.106	0.0017558742159654\\
2.108	0.00172772657675123\\
2.11	0.00168065458238073\\
2.112	0.00161329187035131\\
2.114	0.00157616432837994\\
2.116	0.0016276685472488\\
2.118	0.00169136838186429\\
2.12	0.00171781814746269\\
2.122	0.00175116654432103\\
2.124	0.00176071810011715\\
2.126	0.00176244555400454\\
2.128	0.00175216312570446\\
2.13	0.00171852794031785\\
2.132	0.00168444813408405\\
2.134	0.00161198329742579\\
2.136	0.00154536884020305\\
2.138	0.00157945115050336\\
2.14	0.00163735136891824\\
2.142	0.00167718133340272\\
2.144	0.00170697133533992\\
2.146	0.00173084506469226\\
2.148	0.00172987185288401\\
2.15	0.00173419378876565\\
2.152	0.00169977829737547\\
2.154	0.00167260008187461\\
2.156	0.00161096533805145\\
2.158	0.00154469309106288\\
2.16	0.00154181036792497\\
2.162	0.00159788009392209\\
2.164	0.00165413042309799\\
2.166	0.00168354319783823\\
2.168	0.00172479818140489\\
2.17	0.0017253788264753\\
2.172	0.00173328737149631\\
2.174	0.00171536632143277\\
2.176	0.00168869660980307\\
2.178	0.00164635764069754\\
2.18	0.00158124562682788\\
2.182	0.00154199746329589\\
2.184	0.0015982113556493\\
2.186	0.00166594614009674\\
2.188	0.00169934917950325\\
2.19	0.00173783451895862\\
2.192	0.00175529643486291\\
2.194	0.00176245759580929\\
2.196	0.00176000606774382\\
2.198	0.00173257247714356\\
2.2	0.00170769904826229\\
2.202	0.00164199079072476\\
2.204	0.00158117684488436\\
2.206	0.00161406194034984\\
2.208	0.00167607386703035\\
2.21	0.00172234507630642\\
2.212	0.00175424887910729\\
2.214	0.00178360383750653\\
2.216	0.00178538441278236\\
2.218	0.00179479139247996\\
2.22	0.00176185820272931\\
2.222	0.00173499927350462\\
2.224	0.00167602273504387\\
2.226	0.00160842550032077\\
2.228	0.00159793674874587\\
2.23	0.00165157211236047\\
2.232	0.00170686239934909\\
2.234	0.00173351396478039\\
2.236	0.00176906719700969\\
2.238	0.00176769345313481\\
2.24	0.00177073590864706\\
2.242	0.00174875249738712\\
2.244	0.00171679263314305\\
2.246	0.00167283796289144\\
2.248	0.00160157064732651\\
2.25	0.0015490306442434\\
2.252	0.00159809280686626\\
2.254	0.00165923185959865\\
2.256	0.00168851375837575\\
2.258	0.00172168250803403\\
2.26	0.0017355393166449\\
2.262	0.00173580674236305\\
2.264	0.00173043627679116\\
2.266	0.00169688824305129\\
2.268	0.00166873317963327\\
2.27	0.00159776378313667\\
2.272	0.0015320661458222\\
2.274	0.00155610751451631\\
2.276	0.00161596690821038\\
2.278	0.00166247082138127\\
2.28	0.00169411329358223\\
2.282	0.00172655061832201\\
2.284	0.00172821573591547\\
2.286	0.00173879090291958\\
2.288	0.00170853676802338\\
2.29	0.00168406384519956\\
2.292	0.00163113878612728\\
2.294	0.0015677588577971\\
2.296	0.00155470747490408\\
2.298	0.00161240156742985\\
2.3	0.00167551364497111\\
2.302	0.00170692787453715\\
2.304	0.0017474110980438\\
2.306	0.00175346055311276\\
2.308	0.00176226684860627\\
2.31	0.00174971946749636\\
2.312	0.00172251647919917\\
2.314	0.00168650381945402\\
2.316	0.00162073413323371\\
2.318	0.00156745251437407\\
2.32	0.00162060117133495\\
2.322	0.00168584618373413\\
2.324	0.00172126209531623\\
2.326	0.0017563076151719\\
2.328	0.00177538975908889\\
2.33	0.00177783818439961\\
2.332	0.00177610649074512\\
2.334	0.00174409125828234\\
2.336	0.00171937771263789\\
2.338	0.00164917757400906\\
2.34	0.00158254898797131\\
2.342	0.001598348477822\\
2.344	0.00165483285091969\\
2.346	0.00170100992845552\\
2.348	0.00172821385216482\\
2.35	0.00175815420956571\\
2.352	0.00175459843029509\\
2.354	0.00176029732398131\\
2.356	0.00172824984692692\\
2.358	0.00169714855824946\\
2.36	0.00164142981877494\\
2.362	0.00157173142971542\\
2.364	0.00154605697699972\\
2.366	0.00159703617681252\\
2.368	0.00165623339147074\\
2.37	0.00168065740605358\\
2.372	0.00171563355671926\\
2.374	0.00171902706150549\\
2.376	0.00172175291083349\\
2.378	0.00170649306376079\\
2.38	0.00167401735759333\\
2.382	0.00163529236077066\\
2.384	0.00156504519463162\\
2.386	0.00150205209181384\\
2.388	0.00155266487218673\\
2.39	0.00161468273429974\\
2.392	0.00165084373924493\\
2.394	0.00168499926794301\\
2.396	0.00170718166461845\\
2.398	0.00170982194855036\\
2.4	0.00171269732964867\\
2.402	0.00168295051852223\\
2.404	0.00165950163454141\\
2.406	0.00159597335066021\\
2.408	0.00153289661179765\\
2.41	0.00154721752730247\\
2.412	0.001607679992886\\
2.414	0.00166172790910935\\
2.416	0.00169468459978631\\
2.418	0.00173271075167312\\
2.42	0.00173494719915761\\
2.422	0.00174595128034238\\
2.424	0.00172176731153076\\
2.426	0.00169719826020073\\
2.428	0.00164957353762808\\
2.43	0.00158502044892184\\
2.432	0.00155879306105569\\
2.434	0.00161402246977956\\
2.436	0.00168021619651131\\
2.438	0.0017077222445134\\
2.44	0.00174502926473559\\
2.442	0.00175374787469144\\
2.444	0.00175880847065422\\
2.446	0.00174788818550778\\
2.448	0.00171711900264908\\
2.45	0.00168205193795946\\
2.452	0.00161316119831378\\
2.454	0.00154844990972369\\
2.456	0.00159106005816921\\
2.458	0.00165004437709165\\
2.46	0.00168716510277313\\
2.462	0.00171744466653612\\
2.464	0.0017378890342815\\
2.466	0.00173671960980187\\
2.468	0.00173783792340336\\
2.47	0.00170165553876456\\
2.472	0.00167248529476385\\
2.474	0.00160531379479567\\
2.476	0.0015364896516773\\
2.478	0.00153788695213576\\
2.48	0.00159190219504959\\
2.482	0.00164159431328524\\
2.484	0.00166778808611845\\
2.486	0.00170218564783954\\
2.488	0.00169809530206053\\
2.49	0.00170334012395393\\
2.492	0.00167720834837751\\
2.494	0.00164607939538243\\
2.496	0.00159801870945427\\
2.498	0.00152923958347133\\
2.5	0.0014922970096214\\
2.502	0.00154500202254482\\
2.504	0.00161020957553608\\
2.506	0.00163782200381275\\
2.508	0.00167534703498487\\
2.51	0.00168730062334259\\
2.512	0.00169267514276664\\
2.514	0.00168499681848533\\
2.516	0.00165547894873684\\
2.518	0.00162551111487082\\
2.52	0.0015589825115065\\
2.522	0.0014967431051098\\
2.524	0.00153812545606291\\
2.526	0.00160169815259126\\
2.528	0.00164623272441737\\
2.53	0.00168117260769182\\
2.532	0.00170956988715554\\
2.534	0.0017134874467791\\
2.536	0.00172286104423941\\
2.538	0.0016936178668252\\
2.54	0.00166996238389536\\
2.542	0.00161100687756582\\
2.544	0.00154800349244032\\
2.546	0.0015486025349525\\
2.548	0.00160644395976903\\
2.55	0.00166329368516524\\
2.552	0.0016925409815772\\
2.554	0.00173298589318087\\
2.556	0.00173149732840042\\
2.558	0.00173835438002032\\
2.56	0.0017165310210879\\
2.562	0.00168770266013327\\
2.564	0.00164271976922467\\
2.566	0.00157396503308814\\
2.568	0.00153084436271766\\
2.57	0.00158087306358629\\
2.572	0.00164221515889797\\
2.574	0.00166896266785213\\
2.576	0.00170146995057528\\
2.578	0.00171167136976724\\
2.58	0.0017113945119053\\
2.582	0.00170197535702661\\
2.584	0.00166756970115489\\
2.586	0.00163423777503392\\
2.588	0.00156063458002526\\
2.59	0.00149271398780704\\
2.592	0.00152095814259962\\
2.594	0.00157776268467291\\
2.596	0.00161815548900759\\
2.598	0.00164744378188357\\
2.6	0.00167176220727294\\
2.602	0.00166936693399769\\
2.604	0.00167517354452498\\
2.606	0.00163978454383162\\
2.608	0.00161134307251011\\
2.61	0.00155133270142029\\
2.612	0.00148344439425442\\
2.614	0.00147397252044729\\
2.616	0.00152926219331381\\
2.618	0.00158637972818197\\
2.62	0.00161480369767031\\
2.622	0.00165419220321714\\
2.624	0.0016564334487206\\
2.626	0.00166433980964656\\
2.628	0.00164636007718162\\
2.63	0.00161869055996867\\
2.632	0.00157823847895643\\
2.634	0.00151226226791726\\
2.636	0.00146659249557551\\
2.638	0.00152135802129924\\
2.64	0.00158792441307162\\
2.642	0.0016228409750218\\
2.644	0.00166065270077279\\
2.646	0.00167926967657149\\
2.648	0.0016850460220236\\
2.65	0.00168417608426456\\
2.652	0.00165530387461096\\
2.654	0.00163119033826312\\
2.656	0.00156434727372015\\
2.658	0.00150252920906525\\
2.66	0.00152960368454361\\
2.662	0.00159023555731211\\
2.664	0.00163712090066159\\
2.666	0.00166869988410942\\
2.668	0.00169920928568854\\
2.67	0.00169971771040386\\
2.672	0.00170921752793557\\
2.674	0.00167676675214029\\
2.676	0.00164883580086757\\
2.678	0.00159218384724527\\
2.68	0.00152421680203332\\
2.682	0.00150763422806888\\
2.684	0.00156017376333742\\
2.686	0.00161738830211935\\
2.688	0.00164217541510379\\
2.69	0.00167672872542479\\
2.692	0.00167660784564383\\
2.694	0.00167916582682634\\
2.696	0.00165917730076572\\
2.698	0.00162617931611024\\
2.7	0.00158278556998274\\
2.702	0.00151061314517001\\
2.704	0.00145175223110487\\
2.706	0.00149966293272169\\
2.708	0.00155908086167086\\
2.71	0.00158982015263917\\
2.712	0.00162053136344154\\
2.714	0.00163529550575924\\
2.716	0.00163484855680386\\
2.718	0.00163083070168472\\
2.72	0.00159587933726503\\
2.722	0.00156919034985624\\
2.724	0.00149799139666165\\
2.726	0.0014315235710549\\
2.728	0.00145005449964204\\
2.73	0.00150917825090385\\
2.732	0.00155772339457112\\
2.734	0.00158886974615259\\
2.736	0.00162171825196664\\
2.738	0.00162247401798345\\
2.74	0.00163259511193803\\
2.742	0.00160413893558625\\
2.744	0.0015781982089782\\
2.746	0.00152707872024899\\
2.748	0.00146228882884057\\
2.75	0.00144325632957343\\
2.752	0.00150072913425517\\
2.754	0.00156583703979725\\
2.756	0.00159610989135198\\
2.758	0.0016368054222199\\
2.76	0.00164476457885925\\
2.762	0.00165302751324754\\
2.764	0.00164159437566228\\
2.766	0.0016138901163909\\
2.768	0.00157980746557135\\
2.77	0.00151427184072767\\
2.772	0.00145622466000628\\
2.774	0.00150825283395428\\
2.776	0.00157215989680597\\
2.778	0.0016096287060833\\
2.78	0.00164421977179115\\
2.782	0.00166475022864172\\
2.784	0.00166722844899278\\
2.786	0.00166784984525671\\
2.788	0.00163514267177729\\
2.79	0.00160952955487652\\
2.792	0.00154163151459359\\
2.794	0.00147498678174211\\
2.796	0.00148490329373717\\
2.798	0.00154015254594396\\
2.8	0.00158779685078846\\
2.802	0.00161495010828341\\
2.804	0.00164599965954911\\
2.806	0.00164195935993422\\
2.808	0.00164665506721663\\
2.81	0.00161581929594186\\
2.812	0.00158434213890388\\
2.814	0.00152973685719512\\
2.816	0.00145859045291569\\
2.818	0.00142704991731581\\
2.82	0.00147732424138612\\
2.822	0.00153751905690053\\
2.824	0.00156140713979019\\
2.826	0.00159496631769189\\
2.828	0.00160069644063374\\
2.83	0.0016029391917535\\
2.832	0.00158856242767867\\
2.834	0.00155572343267187\\
2.836	0.0015188140274451\\
2.838	0.00144822885104828\\
2.84	0.00138319470286258\\
2.842	0.00142942215014996\\
2.844	0.00149092857085213\\
2.846	0.00152977467063285\\
2.848	0.00156289717041884\\
2.85	0.00158606189560212\\
2.852	0.00158860076697109\\
2.854	0.00159303993713761\\
2.856	0.00156230725412576\\
2.858	0.00153863102620802\\
2.86	0.00147681684149276\\
2.862	0.0014136305061864\\
2.864	0.00142198196825571\\
2.866	0.00148233662810052\\
2.868	0.00153803299859631\\
2.87	0.00157050904696812\\
2.872	0.00161036563845564\\
2.874	0.00161289773467015\\
2.876	0.00162295909607163\\
2.878	0.0016014537297029\\
2.88	0.00157607263359608\\
2.882	0.00153119310668842\\
2.884	0.00146635404536072\\
2.886	0.00143491351794524\\
2.888	0.00148977872900932\\
2.89	0.0015564952577115\\
2.892	0.00158428372684122\\
2.894	0.00162118951251186\\
2.896	0.00163186706432639\\
2.898	0.00163599164993088\\
2.9	0.0016264449180337\\
2.902	0.00159525173109981\\
2.904	0.00156212361368853\\
2.906	0.00149161810775521\\
2.908	0.001426248206489\\
2.91	0.00146357138239708\\
2.912	0.00152158793334468\\
2.914	0.00155934194558519\\
2.916	0.0015886988541611\\
2.918	0.00161029309630456\\
2.92	0.00160745034561535\\
2.922	0.00160898836731924\\
2.924	0.00157223899637246\\
2.926	0.00154198779752737\\
2.928	0.00147638902432665\\
2.93	0.00140596741388561\\
2.932	0.00140107078960673\\
2.934	0.00145393832143348\\
2.936	0.00150515265234563\\
2.938	0.00153010771861151\\
2.94	0.00156566132123542\\
2.942	0.00156112169570974\\
2.944	0.00156509684039376\\
2.946	0.0015400796035516\\
2.948	0.00150858179155053\\
2.95	0.00146108026589942\\
2.952	0.00139134487141565\\
2.954	0.00134928518126803\\
2.956	0.00140137973955246\\
2.958	0.00146692173803174\\
2.96	0.00149592686285252\\
2.962	0.00153247629236192\\
2.964	0.00154607332950028\\
2.966	0.00155094748304534\\
2.968	0.00154571654913203\\
2.97	0.00151598663178162\\
2.972	0.00148854924716804\\
2.974	0.00142133480547883\\
2.976	0.00135959945854609\\
2.978	0.00139588366524061\\
2.98	0.00145895290549876\\
2.982	0.00150497318167234\\
2.984	0.0015397083727243\\
2.986	0.00157006870668965\\
2.988	0.00157411591653811\\
2.99	0.00158516331395817\\
2.992	0.0015551275951774\\
2.994	0.00153200876090341\\
2.996	0.00147623900590488\\
2.998	0.00141266620506578\\
3	0.00140807468300418\\
3.002	0.0014660817713479\\
3.004	0.00152441785379671\\
3.006	0.00155393273451124\\
3.008	0.00159370095570713\\
3.01	0.00159446718944235\\
3.012	0.00160081988439695\\
3.014	0.0015812440963007\\
3.016	0.00155175139462047\\
3.018	0.00150776882174609\\
3.02	0.00143846722690408\\
3.022	0.0013896553062985\\
3.024	0.00143944302914328\\
3.026	0.00150093658448666\\
3.028	0.00152920773960349\\
3.03	0.00156090959670563\\
3.032	0.00157247810695449\\
3.034	0.00157194626345765\\
3.036	0.00156389987448094\\
3.038	0.00152862728586615\\
3.04	0.00149683525191958\\
3.042	0.00142319967415416\\
3.044	0.00135428450142785\\
3.046	0.00137699099150042\\
3.048	0.00143257031220446\\
3.05	0.00147434236663835\\
3.052	0.00150172488665518\\
3.054	0.00152774937753357\\
3.056	0.00152467301049873\\
3.058	0.00153107092873728\\
3.06	0.00149576427264599\\
3.062	0.00146632608918167\\
3.064	0.00140775521348735\\
3.066	0.00133926920885226\\
3.068	0.00132466501044055\\
3.07	0.0013798993608535\\
3.072	0.00143908215433486\\
3.074	0.00146742668422235\\
3.076	0.00150656610146145\\
3.078	0.00151048090129657\\
3.08	0.00151801612162919\\
3.082	0.0015024574504257\\
3.084	0.00147503798113892\\
3.086	0.00143688188020651\\
3.088	0.0013708394928818\\
3.09	0.0013200675516928\\
3.092	0.00137506338234386\\
3.094	0.00144152870534445\\
3.096	0.00147844406187803\\
3.098	0.00151604965959916\\
3.1	0.00153664917726939\\
3.102	0.00154252606320804\\
3.104	0.0015437194748099\\
3.106	0.00151458940630701\\
3.108	0.00149277486649545\\
3.11	0.00142598269451413\\
3.112	0.00136456087140099\\
3.114	0.001386940643728\\
3.116	0.00144726842711007\\
3.118	0.00149658281956294\\
3.12	0.00152833432958879\\
3.122	0.00156057496733339\\
3.124	0.00156087236835684\\
3.126	0.00156976427360001\\
3.128	0.00153947779201245\\
3.13	0.00151174920525284\\
3.132	0.00145772932352066\\
3.134	0.00138963406997139\\
3.136	0.00136745087445578\\
3.138	0.00141926917776217\\
3.14	0.00147748440254569\\
3.142	0.00150113252547902\\
3.144	0.00153493290551128\\
3.146	0.00153606607315743\\
3.148	0.00153746049324237\\
3.15	0.00151909073792608\\
3.152	0.00148508479895468\\
3.154	0.00144324234431868\\
3.156	0.00137068245404229\\
3.158	0.00130637640175463\\
3.16	0.001352922147594\\
3.162	0.00141121462678127\\
3.164	0.00144305958344799\\
3.166	0.00147287312710014\\
3.168	0.00148896983602916\\
3.17	0.00148830032619388\\
3.172	0.00148573894110493\\
3.174	0.00145095614309002\\
3.176	0.00142348259473049\\
3.178	0.00135412284551656\\
3.18	0.00128678969400557\\
3.182	0.00129945266700945\\
3.184	0.00135694422655186\\
3.186	0.00140733926017632\\
3.188	0.00143780430568008\\
3.19	0.00147273870594863\\
3.192	0.00147327059991534\\
3.194	0.00148285241072293\\
3.196	0.00145739173034729\\
3.198	0.00143155971541893\\
3.2	0.00138308591764301\\
3.202	0.00131843118671562\\
3.204	0.00129527950431999\\
3.206	0.00135267582987109\\
3.208	0.0014196822507386\\
3.21	0.0014498406381822\\
3.212	0.00149034208974795\\
3.214	0.00150128555789071\\
3.216	0.00150986581931635\\
3.218	0.00150142884609113\\
3.22	0.00147469202236988\\
3.222	0.00144278740374809\\
3.224	0.00137742113228463\\
3.226	0.001317251137135\\
3.228	0.00136682066461244\\
3.23	0.00142997307120618\\
3.232	0.00146949569331992\\
3.234	0.00150348602358277\\
3.236	0.0015266617140452\\
3.238	0.00152853117885698\\
3.24	0.00153083814708649\\
3.242	0.001497897066399\\
3.244	0.00147188961174027\\
3.246	0.00140643457038035\\
3.248	0.00133963369862666\\
3.25	0.00134414657588858\\
3.252	0.00139839778905711\\
3.254	0.00144728013281308\\
3.256	0.00147287090663201\\
3.258	0.00150515883153501\\
3.26	0.00150014439068014\\
3.262	0.00150339531635568\\
3.264	0.00147406491646614\\
3.266	0.00144174133352402\\
3.268	0.00138857685748123\\
3.27	0.00131657352690005\\
3.272	0.00127895983324899\\
3.274	0.0013280859187557\\
3.276	0.00138944576249923\\
3.278	0.00141141287068181\\
3.28	0.00144365916625899\\
3.282	0.0014499020036374\\
3.284	0.00145093699149632\\
3.286	0.00143831355829425\\
3.288	0.00140496497260996\\
3.29	0.00136984510040426\\
3.292	0.00129867162748898\\
3.294	0.00123276825340152\\
3.296	0.00127304996787424\\
3.298	0.00133408646948378\\
3.3	0.00137497099361336\\
3.302	0.00140809230958963\\
3.304	0.00143359210881586\\
3.306	0.00143590802109141\\
3.308	0.00144255038210911\\
3.31	0.00141155395109449\\
3.312	0.00138781711421739\\
3.314	0.00132830378476677\\
3.316	0.0012651634118367\\
3.318	0.00126914470974197\\
3.32	0.00132944388111939\\
3.322	0.00138771521633227\\
3.324	0.00142059365269345\\
3.326	0.0014631784306072\\
3.328	0.00146566274485356\\
3.33	0.00147651381192054\\
3.332	0.00145772803696034\\
3.334	0.00143278085587062\\
3.336	0.00139020786702966\\
3.338	0.00132544686803117\\
3.34	0.00128886620542114\\
3.342	0.00134401186322043\\
3.344	0.00141116405625115\\
3.346	0.00144097331448076\\
3.348	0.00147782195743412\\
3.35	0.00149062826525742\\
3.352	0.00149480978158956\\
3.354	0.00148754822288232\\
3.356	0.00145586495539446\\
3.358	0.00142428420654341\\
3.36	0.00135406023162833\\
3.362	0.00128816497007297\\
3.364	0.0013198686413903\\
3.366	0.00137715987150315\\
3.368	0.00141656752980068\\
3.37	0.0014443230089309\\
3.372	0.00146687655117209\\
3.374	0.00146329746185239\\
3.376	0.00146637315897898\\
3.378	0.0014283576655027\\
3.38	0.00139725533193989\\
3.382	0.00133277154605518\\
3.384	0.00126131984138471\\
3.386	0.00125056308568641\\
3.388	0.00130216164106829\\
3.39	0.00135428951044178\\
3.392	0.00137824356623337\\
3.394	0.00141335403876183\\
3.396	0.0014090130769676\\
3.398	0.0014118403644722\\
3.4	0.00138825644955809\\
3.402	0.00135568460522251\\
3.404	0.00130941123565334\\
3.406	0.00123907400337983\\
3.408	0.00119146186454885\\
3.41	0.00124340301927883\\
3.412	0.00130778486780897\\
3.414	0.00133902501540967\\
3.416	0.00137487155065982\\
3.418	0.0013908671319874\\
3.42	0.00139559532785706\\
3.422	0.00139270511050033\\
3.424	0.0013633360896238\\
3.426	0.00133815431497206\\
3.428	0.00127171940436276\\
3.43	0.00121001346279023\\
3.432	0.00124182723817981\\
3.434	0.00130539880811952\\
3.436	0.00135474128582447\\
3.438	0.00139003298445085\\
3.44	0.00142298044649737\\
3.442	0.00142755938886402\\
3.444	0.00144105361186564\\
3.446	0.00141205405286225\\
3.448	0.00138892404508031\\
3.45	0.00133602823920885\\
3.452	0.00127334994396443\\
3.454	0.00126395107887092\\
3.456	0.00132118678492184\\
3.458	0.00138130248824606\\
3.46	0.0014102342081346\\
3.462	0.00144947793762688\\
3.464	0.00145201716580322\\
3.466	0.00145828647191727\\
3.468	0.0014406914275652\\
3.47	0.00141071751319816\\
3.472	0.00136909497138271\\
3.474	0.0012999437104388\\
3.476	0.0012462504012145\\
3.478	0.00129388526957308\\
3.48	0.00135293153088199\\
3.482	0.00138185243736444\\
3.484	0.00141160222494663\\
3.486	0.00142416838459138\\
3.488	0.00142222837046317\\
3.49	0.00141452304456664\\
3.492	0.00137792128961244\\
3.494	0.00134752940014919\\
3.496	0.00127328058774417\\
3.498	0.0012036992098719\\
3.5	0.00121955792825065\\
3.502	0.00127267762323952\\
3.504	0.00131479569701949\\
3.506	0.00134041221859318\\
3.508	0.00136699411777545\\
3.51	0.00136253666777589\\
3.512	0.00136752982844535\\
3.514	0.00133381671869806\\
3.516	0.00130333502077848\\
3.518	0.00124702738514154\\
3.52	0.00117840223773355\\
3.522	0.00115802306978803\\
3.524	0.00121168141334171\\
3.526	0.00127200796648522\\
3.528	0.00129933770508588\\
3.53	0.00133760699756\\
3.532	0.00134345149524771\\
3.534	0.00135069989930631\\
3.536	0.00133806149939851\\
3.538	0.00131115807917939\\
3.54	0.0012763820933132\\
3.542	0.00121193534299614\\
3.544	0.00115785733110353\\
3.546	0.00121262384016792\\
3.548	0.00127906690657466\\
3.55	0.00131875541186971\\
3.552	0.00135685859810024\\
3.554	0.00138062481631702\\
3.556	0.00138748605679513\\
3.558	0.00139209301453606\\
3.56	0.00136497321887581\\
3.562	0.00134475783133013\\
3.564	0.00128193322016025\\
3.566	0.00122134452400051\\
3.568	0.00123912861425057\\
3.57	0.00129924076778076\\
3.572	0.00135046071534117\\
3.574	0.0013818021905764\\
3.576	0.00141619671123142\\
3.578	0.00141653042295957\\
3.58	0.00142509291788732\\
3.582	0.00139731226731069\\
3.584	0.00136921237102619\\
3.586	0.00131703062996963\\
3.588	0.00124889821400156\\
3.59	0.00122170648774989\\
3.592	0.00127190199360538\\
3.594	0.00133094865487311\\
3.596	0.00135333840157437\\
3.598	0.00138580187535743\\
3.6	0.0013879317380084\\
3.602	0.00138781279617488\\
3.604	0.00137006860079794\\
3.606	0.00133456309164336\\
3.608	0.00129326755299562\\
3.61	0.00121892754722598\\
3.612	0.00114996392153852\\
3.614	0.00119378618974375\\
3.616	0.00125083344547686\\
3.618	0.0012838514078302\\
3.62	0.00131226915530572\\
3.622	0.00132970258505626\\
3.624	0.0013274061678635\\
3.626	0.00132582138584206\\
3.628	0.0012894925027792\\
3.63	0.00126066072411418\\
3.632	0.00119216250884663\\
3.634	0.00112360075449494\\
3.636	0.0011313286173812\\
3.638	0.0011899360448224\\
3.64	0.00124314931058708\\
3.642	0.00127420890273332\\
3.644	0.00131186332037524\\
3.646	0.00131297717796053\\
3.648	0.00132313928213479\\
3.65	0.00129976844878843\\
3.652	0.00127433966295798\\
3.654	0.00122806462308203\\
3.656	0.00116320668528455\\
3.658	0.00113546869225126\\
3.66	0.00119553035671711\\
3.662	0.00126763098073092\\
3.664	0.0012999646530803\\
3.666	0.00134259215711674\\
3.668	0.00135757609280179\\
3.67	0.0013672758129032\\
3.672	0.00136214141531318\\
3.674	0.00133578544157494\\
3.676	0.00130645022279424\\
3.678	0.00124068704212377\\
3.68	0.00117971468363942\\
3.682	0.00122680503389161\\
3.684	0.00129248862464357\\
3.686	0.0013360307168965\\
3.688	0.00137120401414353\\
3.69	0.00139711293277342\\
3.692	0.00139914706491667\\
3.694	0.00140383741243519\\
3.696	0.00136985329954953\\
3.698	0.00134225579603363\\
3.7	0.00127658228076474\\
3.702	0.00120694786023438\\
3.704	0.00120597282924206\\
3.706	0.00126044716124933\\
3.708	0.00131144193978618\\
3.71	0.00133639739153826\\
3.712	0.00137008329136988\\
3.714	0.00136309387281419\\
3.716	0.00136446855535564\\
3.718	0.00133455587033582\\
3.72	0.00129859901052826\\
3.722	0.0012444334681013\\
3.724	0.00116830763154485\\
3.726	0.00112253444668951\\
3.728	0.00117078544044799\\
3.73	0.00123155077745744\\
3.732	0.00125447622024769\\
3.734	0.00128549708022506\\
3.736	0.00129210206601144\\
3.738	0.00129089191883136\\
3.74	0.0012781935933433\\
3.742	0.0012422409863965\\
3.744	0.00120674742128732\\
3.746	0.00113291420245114\\
3.748	0.0010645863753546\\
3.75	0.00110011213256825\\
3.752	0.00116138863417471\\
3.754	0.00120465927136366\\
3.756	0.00123773213498599\\
3.758	0.00126559203862761\\
3.76	0.00126824785545959\\
3.762	0.00127751865619041\\
3.764	0.00124684093158127\\
3.766	0.00122343050652861\\
3.768	0.00116682182695937\\
3.77	0.00110452625944393\\
3.772	0.00110454354131007\\
3.774	0.00116588299619953\\
3.776	0.00122721739766085\\
3.778	0.00126078893447129\\
3.78	0.00130519913446452\\
3.782	0.00130980635498845\\
3.784	0.00132164249269842\\
3.786	0.00130658918584101\\
3.788	0.00128306366181788\\
3.79	0.00124495910593982\\
3.792	0.00118293834104838\\
3.794	0.00114354832248938\\
3.796	0.00119695198089738\\
3.798	0.00126182953170974\\
3.8	0.00129291310439314\\
3.802	0.00132826675725624\\
3.804	0.00134266324159775\\
3.806	0.00134606327764474\\
3.808	0.0013406298749309\\
3.81	0.00130936680980562\\
3.812	0.00128080451532013\\
3.814	0.00121212809657528\\
3.816	0.00114779064755209\\
3.818	0.00117045593938374\\
3.82	0.00122176511980704\\
3.822	0.00125831643492468\\
3.824	0.00128182483888556\\
3.826	0.00130268191577466\\
3.828	0.00129633351048043\\
3.83	0.00129861016439256\\
3.832	0.00125976216680526\\
3.834	0.00122746440186515\\
3.836	0.001166093168882\\
3.838	0.00109610498578652\\
3.84	0.00107774450308239\\
3.842	0.00112161905341666\\
3.844	0.00116889684835919\\
3.846	0.00118784559823387\\
3.848	0.00121778814682974\\
3.85	0.00121321674913974\\
3.852	0.00121382420453385\\
3.854	0.00119237196229831\\
3.856	0.00116087849780357\\
3.858	0.00111901243962571\\
3.86	0.00105228756436522\\
3.862	0.0010024873487931\\
3.864	0.00104887683938137\\
3.866	0.00110774550274319\\
3.868	0.00113838865897886\\
3.87	0.00117194413071618\\
3.872	0.0011896926137506\\
3.874	0.00119530463513459\\
3.876	0.00119656603203451\\
3.878	0.00117134761580948\\
3.88	0.00115252944846511\\
3.882	0.00109301640301335\\
3.884	0.00103862273027593\\
3.886	0.00106545471821948\\
3.888	0.00112694128807012\\
3.89	0.00117769787464257\\
3.892	0.00121353921424508\\
3.894	0.00125003560789481\\
3.896	0.00125752855255977\\
3.898	0.00127394714869292\\
3.9	0.00125208138079819\\
3.902	0.00123400359758431\\
3.904	0.00118956183384375\\
3.906	0.00113331177989168\\
3.908	0.00112233278302928\\
3.91	0.00117832205720576\\
3.912	0.00123983226337701\\
3.914	0.00126921968332432\\
3.916	0.00130862139632036\\
3.918	0.00131476513044188\\
3.92	0.00132196375636426\\
3.922	0.00130812156758237\\
3.924	0.00127960249417189\\
3.926	0.00124174675249381\\
3.928	0.00117399840303058\\
3.93	0.00111646723281457\\
3.932	0.00116271708750246\\
3.934	0.00122049345233954\\
3.936	0.00125034205460618\\
3.938	0.0012788228436289\\
3.94	0.00129220521987015\\
3.942	0.00128848331148583\\
3.944	0.0012814882058227\\
3.946	0.00124230973492055\\
3.948	0.00121006853753987\\
3.95	0.0011331213909023\\
3.952	0.00105885920145898\\
3.954	0.00106936572591218\\
3.956	0.00112418046453464\\
3.958	0.00116981414052432\\
3.96	0.00119609222045793\\
3.962	0.001225567073777\\
3.964	0.00122035110149331\\
3.966	0.00122450137470895\\
3.968	0.0011900515751315\\
3.97	0.0011566417214796\\
3.972	0.00109753711649679\\
3.974	0.00102256694840361\\
3.976	0.000996222018317339\\
3.978	0.00105883307526809\\
3.98	0.00113067562021633\\
3.982	0.00116441485580544\\
3.984	0.00120928709836261\\
3.986	0.00122101116513813\\
3.988	0.00123117926381727\\
3.99	0.00122173234282129\\
3.992	0.00119348144129838\\
3.994	0.00115828762015034\\
3.996	0.00108763561758536\\
3.998	0.00102231044958279\\
4	0.00109219497063925\\
4.002	0.00117430160648185\\
4.004	0.00122799778224272\\
4.006	0.00127638689593838\\
4.008	0.00131029097469595\\
4.01	0.0013214969332748\\
4.012	0.00133147555826316\\
4.014	0.00130217103757176\\
4.016	0.00127958068121783\\
4.018	0.00121055827372704\\
4.02	0.00114067286423038\\
4.022	0.00116045775592079\\
4.024	0.00123581683586785\\
4.026	0.00130189162871991\\
4.028	0.00134137442806913\\
4.03	0.00138511341245751\\
4.032	0.00138590461327034\\
4.034	0.00139460435734436\\
4.036	0.00136291601237115\\
4.038	0.00132722268646696\\
4.04	0.00126569855755961\\
4.042	0.00118245885679569\\
4.044	0.00114239402412053\\
4.046	0.00120239350914209\\
4.048	0.00127272964581293\\
4.05	0.00129744144391886\\
4.052	0.00133166506046194\\
4.054	0.0013327900538601\\
4.056	0.00132740336364438\\
4.058	0.00130365155670634\\
4.06	0.00125626891900549\\
4.062	0.00120425913407003\\
4.064	0.00111259017053124\\
4.066	0.00102617955838662\\
4.068	0.0010683093948755\\
4.07	0.00112934797746869\\
4.072	0.00116513546749188\\
4.074	0.00119240225434777\\
4.076	0.00120898414905984\\
4.078	0.00120100584337432\\
4.08	0.00119579630328312\\
4.082	0.00115081590350603\\
4.084	0.00111363674037424\\
4.086	0.00103709744341603\\
4.088	0.000958498832498933\\
4.09	0.000958707985225196\\
4.092	0.00101905526564799\\
4.094	0.00107539958682629\\
4.096	0.00110608651121144\\
4.098	0.0011456850387464\\
4.1	0.00114549702979988\\
4.102	0.00115476507090316\\
4.104	0.00113341818853424\\
4.106	0.00110807417277796\\
4.108	0.00106567976479163\\
4.11	0.00100373827042458\\
4.112	0.000973193287642921\\
4.114	0.00103040959639579\\
4.116	0.00109916367803202\\
4.118	0.00113141769777703\\
4.12	0.00117170132111837\\
4.122	0.0011889226537298\\
4.124	0.00119952342711913\\
4.126	0.00119953466964143\\
4.128	0.00117907615162556\\
4.13	0.00115916079746591\\
4.132	0.00110613296627943\\
4.134	0.00105864183521327\\
4.136	0.0010885608039177\\
4.138	0.00113725851215153\\
4.14	0.00116982552606305\\
4.142	0.00119370043540265\\
4.144	0.00121275487951986\\
4.146	0.00121108443592061\\
4.148	0.00121465351691161\\
4.15	0.00118635860579323\\
4.152	0.00116434731736127\\
4.154	0.00111596560934987\\
4.156	0.00106394950069301\\
4.158	0.00104938848115677\\
4.16	0.00107070997258019\\
4.162	0.00109312742803558\\
4.164	0.00109603764772559\\
4.166	0.00110881198461679\\
4.168	0.00109305192635588\\
4.17	0.00108494259950026\\
4.172	0.00105878509061449\\
4.174	0.00102872765724968\\
4.176	0.000990244867728904\\
4.178	0.000936752182962131\\
4.18	0.000897695362443565\\
4.182	0.000904962927053027\\
4.184	0.0009243268072123\\
4.186	0.000923812488858131\\
4.188	0.000930606876135068\\
4.19	0.000927069107619041\\
4.192	0.000920186726679512\\
4.194	0.000911395249596325\\
4.196	0.000888996985940471\\
4.198	0.000872056006396754\\
4.2	0.000831855083645028\\
4.202	0.000797839382586957\\
4.204	0.000805395271723075\\
4.206	0.000832112760364517\\
4.208	0.000854265979222488\\
4.21	0.000872712190781444\\
4.212	0.000894301724898752\\
4.214	0.000902324153823353\\
4.216	0.000920312539146637\\
4.218	0.000914744264568668\\
4.22	0.000916875182298951\\
4.222	0.000901971119517939\\
4.224	0.000883617419871946\\
4.226	0.000891305668043102\\
4.228	0.000930463680029428\\
4.23	0.00097608162022296\\
4.232	0.00100561540002338\\
4.234	0.00104633517119226\\
4.236	0.00106467241099749\\
4.238	0.00108908031875635\\
4.24	0.00109871117529914\\
4.242	0.00110207832746777\\
4.244	0.00109797719985547\\
4.246	0.00107505092096144\\
4.248	0.00106251789365394\\
4.25	0.00110222697781895\\
4.252	0.00115392688701317\\
4.254	0.0011840814114991\\
4.256	0.00121789826210061\\
4.258	0.00123868751301143\\
4.26	0.00124952392432502\\
4.262	0.00125563656327873\\
4.264	0.00123811251165515\\
4.266	0.00122429873230662\\
4.268	0.00117254753224846\\
4.27	0.00112295663319278\\
4.272	0.0011390966849778\\
4.274	0.00118473885038248\\
4.276	0.00122050192456036\\
4.278	0.00124267998458988\\
4.28	0.00126501521743086\\
4.282	0.00125843810939585\\
4.284	0.00126039691455326\\
4.286	0.0012211765207864\\
4.288	0.0011852627398522\\
4.29	0.00111898194518686\\
4.292	0.00103885873922788\\
4.294	0.00101438499824513\\
4.296	0.00107201185484315\\
4.298	0.0011365333920795\\
4.3	0.00116581126656634\\
4.302	0.0012075857063592\\
4.304	0.00120984032580179\\
4.306	0.00121447712163311\\
4.308	0.00119275490010554\\
4.31	0.00115397400590619\\
4.312	0.00110219892076294\\
4.314	0.00101339393710412\\
4.316	0.000940425487736041\\
4.318	0.00103231757822619\\
4.32	0.00113919675981186\\
4.322	0.00120835314415707\\
4.324	0.00127627019753779\\
4.326	0.00132202440891804\\
4.328	0.00134512033683848\\
4.33	0.00136144171849276\\
4.332	0.0013336981214925\\
4.334	0.00131367952378825\\
4.336	0.00122981344150522\\
4.338	0.00114886302843489\\
4.34	0.00121234817536064\\
4.342	0.00134278893593184\\
4.344	0.00145447662077131\\
4.346	0.00153552610950811\\
4.348	0.00161501433050668\\
4.35	0.00164194545078006\\
4.352	0.00167709002470884\\
4.354	0.00165220024849819\\
4.356	0.00162512955402275\\
4.358	0.00155647879158799\\
4.36	0.00146271745209825\\
4.362	0.0014433315191042\\
4.364	0.0015553358639111\\
4.366	0.00167083842304483\\
4.368	0.00172717830484703\\
4.37	0.00179133687580729\\
4.372	0.00180269285907864\\
4.374	0.00180644571578742\\
4.376	0.00177703472635882\\
4.378	0.00171872785366961\\
4.38	0.00164586193498326\\
4.382	0.0015247311978526\\
4.384	0.00140890327478216\\
4.386	0.00146831525554667\\
4.388	0.00153619761629994\\
4.39	0.00156363693892669\\
4.392	0.00158087350848532\\
4.394	0.00157691284241732\\
4.396	0.00154520317436319\\
4.398	0.0015095907640571\\
4.4	0.00143148517926656\\
4.402	0.00136069640655456\\
4.404	0.00124327982341749\\
4.406	0.0011279647129861\\
4.408	0.0010994127477871\\
4.41	0.00112116803976872\\
4.412	0.00113518298508872\\
4.414	0.00112849355895342\\
4.416	0.00112795852615974\\
4.418	0.00109830012476771\\
4.42	0.00107957004028582\\
4.422	0.00103852222653944\\
4.424	0.00100176723962322\\
4.426	0.000957110442210765\\
4.428	0.000907793775857674\\
4.43	0.000877671422264817\\
4.432	0.000875258407126017\\
4.434	0.000883554511038318\\
4.436	0.000881813830702322\\
4.438	0.000891340694509149\\
4.44	0.000901201988529873\\
4.442	0.000918470277225136\\
4.444	0.000944093721013645\\
4.446	0.000975885724284406\\
4.448	0.00101930430206865\\
4.45	0.00107215151419193\\
4.452	0.00113569261063949\\
4.454	0.00109398581697061\\
4.456	0.00105375347298234\\
4.458	0.00103123812179506\\
4.46	0.00102018322878765\\
4.462	0.00102662906343197\\
4.464	0.00105254684294824\\
4.466	0.00109063218543607\\
4.468	0.00116069235465013\\
4.47	0.00123754699954115\\
4.472	0.00135325849941052\\
4.474	0.00147905691481407\\
4.476	0.00143544950841583\\
4.478	0.00127824884603384\\
4.48	0.00114343167390114\\
4.482	0.00104734927541905\\
4.484	0.000959358961864235\\
4.486	0.000931794098296287\\
4.488	0.000907624156046727\\
4.49	0.000940667205468017\\
4.492	0.000990267470708267\\
4.494	0.00108233249975911\\
4.496	0.00121149373885369\\
4.498	0.00123616924335471\\
4.5	0.000940083282144115\\
4.502	0.000652369345524099\\
4.504	0.000458274227840203\\
4.506	0.000273125901327713\\
4.508	0.000162010705234915\\
4.51	8.39888005880057e-05\\
4.512	5.65995369346227e-05\\
4.514	8.93331621228885e-05\\
4.516	0.000145196138490291\\
4.518	0.000291124828951257\\
4.52	0.000440698291445991\\
4.522	0.000159104415140636\\
4.524	0.000156502013089991\\
4.526	0.00038467901893174\\
4.528	0.000557529130452634\\
4.53	0.000674878888536426\\
4.532	0.000708984256772634\\
4.534	0.000722170385545034\\
4.536	0.000623816321444803\\
4.538	0.000519796199065382\\
4.54	0.000319236059294198\\
4.542	9.82716770197756e-05\\
4.544	1.51620572619871e-06\\
4.546	1.2183035499757e-06\\
4.548	1.3166920652016e-06\\
4.55	1.57417696880729e-06\\
4.552	1.90658874434888e-06\\
4.554	2.27001009697709e-06\\
4.556	2.63750501528803e-06\\
4.558	2.99135542951815e-06\\
4.56	3.31967734793245e-06\\
4.562	3.61467414217806e-06\\
4.564	3.87158425902228e-06\\
4.566	4.08800685405521e-06\\
4.568	4.26341171131779e-06\\
4.57	4.39873755293653e-06\\
4.572	4.49610385065744e-06\\
4.574	4.55852315420048e-06\\
4.576	4.58967554036702e-06\\
4.578	4.5936821657859e-06\\
4.58	4.57494140244297e-06\\
4.582	4.53794796160727e-06\\
4.584	4.48715812734317e-06\\
4.586	4.42685473153762e-06\\
4.588	4.36105309156169e-06\\
4.59	4.29340443888986e-06\\
4.592	4.22714543366611e-06\\
4.594	4.16503860668497e-06\\
4.596	4.10934383532439e-06\\
4.598	4.06181465104041e-06\\
4.6	4.02369556137846e-06\\
4.602	3.99574443416257e-06\\
4.604	3.97825409076222e-06\\
4.606	3.97110589624392e-06\\
4.608	3.97380754739608e-06\\
4.61	3.98554692928402e-06\\
4.612	4.00527114512437e-06\\
4.614	4.03172394700592e-06\\
4.616	4.06351723645258e-06\\
4.618	4.0991963645653e-06\\
4.62	4.13727567827303e-06\\
4.622	4.17631774371466e-06\\
4.624	4.21496991806071e-06\\
4.626	4.25198459525907e-06\\
4.628	4.28629080801014e-06\\
4.63	4.31698306443315e-06\\
4.632	4.3433450051165e-06\\
4.634	4.36487175346366e-06\\
4.636	4.3812565193864e-06\\
4.638	4.39240436701761e-06\\
4.64	4.39839205163783e-06\\
4.642	4.39948037446969e-06\\
4.644	4.39607041740371e-06\\
4.646	4.38868726555531e-06\\
4.648	4.37796025963979e-06\\
4.65	4.36457863076499e-06\\
4.652	4.3492822614232e-06\\
4.654	4.33281541493653e-06\\
4.656	4.31591751457499e-06\\
4.658	4.29927953510536e-06\\
4.66	4.28353704675791e-06\\
4.662	4.2692515255425e-06\\
4.664	4.25689142108032e-06\\
4.666	4.24682426780286e-06\\
4.668	4.23932007050815e-06\\
4.67	4.23452620765927e-06\\
4.672	4.23249033796551e-06\\
4.674	4.23316018761412e-06\\
4.676	4.23639435531604e-06\\
4.678	4.24195393157342e-06\\
4.68	4.24955371990419e-06\\
4.682	4.25883882071357e-06\\
4.684	4.26942563138473e-06\\
4.686	4.28089370879944e-06\\
4.688	4.29282792742918e-06\\
4.69	4.30481252286985e-06\\
4.692	4.31646410857524e-06\\
4.694	4.32742733443173e-06\\
4.696	4.337385810327e-06\\
4.698	4.34608165059337e-06\\
4.7	4.3533151008754e-06\\
4.702	4.35894374120293e-06\\
4.704	4.36288834727052e-06\\
4.706	4.36514026424894e-06\\
4.708	4.36573721152212e-06\\
4.71	4.36478564176745e-06\\
4.712	4.36242712314809e-06\\
4.714	4.35884641843148e-06\\
4.716	4.35426676884645e-06\\
4.718	4.34891902223157e-06\\
4.72	4.34306493157803e-06\\
4.722	4.33695523441709e-06\\
4.724	4.3308363991033e-06\\
4.726	4.32494864611111e-06\\
4.728	4.3195104687329e-06\\
4.73	4.31470226045584e-06\\
4.732	4.31067893540478e-06\\
4.734	4.30755867763784e-06\\
4.736	4.30542638761775e-06\\
4.738	4.3043232302544e-06\\
4.74	4.30425160858316e-06\\
4.742	4.3051737989706e-06\\
4.744	4.30702452204777e-06\\
4.746	4.30971256201528e-06\\
4.748	4.31311182625314e-06\\
4.75	4.3170801018971e-06\\
4.752	4.32147231524649e-06\\
4.754	4.32612055430598e-06\\
4.756	4.33087187974873e-06\\
4.758	4.33555990065864e-06\\
4.76	4.34005040934542e-06\\
4.762	4.34420184961813e-06\\
4.764	4.34789251379745e-06\\
4.766	4.35104010782839e-06\\
4.768	4.35356747881037e-06\\
4.77	4.35543637180425e-06\\
4.772	4.35661470622228e-06\\
4.774	4.357116721738e-06\\
4.776	4.35696480385635e-06\\
4.778	4.35620485958223e-06\\
4.78	4.35490375022398e-06\\
4.782	4.35314553617018e-06\\
4.784	4.35102719425911e-06\\
4.786	4.34864787145617e-06\\
4.788	4.34610952087609e-06\\
4.79	4.3435182172649e-06\\
4.792	4.34097641874621e-06\\
4.794	4.33858012863493e-06\\
4.796	4.33642089672415e-06\\
4.798	4.33456469183804e-06\\
4.8	4.3330702367999e-06\\
4.802	4.33198560850805e-06\\
4.804	4.33133492966393e-06\\
4.806	4.33112736801737e-06\\
4.808	4.33136333651555e-06\\
4.81	4.33201652819534e-06\\
4.812	4.33305474814052e-06\\
4.814	4.33442757516787e-06\\
4.816	4.33608444379775e-06\\
4.818	4.33796183860024e-06\\
4.82	4.33999254207432e-06\\
4.822	4.34209966834317e-06\\
4.824	4.34421216924591e-06\\
4.826	4.34626705240207e-06\\
4.828	4.3482004950808e-06\\
4.83	4.34995904346024e-06\\
4.832	4.35149494633205e-06\\
4.834	4.35276566334326e-06\\
4.836	4.35375139475671e-06\\
4.838	4.35443088804313e-06\\
4.84	4.35480348962142e-06\\
4.842	4.35487695869629e-06\\
4.844	4.35465765437522e-06\\
4.846	4.35418279405237e-06\\
4.848	4.35348009541038e-06\\
4.85	4.35259105782993e-06\\
4.852	4.35156553958315e-06\\
4.854	4.35043815685493e-06\\
4.856	4.34926275068796e-06\\
4.858	4.34808746742891e-06\\
4.86	4.34695911506813e-06\\
4.862	4.34592373371196e-06\\
4.864	4.34500153936456e-06\\
4.866	4.34423895515212e-06\\
4.868	4.34365727530901e-06\\
4.87	4.34326832534123e-06\\
4.872	4.34309187758602e-06\\
4.874	4.34311683210268e-06\\
4.876	4.34334763714192e-06\\
4.878	4.3437656131942e-06\\
4.88	4.34435565964603e-06\\
4.882	4.34508860774155e-06\\
4.884	4.34594087714749e-06\\
4.886	4.3468826606924e-06\\
4.888	4.34788171739165e-06\\
4.89	4.34890205049492e-06\\
4.892	4.34990406311708e-06\\
4.894	4.35086628198031e-06\\
4.896	4.35175788336544e-06\\
4.898	4.35255651900019e-06\\
4.9	4.35323672923839e-06\\
4.902	4.35378946197261e-06\\
4.904	4.35419382428507e-06\\
4.906	4.35445345176913e-06\\
4.908	4.35456913411601e-06\\
4.91	4.35454347852453e-06\\
4.912	4.35438311346347e-06\\
4.914	4.35410174281332e-06\\
4.916	4.35371888682027e-06\\
4.918	4.35325627832594e-06\\
4.92	4.35273488520541e-06\\
4.922	4.35218163456769e-06\\
4.924	4.35161557662547e-06\\
4.926	4.35105751396367e-06\\
4.928	4.35053256883023e-06\\
4.93	4.35005976341906e-06\\
4.932	4.34966028832936e-06\\
4.934	4.34933887964571e-06\\
4.936	4.34911234893884e-06\\
4.938	4.34898344718039e-06\\
4.94	4.34896326209837e-06\\
4.942	4.3490406773582e-06\\
4.944	4.34921616273385e-06\\
4.946	4.34947428086397e-06\\
4.948	4.34981884874291e-06\\
4.95	4.35022912979818e-06\\
4.952	4.35068755065566e-06\\
4.954	4.35118395458176e-06\\
4.956	4.35170053748527e-06\\
4.958	4.35221582949343e-06\\
4.96	4.35271794293568e-06\\
4.962	4.35318873631384e-06\\
4.964	4.35361572609432e-06\\
4.966	4.35399470900943e-06\\
4.968	4.35430955684775e-06\\
4.97	4.35455897629382e-06\\
4.972	4.35473170376427e-06\\
4.974	4.35482975345226e-06\\
4.976	4.35485498751512e-06\\
4.978	4.3548069932937e-06\\
4.98	4.35470152174515e-06\\
4.982	4.35453776366669e-06\\
4.984	4.35433061749506e-06\\
4.986	4.35408906940357e-06\\
4.988	4.35381838147881e-06\\
4.99	4.35353638017942e-06\\
4.992	4.35325330058109e-06\\
4.994	4.3529821388585e-06\\
4.996	4.35273171176198e-06\\
4.998	4.35251612075468e-06\\
5	4.35234094931809e-06\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.002	2.39281172594978e-05\\
0.004	4.50808714366464e-05\\
0.006	5.46287211283525e-05\\
0.008	5.5041315673817e-05\\
0.01	4.81141958996205e-05\\
0.012	3.72735664466621e-05\\
0.014	2.30044087461629e-05\\
0.016	1.14561642834861e-05\\
0.018	6.31247758516029e-07\\
0.02	1.91645747086959e-06\\
0.022	2.52748030237296e-06\\
0.024	1.07132049191848e-05\\
0.026	4.31962039241195e-06\\
0.028	1.06749398595188e-05\\
0.03	2.54653640744291e-05\\
0.032	4.38054757040951e-05\\
0.034	5.74898151274976e-05\\
0.036	7.14859834494742e-05\\
0.038	7.81472890143235e-05\\
0.04	7.95335032352275e-05\\
0.042	7.22069557554904e-05\\
0.044	5.2870072484161e-05\\
0.046	2.9231222394642e-05\\
0.048	2.2857664586852e-05\\
0.05	3.64265608310752e-05\\
0.052	5.42404815736391e-05\\
0.054	8.12764528655072e-05\\
0.056	0.000105575951510464\\
0.058	0.000127855426555162\\
0.06	0.000144877137251455\\
0.062	0.000151180586782575\\
0.064	0.000150846786991843\\
0.066	0.000132628407998263\\
0.068	0.000106136143077737\\
0.07	0.000101977324277101\\
0.072	0.000114969544972109\\
0.074	0.000129753166622441\\
0.076	0.000145812459495895\\
0.078	0.000163050748009659\\
0.08	0.000174375560129614\\
0.082	0.000187495311363244\\
0.084	0.000186727204452633\\
0.086	0.000184936029436207\\
0.088	0.000165774204395619\\
0.09	0.000138490510865126\\
0.092	0.000132600992741691\\
0.094	0.000157371752184769\\
0.096	0.000190078310450037\\
0.098	0.00021680507511463\\
0.1	0.000247230364625477\\
0.102	0.000259557202609263\\
0.104	0.000270875286648375\\
0.106	0.000265171734382862\\
0.108	0.000251262119912402\\
0.11	0.000224107173155463\\
0.112	0.000181092874059464\\
0.114	0.000147761517078848\\
0.116	0.000168745206472726\\
0.118	0.000207963535181446\\
0.12	0.00023743400428726\\
0.122	0.0002734746343694\\
0.124	0.00029848246604551\\
0.126	0.00031766370200869\\
0.128	0.00032727118910144\\
0.13	0.000318597354754924\\
0.132	0.000301901196940998\\
0.134	0.000257108313926668\\
0.136	0.000204123589576083\\
0.138	0.000212524082032886\\
0.14	0.000246333516722694\\
0.142	0.000277966857975154\\
0.144	0.000307911660214447\\
0.146	0.000335656101896537\\
0.148	0.000348030908515082\\
0.15	0.000361152628896244\\
0.152	0.000348664136369178\\
0.154	0.000334921941092525\\
0.156	0.000296005956705564\\
0.158	0.000245416131578038\\
0.16	0.000235282214670049\\
0.162	0.000276209902433669\\
0.164	0.000323441468472394\\
0.166	0.000355970900822719\\
0.168	0.000393856025332748\\
0.17	0.000404707594931303\\
0.172	0.000415458297486224\\
0.174	0.000404680675646626\\
0.176	0.000381532500903475\\
0.178	0.000342436933309778\\
0.18	0.000281268299405557\\
0.182	0.00023303893900177\\
0.184	0.000272273332920736\\
0.186	0.000329863992450261\\
0.188	0.00036893133452616\\
0.19	0.000411926569678131\\
0.192	0.000438832855104432\\
0.194	0.00045444910267517\\
0.196	0.000457965335894206\\
0.198	0.000437345758797406\\
0.2	0.000409912835687559\\
0.202	0.000345691380356089\\
0.204	0.000274574017061782\\
0.206	0.000290486606440279\\
0.208	0.000340755293550279\\
0.21	0.000385524272195056\\
0.212	0.000423368375691846\\
0.214	0.00045867195033919\\
0.216	0.000471695616706902\\
0.218	0.000485485978325151\\
0.22	0.000464098717434497\\
0.222	0.000440321915159053\\
0.224	0.00038598662412398\\
0.226	0.000317455682946236\\
0.228	0.000298490575520727\\
0.23	0.000351434758271943\\
0.232	0.000411823098237535\\
0.234	0.000449732633819672\\
0.236	0.000493306828089832\\
0.238	0.000505616675182632\\
0.24	0.000515760682624836\\
0.242	0.000501459937614218\\
0.244	0.000471801710568931\\
0.246	0.000424988622947167\\
0.248	0.00034952923390158\\
0.25	0.000285822544746225\\
0.252	0.000336008100663393\\
0.254	0.000404504639883882\\
0.256	0.000451667695640687\\
0.258	0.000498794390882268\\
0.26	0.000527548201783287\\
0.262	0.000540156390346019\\
0.264	0.000541209576944868\\
0.266	0.000512594702568953\\
0.268	0.000478806942928248\\
0.27	0.000400854316843002\\
0.272	0.00031590877836371\\
0.274	0.000332418453175082\\
0.276	0.000394125521433863\\
0.278	0.000450475928387248\\
0.28	0.000493795728148824\\
0.282	0.000535041724082141\\
0.284	0.000547120966747139\\
0.286	0.000560747736275083\\
0.288	0.000534414850175219\\
0.29	0.00050368237923902\\
0.292	0.00044086037922858\\
0.294	0.000358597035920796\\
0.296	0.000328159844338455\\
0.298	0.000389510760786277\\
0.3	0.000459552710489031\\
0.302	0.000501291144029609\\
0.304	0.000549758655101193\\
0.306	0.000563621944658532\\
0.308	0.000573758809668853\\
0.31	0.000557826494363201\\
0.312	0.00052278773378725\\
0.314	0.000471320471371314\\
0.316	0.000386902728645347\\
0.318	0.000307020971397148\\
0.32	0.000365736924757207\\
0.322	0.000442588824083642\\
0.324	0.000495560231102116\\
0.326	0.00054557408889995\\
0.328	0.00057705879606168\\
0.33	0.000588922880785381\\
0.332	0.00058963620980651\\
0.334	0.000554854901164803\\
0.336	0.00051720966591251\\
0.338	0.000430974916512047\\
0.34	0.000337918337754553\\
0.342	0.000350456528075541\\
0.344	0.00041963640627897\\
0.346	0.000484105838431753\\
0.348	0.000532004698235361\\
0.35	0.000579307747017602\\
0.352	0.000590089764074209\\
0.354	0.000604228029025503\\
0.356	0.000575546518857703\\
0.358	0.000539001553137117\\
0.36	0.000470645571810965\\
0.362	0.000378618648247231\\
0.364	0.000337998659976232\\
0.366	0.000405840870998292\\
0.368	0.000483831798637882\\
0.37	0.000529655261262502\\
0.372	0.000581384324548809\\
0.374	0.000598638078801714\\
0.376	0.00060871097453255\\
0.378	0.000594800806597642\\
0.38	0.000556872247244905\\
0.382	0.000504261711798168\\
0.384	0.000412198812519693\\
0.386	0.00031815176712828\\
0.388	0.000381246873714228\\
0.39	0.000461718634205147\\
0.392	0.000518922809867442\\
0.394	0.000571046517855195\\
0.396	0.000605064723614032\\
0.398	0.000615193806389969\\
0.4	0.000617262774730148\\
0.402	0.000579057708319758\\
0.404	0.00053758729920482\\
0.406	0.000447208102947447\\
0.408	0.000348294613862224\\
0.41	0.000354053108800531\\
0.412	0.000429913952472424\\
0.414	0.00050121378500767\\
0.416	0.000551828793635842\\
0.418	0.000602737208503956\\
0.42	0.000614146838462615\\
0.422	0.000626555917476013\\
0.424	0.000597115601714354\\
0.426	0.000557667829535202\\
0.428	0.000486796975254486\\
0.43	0.000388706203347786\\
0.432	0.000336441796972939\\
0.434	0.000406448676486815\\
0.436	0.000490943783719139\\
0.438	0.000538280360867505\\
0.44	0.000591771128308105\\
0.442	0.00061235573959946\\
0.444	0.000621327877248876\\
0.446	0.000609064560982739\\
0.448	0.000569143364812119\\
0.45	0.000515874888660658\\
0.452	0.000419721893686137\\
0.454	0.000317934321202265\\
0.456	0.000376809538623527\\
0.458	0.000461967270623018\\
0.46	0.000523888611251674\\
0.462	0.000576160974395001\\
0.464	0.000614062290240747\\
0.466	0.000624633404868041\\
0.468	0.000628693276954126\\
0.47	0.000588084086372967\\
0.472	0.000544434214247214\\
0.474	0.000454356253130089\\
0.476	0.000351313761860525\\
0.478	0.000347743477563181\\
0.48	0.000425761921183432\\
0.482	0.000502475887701331\\
0.484	0.000553586018049557\\
0.486	0.000607573430548486\\
0.488	0.000618296050999778\\
0.49	0.00062955592934745\\
0.492	0.00060084120032132\\
0.494	0.000559417671376489\\
0.496	0.000488704713462171\\
0.498	0.000387984438115357\\
0.5	0.000323366748435611\\
0.502	0.000396581751105698\\
0.504	0.000484529583099205\\
0.506	0.000533315768368042\\
0.508	0.000588092181732808\\
0.51	0.000611805017039863\\
0.512	0.000621160837357748\\
0.514	0.00061056320022175\\
0.516	0.000568781897728438\\
0.518	0.000516914269204152\\
0.52	0.000417895156350864\\
0.522	0.000313546351123739\\
0.524	0.000364372487361736\\
0.526	0.000449129123959863\\
0.528	0.000514802445646681\\
0.53	0.000568454480761024\\
0.532	0.000610106627597876\\
0.534	0.000619301619770918\\
0.536	0.00062511470963178\\
0.538	0.000583496082287055\\
0.54	0.000538890322898375\\
0.542	0.00044851758371503\\
0.544	0.000342728498030367\\
0.546	0.000328665586087462\\
0.548	0.000408000108926429\\
0.55	0.00048904199826319\\
0.552	0.000540149535245532\\
0.554	0.000597006022098875\\
0.556	0.000607427345665684\\
0.558	0.000618833794616663\\
0.56	0.000592222866568487\\
0.562	0.000548348441775134\\
0.564	0.000478167681188302\\
0.566	0.000374818167404603\\
0.568	0.000300616699261735\\
0.57	0.000373266168608485\\
0.572	0.000462498796261715\\
0.574	0.000515722612664749\\
0.576	0.000571075864053208\\
0.578	0.000597849951979784\\
0.58	0.000608683183459482\\
0.582	0.000601346294068453\\
0.584	0.000558230725241193\\
0.586	0.000506669420103342\\
0.588	0.000404422831018936\\
0.59	0.000296635426621047\\
0.592	0.000337511987990369\\
0.594	0.000422633524960067\\
0.596	0.000492712364579539\\
0.598	0.000546054837856011\\
0.6	0.000589942821027908\\
0.602	0.000599943072003423\\
0.604	0.000608842610930055\\
0.606	0.000566907518209703\\
0.608	0.000520891902376933\\
0.61	0.000432617998609622\\
0.612	0.000326226247937933\\
0.614	0.000303039446601067\\
0.616	0.000382662085601157\\
0.618	0.00046604746881776\\
0.62	0.00051815643467662\\
0.622	0.000575669623721325\\
0.624	0.000589716293367931\\
0.626	0.000600329256199267\\
0.628	0.00057674886284606\\
0.63	0.000532301501724938\\
0.632	0.00046482373780779\\
0.634	0.000360718736305707\\
0.636	0.00027502922810306\\
0.638	0.000348458491025286\\
0.64	0.000437917342768102\\
0.642	0.000495685683109898\\
0.644	0.000552294672694423\\
0.646	0.000581745407882348\\
0.648	0.000592580436860043\\
0.65	0.00058619107608722\\
0.652	0.000543220222349677\\
0.654	0.000494848212078153\\
0.656	0.000390773930627517\\
0.658	0.00028259923866164\\
0.66	0.000312520062444185\\
0.662	0.000397332586458715\\
0.664	0.000469243798153385\\
0.666	0.000522618927920229\\
0.668	0.000568856537391985\\
0.67	0.000578322939062126\\
0.672	0.000588840819963382\\
0.674	0.000549072526955033\\
0.676	0.000503810420740075\\
0.678	0.000416929950473224\\
0.68	0.000311064637162184\\
0.682	0.000276564763626933\\
0.684	0.000355336961653116\\
0.686	0.000442321865784509\\
0.688	0.000495498607139697\\
0.69	0.000553134625827192\\
0.692	0.000567925801610775\\
0.694	0.000578285080204466\\
0.696	0.000557795484767865\\
0.698	0.000512990699406857\\
0.7	0.000447885059705846\\
0.702	0.000342556561192281\\
0.704	0.000246902122266079\\
0.706	0.000319776668880292\\
0.708	0.00040964647232157\\
0.71	0.000468098938399844\\
0.712	0.000524385523491419\\
0.714	0.000558038516249304\\
0.716	0.000567921245061262\\
0.718	0.000566119170284068\\
0.72	0.000522423087573332\\
0.722	0.000478519517235432\\
0.724	0.000375984045816014\\
0.726	0.000267932166566537\\
0.728	0.000287709572483197\\
0.73	0.000372301601080163\\
0.732	0.00044661537028684\\
0.734	0.000500510943338084\\
0.736	0.000551483082034288\\
0.738	0.000561918362379898\\
0.74	0.000573993765382683\\
0.742	0.000535418778192437\\
0.744	0.000489915451228132\\
0.746	0.000408617211835438\\
0.748	0.000301464152014846\\
0.75	0.000257213165621772\\
0.752	0.000336657141733865\\
0.754	0.000427939440313857\\
0.756	0.00047980731579815\\
0.758	0.000536845737392974\\
0.76	0.000554784384246443\\
0.762	0.000565103700036665\\
0.764	0.00054779062418582\\
0.766	0.000504434076928337\\
0.768	0.000442636699513776\\
0.77	0.000337361206112247\\
0.772	0.000230758212808033\\
0.774	0.000302772075394753\\
0.776	0.000391827179855322\\
0.778	0.000453640159342683\\
0.78	0.000510036814642262\\
0.782	0.000547112458645208\\
0.784	0.000556882859465022\\
0.786	0.000557388376308379\\
0.788	0.000514032025900862\\
0.79	0.000467762235910871\\
0.792	0.000368823113699415\\
0.794	0.000260898920438249\\
0.796	0.000270295285744251\\
0.798	0.000354016418265851\\
0.8	0.000429587763021683\\
0.802	0.00048131834382642\\
0.804	0.000534938279566063\\
0.806	0.000544648679982634\\
0.808	0.00055419214011676\\
0.81	0.000519561551963227\\
0.812	0.000474942859939917\\
0.814	0.000395243527039263\\
0.816	0.000289443074504195\\
0.818	0.00023644938396164\\
0.82	0.000313590633082256\\
0.822	0.000404831557019369\\
0.824	0.000455056012828775\\
0.826	0.000512074772625257\\
0.828	0.000534437860949422\\
0.83	0.000544520923203867\\
0.832	0.000530665973086528\\
0.834	0.000486637608885038\\
0.836	0.000427989744180554\\
0.838	0.000324493367111822\\
0.84	0.00021639357274833\\
0.842	0.00027975941686012\\
0.844	0.000368008882348503\\
0.846	0.000431113341590017\\
0.848	0.000485330317426855\\
0.85	0.000524091684105527\\
0.852	0.000535184519774703\\
0.854	0.000537260809405499\\
0.856	0.000494027512774331\\
0.858	0.000448411395599785\\
0.86	0.000354559437880111\\
0.862	0.000246945406335797\\
0.864	0.000247535806075005\\
0.866	0.000329445752531923\\
0.868	0.00040926823933625\\
0.87	0.000462238405606913\\
0.872	0.000518490065534713\\
0.874	0.000529300506668134\\
0.876	0.000540366022382208\\
0.878	0.000508146795454814\\
0.88	0.000464328996752361\\
0.882	0.000389776397505134\\
0.884	0.000284701263889048\\
0.886	0.000220829474609413\\
0.888	0.000297587677152017\\
0.89	0.000389344426871621\\
0.892	0.000440526782644418\\
0.894	0.000498327051923445\\
0.896	0.000522620507528687\\
0.898	0.00053299939011929\\
0.9	0.000521208663319644\\
0.902	0.000476805506597872\\
0.904	0.000421622846052697\\
0.906	0.000319043253164189\\
0.908	0.000210479965346427\\
0.91	0.000264628056353758\\
0.912	0.000351928821947706\\
0.914	0.000417954265954368\\
0.916	0.000472882211240824\\
0.918	0.000513412051995704\\
0.92	0.000523913139239732\\
0.922	0.000530460891121728\\
0.924	0.000488494637437206\\
0.926	0.000444512003846043\\
0.928	0.000352922753927995\\
0.93	0.000246338430348783\\
0.932	0.000233521141128623\\
0.934	0.000314498274340089\\
0.936	0.000395606023709277\\
0.938	0.000445910259423671\\
0.94	0.000504105667643417\\
0.942	0.000512661385382043\\
0.944	0.000523064972427711\\
0.946	0.000494667149867858\\
0.948	0.000450353469922019\\
0.95	0.000379807236194421\\
0.952	0.000275823873172404\\
0.954	0.000202704193200801\\
0.956	0.000277212935995752\\
0.958	0.000368939155781692\\
0.96	0.000422422528606414\\
0.962	0.000477855963232493\\
0.964	0.00050552940965605\\
0.966	0.000515479371485633\\
0.968	0.000507572029913306\\
0.97	0.000464134390703363\\
0.972	0.000412637024518533\\
0.974	0.000310767573513601\\
0.976	0.000202459265957647\\
0.978	0.000245532093778061\\
0.98	0.000332049928719366\\
0.982	0.00040005529116971\\
0.984	0.000453789453941533\\
0.986	0.000497148845740994\\
0.988	0.000506606531600284\\
0.99	0.000515847795107688\\
0.992	0.000474627329392963\\
0.994	0.000429995623857746\\
0.996	0.000341574298260705\\
0.998	0.000234393462506199\\
1	0.000212580694067085\\
1.002	0.000291725603132648\\
1.004	0.000374491415456174\\
1.006	0.000426641164117766\\
1.008	0.000485193291677385\\
1.01	0.000496025679111917\\
1.012	0.000507553340852673\\
1.014	0.000483903738715208\\
1.016	0.00043896466019247\\
1.018	0.000371584083601925\\
1.02	0.000267540050876203\\
1.022	0.000185648745574252\\
1.024	0.000259150812493267\\
1.026	0.000347548112555551\\
1.028	0.000403698462099117\\
1.03	0.000460026850495995\\
1.032	0.000491817782188098\\
1.034	0.000502928170765596\\
1.036	0.000498136870921359\\
1.038	0.000456000414456897\\
1.04	0.00040628612221752\\
1.042	0.000304020250300865\\
1.044	0.000197780437618519\\
1.046	0.00022898992690408\\
1.048	0.000313820602164963\\
1.05	0.000384331484646311\\
1.052	0.000437480720763189\\
1.054	0.00048413449019373\\
1.056	0.00049458385795903\\
1.058	0.000506706941623247\\
1.06	0.000466531721255159\\
1.062	0.00042222978234599\\
1.064	0.000338365411409719\\
1.066	0.000234305026024159\\
1.068	0.000201421459259013\\
1.07	0.000280328103004629\\
1.072	0.000365034006525836\\
1.074	0.000414381726900045\\
1.076	0.000473163717955472\\
1.078	0.000487854386927541\\
1.08	0.000498755614012789\\
1.082	0.000477762299714912\\
1.084	0.000434672557078311\\
1.086	0.000369353940946351\\
1.088	0.000268115433467941\\
1.09	0.000178083683150865\\
1.092	0.000249955950335404\\
1.094	0.000339015069504539\\
1.096	0.00039668615654205\\
1.098	0.000453028447210693\\
1.1	0.000485768762256159\\
1.102	0.000495866112438084\\
1.104	0.00049356625803737\\
1.106	0.000452376846181976\\
1.108	0.000407734728359629\\
1.11	0.000308421031219072\\
1.112	0.000203019668116991\\
1.114	0.000224020754245491\\
1.116	0.000305922204990761\\
1.118	0.000379453742524238\\
1.12	0.000433937327523615\\
1.122	0.000483215997633402\\
1.124	0.000492669525202064\\
1.126	0.000505460307708303\\
1.128	0.000469384870611628\\
1.13	0.000427660414475811\\
1.132	0.000346127360413798\\
1.134	0.000242462219332759\\
1.136	0.000200794834702353\\
1.138	0.000277468334814998\\
1.14	0.000365302706419157\\
1.142	0.000416368243154538\\
1.144	0.000473441461924254\\
1.146	0.000491239948583355\\
1.148	0.000502203885185848\\
1.15	0.000484717988170014\\
1.152	0.000444162390870806\\
1.154	0.000383297432293067\\
1.156	0.000281008562493079\\
1.158	0.000181912289318673\\
1.16	0.000251347352952694\\
1.162	0.000338275856860235\\
1.164	0.000399623238402383\\
1.166	0.000455433616121381\\
1.168	0.000489566625836393\\
1.17	0.000501348221350659\\
1.172	0.000501015060257987\\
1.174	0.000460102947935165\\
1.176	0.000416646872097193\\
1.178	0.000319495241395323\\
1.18	0.00021228081740636\\
1.182	0.000224330890081101\\
1.184	0.000304997786430977\\
1.186	0.00037969367650946\\
1.188	0.000431504117703818\\
1.19	0.000483349290380297\\
1.192	0.000494521704810624\\
1.194	0.000504597338253143\\
1.196	0.000470628241984017\\
1.198	0.000428131204062099\\
1.2	0.000351704438632292\\
1.202	0.000248108385778434\\
1.204	0.000197781588126736\\
1.206	0.000272270836861474\\
1.208	0.000359840927539642\\
1.21	0.000408656698323184\\
1.212	0.000467154843204851\\
1.214	0.000486343055316779\\
1.216	0.000497240726373263\\
1.218	0.000481468893952119\\
1.22	0.000438731552429295\\
1.222	0.000382543416183739\\
1.224	0.00028167027133677\\
1.226	0.000172355851344744\\
1.228	0.000235883893198688\\
1.23	0.000323079776460455\\
1.232	0.000385002079719754\\
1.234	0.000440882660015227\\
1.236	0.000479742996150348\\
1.238	0.000491213614533206\\
1.24	0.000495119867154739\\
1.242	0.000453691588510885\\
1.244	0.000411585951380355\\
1.246	0.000318109545080492\\
1.248	0.000213554822358908\\
1.25	0.000215453635514867\\
1.252	0.000296016213380365\\
1.254	0.000371855557460193\\
1.256	0.000424333293047779\\
1.258	0.000478706923979569\\
1.26	0.000486448245368809\\
1.262	0.000497935065188027\\
1.264	0.00046689192653411\\
1.266	0.000424286019045025\\
1.268	0.000351079114229214\\
1.27	0.000248334727127597\\
1.272	0.000190059669664913\\
1.274	0.000262897189493794\\
1.276	0.000352715000349502\\
1.278	0.000400737919443533\\
1.28	0.000455925257238962\\
1.282	0.00047835687586345\\
1.284	0.000489813229401809\\
1.286	0.000476001002572182\\
1.288	0.000435459940918204\\
1.29	0.000380973335403739\\
1.292	0.000283055077302752\\
1.294	0.000178202756178913\\
1.296	0.000232973886861707\\
1.298	0.000318511848838673\\
1.3	0.00038208427177458\\
1.302	0.000433539742208694\\
1.304	0.000474004829243452\\
1.306	0.000485342607621356\\
1.308	0.000492075399499081\\
1.31	0.000451542279618494\\
1.312	0.000407898431661169\\
1.314	0.00031986023195163\\
1.316	0.000215981562722567\\
1.318	0.000206890471708548\\
1.32	0.000285113128431061\\
1.322	0.000363707055236251\\
1.324	0.000416177082366465\\
1.326	0.000471948953945256\\
1.328	0.000481462407487657\\
1.33	0.000492331577813795\\
1.332	0.000466298120873648\\
1.334	0.00042381625863247\\
1.336	0.000354891628620679\\
1.338	0.000253550049936671\\
1.34	0.000184050572403116\\
1.342	0.000257464613917888\\
1.344	0.000346397549230007\\
1.346	0.000399248807183464\\
1.348	0.000455969014406699\\
1.35	0.000482292692012734\\
1.352	0.000493357891078516\\
1.354	0.000484110800825319\\
1.356	0.000442784780787339\\
1.358	0.000392888669804067\\
1.36	0.000293276137482659\\
1.362	0.000188566943465002\\
1.364	0.000230823152017709\\
1.366	0.000315492695752151\\
1.368	0.000382767950259447\\
1.37	0.000435425297331288\\
1.372	0.000478739106929277\\
1.374	0.000489699310610034\\
1.376	0.000499102793579398\\
1.378	0.000458288778193733\\
1.38	0.000415511504045715\\
1.382	0.000329966414766125\\
1.384	0.000227004703437228\\
1.386	0.000210873787896304\\
1.388	0.000287780260958589\\
1.39	0.000369610723714706\\
1.392	0.000422013262747309\\
1.394	0.000480415772019543\\
1.396	0.000491640299830426\\
1.398	0.000500379292219855\\
1.4	0.000475188754675865\\
1.402	0.00043186051896156\\
1.404	0.000364128997640351\\
1.406	0.000262582457738414\\
1.408	0.000185427841872823\\
1.41	0.000256629394830815\\
1.412	0.000344977693700385\\
1.414	0.000399102351147859\\
1.416	0.000455306354144966\\
1.418	0.000486029115887077\\
1.42	0.000498604140794043\\
1.422	0.000492255350601184\\
1.424	0.000451801703541185\\
1.426	0.000404096164699802\\
1.428	0.000304586267014254\\
1.43	0.000200838395330374\\
1.432	0.000234748555921344\\
1.434	0.000316897413800879\\
1.436	0.00038775708162278\\
1.438	0.000440940318953795\\
1.44	0.000486045938501017\\
1.442	0.000496770064710453\\
1.444	0.000507764014217663\\
1.446	0.000468257352222376\\
1.448	0.000423509243365969\\
1.45	0.000340906230781868\\
1.452	0.000238013381124114\\
1.454	0.000210589453089119\\
1.456	0.000287915266722991\\
1.458	0.000371224782413082\\
1.46	0.000421458858682167\\
1.462	0.000480339187264686\\
1.464	0.000495731454717624\\
1.466	0.000503867127840729\\
1.468	0.000482178806511052\\
1.47	0.000441162310760107\\
1.472	0.0003789588198332\\
1.474	0.000279059859462846\\
1.476	0.00018987423877409\\
1.478	0.000259549846959556\\
1.48	0.000347416742873197\\
1.482	0.000404126209364294\\
1.484	0.000457922775163544\\
1.486	0.000489661018457405\\
1.488	0.000500248048305216\\
1.49	0.000498086112936946\\
1.492	0.000456447244905456\\
1.494	0.000412044401466791\\
1.496	0.000313445794658959\\
1.498	0.000208193908385404\\
1.5	0.000232044187123748\\
1.502	0.000314011241977885\\
1.504	0.000385169500851212\\
1.506	0.000437752403801756\\
1.508	0.00048600089433333\\
1.51	0.000496326644744055\\
1.512	0.000509045408430109\\
1.514	0.000471235099091194\\
1.516	0.000428423975617126\\
1.518	0.000349700781432136\\
1.52	0.000247047574068321\\
1.522	0.000207653356126963\\
1.524	0.000284039885844536\\
1.526	0.000370627267458443\\
1.528	0.000419934468445446\\
1.53	0.000476939473491728\\
1.532	0.000495210555565465\\
1.534	0.000506734774422132\\
1.536	0.000488453223119953\\
1.538	0.000447604582062389\\
1.54	0.000388152655304549\\
1.542	0.000287169922417299\\
1.544	0.000189788464614787\\
1.546	0.000257180759552583\\
1.548	0.000343626805758376\\
1.55	0.00040271958813827\\
1.552	0.000456045278605155\\
1.554	0.000492316724122088\\
1.556	0.00050322229735307\\
1.558	0.000503285051104058\\
1.56	0.000462328597257949\\
1.562	0.000418621855887424\\
1.564	0.000323637450683339\\
1.566	0.000218885389033308\\
1.568	0.000232749187285039\\
1.57	0.000312763959739823\\
1.572	0.000386068757214392\\
1.574	0.00043817337021268\\
1.576	0.000490277833482308\\
1.578	0.000499419390429426\\
1.58	0.000509801428503848\\
1.582	0.00047790773237244\\
1.584	0.000436572465512375\\
1.586	0.000359457384520229\\
1.588	0.000257113331158285\\
1.59	0.000207288905583261\\
1.592	0.000282444984031807\\
1.594	0.000370594775735367\\
1.596	0.000420701900560025\\
1.598	0.000477730092014586\\
1.6	0.000498979548280348\\
1.602	0.000510268225027227\\
1.604	0.000496996781889969\\
1.606	0.000455634720179357\\
1.608	0.000398825886841314\\
1.61	0.000298632738271465\\
1.612	0.000193400765692839\\
1.614	0.000258117560555521\\
1.616	0.000344817197806518\\
1.618	0.000405303930540515\\
1.62	0.000461311120247832\\
1.622	0.000500679728212702\\
1.624	0.000511707338872777\\
1.626	0.000515790872216038\\
1.628	0.000474911741145528\\
1.63	0.000432566382810085\\
1.632	0.000340582348878293\\
1.634	0.000236402378347614\\
1.636	0.000239641185280637\\
1.638	0.000321240036209119\\
1.64	0.000396276330257225\\
1.642	0.000448666701474573\\
1.644	0.000502118258458542\\
1.646	0.000512926460064705\\
1.648	0.000523741159967409\\
1.65	0.000493516321243781\\
1.652	0.00045012316743126\\
1.654	0.000376384809294403\\
1.656	0.000274653828709531\\
1.658	0.000215901293061024\\
1.66	0.000290600415538439\\
1.662	0.000379913488622069\\
1.664	0.000429418977278606\\
1.666	0.000486656224576276\\
1.668	0.00051008177934557\\
1.67	0.000520766157462188\\
1.672	0.00050879790604641\\
1.674	0.000468099299178362\\
1.676	0.000414189598480039\\
1.678	0.000313695998000921\\
1.68	0.00020807973804253\\
1.682	0.000263873259508329\\
1.684	0.000348660050118355\\
1.686	0.000414106524881011\\
1.688	0.000468880008902051\\
1.69	0.000509630581084997\\
1.692	0.000519463035788037\\
1.694	0.000525229015321205\\
1.696	0.000485242223864313\\
1.698	0.000442104045555919\\
1.7	0.00035120186273592\\
1.702	0.000248378465667914\\
1.704	0.000240668414569073\\
1.706	0.00031941288604774\\
1.708	0.000398399287789453\\
1.71	0.000449166940441739\\
1.712	0.00050466676434302\\
1.714	0.0005159685735074\\
1.716	0.000526258519574524\\
1.718	0.000498454999601314\\
1.72	0.000456791789257879\\
1.722	0.000386357593412157\\
1.724	0.000284091648929258\\
1.726	0.000214617886231672\\
1.728	0.000287351181273002\\
1.73	0.000376548909712587\\
1.732	0.000429272642912051\\
1.734	0.000484166799938415\\
1.736	0.000509382784052992\\
1.738	0.000519735552285405\\
1.74	0.000510099193807928\\
1.742	0.000468215947774811\\
1.744	0.000417507452334098\\
1.746	0.000318447186610518\\
1.748	0.000213484171053449\\
1.75	0.00025993151390559\\
1.752	0.000345271975178738\\
1.754	0.00041155485682054\\
1.756	0.000465239258067296\\
1.758	0.000507012109294339\\
1.76	0.000517052078335176\\
1.762	0.000525977493405549\\
1.764	0.000486994961914122\\
1.766	0.000444442593078423\\
1.768	0.000358401779757753\\
1.77	0.000254403193087283\\
1.772	0.000236003901215809\\
1.774	0.000313857042919211\\
1.776	0.000394021923175364\\
1.778	0.000445722902881626\\
1.78	0.000503257637572474\\
1.782	0.000514239690376825\\
1.784	0.000525051371678659\\
1.786	0.000501223102657627\\
1.788	0.000458402640072894\\
1.79	0.000390127341443974\\
1.792	0.000288679424842023\\
1.794	0.000211815962448361\\
1.796	0.000283209363240111\\
1.798	0.000370057829908954\\
1.8	0.000423863360413279\\
1.802	0.000479486322115905\\
1.804	0.000509335886612894\\
1.806	0.000521044701212212\\
1.808	0.000515101666437284\\
1.81	0.00047371880635802\\
1.812	0.000424598652137675\\
1.814	0.00032543499391062\\
1.816	0.000221256615831555\\
1.818	0.000256976229736666\\
1.82	0.000339513003635689\\
1.822	0.000408701875306297\\
1.824	0.000461287805563843\\
1.826	0.000506231719762579\\
1.828	0.000517826988927148\\
1.83	0.000528772238046066\\
1.832	0.000488770933219057\\
1.834	0.000445317612351989\\
1.836	0.000361718903287858\\
1.838	0.00025814160381589\\
1.84	0.000230936259300166\\
1.842	0.000308010881756707\\
1.844	0.000389551288710571\\
1.846	0.000439748146968705\\
1.848	0.000496643729840859\\
1.85	0.000510121571795932\\
1.852	0.000520534080111615\\
1.854	0.000499863731301314\\
1.856	0.000457979579219045\\
1.858	0.000394299703310425\\
1.86	0.000293205463493582\\
1.862	0.000207210776350344\\
1.864	0.000277821974759992\\
1.866	0.000365367566814365\\
1.868	0.000422243581117379\\
1.87	0.000477609242139784\\
1.872	0.000508465138451916\\
1.874	0.000519251325903081\\
1.876	0.000515660647597505\\
1.878	0.00047417688948867\\
1.88	0.000428963980243918\\
1.882	0.000330337712382806\\
1.884	0.000225662227076748\\
1.886	0.000250049455347692\\
1.888	0.000331983540517652\\
1.89	0.000402182098762902\\
1.892	0.000456092992666302\\
1.894	0.000502879476938708\\
1.896	0.000512952288929058\\
1.898	0.000524422724849566\\
1.9	0.000486534486112078\\
1.902	0.000444452301041953\\
1.904	0.000363562928288083\\
1.906	0.000260510162298444\\
1.908	0.000223554145288934\\
1.91	0.000299734393456499\\
1.912	0.000383227396437189\\
1.914	0.000432335321441504\\
1.916	0.000489579825669759\\
1.918	0.000506385204424711\\
1.92	0.000517456779914716\\
1.922	0.000498221488668807\\
1.924	0.000455509776551538\\
1.926	0.000394220122234876\\
1.928	0.000293638662468801\\
1.93	0.000196610538721984\\
1.932	0.000265138385667565\\
1.934	0.0003516205289084\\
1.936	0.000410525690136374\\
1.938	0.000465428155024677\\
1.94	0.000500916536604057\\
1.942	0.000510773639213938\\
1.944	0.000509446694117427\\
1.946	0.000468524884448457\\
1.948	0.000426338514698366\\
1.95	0.000329663173688738\\
1.952	0.00022439712767415\\
1.954	0.000238373178044357\\
1.956	0.000319980340543161\\
1.958	0.000393234181379779\\
1.96	0.000446467988765673\\
1.962	0.000497345047552486\\
1.964	0.000506325368502827\\
1.966	0.00051774893719049\\
1.968	0.000483813265932248\\
1.97	0.000441457656941743\\
1.972	0.000363731289262537\\
1.974	0.000262113345402784\\
1.976	0.000214064816836376\\
1.978	0.000289508838812513\\
1.98	0.000375332585299828\\
1.982	0.000425962694878643\\
1.984	0.000481551068076763\\
1.986	0.000501981087019515\\
1.988	0.000512110136597882\\
1.99	0.000497126840683704\\
1.992	0.000455831525066813\\
1.994	0.000397636306729496\\
1.996	0.000297205498263037\\
1.998	0.000192692313352449\\
2	0.000259852481662562\\
2.002	0.000346179612567055\\
2.004	0.000407892128726522\\
2.006	0.000464395355065789\\
2.008	0.000500700199105864\\
2.01	0.000509989562321511\\
2.012	0.000513344123632381\\
2.014	0.000471926321172253\\
2.016	0.000428642304569168\\
2.018	0.000335128439911986\\
2.02	0.000231343870447015\\
2.022	0.000235573238814249\\
2.024	0.000316268773616291\\
2.026	0.000391510244170987\\
2.028	0.000444277701508178\\
2.03	0.000497902724512903\\
2.032	0.000508458627045558\\
2.034	0.000519158895563823\\
2.036	0.000488828585192364\\
2.038	0.000445727920914379\\
2.04	0.000371039438182452\\
2.042	0.000267892185194255\\
2.044	0.000211605999124023\\
2.046	0.00028561504069452\\
2.048	0.000374900091162991\\
2.05	0.000424781607144806\\
2.052	0.00048172604156678\\
2.054	0.000504284682735695\\
2.056	0.000514735556455356\\
2.058	0.000501979657358945\\
2.06	0.000461086514537204\\
2.062	0.000405055385289579\\
2.064	0.000305655089398726\\
2.066	0.000201792837987949\\
2.068	0.000260657248046442\\
2.07	0.000346846077256185\\
2.072	0.000411041075497803\\
2.074	0.000464705389585554\\
2.076	0.000504132124629797\\
2.078	0.00051303559247512\\
2.08	0.000518018296358169\\
2.082	0.000476972376089124\\
2.084	0.000433604621475847\\
2.086	0.00034303455212216\\
2.088	0.000238304942905568\\
2.09	0.000232271769996684\\
2.092	0.000312245137287864\\
2.094	0.000390448470672239\\
2.096	0.000443991668479887\\
2.098	0.000499466820984659\\
2.1	0.000510054695879503\\
2.102	0.00052039131323682\\
2.104	0.000492753861145778\\
2.106	0.000450365338817121\\
2.108	0.000380498930665704\\
2.11	0.000277977146047284\\
2.112	0.000211565067722769\\
2.114	0.000283754888531718\\
2.116	0.000374669524056251\\
2.118	0.000425422293261715\\
2.12	0.000482570131499285\\
2.122	0.000508788798952248\\
2.124	0.000518895952051804\\
2.126	0.000509542073714064\\
2.128	0.000467043439523196\\
2.13	0.000415854305389263\\
2.132	0.000316238529461832\\
2.134	0.000211637027329958\\
2.136	0.000259315118589606\\
2.138	0.000342756675318134\\
2.14	0.000408889135612059\\
2.142	0.000462364973473059\\
2.144	0.000504351786488721\\
2.146	0.000513545747198113\\
2.148	0.000521103658128783\\
2.15	0.000479690502180385\\
2.152	0.00043628670962767\\
2.154	0.000349366069990587\\
2.156	0.000244238351614218\\
2.158	0.00022873747860272\\
2.16	0.000305868114133093\\
2.162	0.000386414497266993\\
2.164	0.000438943996398475\\
2.166	0.000496318119101724\\
2.168	0.000507853657306989\\
2.17	0.000518741160866351\\
2.172	0.000494132192834784\\
2.174	0.000451854079453112\\
2.176	0.000384072237749292\\
2.178	0.000282334271534818\\
2.18	0.000207762299241049\\
2.182	0.00027969888897672\\
2.184	0.000368052643110683\\
2.186	0.000421553551356549\\
2.188	0.000476227690595285\\
2.19	0.000504252887377155\\
2.192	0.00051565632583557\\
2.194	0.000509592329377528\\
2.196	0.000466686965026733\\
2.198	0.000418038312426566\\
2.2	0.00031798201024065\\
2.202	0.000212824595393429\\
2.204	0.000250475665524594\\
2.206	0.000332968975524497\\
2.208	0.000402252121248059\\
2.21	0.000456439593071761\\
2.212	0.000500315339852495\\
2.214	0.000511363647249144\\
2.216	0.000521705479865353\\
2.218	0.000481510206178815\\
2.22	0.00043877695026584\\
2.222	0.000354803292231143\\
2.224	0.000251174417807171\\
2.226	0.00022523038738545\\
2.228	0.000302772051069183\\
2.23	0.000385537694825869\\
2.232	0.00043555190567654\\
2.234	0.000493916956173859\\
2.236	0.000508049566867341\\
2.238	0.000518640480798194\\
2.24	0.000496965163089336\\
2.242	0.000454146627086455\\
2.244	0.000389823471473483\\
2.246	0.000287696918454788\\
2.248	0.000203086630044605\\
2.25	0.000274198276340648\\
2.252	0.000360956033479923\\
2.254	0.000417887875140077\\
2.256	0.000473719489602759\\
2.258	0.000503991015541147\\
2.26	0.000514263810178273\\
2.262	0.000511087907168237\\
2.264	0.00047017939142871\\
2.266	0.000423414030415209\\
2.268	0.000323089867824602\\
2.27	0.000218396871641782\\
2.272	0.000244673195406858\\
2.274	0.000326845144232563\\
2.276	0.000398013305872053\\
2.278	0.000450019373845478\\
2.28	0.000496035947791657\\
2.282	0.000507167562506849\\
2.284	0.000518841312209292\\
2.286	0.000480292776012803\\
2.288	0.000436889171891316\\
2.29	0.000355513325351206\\
2.292	0.000252108990164063\\
2.294	0.000217658384940894\\
2.296	0.00029441253334847\\
2.298	0.000378892177211515\\
2.3	0.000429715444205891\\
2.302	0.000487044515829441\\
2.304	0.000502552816596474\\
2.306	0.000513325746365353\\
2.308	0.000495286324478011\\
2.31	0.000453357238476726\\
2.312	0.000393295574059357\\
2.314	0.000292845195800945\\
2.316	0.000199803421899264\\
2.318	0.000270110830689715\\
2.32	0.00035647620368498\\
2.322	0.00041461556362378\\
2.324	0.000468705649756165\\
2.326	0.000502011318331178\\
2.328	0.000512622666974147\\
2.33	0.000511649877579512\\
2.332	0.000470848527802353\\
2.334	0.000427003362260633\\
2.336	0.000329339887745903\\
2.338	0.000224384765901364\\
2.34	0.000240637093899695\\
2.342	0.000321846086485694\\
2.344	0.000395983296551577\\
2.346	0.000448972073889983\\
2.348	0.000497918920731144\\
2.35	0.000507458424669538\\
2.352	0.000518593512766258\\
2.354	0.000482822346239836\\
2.356	0.000439679057140985\\
2.358	0.000361636733033702\\
2.36	0.000258295448719345\\
2.362	0.000213396144070038\\
2.364	0.000287860162984335\\
2.366	0.000374625039680693\\
2.368	0.000425028177953701\\
2.37	0.000480960176773237\\
2.372	0.000500547109941657\\
2.374	0.000511665722719185\\
2.376	0.000495804817549281\\
2.378	0.000453998316418514\\
2.38	0.000394666055308565\\
2.382	0.00029392642509081\\
2.384	0.000189709740728156\\
2.386	0.000258183244834884\\
2.388	0.000344666526247372\\
2.39	0.000404899851560808\\
2.392	0.00045877585613853\\
2.394	0.000495751054893731\\
2.396	0.000506305146689534\\
2.398	0.000507867426433634\\
2.4	0.000467001646269477\\
2.402	0.000424066482404076\\
2.404	0.000329164094183557\\
2.406	0.000224677209382879\\
2.408	0.000230448905507816\\
2.41	0.00031074157319208\\
2.412	0.000386193413409841\\
2.414	0.000437947384432147\\
2.416	0.000491067492139119\\
2.418	0.000501791573895585\\
2.42	0.000513288415994809\\
2.422	0.00048114292778112\\
2.424	0.00043790081349257\\
2.426	0.000363937292808009\\
2.428	0.000261371637496038\\
2.43	0.000206303279255429\\
2.432	0.00028004939995413\\
2.434	0.000368864221373527\\
2.436	0.000418295068188995\\
2.438	0.00047436354142609\\
2.44	0.000496439383047831\\
2.442	0.000507385295926838\\
2.444	0.000493559631669527\\
2.446	0.00045094047159619\\
2.448	0.000395664064600787\\
2.45	0.000294692277344313\\
2.452	0.00018953348576814\\
2.454	0.000249004771776806\\
2.456	0.000333132023923308\\
2.458	0.000396660062314536\\
2.46	0.000450587847818762\\
2.462	0.000489478300727042\\
2.464	0.000499328563137266\\
2.466	0.000503296120991356\\
2.468	0.000462785134182103\\
2.47	0.000420239707683831\\
2.472	0.000329468103351771\\
2.474	0.000226343441652274\\
2.476	0.000222435388257655\\
2.478	0.000301506457097006\\
2.48	0.000379675107161886\\
2.482	0.000431913644938678\\
2.484	0.000485918483691963\\
2.486	0.000497006772468778\\
2.488	0.000507144509446347\\
2.49	0.000478965498517059\\
2.492	0.000436821161561476\\
2.494	0.000364412617683219\\
2.496	0.000262781348477084\\
2.498	0.000198061288196924\\
2.5	0.000271273660926497\\
2.502	0.000360863014057619\\
2.504	0.000412258201778731\\
2.506	0.000467271406364503\\
2.508	0.000492979971497359\\
2.51	0.000504432144127598\\
2.512	0.000494550735413699\\
2.514	0.000453894900530535\\
2.516	0.000401157834910418\\
2.518	0.000300775108146037\\
2.52	0.00019549194394064\\
2.522	0.000245651419498963\\
2.524	0.000329789644436876\\
2.526	0.00039526563877848\\
2.528	0.000449204498445543\\
2.53	0.000491851190407511\\
2.532	0.000502763609317794\\
2.534	0.000510386469889559\\
2.536	0.000469669371371564\\
2.538	0.000427288778034676\\
2.54	0.000338991898594307\\
2.542	0.000235147265620267\\
2.544	0.000221787262911929\\
2.546	0.000300949030352909\\
2.548	0.00038134888757009\\
2.55	0.00043261579120174\\
2.552	0.00048964952400149\\
2.554	0.000500430095121684\\
2.556	0.000511316329685374\\
2.558	0.000485571781517286\\
2.56	0.000443017469408544\\
2.562	0.00037430684841061\\
2.564	0.000272500096174189\\
2.566	0.000199075952541761\\
2.568	0.000271942261736977\\
2.57	0.000360657131301068\\
2.572	0.00041384499630652\\
2.574	0.000469552582211305\\
2.576	0.000497014756507694\\
2.578	0.000507484803103836\\
2.58	0.000499864729546398\\
2.582	0.000458224157063952\\
2.584	0.000409148853305341\\
2.586	0.000309360503879419\\
2.588	0.000204551873974654\\
2.59	0.000243482463613678\\
2.592	0.000327641207026205\\
2.594	0.000395938509337987\\
2.596	0.000449486972300323\\
2.598	0.000493004091773663\\
2.6	0.000503050928100796\\
2.602	0.00051391834636122\\
2.604	0.000473782411275075\\
2.606	0.000431294836193238\\
2.608	0.000346495845145206\\
2.61	0.00024360932816192\\
2.612	0.000218040973277059\\
2.614	0.000296622521049464\\
2.616	0.000378303589482598\\
2.618	0.000429029523502822\\
2.62	0.000486008469550089\\
2.622	0.000499076617569427\\
2.624	0.000509974533930951\\
2.626	0.000488379206174921\\
2.628	0.000445338930953526\\
2.63	0.000380648446556192\\
2.632	0.00027916309484928\\
2.634	0.00019679420486815\\
2.636	0.000267276020364554\\
2.638	0.000355022667786184\\
2.64	0.00041005639637022\\
2.642	0.000464846789406267\\
2.644	0.00049552202916564\\
2.646	0.000505593230565426\\
2.648	0.000501207492701619\\
2.65	0.000460000769710575\\
2.652	0.000414432127614106\\
2.654	0.000315184860322379\\
2.656	0.000210257158041571\\
2.658	0.000239797955852591\\
2.66	0.000322122718730944\\
2.662	0.000393006091694764\\
2.664	0.000445975737104989\\
2.666	0.000492309567579313\\
2.668	0.000503221613780261\\
2.67	0.000514828729913819\\
2.672	0.000476008582921766\\
2.674	0.000432458327204385\\
2.676	0.000350564341229875\\
2.678	0.000247807722912524\\
2.68	0.000213901586296222\\
2.682	0.000290622797911769\\
2.684	0.00037540233527146\\
2.686	0.000426154581703322\\
2.688	0.000483283079587116\\
2.69	0.000498840893422461\\
2.692	0.000510871250635925\\
2.694	0.000491496019424567\\
2.696	0.000448918339468043\\
2.698	0.000386266275599456\\
2.7	0.000284262945891803\\
2.702	0.000191886590757695\\
2.704	0.000262766777823345\\
2.706	0.000350073919980973\\
2.708	0.000407736410850845\\
2.71	0.000462044154176042\\
2.712	0.000494869726692118\\
2.714	0.000505608290444257\\
2.716	0.000504015925302734\\
2.718	0.000462654891823386\\
2.72	0.000418777781710303\\
2.722	0.000319725101026971\\
2.724	0.000215242412857322\\
2.726	0.000234095652772368\\
2.728	0.000315093627214144\\
2.73	0.000387246494595248\\
2.732	0.000440051864915775\\
2.734	0.000489447234161833\\
2.736	0.000499187428797648\\
2.738	0.000509843831963661\\
2.74	0.000474607146330117\\
2.742	0.000431946379671158\\
2.744	0.000353239078473816\\
2.746	0.000250231662120154\\
2.748	0.000207689371114733\\
2.75	0.000283135700800227\\
2.752	0.000369961874231564\\
2.754	0.000419908992746409\\
2.756	0.000476686773222199\\
2.758	0.000496477197088119\\
2.76	0.00050721978890772\\
2.762	0.000490374308759145\\
2.764	0.000447784956588412\\
2.766	0.000388619605126428\\
2.768	0.000287961586334859\\
2.77	0.000185788202562903\\
2.772	0.00025426468267796\\
2.774	0.000340413312388099\\
2.776	0.000400141820622174\\
2.778	0.000455055224027945\\
2.78	0.000490916644484973\\
2.782	0.000500953415716418\\
2.784	0.000503136320396613\\
2.786	0.000462308986165949\\
2.788	0.000418703253478078\\
2.79	0.000322909338623861\\
2.792	0.000218691905500168\\
2.794	0.000227952198994824\\
2.796	0.000308955581305378\\
2.798	0.000383549237071096\\
2.8	0.000435293488940114\\
2.802	0.000487578959456211\\
2.804	0.000498222759189773\\
2.806	0.000509510824323572\\
2.808	0.000476751659106184\\
2.81	0.000434551061369748\\
2.812	0.000358983638916205\\
2.814	0.000255921233603157\\
2.816	0.000202373614598503\\
2.818	0.000276591127575831\\
2.82	0.000365110986402059\\
2.822	0.000415055949743837\\
2.824	0.000471007061782575\\
2.826	0.000492001475665263\\
2.828	0.000503030851435549\\
2.83	0.000488766680602076\\
2.832	0.000446678584015675\\
2.834	0.000390527995909482\\
2.836	0.000290026485747927\\
2.838	0.000184476856870203\\
2.84	0.000246123637594339\\
2.842	0.000331615935741575\\
2.844	0.000394808076816369\\
2.846	0.000448713026342223\\
2.848	0.000487093587500334\\
2.85	0.000497567173374514\\
2.852	0.000501246044907505\\
2.854	0.000460592605511193\\
2.856	0.000417427562567477\\
2.858	0.000325222730270663\\
2.86	0.000221989686145979\\
2.862	0.00022043802756852\\
2.864	0.000300182487093542\\
2.866	0.000378105267981793\\
2.868	0.000429056551781146\\
2.87	0.000483367468322518\\
2.872	0.000493820750638724\\
2.874	0.000505403202198426\\
2.876	0.000475552954103509\\
2.878	0.000433180156249047\\
2.88	0.000361590979116921\\
2.882	0.000259095528164596\\
2.884	0.000196170826467085\\
2.886	0.000269899612199309\\
2.888	0.000359321316241154\\
2.89	0.000408964536491474\\
2.892	0.000465198911146852\\
2.894	0.000490154097259846\\
2.896	0.00050126624082375\\
2.898	0.000491035166307233\\
2.9	0.000449216882527831\\
2.902	0.000395799866178256\\
2.904	0.000295606570853146\\
2.906	0.000190592718310498\\
2.908	0.000241685420306295\\
2.91	0.000326534639392487\\
2.912	0.000391372531094794\\
2.914	0.000444436623389013\\
2.916	0.000485440527589115\\
2.918	0.000495907641845844\\
2.92	0.000503179188769826\\
2.922	0.000463010228879887\\
2.924	0.000419954680431697\\
2.926	0.000331168477714056\\
2.928	0.000227627533151184\\
2.93	0.000216587249364103\\
2.932	0.000295636493031881\\
2.934	0.000375561443697339\\
2.936	0.000427261649439792\\
2.938	0.000484571250577784\\
2.94	0.000494448650679463\\
2.942	0.000504781199567955\\
2.944	0.000478228446362014\\
2.946	0.000435903448791533\\
2.948	0.000367127206481008\\
2.95	0.000264861752602139\\
2.952	0.000193068060941645\\
2.954	0.000265066553564494\\
2.956	0.000354691825168812\\
2.958	0.000407248779997871\\
2.96	0.00046282444345444\\
2.962	0.000489610360981163\\
2.964	0.000500346943091146\\
2.966	0.000492103763316959\\
2.968	0.000450187425867471\\
2.97	0.000399920653283453\\
2.972	0.000300173129275549\\
2.974	0.000194797171345074\\
2.976	0.000236009880118584\\
2.978	0.000320022396204031\\
2.98	0.000387180724139222\\
2.982	0.000440518413180338\\
2.984	0.000484387636983691\\
2.986	0.000495056222279328\\
2.988	0.000504981629250334\\
2.99	0.000465200645858102\\
2.992	0.000421810506075149\\
2.994	0.000336326294770345\\
2.996	0.000233328171051636\\
2.998	0.00021160542657668\\
3	0.000289043610851386\\
3.002	0.00037093948994403\\
3.004	0.0004224998783115\\
3.006	0.000480632205030251\\
3.008	0.000492713723884597\\
3.01	0.000503567014105297\\
3.012	0.000480467984341648\\
3.014	0.000437831000854635\\
3.016	0.00037174715043925\\
3.018	0.000270318928976887\\
3.02	0.000189304118305186\\
3.022	0.000260933017296378\\
3.024	0.000349105130298691\\
3.026	0.000404541360545116\\
3.028	0.00045989882123415\\
3.03	0.000489673745977914\\
3.032	0.000500231280146285\\
3.034	0.000495531786583583\\
3.036	0.00045388329470375\\
3.038	0.000407422079201886\\
3.04	0.000308252716187257\\
3.042	0.000202650186338027\\
3.044	0.000233912456505184\\
3.046	0.00031643237397759\\
3.048	0.00038692847085274\\
3.05	0.000439698807731925\\
3.052	0.000485939682359118\\
3.054	0.000496723385274567\\
3.056	0.000508111397650057\\
3.058	0.000468872063143402\\
3.06	0.000425440795062529\\
3.062	0.000342733842811721\\
3.064	0.000239576199048533\\
3.066	0.000207850425390899\\
3.068	0.000284770337577678\\
3.07	0.000369125607835766\\
3.072	0.000419679595325489\\
3.074	0.000476785857217013\\
3.076	0.000492148172658163\\
3.078	0.000503281696503821\\
3.08	0.000483398320928807\\
3.082	0.000441277844919749\\
3.084	0.000378631234951743\\
3.086	0.000277402427931145\\
3.088	0.000186517783857434\\
3.09	0.000257169830554391\\
3.092	0.000344768446409238\\
3.094	0.000402534544351962\\
3.096	0.000457503178108151\\
3.098	0.00049030590476605\\
3.1	0.000500283406718691\\
3.102	0.000498227145643612\\
3.104	0.000457374608831773\\
3.106	0.000413732047152546\\
3.108	0.000315278112719267\\
3.11	0.000210605642298856\\
3.112	0.0002310664645086\\
3.114	0.000313258919875409\\
3.116	0.00038518536599623\\
3.118	0.000437113364867292\\
3.12	0.000486207409100367\\
3.122	0.000496507941611768\\
3.124	0.000508551108771668\\
3.126	0.000472098840906585\\
3.128	0.000429289133846697\\
3.13	0.000350324210285052\\
3.132	0.000247783878507893\\
3.134	0.00020624938283087\\
3.136	0.000281341207681543\\
3.138	0.000367194985197689\\
3.14	0.000417225659979217\\
3.142	0.000473595997132356\\
3.144	0.00049213874555408\\
3.146	0.000502998519054609\\
3.148	0.000485625084096858\\
3.15	0.000443678447776888\\
3.152	0.000383961132610203\\
3.154	0.000283764549713919\\
3.156	0.000183383271959797\\
3.158	0.000252593263591838\\
3.16	0.00033919151278726\\
3.162	0.000399216557803173\\
3.164	0.000453905597782731\\
3.166	0.000489080393543881\\
3.168	0.000499419875945151\\
3.17	0.000499505528199773\\
3.172	0.000458680216357352\\
3.174	0.000415616761755347\\
3.176	0.000319200049017476\\
3.178	0.00021553353469432\\
3.18	0.000225997893277458\\
3.182	0.000306302525391433\\
3.184	0.0003805010466819\\
3.186	0.000432844010631123\\
3.188	0.000484258655859868\\
3.19	0.000494576825117374\\
3.192	0.000506035124744453\\
3.194	0.00047354153261335\\
3.196	0.000431227658917926\\
3.198	0.000354795047677742\\
3.2	0.000252635254715153\\
3.202	0.00020253894396316\\
3.204	0.000277225410839299\\
3.206	0.00036509981093015\\
3.208	0.000414842598834939\\
3.21	0.000471570200628366\\
3.212	0.000492155651420606\\
3.214	0.000503040962972684\\
3.216	0.000488535615905283\\
3.218	0.000446806886997789\\
3.22	0.0003904563327356\\
3.222	0.000290264610326857\\
3.224	0.000184680181357352\\
3.226	0.000248640336610095\\
3.228	0.000334255341148851\\
3.23	0.000396581871604088\\
3.232	0.000450248712713167\\
3.234	0.000488506164666058\\
3.236	0.000499143790313489\\
3.238	0.00050260954453285\\
3.24	0.000462089799458054\\
3.242	0.000419244551971135\\
3.244	0.000327152993334107\\
3.246	0.000223141641463767\\
3.248	0.000223495834924106\\
3.25	0.000302968228257913\\
3.252	0.000379763327289548\\
3.254	0.000431459448669722\\
3.256	0.000485547241022774\\
3.258	0.000495929290510483\\
3.26	0.000507266213952015\\
3.262	0.000477450103688354\\
3.264	0.000434768146212211\\
3.266	0.000362414545058753\\
3.268	0.000259901035542867\\
3.27	0.000199584030285929\\
3.272	0.000273514068122135\\
3.274	0.000363583855092969\\
3.276	0.000413561817245764\\
3.278	0.000469578328514339\\
3.28	0.000493312061609685\\
3.282	0.000504139082729532\\
3.284	0.000492779696109794\\
3.286	0.000451157363294041\\
3.288	0.000397648443330317\\
3.29	0.000297519414685643\\
3.292	0.000192295610850796\\
3.294	0.000246305119561196\\
3.296	0.000331215052495976\\
3.298	0.000396142562607504\\
3.3	0.000449562813838719\\
3.302	0.000490262117548032\\
3.304	0.000500647645741439\\
3.306	0.00050709740042916\\
3.308	0.000466766029366905\\
3.31	0.000423479932046139\\
3.312	0.000333754961018271\\
3.314	0.000229406392946163\\
3.316	0.000220171106978015\\
3.318	0.000299412438356267\\
3.32	0.00037904643821822\\
3.322	0.000430759973816808\\
3.324	0.000487415192624144\\
3.326	0.000497554416566737\\
3.328	0.000508868729499373\\
3.33	0.000481384577915425\\
3.332	0.000438729501443594\\
3.334	0.000368980841272945\\
3.336	0.00026677958227754\\
3.338	0.000196059332672735\\
3.34	0.000268835900661041\\
3.342	0.000358608120601345\\
3.344	0.000410804577246932\\
3.346	0.000466612103994068\\
3.348	0.000492954826168623\\
3.35	0.000503821318076941\\
3.352	0.000495545695396046\\
3.354	0.000453735703518671\\
3.356	0.000403174430709169\\
3.358	0.000303460629333896\\
3.36	0.000198246930406348\\
3.362	0.000241808236271318\\
3.364	0.000325823375536077\\
3.366	0.000393482738816259\\
3.368	0.000447211695989089\\
3.37	0.000490259583009092\\
3.372	0.000500932753790095\\
3.374	0.000509830655321938\\
3.376	0.000469348667160752\\
3.378	0.000426114759274399\\
3.38	0.000339697844492212\\
3.382	0.000235875936887897\\
3.384	0.000215820800898436\\
3.386	0.000293983207959467\\
3.388	0.000375437491511629\\
3.39	0.000426741263511596\\
3.392	0.000484103455925741\\
3.394	0.000495999042920484\\
3.396	0.000507283209840115\\
3.398	0.00048331779822057\\
3.4	0.000440692649582505\\
3.402	0.000374320562188585\\
3.404	0.000272459882005097\\
3.406	0.000192873263748714\\
3.408	0.00026462428965543\\
3.41	0.000353248552694307\\
3.412	0.00040763778548597\\
3.414	0.000462750709482651\\
3.416	0.000492277441317981\\
3.418	0.000502735333421642\\
3.42	0.000497068857009175\\
3.422	0.000455972441779917\\
3.424	0.00040845342901559\\
3.426	0.000309407083146807\\
3.428	0.000204581769758072\\
3.43	0.000237744352190428\\
3.432	0.000320613111192997\\
3.434	0.000390394591440135\\
3.436	0.000443115955335957\\
3.438	0.000488629358441087\\
3.44	0.000498934354857469\\
3.442	0.000510279480744613\\
3.444	0.000470456715466833\\
3.446	0.000427020424324534\\
3.448	0.00034420206342721\\
3.45	0.000241004969247907\\
3.452	0.000211381379388559\\
3.454	0.000288183258505992\\
3.456	0.000371154110086314\\
3.458	0.000421540697709527\\
3.46	0.000478568380927261\\
3.462	0.000493273251410215\\
3.464	0.00050429190679184\\
3.466	0.000483652386992967\\
3.468	0.000441438304529918\\
3.47	0.00037811138208492\\
3.472	0.000277143420686632\\
3.474	0.000188492464608586\\
3.476	0.000258445877824351\\
3.478	0.000345246208706337\\
3.48	0.000401822065855484\\
3.482	0.00045627388112178\\
3.484	0.000488270274566827\\
3.486	0.000498922416672029\\
3.488	0.000496424571185566\\
3.49	0.000455693238024732\\
3.492	0.000411416034159437\\
3.494	0.000313171417014396\\
3.496	0.000209045473129055\\
3.498	0.000231554940153686\\
3.5	0.000312784206534647\\
3.502	0.000384405630832113\\
3.504	0.00043644978825759\\
3.506	0.000484337447406183\\
3.508	0.0004944134667072\\
3.51	0.000505786609807518\\
3.512	0.000469592119337184\\
3.514	0.00042687244382475\\
3.516	0.000348041570441909\\
3.518	0.00024585945538258\\
3.52	0.000206785942669444\\
3.522	0.000281721984020045\\
3.524	0.000366477664535347\\
3.526	0.000416432547590606\\
3.528	0.000472531535868098\\
3.53	0.000489985207801441\\
3.532	0.000500791142208953\\
3.534	0.000483180990198145\\
3.536	0.000441369139067144\\
3.538	0.000381418551461232\\
3.54	0.000281527293011036\\
3.542	0.000183706109360166\\
3.544	0.000251976074595206\\
3.546	0.00033789726786379\\
3.548	0.000396777322002176\\
3.55	0.00045113931525631\\
3.552	0.00048565842609212\\
3.554	0.000496087108038862\\
3.556	0.000496300570625399\\
3.558	0.000455834046145964\\
3.56	0.000412969988545245\\
3.562	0.000317416665745446\\
3.564	0.000213848821540005\\
3.566	0.000226436818273223\\
3.568	0.000306979281004649\\
3.57	0.00038079593567597\\
3.572	0.000433009831361603\\
3.574	0.000483898553548828\\
3.576	0.000494355564248108\\
3.578	0.000506059228583461\\
3.58	0.000472639141301426\\
3.582	0.000430522289804211\\
3.584	0.000354564381414735\\
3.586	0.000252632141379688\\
3.588	0.000203794787664718\\
3.59	0.000278671385839036\\
3.592	0.000366338122612289\\
3.594	0.000416499917195584\\
3.596	0.000473117757834332\\
3.598	0.000493538378549971\\
3.6	0.000504714240966625\\
3.602	0.000490145888731586\\
3.604	0.000448271211903412\\
3.606	0.000391212037384819\\
3.608	0.000291079930473198\\
3.61	0.000185452550836684\\
3.612	0.000252111863171603\\
3.614	0.000338740349247912\\
3.616	0.000401381670600082\\
3.618	0.000455822469568781\\
3.62	0.000493590337645039\\
3.622	0.000504533251106332\\
3.624	0.000507560953649941\\
3.626	0.00046669172896735\\
3.628	0.000423437808124663\\
3.63	0.000330067451348712\\
3.632	0.000225682790732346\\
3.634	0.000228378516710509\\
3.636	0.00030963467934933\\
3.638	0.000387000221971787\\
3.64	0.000439374491585626\\
3.642	0.00049372831038183\\
3.644	0.00050413787378828\\
3.646	0.000515788937823322\\
3.648	0.000484950822049315\\
3.65	0.000441791380022261\\
3.652	0.000367651929960092\\
3.654	0.000264487609252781\\
3.656	0.000205597122431678\\
3.658	0.000281053947507187\\
3.66	0.000372360027933116\\
3.662	0.000423265602675513\\
3.664	0.000480252380204785\\
3.666	0.000503734067815467\\
3.668	0.000514795776230856\\
3.67	0.000502414733877243\\
3.672	0.000459924930423766\\
3.674	0.000404781256411413\\
3.676	0.000303165028763638\\
3.678	0.000196209770720254\\
3.68	0.000253511764445324\\
3.682	0.000340497763092931\\
3.684	0.000406138803880934\\
3.686	0.000460888023873007\\
3.688	0.000501623257106579\\
3.69	0.0005122439653375\\
3.692	0.00051802694330963\\
3.694	0.000476524707760731\\
3.696	0.000432440587069385\\
3.698	0.000340649566760706\\
3.7	0.000234851864262781\\
3.702	0.000227329391712147\\
3.704	0.000308580112525214\\
3.706	0.000388795481530216\\
3.708	0.000441155110674329\\
3.71	0.000498118550483609\\
3.712	0.000508304980324781\\
3.714	0.000519470199154368\\
3.716	0.000491163952912627\\
3.718	0.000447627219326535\\
3.72	0.000376274845054397\\
3.722	0.000272564846637194\\
3.724	0.000203325533656956\\
3.726	0.000277447749493648\\
3.728	0.000368408775253473\\
3.73	0.00042075440330315\\
3.732	0.000477052551446339\\
3.734	0.000502995773816142\\
3.736	0.000513400737324435\\
3.738	0.000503725024521229\\
3.74	0.000461006325737034\\
3.742	0.000408810334950868\\
3.744	0.000307829334159834\\
3.746	0.000200926171288154\\
3.748	0.000246833402394259\\
3.75	0.000331476546773901\\
3.752	0.000398311944799223\\
3.754	0.000451475104144047\\
3.756	0.000494156979391994\\
3.758	0.000504141606297012\\
3.76	0.000512250266533384\\
3.762	0.000471321972475069\\
3.764	0.000427489170957515\\
3.766	0.000340052037505395\\
3.768	0.000236067167054543\\
3.77	0.000217614877281627\\
3.772	0.000295161748117362\\
3.774	0.000375184089688438\\
3.776	0.000425609651714828\\
3.778	0.000482544100359611\\
3.78	0.000493314570481532\\
3.782	0.000503794127430138\\
3.784	0.000478866647827966\\
3.786	0.000436363561336778\\
3.788	0.000369726694599795\\
3.79	0.00026903638675653\\
3.792	0.000191680368797395\\
3.794	0.000261234960411583\\
3.796	0.000347545536965213\\
3.798	0.000399863013509943\\
3.8	0.000453568552386374\\
3.802	0.000481265927365845\\
3.804	0.000491321141342788\\
3.806	0.000484994681681145\\
3.808	0.000444289629863384\\
3.81	0.000397054560636073\\
3.812	0.00029999635530413\\
3.814	0.000197326994128236\\
3.816	0.000229852631139282\\
3.818	0.00030920462400176\\
3.82	0.000375478877428781\\
3.822	0.000426216254989842\\
3.824	0.000469610805465231\\
3.826	0.000479458857403539\\
3.828	0.00049038720903144\\
3.83	0.000451699488449406\\
3.832	0.000410215684313445\\
3.834	0.000329827456761869\\
3.836	0.000230365638509963\\
3.838	0.000202526928698807\\
3.84	0.000274778358674968\\
3.842	0.000353264606004336\\
3.844	0.000401520126230487\\
3.846	0.000456117569273634\\
3.848	0.000469753649952415\\
3.85	0.000480369223161123\\
3.852	0.000460136122524241\\
3.854	0.000419983775226923\\
3.856	0.000359351237220529\\
3.858	0.000263104057246499\\
3.86	0.000179594849497658\\
3.862	0.000245129854274925\\
3.864	0.000327811391781951\\
3.866	0.000381416793321085\\
3.868	0.000433763919142682\\
3.87	0.000464161645907346\\
3.872	0.000474880282884393\\
3.874	0.000472356948280933\\
3.876	0.000433804811003052\\
3.878	0.000391417966709662\\
3.88	0.000297838341211637\\
3.882	0.000198349084467947\\
3.884	0.000220895438462751\\
3.886	0.00029870898820443\\
3.888	0.000366938732946812\\
3.89	0.000417664825528005\\
3.892	0.000464219153180331\\
3.894	0.000475028745037714\\
3.896	0.000487085721945585\\
3.898	0.00045224623383186\\
3.9	0.000411891345577092\\
3.902	0.000335384617653117\\
3.904	0.000236952740392968\\
3.906	0.000201036776176125\\
3.908	0.000274602737330473\\
3.91	0.000357491126543402\\
3.912	0.00040742399296928\\
3.914	0.00046379168211233\\
3.916	0.000481511341767604\\
3.918	0.000493443661263707\\
3.92	0.00047655790195833\\
3.922	0.000436514038759453\\
3.924	0.000377877995643955\\
3.926	0.000279674097828087\\
3.928	0.000185144296916726\\
3.93	0.00025499804509338\\
3.932	0.000342474615816282\\
3.934	0.000402534427429144\\
3.936	0.000458424417226183\\
3.938	0.000493984828725522\\
3.94	0.000505966476428421\\
3.942	0.000506623368945011\\
3.944	0.000466556383840661\\
3.946	0.000423875497327406\\
3.948	0.000326563125335841\\
3.95	0.000221529803525536\\
3.952	0.000238708936799018\\
3.954	0.000324202830731452\\
3.956	0.000401947384896795\\
3.958	0.000457540450503308\\
3.96	0.000511037815405582\\
3.962	0.000522973848118197\\
3.964	0.000535918420231818\\
3.966	0.000501030424312043\\
3.968	0.000457131062463353\\
3.97	0.000377040920452626\\
3.972	0.00027013911681166\\
3.974	0.000222793942790983\\
3.976	0.000306109925617762\\
3.978	0.00040148818290156\\
3.98	0.000456778777937664\\
3.982	0.000518648450042\\
3.984	0.000540543682602521\\
3.986	0.000552995851484619\\
3.988	0.000536667654219239\\
3.99	0.000491749719901957\\
3.992	0.000429455713920418\\
3.994	0.000320935997249763\\
3.996	0.000206586167918979\\
3.998	0.000286052611350451\\
4	0.000383777738901428\\
4.002	0.000453218880153081\\
4.004	0.000514110522964767\\
4.006	0.000555199609656568\\
4.008	0.000566812445803852\\
4.01	0.000569125828100564\\
4.012	0.000523357858603857\\
4.014	0.000474850874098112\\
4.016	0.000370023751178269\\
4.018	0.000254149105232512\\
4.02	0.000262925083053075\\
4.022	0.000356554177343468\\
4.024	0.000443474080535092\\
4.026	0.000502457499130582\\
4.028	0.000561709169370025\\
4.03	0.000572273359006573\\
4.032	0.000583788290446419\\
4.034	0.000547070395885307\\
4.036	0.000497746873524246\\
4.038	0.000413434424495457\\
4.04	0.000297853437789181\\
4.042	0.000235487196798292\\
4.044	0.00032233733976858\\
4.046	0.000424006568814667\\
4.048	0.00047968611217139\\
4.05	0.000541466735162657\\
4.052	0.000564756459513566\\
4.054	0.00057477133418285\\
4.056	0.000558436318720906\\
4.058	0.000509630440037073\\
4.06	0.000446596039636052\\
4.062	0.000333788605899388\\
4.064	0.000215676990740793\\
4.066	0.000281469341107246\\
4.068	0.000375501077547885\\
4.07	0.00044437087187886\\
4.072	0.000501335142985823\\
4.074	0.000541829555701173\\
4.076	0.000550243961408736\\
4.078	0.000552762248282837\\
4.08	0.000505930915270403\\
4.082	0.000456522356332409\\
4.084	0.000356983830023389\\
4.086	0.000244191673656427\\
4.088	0.000236745813165379\\
4.09	0.000318722999555307\\
4.092	0.000398025359408222\\
4.094	0.000448688170409675\\
4.096	0.000502847212674018\\
4.098	0.000509950709618914\\
4.1	0.000517972841395278\\
4.102	0.000485993757393902\\
4.104	0.000439877290068169\\
4.106	0.000366176907612911\\
4.108	0.000261942929821332\\
4.11	0.000193096020290801\\
4.112	0.000259824106667195\\
4.114	0.000342227831985564\\
4.116	0.000387256487564269\\
4.118	0.00043654580106528\\
4.12	0.000457077905852449\\
4.122	0.00046405772294085\\
4.124	0.000452305850706006\\
4.126	0.000411174579414988\\
4.128	0.000361009201703275\\
4.13	0.000267805594681272\\
4.132	0.00016987958206463\\
4.134	0.000203768187747491\\
4.136	0.000270833649111568\\
4.138	0.000323405224603168\\
4.14	0.000365474316808292\\
4.142	0.000398544371527601\\
4.144	0.000405030934612083\\
4.146	0.00040977132891501\\
4.148	0.000374640235225362\\
4.15	0.000337245916454038\\
4.152	0.000264450662754198\\
4.154	0.000178594872662155\\
4.156	0.000157647316081505\\
4.158	0.000209750272739617\\
4.16	0.000266001389947229\\
4.162	0.000301533909682392\\
4.164	0.000343028569040449\\
4.166	0.000350220395489292\\
4.168	0.000358081951834413\\
4.17	0.000339894465993543\\
4.172	0.000308921250583488\\
4.174	0.00025991355500872\\
4.176	0.00018568690802187\\
4.178	0.000126878139149328\\
4.18	0.000165449812937604\\
4.182	0.000220354262279995\\
4.184	0.000254320708019604\\
4.186	0.000291488945307866\\
4.188	0.000312144961169103\\
4.19	0.000321528287174216\\
4.192	0.000319880326567129\\
4.194	0.000294507293224722\\
4.196	0.000263769041126821\\
4.198	0.000198465613956506\\
4.2	0.000127833776832148\\
4.202	0.000141715963908759\\
4.204	0.000189880872783516\\
4.206	0.000233498755163597\\
4.208	0.000269574101129433\\
4.21	0.000302430184894661\\
4.212	0.000313664850605078\\
4.214	0.000325654886798116\\
4.216	0.000304204957310428\\
4.218	0.000280089224874408\\
4.22	0.000228238516202961\\
4.222	0.000162001343278914\\
4.224	0.000140923561539108\\
4.226	0.000187872726036389\\
4.228	0.000243681133960227\\
4.23	0.000281421613464852\\
4.232	0.000325901666591716\\
4.234	0.000342010917134081\\
4.236	0.000357107833374545\\
4.238	0.000349498165836792\\
4.24	0.000326868455367474\\
4.242	0.000287293857346674\\
4.244	0.000218869264809213\\
4.246	0.00015890396160774\\
4.248	0.00020966318528863\\
4.25	0.000278840955165047\\
4.252	0.000327654213118242\\
4.254	0.000378294246698413\\
4.256	0.000411923706507111\\
4.258	0.000429932477110789\\
4.26	0.000436182863401746\\
4.262	0.000410774471289399\\
4.264	0.000380419265760795\\
4.266	0.000303214731652457\\
4.268	0.000219080013238421\\
4.27	0.000248672088136087\\
4.272	0.000330379901694294\\
4.274	0.000404478517797902\\
4.276	0.000463143200292532\\
4.278	0.000517416788189368\\
4.28	0.000536531168806864\\
4.282	0.000556865179120791\\
4.284	0.0005279659271481\\
4.286	0.000493711895464932\\
4.288	0.000419851251831554\\
4.29	0.000322134374213051\\
4.292	0.000296280150132805\\
4.294	0.000391480749709877\\
4.296	0.000495442837179616\\
4.298	0.000561605135485699\\
4.3	0.000635202221621278\\
4.302	0.000662570176833133\\
4.304	0.000684217991823777\\
4.306	0.000670086425819894\\
4.308	0.000628257143484412\\
4.31	0.000561744795612551\\
4.312	0.000445904530007257\\
4.314	0.000337313025362107\\
4.316	0.000443629761725045\\
4.318	0.000569381523215479\\
4.32	0.000656326477687624\\
4.322	0.000737525200402295\\
4.324	0.000789441115412765\\
4.326	0.000809635254946872\\
4.328	0.000812643535334112\\
4.33	0.00076052277318453\\
4.332	0.000704936533163558\\
4.334	0.000574501081893192\\
4.336	0.000436150660989731\\
4.338	0.000479034643466741\\
4.34	0.000611917127462391\\
4.342	0.000727083651097055\\
4.344	0.000808418073803496\\
4.346	0.000882743173004186\\
4.348	0.000897969182949321\\
4.35	0.000914397801449585\\
4.352	0.000863446461624645\\
4.354	0.000802513198195715\\
4.356	0.000691466102412636\\
4.358	0.000545812586173033\\
4.36	0.00048998462225941\\
4.362	0.000613257958474417\\
4.364	0.000744903888518916\\
4.366	0.000818445891527658\\
4.368	0.000898747606480677\\
4.37	0.00092350799514504\\
4.372	0.000936271651195197\\
4.374	0.000909737943620897\\
4.376	0.000846625871229328\\
4.378	0.000760105643649256\\
4.38	0.000616047625701555\\
4.382	0.000468975174531483\\
4.384	0.000566818832312355\\
4.386	0.000681871189600447\\
4.388	0.000758982361302313\\
4.39	0.000824121024258662\\
4.392	0.000863127735260039\\
4.394	0.000867185170740969\\
4.396	0.000858791619833987\\
4.398	0.000798929418701105\\
4.4	0.000737625903265871\\
4.402	0.000621139040536484\\
4.404	0.000497743350540453\\
4.406	0.000493535530802225\\
4.408	0.000563485037364309\\
4.41	0.000624221490172855\\
4.412	0.000658591783370299\\
4.414	0.000691418615198613\\
4.416	0.000686554744835671\\
4.418	0.000683710141763147\\
4.42	0.000649011962083335\\
4.422	0.000607617330153409\\
4.424	0.000545292684831056\\
4.426	0.000463542063230071\\
4.428	0.000401855714955296\\
4.43	0.000401564598159043\\
4.432	0.000412874393102322\\
4.434	0.00041117089885824\\
4.436	0.000415461639398249\\
4.438	0.000412648764395077\\
4.44	0.000407099435527941\\
4.442	0.000397034378769812\\
4.444	0.000378700931351089\\
4.446	0.000357740668207734\\
4.448	0.000333357986220695\\
4.45	0.000308473179071303\\
4.452	0.000233818609550615\\
4.454	0.000171463666849989\\
4.456	0.00012825005726623\\
4.458	9.28939224176945e-05\\
4.46	6.76691839401888e-05\\
4.462	5.31183179660472e-05\\
4.464	4.29416220076237e-05\\
4.466	5.87834316694569e-05\\
4.468	7.65287060041295e-05\\
4.47	0.000128012579603203\\
4.472	0.000183251394463138\\
4.474	0.000110614591405232\\
4.476	3.70327341018828e-05\\
4.478	0.000158973279119311\\
4.48	0.000242003448589642\\
4.482	0.000315871704978342\\
4.484	0.000326932674883124\\
4.486	0.000333005333991082\\
4.488	0.00028286765062607\\
4.49	0.000220245156973348\\
4.492	0.000121827558746762\\
4.494	5.20759740727308e-06\\
4.496	3.71723628599108e-05\\
4.498	0.000192929527074327\\
4.5	0.000404934261189063\\
4.502	0.000515082886497136\\
4.504	0.000612295140078925\\
4.506	0.000637261244053593\\
4.508	0.000635341392622786\\
4.51	0.00059141517730749\\
4.512	0.000496951822987051\\
4.514	0.000389072791228868\\
4.516	0.000200556405684994\\
4.518	1.73692802672041e-05\\
4.52	0.000238027449704354\\
4.522	0.000482742197432834\\
4.524	0.000643934943295453\\
4.526	0.000758417329261445\\
4.528	0.000826452720752212\\
4.53	0.000819527918468379\\
4.532	0.000799113595386543\\
4.534	0.000673917210606836\\
4.536	0.000549350634173368\\
4.538	0.000334257434149302\\
4.54	0.000104632375803925\\
4.542	2.06736515115879e-06\\
4.544	1.58336611458075e-06\\
4.546	1.25871831339978e-06\\
4.548	1.04571819305752e-06\\
4.55	8.9485428747966e-07\\
4.552	7.81706119108976e-07\\
4.554	6.93301743327578e-07\\
4.556	6.22127260324032e-07\\
4.558	5.63457183592038e-07\\
4.56	5.14192574805591e-07\\
4.562	4.72198336852968e-07\\
4.564	4.35946169660895e-07\\
4.566	4.04315349816523e-07\\
4.568	3.76463252042315e-07\\
4.57	3.51748431828215e-07\\
4.572	3.29667979483836e-07\\
4.574	3.09815765557007e-07\\
4.576	2.91880146526043e-07\\
4.578	2.75597354177902e-07\\
4.58	2.60747115105934e-07\\
4.582	2.47149112210439e-07\\
4.584	2.34657754880074e-07\\
4.586	2.23136306544259e-07\\
4.588	2.12493929820388e-07\\
4.59	2.0262596628416e-07\\
4.592	1.93455996444939e-07\\
4.594	1.84903475199707e-07\\
4.596	1.76927437256556e-07\\
4.598	1.69467019320478e-07\\
4.6	1.6246953760498e-07\\
4.602	1.55899063648102e-07\\
4.604	1.49722319799352e-07\\
4.606	1.43909016638128e-07\\
4.608	1.38426044898746e-07\\
4.61	1.332510521082e-07\\
4.612	1.28353863244109e-07\\
4.614	1.23715735905451e-07\\
4.616	1.19321460564714e-07\\
4.618	1.15153211618639e-07\\
4.62	1.11185289978754e-07\\
4.622	1.07420488372411e-07\\
4.624	1.03828881289352e-07\\
4.626	1.00407110310526e-07\\
4.628	9.71457223768559e-08\\
4.63	9.40369126277017e-08\\
4.632	9.10705104440509e-08\\
4.634	8.82345592162915e-08\\
4.636	8.55159883840425e-08\\
4.638	8.29134846890451e-08\\
4.64	8.04262740275772e-08\\
4.642	7.80363923876876e-08\\
4.644	7.57501330906143e-08\\
4.646	7.35586333629407e-08\\
4.648	7.14495668651191e-08\\
4.65	6.94299946985683e-08\\
4.652	6.74896303499073e-08\\
4.654	6.56178089085039e-08\\
4.656	6.38167729720537e-08\\
4.658	6.20790144598518e-08\\
4.66	6.04156081629795e-08\\
4.662	5.88063240307564e-08\\
4.664	5.72542971243766e-08\\
4.666	5.57540811312225e-08\\
4.668	5.4310982683896e-08\\
4.67	5.29175228081971e-08\\
4.672	5.15724683115821e-08\\
4.674	5.02742817031724e-08\\
4.676	4.90201449340055e-08\\
4.678	4.78139146817134e-08\\
4.68	4.66408234657361e-08\\
4.682	4.54992361426234e-08\\
4.684	4.4403128338628e-08\\
4.686	4.33422849380091e-08\\
4.688	4.23236908959158e-08\\
4.69	4.13252279451965e-08\\
4.692	4.03566033415888e-08\\
4.694	3.94206176240275e-08\\
4.696	3.85154440002281e-08\\
4.698	3.76453235058409e-08\\
4.7	3.67963521346102e-08\\
4.702	3.59738276395219e-08\\
4.704	3.51708941333939e-08\\
4.706	3.43952073606727e-08\\
4.708	3.36449791073316e-08\\
4.71	3.29154173895984e-08\\
4.712	3.22017917856084e-08\\
4.714	3.1506201993991e-08\\
4.716	3.08354734620853e-08\\
4.718	3.0183690764488e-08\\
4.72	2.95469641753096e-08\\
4.722	2.89317511580203e-08\\
4.724	2.83325019151821e-08\\
4.726	2.77504327694241e-08\\
4.728	2.71784509262956e-08\\
4.73	2.66262246040354e-08\\
4.732	2.60917525618092e-08\\
4.734	2.55667494360379e-08\\
4.736	2.50644502375059e-08\\
4.738	2.45649099731818e-08\\
4.74	2.40765635906574e-08\\
4.742	2.36088912890155e-08\\
4.744	2.31563474778208e-08\\
4.746	2.27108438875714e-08\\
4.748	2.22791824346379e-08\\
4.75	2.18546992772329e-08\\
4.752	2.14449321955573e-08\\
4.754	2.10467712542198e-08\\
4.756	2.06555569207763e-08\\
4.758	2.02745979205907e-08\\
4.76	1.99037458465789e-08\\
4.762	1.95358570669041e-08\\
4.764	1.9178464351547e-08\\
4.766	1.88334783154438e-08\\
4.768	1.8492097973602e-08\\
4.77	1.81637693002438e-08\\
4.772	1.78438942009351e-08\\
4.774	1.752654286745e-08\\
4.776	1.72308479506422e-08\\
4.778	1.69291796184279e-08\\
4.78	1.66310393630108e-08\\
4.782	1.6343045233612e-08\\
4.784	1.60559036277094e-08\\
4.786	1.5779664983134e-08\\
4.788	1.5512083388191e-08\\
4.79	1.52529752063134e-08\\
4.792	1.49950499463603e-08\\
4.794	1.47412011040367e-08\\
4.796	1.44930558691942e-08\\
4.798	1.42476999464002e-08\\
4.8	1.40122902259288e-08\\
4.802	1.37803936868346e-08\\
4.804	1.35503427186641e-08\\
4.806	1.33235875513546e-08\\
4.808	1.31032974400475e-08\\
4.81	1.28927650482074e-08\\
4.812	1.26823925529045e-08\\
4.814	1.2479790426626e-08\\
4.816	1.22803235875433e-08\\
4.818	1.20872917649478e-08\\
4.82	1.1898465469067e-08\\
4.822	1.17138620602951e-08\\
4.824	1.15272944967729e-08\\
4.826	1.13544288031845e-08\\
4.828	1.11798642203436e-08\\
4.83	1.10072297320688e-08\\
4.832	1.08369233445325e-08\\
4.834	1.06752945235012e-08\\
4.836	1.05099872066617e-08\\
4.838	1.03505325275055e-08\\
4.84	1.01975473691912e-08\\
4.842	1.00442032763558e-08\\
4.844	9.89308125034344e-09\\
4.846	9.74586838825792e-09\\
4.848	9.59898122034238e-09\\
4.85	9.45769161155908e-09\\
4.852	9.32501089644371e-09\\
4.854	9.19100474751995e-09\\
4.856	9.06100551486172e-09\\
4.858	8.93179339167614e-09\\
4.86	8.80093334170042e-09\\
4.862	8.68386977424937e-09\\
4.864	8.55907743189607e-09\\
4.866	8.43511833051682e-09\\
4.868	8.3194823147597e-09\\
4.87	8.20265352939175e-09\\
4.872	8.09325182020334e-09\\
4.874	7.98117040353905e-09\\
4.876	7.86828445102059e-09\\
4.878	7.75984438034297e-09\\
4.88	7.64946707506545e-09\\
4.882	7.55116903350433e-09\\
4.884	7.45271108259886e-09\\
4.886	7.34997712573891e-09\\
4.888	7.25257034331052e-09\\
4.89	7.15749924084429e-09\\
4.892	7.06606890951396e-09\\
4.894	6.97494395811152e-09\\
4.896	6.88120839663028e-09\\
4.898	6.79164336530832e-09\\
4.9	6.70568718219876e-09\\
4.902	6.62325979519353e-09\\
4.904	6.539254442552e-09\\
4.906	6.45208206571821e-09\\
4.908	6.36596632030387e-09\\
4.91	6.28773867046177e-09\\
4.912	6.20889698399322e-09\\
4.914	6.13326066666129e-09\\
4.916	6.0601189520051e-09\\
4.918	5.98460251242049e-09\\
4.92	5.91010798543871e-09\\
4.922	5.84460295148547e-09\\
4.924	5.77006547129353e-09\\
4.926	5.70041399593744e-09\\
4.928	5.62925419433479e-09\\
4.93	5.5603705712725e-09\\
4.932	5.48918910776446e-09\\
4.934	5.42545433697362e-09\\
4.936	5.36186098426934e-09\\
4.938	5.29833664592581e-09\\
4.94	5.23352464663895e-09\\
4.942	5.17827506408105e-09\\
4.944	5.11617826572884e-09\\
4.946	5.06492123086421e-09\\
4.948	5.00403423144241e-09\\
4.95	4.939477436779e-09\\
4.952	4.87862797069491e-09\\
4.954	4.82281451103986e-09\\
4.956	4.76256928458232e-09\\
4.958	4.70749535891064e-09\\
4.96	4.64987976054931e-09\\
4.962	4.59647114207912e-09\\
4.964	4.54304600879072e-09\\
4.966	4.49511023570298e-09\\
4.968	4.443363124265e-09\\
4.97	4.39540120453056e-09\\
4.972	4.34343353047006e-09\\
4.974	4.30089806574308e-09\\
4.976	4.25789798249909e-09\\
4.978	4.21576372227982e-09\\
4.98	4.17209746312013e-09\\
4.982	4.12410998172706e-09\\
4.984	4.08124636274825e-09\\
4.986	4.03360702639092e-09\\
4.988	3.99299605743719e-09\\
4.99	3.94541379934368e-09\\
4.992	3.90930573036883e-09\\
4.994	3.86574171482826e-09\\
4.996	3.82446008039282e-09\\
4.998	3.78451467038276e-09\\
5	3.7408036965503e-09\\
};
\addplot [color=mycolor3,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.002	0.000211028394846086\\
0.004	0.000297837596713023\\
0.006	0.00025317731323846\\
0.008	0.000152721285243884\\
0.01	5.63861071440119e-05\\
0.012	8.28901845677294e-06\\
0.014	2.78981420998039e-05\\
0.016	1.93889183032981e-05\\
0.018	1.56862447941164e-05\\
0.02	4.56148072691325e-05\\
0.022	7.58457981913096e-05\\
0.024	8.05660139543001e-05\\
0.026	7.68057298445472e-05\\
0.028	8.10242240282501e-05\\
0.03	8.91918347291026e-05\\
0.032	0.000105715830643018\\
0.034	0.000122101613254557\\
0.036	0.000142573181599467\\
0.038	0.000158642544236476\\
0.04	0.000171523401502364\\
0.042	0.000177161771020559\\
0.044	0.000172237324480967\\
0.046	0.000154584535228909\\
0.048	0.000125202393502455\\
0.05	0.000111139620021797\\
0.052	0.00010269440103564\\
0.054	0.000108374394470173\\
0.056	0.000117524274157684\\
0.058	0.000130904418836463\\
0.06	0.00014467830198032\\
0.062	0.000152990966512029\\
0.064	0.000159784141911672\\
0.066	0.000153909245034971\\
0.068	0.000145184143713192\\
0.07	0.000141272519216038\\
0.072	0.000151265781849227\\
0.074	0.000165525979481418\\
0.076	0.000184847242877962\\
0.078	0.000208124904349058\\
0.08	0.000227860007412883\\
0.082	0.000251745641543439\\
0.084	0.000264628684104633\\
0.086	0.000279472894260258\\
0.088	0.00028020576954237\\
0.09	0.00027617259571194\\
0.092	0.000275540809218657\\
0.094	0.000283095325519151\\
0.096	0.000294354857741632\\
0.098	0.000300020778661237\\
0.1	0.000312487176990232\\
0.102	0.000311561194392881\\
0.104	0.000314422841749163\\
0.106	0.000304320322947756\\
0.108	0.000289798354085814\\
0.11	0.000265129941681405\\
0.112	0.000226912490754148\\
0.114	0.000195651951272166\\
0.116	0.000200703556819897\\
0.118	0.000223663786716898\\
0.12	0.000239936152772071\\
0.122	0.000266868989904757\\
0.124	0.000286739535260817\\
0.126	0.000304583281045991\\
0.128	0.000316870576176651\\
0.13	0.00031571850438851\\
0.132	0.000311883630834844\\
0.134	0.000285715781355595\\
0.136	0.00025809564557322\\
0.138	0.000272039935005892\\
0.14	0.000301870428030238\\
0.142	0.000329530811254969\\
0.144	0.00035887063418671\\
0.146	0.000391182926005272\\
0.148	0.000413704660805556\\
0.15	0.000441463674553597\\
0.152	0.000447260866159817\\
0.154	0.000454423380037038\\
0.156	0.000438924805399601\\
0.158	0.000414049150642676\\
0.16	0.000411423579165173\\
0.162	0.000434191305104139\\
0.164	0.000458741399712865\\
0.166	0.000468967606093327\\
0.168	0.000486568014730631\\
0.17	0.000480087871983018\\
0.172	0.000477061511670004\\
0.174	0.000455407347974463\\
0.176	0.000424774828775384\\
0.178	0.00038070862065416\\
0.18	0.000316223755759042\\
0.182	0.000263009926417573\\
0.184	0.000280360500832342\\
0.186	0.000317369673148137\\
0.188	0.000340973463668121\\
0.19	0.000373402035530774\\
0.192	0.000396522956820186\\
0.194	0.000414524195569745\\
0.196	0.000426511912250401\\
0.198	0.00042057259849203\\
0.2	0.000414959264074186\\
0.202	0.000380846400593171\\
0.204	0.000349078142524762\\
0.206	0.000385171180870456\\
0.208	0.000445715203005298\\
0.21	0.000502072514294928\\
0.212	0.000556487524006817\\
0.214	0.000614436682205159\\
0.216	0.000656861637156763\\
0.218	0.000705022156265352\\
0.22	0.000722765592687357\\
0.222	0.00074054124332175\\
0.224	0.00073111444034452\\
0.226	0.000708446351635073\\
0.228	0.000708181444213363\\
0.23	0.000730840716147798\\
0.232	0.000747285706721701\\
0.234	0.00073790210429386\\
0.236	0.000736126042791753\\
0.238	0.000707994160371771\\
0.24	0.000686226625604612\\
0.242	0.000647592711165856\\
0.244	0.000601716703953822\\
0.246	0.000545608257619113\\
0.248	0.000467252690677508\\
0.25	0.000401332775062695\\
0.252	0.000423334543936854\\
0.254	0.000461618657738592\\
0.256	0.0004810360987676\\
0.258	0.000506415204146425\\
0.26	0.000521561099425226\\
0.262	0.000528745343498688\\
0.264	0.000533354168777769\\
0.266	0.00051733829026058\\
0.268	0.000505718943449116\\
0.27	0.000460495261494124\\
0.272	0.000418837854196405\\
0.274	0.000458327489567444\\
0.276	0.000528622320819808\\
0.278	0.000593684250804032\\
0.28	0.000651769641829132\\
0.282	0.000715794368841646\\
0.284	0.000759427486731424\\
0.286	0.000812423125956894\\
0.288	0.000831866134760845\\
0.29	0.00085150048865052\\
0.292	0.000842995730956281\\
0.294	0.000818331674441649\\
0.296	0.00082120481760597\\
0.298	0.000862352750876809\\
0.3	0.000899995539519292\\
0.302	0.000907017018290977\\
0.304	0.000923734454829873\\
0.306	0.000912228488172455\\
0.308	0.000903346157075198\\
0.31	0.000875006817190478\\
0.312	0.000832110282574423\\
0.314	0.000776057624446441\\
0.316	0.00068898408262078\\
0.318	0.000605568610732844\\
0.32	0.000618946111655259\\
0.322	0.000645426551232135\\
0.324	0.000650560522281108\\
0.326	0.00065881452375602\\
0.328	0.000657533227692292\\
0.33	0.000646026672302007\\
0.332	0.000634912225134636\\
0.334	0.000600105783633993\\
0.336	0.000575463451133482\\
0.338	0.000516552770093389\\
0.34	0.000465249553411758\\
0.342	0.000502886694320504\\
0.344	0.000580277876199756\\
0.346	0.000651035306069756\\
0.348	0.000709588424509879\\
0.35	0.000775438203444828\\
0.352	0.000815853521134592\\
0.354	0.000869184017193015\\
0.356	0.000888824213003313\\
0.358	0.000909234519244511\\
0.36	0.000904815325930796\\
0.362	0.000883571807937719\\
0.364	0.000893661477256717\\
0.366	0.000954436974309044\\
0.368	0.00101363948308536\\
0.37	0.00103978427033693\\
0.372	0.00107931482813565\\
0.374	0.00109421749923989\\
0.376	0.00111163875324675\\
0.378	0.00111299295624573\\
0.38	0.0010964261934694\\
0.382	0.00106850248509568\\
0.384	0.00100428017305032\\
0.386	0.000938545480420937\\
0.388	0.000955749023546496\\
0.39	0.000974184353491952\\
0.392	0.000964400422353676\\
0.394	0.000951683149768796\\
0.396	0.000928660949107226\\
0.398	0.000891817730693082\\
0.4	0.000858022602412383\\
0.402	0.000795433163605627\\
0.404	0.000741340409170788\\
0.406	0.000649811231607682\\
0.408	0.000560853017714703\\
0.41	0.000561351724234757\\
0.412	0.000621216877227024\\
0.414	0.000682476284261975\\
0.416	0.00073072553241343\\
0.418	0.000789606927174677\\
0.42	0.000818594701648836\\
0.422	0.000859044867136341\\
0.424	0.000867765132408954\\
0.426	0.000877300051214846\\
0.428	0.000866603239032062\\
0.43	0.000841611091683258\\
0.432	0.00085582532563107\\
0.434	0.000940850625078243\\
0.436	0.00103105298472237\\
0.438	0.00108638887488576\\
0.44	0.00115712293914182\\
0.442	0.00120793321719759\\
0.444	0.00126112857792733\\
0.446	0.00130275681630172\\
0.448	0.00132499726881298\\
0.45	0.00134002238549139\\
0.452	0.00131626783514348\\
0.454	0.00129026288568803\\
0.456	0.00132510315196712\\
0.458	0.00135192164876171\\
0.46	0.00134306040161404\\
0.462	0.00132640685557071\\
0.464	0.00130541829742968\\
0.466	0.00127123899267955\\
0.468	0.00124633340600045\\
0.47	0.00119042603857736\\
0.472	0.00114188168768142\\
0.474	0.00105545930007251\\
0.476	0.000963273570721037\\
0.478	0.000936334086199353\\
0.48	0.000959512410721657\\
0.482	0.000979111235407679\\
0.484	0.000977032187941706\\
0.486	0.000986212160713441\\
0.488	0.00096347863582416\\
0.49	0.000953528273159667\\
0.492	0.000915915495928455\\
0.494	0.000878928251294442\\
0.496	0.000827962567776687\\
0.498	0.000762458270323823\\
0.5	0.000736667591391084\\
0.502	0.000812986160503328\\
0.504	0.000905445895257213\\
0.506	0.000965652596724312\\
0.508	0.00104191499978644\\
0.51	0.00109806944927392\\
0.512	0.00115186832070854\\
0.514	0.00119681269001811\\
0.516	0.00122156778657055\\
0.518	0.00124608572538283\\
0.52	0.00123337300443409\\
0.522	0.00122742324902733\\
0.524	0.00129823207290149\\
0.526	0.00137412231404002\\
0.528	0.00142717054271276\\
0.53	0.00147504130824426\\
0.532	0.00152588502082529\\
0.534	0.0015615343328145\\
0.536	0.00160853283617022\\
0.538	0.00161873616513393\\
0.54	0.00163386152328952\\
0.542	0.00160837307277528\\
0.544	0.00157102745786003\\
0.546	0.00156676589533621\\
0.548	0.00157431071046868\\
0.55	0.00156112335044797\\
0.552	0.00151414572470812\\
0.554	0.00148223232018882\\
0.556	0.00142026364088524\\
0.558	0.00137898110855789\\
0.56	0.00131798343594227\\
0.562	0.00125435338523251\\
0.564	0.00117765507887777\\
0.566	0.00107840927109252\\
0.568	0.00100485671309812\\
0.57	0.00102577640048632\\
0.572	0.00106035283857759\\
0.574	0.00106296969735879\\
0.576	0.00107537655619912\\
0.578	0.00107033833169083\\
0.58	0.00106043154583718\\
0.582	0.00104620668698123\\
0.584	0.00101106535723579\\
0.586	0.000983737619866736\\
0.588	0.000922297782999955\\
0.59	0.00087277815262498\\
0.592	0.000930617374435768\\
0.594	0.00102085643504256\\
0.596	0.00110123936002911\\
0.598	0.00117717941262021\\
0.6	0.00125753875053353\\
0.602	0.0013180800891547\\
0.604	0.0013920908769996\\
0.606	0.0014270034691869\\
0.608	0.0014691106439398\\
0.61	0.0014797170702474\\
0.612	0.00148374672254323\\
0.614	0.00152804263372337\\
0.616	0.00159481236265224\\
0.618	0.00164824092684249\\
0.62	0.00167168742003741\\
0.622	0.00171543410003358\\
0.624	0.00173459266381273\\
0.626	0.00177241019853061\\
0.628	0.00179261724336311\\
0.63	0.00180452636191401\\
0.632	0.00179969582516612\\
0.634	0.00176282122418163\\
0.636	0.00173287242106478\\
0.638	0.00174060115168756\\
0.64	0.0017296683103446\\
0.642	0.00167403770462059\\
0.644	0.00162341624935268\\
0.646	0.00156457509182321\\
0.648	0.00151038779931511\\
0.65	0.00146240689222374\\
0.652	0.00139670833303318\\
0.654	0.00134187165514703\\
0.656	0.0012443336500014\\
0.658	0.00115260437850329\\
0.66	0.00115064517994541\\
0.662	0.0011829946644292\\
0.664	0.00120312769811053\\
0.666	0.00120906276031939\\
0.668	0.00121744793248321\\
0.67	0.00119916083860223\\
0.672	0.00119368086255915\\
0.674	0.00114957989855136\\
0.676	0.00111472886465115\\
0.678	0.00105336233979532\\
0.68	0.000985964487538094\\
0.682	0.000979694383732368\\
0.684	0.00106343083152147\\
0.686	0.00117058599192309\\
0.688	0.00126133661099329\\
0.69	0.00137539789505538\\
0.692	0.0014633762642428\\
0.694	0.00156133432424681\\
0.696	0.00164104585369561\\
0.698	0.00170904440079853\\
0.7	0.00176955097187948\\
0.702	0.00180586807855054\\
0.704	0.00185747502700789\\
0.706	0.00194169301164889\\
0.708	0.00200009912904776\\
0.71	0.00200966635048021\\
0.712	0.00201880569278958\\
0.714	0.00202291571695809\\
0.716	0.00202830622023256\\
0.718	0.00204554126485991\\
0.72	0.0020416720745243\\
0.722	0.00204966505519276\\
0.724	0.00200832442932687\\
0.726	0.00196687976788248\\
0.728	0.00195757593693432\\
0.73	0.00194213734534932\\
0.732	0.00189779413166739\\
0.734	0.0018342265041229\\
0.736	0.00178487325713408\\
0.738	0.00172115939570465\\
0.74	0.00168435098590209\\
0.742	0.00162273195231672\\
0.744	0.00157347401815791\\
0.746	0.00150269435365651\\
0.748	0.0014192595043166\\
0.75	0.00137739013233654\\
0.752	0.00140115332681247\\
0.754	0.00143151644667538\\
0.756	0.00142709663763009\\
0.758	0.00143833197950845\\
0.76	0.00142418799913356\\
0.762	0.00141628212398031\\
0.764	0.00139667034824339\\
0.766	0.00136538436544571\\
0.768	0.00133232833052727\\
0.77	0.00127216585928311\\
0.772	0.00122420217320848\\
0.774	0.00128958358930226\\
0.776	0.00137149392762318\\
0.778	0.00143210154236727\\
0.78	0.00149617234968023\\
0.782	0.00155129532869883\\
0.784	0.00159151688177127\\
0.786	0.0016346588252121\\
0.788	0.00164672020550663\\
0.79	0.00166918272703532\\
0.792	0.00165299886433943\\
0.794	0.00164287800731106\\
0.796	0.0016880669815931\\
0.798	0.00175608651178271\\
0.8	0.00181215113922701\\
0.802	0.00185262180158695\\
0.804	0.00191146222738638\\
0.806	0.00194584755704709\\
0.808	0.00200229810193193\\
0.81	0.00202975875272644\\
0.812	0.00206025264627944\\
0.814	0.00206599984100505\\
0.816	0.00205386214832387\\
0.818	0.00205919438695361\\
0.82	0.00207811847347943\\
0.822	0.00208234381652053\\
0.824	0.00204113857486123\\
0.826	0.0020199348030393\\
0.828	0.0019872893396635\\
0.83	0.00197068166201771\\
0.832	0.00195488369007769\\
0.834	0.00192891712169499\\
0.836	0.00190188431144283\\
0.838	0.00184136581876163\\
0.84	0.00178403931985017\\
0.842	0.00178976714963995\\
0.844	0.00179069394797351\\
0.846	0.00175929581461877\\
0.848	0.00172606767341535\\
0.85	0.00169580872587113\\
0.852	0.00166035343936187\\
0.854	0.00164230396303688\\
0.856	0.00160128588155754\\
0.858	0.001577401429733\\
0.86	0.00152446382553447\\
0.862	0.00147652219501472\\
0.864	0.00149844822160442\\
0.866	0.00156890260178396\\
0.868	0.00163814410864999\\
0.87	0.0016868516157974\\
0.872	0.00174639339505915\\
0.874	0.00177075527445195\\
0.876	0.00180815063831241\\
0.878	0.00181512443615642\\
0.88	0.00182318860328335\\
0.882	0.00181674516868792\\
0.884	0.00179564054702222\\
0.886	0.00180422089143395\\
0.888	0.0018723217609829\\
0.89	0.00194969732410186\\
0.892	0.00199094462697445\\
0.894	0.00204950137147661\\
0.896	0.00209060000476207\\
0.898	0.00213389294417574\\
0.9	0.00216921390948189\\
0.902	0.00218580767376634\\
0.904	0.00220265982613173\\
0.906	0.00218357566308293\\
0.908	0.00217091966480729\\
0.91	0.00220142881636725\\
0.912	0.00223293233537469\\
0.914	0.00224313385988566\\
0.916	0.00225473093444493\\
0.918	0.00227626200884043\\
0.92	0.00229199612349518\\
0.922	0.00232635109512115\\
0.924	0.00233075940381392\\
0.926	0.00234619891520449\\
0.928	0.00232436444298541\\
0.93	0.00229787192196266\\
0.932	0.00229010665079945\\
0.934	0.00226085122971759\\
0.936	0.00219429099932938\\
0.938	0.00209108161239645\\
0.94	0.00201110911887593\\
0.942	0.00191423862720889\\
0.944	0.00185711145802261\\
0.946	0.001799395149085\\
0.948	0.0017557771971091\\
0.95	0.00171143367437018\\
0.952	0.00165399970536742\\
0.954	0.00162816770095723\\
0.956	0.00168303230234924\\
0.958	0.00175670948245742\\
0.96	0.00180000012919047\\
0.962	0.00185621914784878\\
0.964	0.00189391348934101\\
0.966	0.00192648625216458\\
0.968	0.00195196510687591\\
0.97	0.00195399268017284\\
0.972	0.00196128744199305\\
0.974	0.00193027202115932\\
0.976	0.0019056534941045\\
0.978	0.00195907267703969\\
0.98	0.00204320692425916\\
0.982	0.00211554845627086\\
0.984	0.00218062321513846\\
0.986	0.00224528593426216\\
0.988	0.00228571832360693\\
0.99	0.00233604150954498\\
0.992	0.00234595470668046\\
0.994	0.00236283517265882\\
0.996	0.00235057875637838\\
0.998	0.00233554364712682\\
1	0.0023569742957288\\
1.002	0.00240622099785185\\
1.004	0.00245821656611984\\
1.006	0.00248947184882577\\
1.008	0.00254415530513264\\
1.01	0.00257132733016966\\
1.012	0.00261773462685026\\
1.014	0.00264596241962937\\
1.016	0.00266707702536254\\
1.018	0.00267663303265279\\
1.02	0.00266237126329353\\
1.022	0.00265877445602561\\
1.024	0.00265278234744143\\
1.026	0.00261468949511958\\
1.028	0.00252709738261769\\
1.03	0.00244793238006367\\
1.032	0.00237004259550724\\
1.034	0.0023070622464467\\
1.036	0.00226291945675457\\
1.038	0.0022121805502667\\
1.04	0.0021778939180277\\
1.042	0.00210724166945999\\
1.044	0.00204543653667958\\
1.046	0.00203527796397232\\
1.048	0.0020377238881237\\
1.05	0.00202583086672132\\
1.052	0.0020087801084436\\
1.054	0.00200911027108224\\
1.056	0.00200045961650234\\
1.058	0.0020194188371655\\
1.06	0.00201088994171843\\
1.062	0.00201727259305823\\
1.064	0.00200355166107087\\
1.066	0.00198707217171003\\
1.068	0.00201521447612184\\
1.07	0.00209605576974611\\
1.072	0.00218108091788624\\
1.074	0.00223664364430516\\
1.076	0.00230820696445223\\
1.078	0.00234830679098471\\
1.08	0.00239650440354622\\
1.082	0.00242670019713746\\
1.084	0.00244910151943243\\
1.086	0.00246487625661205\\
1.088	0.00245993051219917\\
1.09	0.00247316903410347\\
1.092	0.00255148049243128\\
1.094	0.00264685781969364\\
1.096	0.00271757838664256\\
1.098	0.00279592329974035\\
1.1	0.00286081734828037\\
1.102	0.00291408842657064\\
1.104	0.00296668965728718\\
1.106	0.0029908797942729\\
1.108	0.00302352595764897\\
1.11	0.00301511175238887\\
1.112	0.00301679104844911\\
1.114	0.00303229465121953\\
1.116	0.00302964016141838\\
1.118	0.00299557333747946\\
1.12	0.00294161793415191\\
1.122	0.00289808874695275\\
1.124	0.00284038043199976\\
1.126	0.00281045594730283\\
1.128	0.0027554202544814\\
1.13	0.00271212873014055\\
1.132	0.0026450990867317\\
1.134	0.00256704022430803\\
1.136	0.0025098664323546\\
1.138	0.00247091834676822\\
1.14	0.00243188988286477\\
1.142	0.00236558470440355\\
1.144	0.00233046716545513\\
1.146	0.00228720029795465\\
1.148	0.00227022908396975\\
1.15	0.00225366598557025\\
1.152	0.00223660903245475\\
1.154	0.00221934382699165\\
1.156	0.0021766793963762\\
1.158	0.00214943869995735\\
1.16	0.002180687393744\\
1.162	0.00220957320217756\\
1.164	0.00221200694389766\\
1.166	0.00222236775474122\\
1.168	0.00223563216701458\\
1.17	0.00225161971145339\\
1.172	0.00228368342860621\\
1.174	0.00230007305842309\\
1.176	0.00233504784570801\\
1.178	0.00233765223246284\\
1.18	0.00235070818709368\\
1.182	0.00242375831797557\\
1.184	0.00252868661280742\\
1.186	0.0026270641524526\\
1.188	0.00270829152965857\\
1.19	0.0027976124392145\\
1.192	0.00285595397621159\\
1.194	0.00292549816327561\\
1.196	0.0029634422211629\\
1.198	0.00300519032268523\\
1.2	0.00302815043360969\\
1.202	0.00304041146407541\\
1.204	0.00307666417821474\\
1.206	0.00314707485238906\\
1.208	0.00322638843553554\\
1.21	0.00327019297905095\\
1.212	0.00332930148032833\\
1.214	0.00336206836331335\\
1.216	0.00339447498292776\\
1.218	0.00341155165014402\\
1.22	0.00341089579304869\\
1.222	0.00340632536442907\\
1.224	0.00337062989369389\\
1.226	0.00334005430168486\\
1.228	0.00332479627651965\\
1.23	0.00330090050277302\\
1.232	0.00324593586705724\\
1.234	0.00319348300612611\\
1.236	0.00314437846684619\\
1.238	0.00309326000923906\\
1.24	0.00305940590077569\\
1.242	0.00300087478474518\\
1.244	0.00295671358009018\\
1.246	0.0028779117947343\\
1.248	0.00280121382639133\\
1.25	0.00275326537415342\\
1.252	0.00270644913996202\\
1.254	0.00264455515048444\\
1.256	0.00256862450975562\\
1.258	0.00252050397045177\\
1.26	0.00246059697032001\\
1.262	0.00243750203603317\\
1.264	0.00240307222926059\\
1.266	0.00238311771481127\\
1.268	0.0023559154556311\\
1.27	0.00231726448430134\\
1.272	0.0023091187913062\\
1.274	0.00234642178721835\\
1.276	0.00238996158738569\\
1.278	0.00239838197399615\\
1.28	0.00243095767268662\\
1.282	0.00245558223367358\\
1.284	0.00249526491058333\\
1.286	0.00253836032561385\\
1.288	0.00257582096854011\\
1.29	0.00262251773637443\\
1.292	0.0026457076005371\\
1.294	0.002682503061989\\
1.296	0.00278530842309786\\
1.298	0.00290397837713705\\
1.3	0.00300315437347916\\
1.302	0.00309655898780225\\
1.304	0.00318637651763137\\
1.306	0.00325707490825331\\
1.308	0.00333470457177609\\
1.31	0.00337762137902855\\
1.312	0.00343024692653955\\
1.314	0.00345117144944876\\
1.316	0.00347241902959079\\
1.318	0.00352204340055659\\
1.32	0.00359391921397718\\
1.322	0.0036638467791211\\
1.324	0.00371115677619199\\
1.326	0.00376854520279787\\
1.328	0.00378877157655933\\
1.33	0.00381860344095045\\
1.332	0.00381953519388827\\
1.334	0.00381377513042231\\
1.336	0.00379399850150143\\
1.338	0.00375368436513136\\
1.34	0.00372380043554138\\
1.342	0.00369700020854245\\
1.344	0.00366395936842716\\
1.346	0.00359013588075085\\
1.348	0.00353147561249704\\
1.35	0.003462574012393\\
1.352	0.00340127725356186\\
1.354	0.00334204518022937\\
1.356	0.00327002483282767\\
1.358	0.00320625256228414\\
1.36	0.00310769425321137\\
1.362	0.00301914712706165\\
1.364	0.00295601902250578\\
1.366	0.00288816121334224\\
1.368	0.00279707214115114\\
1.37	0.00270674628520926\\
1.372	0.0026350499877315\\
1.374	0.00256622611111534\\
1.376	0.00253204847034946\\
1.378	0.00247982764377683\\
1.38	0.00245222328178789\\
1.382	0.00240374847260984\\
1.384	0.00235904660650144\\
1.386	0.00236283035332925\\
1.388	0.00240215264347829\\
1.39	0.00244576945477072\\
1.392	0.00247426610219076\\
1.394	0.00253097121807048\\
1.396	0.00256665588624408\\
1.398	0.00262785238914244\\
1.4	0.00267728667583482\\
1.402	0.00273156302507907\\
1.404	0.002781325242658\\
1.406	0.0028160840940293\\
1.408	0.00287488110728375\\
1.41	0.00298718325305461\\
1.412	0.00311137105276391\\
1.414	0.0032040288717593\\
1.416	0.00330615238279282\\
1.418	0.00339493935067349\\
1.42	0.00347926405191649\\
1.422	0.00355975437881025\\
1.424	0.0036206655665063\\
1.426	0.00369015594575415\\
1.428	0.00372605761002219\\
1.43	0.00377374891949638\\
1.432	0.00385278022762513\\
1.434	0.00394469286667527\\
1.436	0.0040223985139774\\
1.438	0.00408606607471668\\
1.44	0.00414799948750608\\
1.442	0.00418303433220915\\
1.444	0.00422642026285451\\
1.446	0.00422813752292042\\
1.448	0.00423529318416421\\
1.45	0.00421389107948144\\
1.452	0.00418478012099902\\
1.454	0.00416334609337083\\
1.456	0.00413081180373909\\
1.458	0.00408182688129403\\
1.46	0.00399653288852848\\
1.462	0.00392891703799822\\
1.464	0.00383534778669551\\
1.466	0.00375704848740527\\
1.468	0.00366804490327689\\
1.47	0.00357574027591023\\
1.472	0.00347745527251371\\
1.474	0.00335366080652454\\
1.476	0.00324078500413116\\
1.478	0.00316206560967287\\
1.48	0.00309038145864982\\
1.482	0.00299568427959732\\
1.484	0.00291888486446293\\
1.486	0.00284951384462408\\
1.488	0.00279044714080779\\
1.49	0.00274860222100438\\
1.492	0.00269296234251447\\
1.494	0.00265834819659155\\
1.496	0.00258952591394296\\
1.498	0.00253420462634142\\
1.5	0.00253332994037882\\
1.502	0.00254624867111173\\
1.504	0.0025465156040219\\
1.506	0.00254091242049797\\
1.508	0.0025569882642349\\
1.51	0.00256585640042118\\
1.512	0.00260842118590044\\
1.514	0.00263160772685531\\
1.516	0.00267572237113963\\
1.518	0.00270746419786983\\
1.52	0.00273841521940735\\
1.522	0.0028105037993235\\
1.524	0.00293049386085967\\
1.526	0.00305931469098733\\
1.528	0.00315769450005431\\
1.53	0.00327485441409193\\
1.532	0.00336638557984222\\
1.534	0.00346624828142399\\
1.536	0.00355253250196236\\
1.538	0.00363003585314642\\
1.54	0.00370602041179266\\
1.542	0.00375732121115066\\
1.544	0.00382148423632699\\
1.546	0.00392361431754932\\
1.548	0.00403749105676833\\
1.55	0.00412336258945629\\
1.552	0.00420693209785895\\
1.554	0.00427639255999272\\
1.556	0.00432734352383424\\
1.558	0.00437465216771676\\
1.56	0.00438887915089281\\
1.562	0.00441090866871391\\
1.564	0.00439045489414312\\
1.566	0.00437335676816769\\
1.568	0.00437009954908565\\
1.57	0.00437415496714631\\
1.572	0.00436911670936318\\
1.574	0.00434767829135647\\
1.576	0.00433546796074755\\
1.578	0.00429457726015703\\
1.58	0.00426800523992899\\
1.582	0.00421111599039976\\
1.584	0.00415593261054224\\
1.586	0.00407793455834099\\
1.588	0.00398656811558576\\
1.59	0.00390751667145457\\
1.592	0.00382257578630556\\
1.594	0.00372263276389007\\
1.596	0.00357993681186943\\
1.598	0.00345716221049289\\
1.6	0.0033229890500157\\
1.602	0.00321126063285205\\
1.604	0.00310469084522786\\
1.606	0.00299647591444608\\
1.608	0.0028971537626847\\
1.61	0.00277400053290225\\
1.612	0.00266420044491222\\
1.614	0.00262718666534287\\
1.616	0.00260897243297813\\
1.618	0.00258117580897496\\
1.62	0.002572575155741\\
1.622	0.00257686747292112\\
1.624	0.00258353462467877\\
1.626	0.00261094940589308\\
1.628	0.00261952749003636\\
1.63	0.0026488596665458\\
1.632	0.00264960399796511\\
1.634	0.00266114788837481\\
1.636	0.00273046015639958\\
1.638	0.00283095878127292\\
1.64	0.00292634559136984\\
1.642	0.00300660472148697\\
1.644	0.00310363156135875\\
1.646	0.00317721205420827\\
1.648	0.00327133352756851\\
1.65	0.00334468082795068\\
1.652	0.00342471934088568\\
1.654	0.00349337744451175\\
1.656	0.00355332339117913\\
1.658	0.00363740628006998\\
1.66	0.00376368983752671\\
1.662	0.00390299468930549\\
1.664	0.00400602054730856\\
1.666	0.00412154980879986\\
1.668	0.00421159806816824\\
1.67	0.00429785915854493\\
1.672	0.0043727248001735\\
1.674	0.00443029895877193\\
1.676	0.00448789881451743\\
1.678	0.00451409214316947\\
1.68	0.00454965660400074\\
1.682	0.00459714329543926\\
1.684	0.00464311466292641\\
1.686	0.00466004563106239\\
1.688	0.00466507939635797\\
1.69	0.00465931431333066\\
1.692	0.00463148347003433\\
1.694	0.00460824292659253\\
1.696	0.00454893565377506\\
1.698	0.00449579089250019\\
1.7	0.00440404430699469\\
1.702	0.00431004949773236\\
1.704	0.0042301122438626\\
1.706	0.00416075396064691\\
1.708	0.00408612952150693\\
1.71	0.00399134238756977\\
1.712	0.00391736218643967\\
1.714	0.00381775758923369\\
1.716	0.00373732230492264\\
1.718	0.0036376167123799\\
1.72	0.00354061606329126\\
1.722	0.0034323832179699\\
1.724	0.00330809519744782\\
1.726	0.00320403442325401\\
1.728	0.00313735593743026\\
1.73	0.00307344949325804\\
1.732	0.00297778656972949\\
1.734	0.00290396229793681\\
1.736	0.00282878700447963\\
1.738	0.00277071486214343\\
1.74	0.00272413111449141\\
1.742	0.00267347856579678\\
1.744	0.00263962690981165\\
1.746	0.00258021308752995\\
1.748	0.00253831799300575\\
1.75	0.00257274769875428\\
1.752	0.0026280380669626\\
1.754	0.00267336533009199\\
1.756	0.002723361554108\\
1.758	0.00278406466707545\\
1.76	0.00283784337019157\\
1.762	0.00291464065562458\\
1.764	0.00296769477641202\\
1.766	0.00303880257284286\\
1.768	0.00308886439367245\\
1.77	0.00314257705476712\\
1.772	0.00324045437197332\\
1.774	0.00337615844198435\\
1.776	0.00351216084986046\\
1.778	0.00362410617413929\\
1.78	0.00375091172263575\\
1.782	0.00384226936435259\\
1.784	0.00394676488347279\\
1.786	0.00403036686756767\\
1.788	0.00411039084039527\\
1.79	0.00418010639769839\\
1.792	0.0042311743902573\\
1.794	0.00429794894227872\\
1.796	0.00439448468934077\\
1.798	0.00450052763618444\\
1.8	0.00457195068676991\\
1.802	0.00464647785906851\\
1.804	0.00469968958379176\\
1.806	0.00474072466388093\\
1.808	0.004771567550053\\
1.81	0.00477486530768099\\
1.812	0.00477959263615848\\
1.814	0.00474407168951286\\
1.816	0.00471442577896621\\
1.818	0.00469191085462021\\
1.82	0.00466214788102777\\
1.822	0.00460684941356038\\
1.824	0.00453317890194865\\
1.826	0.00445963609608226\\
1.828	0.00436350539268452\\
1.83	0.00428103303402998\\
1.832	0.00416126438099005\\
1.834	0.00405093680728105\\
1.836	0.00391237630056244\\
1.838	0.00376523745068949\\
1.84	0.0036453571735467\\
1.842	0.00356027177876453\\
1.844	0.00348679565944031\\
1.846	0.00339812809204144\\
1.848	0.00333656186096335\\
1.85	0.00325568649468297\\
1.852	0.0031945319756852\\
1.854	0.00312234363278347\\
1.856	0.00304789752387193\\
1.858	0.00297104925007749\\
1.86	0.0028751636553799\\
1.862	0.00280167826918879\\
1.864	0.00278708594004401\\
1.866	0.00277586474750787\\
1.868	0.00273630977489616\\
1.87	0.00270989929856014\\
1.872	0.00268413015063442\\
1.874	0.00266796170569214\\
1.876	0.00266767006316093\\
1.878	0.0026583675638465\\
1.88	0.00267265156910315\\
1.882	0.00265815072625149\\
1.884	0.00266136891008547\\
1.886	0.00273599274421517\\
1.888	0.00284328900439096\\
1.89	0.00294576865991279\\
1.892	0.00304231418906486\\
1.894	0.00314675398759246\\
1.896	0.00323188153132699\\
1.898	0.00333645009376027\\
1.9	0.0034101045180843\\
1.902	0.00349748914559471\\
1.904	0.00356400027927421\\
1.906	0.00362676608223252\\
1.908	0.00372134243063934\\
1.91	0.00385255460728017\\
1.912	0.00398873495974375\\
1.914	0.00409171351520176\\
1.916	0.00420667496701471\\
1.918	0.00428822969000138\\
1.92	0.00437271113366259\\
1.922	0.0044358746526233\\
1.924	0.00448578388232891\\
1.926	0.00452804800670748\\
1.928	0.00454377346495051\\
1.93	0.00456824723773558\\
1.932	0.00461508222644294\\
1.934	0.00466503644973792\\
1.936	0.00468105530403906\\
1.938	0.00469240646764577\\
1.94	0.0046870658664379\\
1.942	0.00466181579795057\\
1.944	0.0046322027227428\\
1.946	0.00456987734108809\\
1.948	0.00451492850605311\\
1.95	0.00441415654584998\\
1.952	0.00431449838852189\\
1.954	0.00424203873841054\\
1.956	0.00418923442650049\\
1.958	0.00413023411018528\\
1.96	0.00405876596175546\\
1.962	0.00399723018348659\\
1.964	0.00390860784497588\\
1.966	0.00383636303486602\\
1.968	0.00373243162502625\\
1.97	0.00363420294499745\\
1.972	0.00351551740770908\\
1.974	0.00338771377077424\\
1.976	0.00328881287328147\\
1.978	0.00322662113995388\\
1.98	0.00316752211393638\\
1.982	0.00307721294235143\\
1.984	0.00300972517152097\\
1.986	0.00292953704300668\\
1.988	0.00286499163615171\\
1.99	0.00280100184549319\\
1.992	0.00273504018266014\\
1.994	0.00267567056442864\\
1.996	0.00259491413739592\\
1.998	0.00253165380922977\\
2	0.00255595550079794\\
2.002	0.00259432112941859\\
2.004	0.00261691815437897\\
2.006	0.00264941933339575\\
2.008	0.00268469609768734\\
2.01	0.00271644772099759\\
2.012	0.0027652490824565\\
2.014	0.0027938463240394\\
2.016	0.00284297391465425\\
2.018	0.00286335940049781\\
2.02	0.00289541431487986\\
2.022	0.00298599059131948\\
2.024	0.00311221656754413\\
2.026	0.00323475697275181\\
2.028	0.00334077332234881\\
2.03	0.00345914023528563\\
2.032	0.00354735473846053\\
2.034	0.00365080020022033\\
2.036	0.00372719861340356\\
2.038	0.00380730052647029\\
2.04	0.00387069933374214\\
2.042	0.00392235792123755\\
2.044	0.00399648942864879\\
2.046	0.00410999992446463\\
2.048	0.00423247438963152\\
2.05	0.00431503195445939\\
2.052	0.00440600830220568\\
2.054	0.00446718549802824\\
2.056	0.00452160609237422\\
2.058	0.00455934974415731\\
2.06	0.00457634246743473\\
2.062	0.00458842489499882\\
2.064	0.00456616439251134\\
2.066	0.00454973328403245\\
2.068	0.00456163325614629\\
2.07	0.00458201898239343\\
2.072	0.00457788010473531\\
2.074	0.00456552635193822\\
2.076	0.00454378174013317\\
2.078	0.00450004775881564\\
2.08	0.00445891726137715\\
2.082	0.00438110075408451\\
2.084	0.00430988697370574\\
2.086	0.00420139081079208\\
2.088	0.00409014940199124\\
2.09	0.00400774097687607\\
2.092	0.0039462378114901\\
2.094	0.00388004999962127\\
2.096	0.00379459043312206\\
2.098	0.00372432688667246\\
2.1	0.00362559568954717\\
2.102	0.00354453714895648\\
2.104	0.0034422864483517\\
2.106	0.00334161343385709\\
2.108	0.00323007165786009\\
2.11	0.0031040803064277\\
2.112	0.00300520119743772\\
2.114	0.00295967074302872\\
2.116	0.0029238280528347\\
2.118	0.00285446387857808\\
2.12	0.00280608662666826\\
2.122	0.00274794084420439\\
2.124	0.00270036093939638\\
2.126	0.00265888583015604\\
2.128	0.00261027443519093\\
2.13	0.00257538352130143\\
2.132	0.00251477190856687\\
2.134	0.00247090904780896\\
2.136	0.00251356557443305\\
2.138	0.00258138823306929\\
2.14	0.00263985070414047\\
2.142	0.002700269065595\\
2.144	0.00276726228524671\\
2.146	0.00282230128468506\\
2.148	0.00289620409808827\\
2.15	0.00294229118605354\\
2.152	0.00300608787879269\\
2.154	0.00304630773098622\\
2.156	0.00308916327137559\\
2.158	0.00318287587151405\\
2.16	0.00331852275316888\\
2.162	0.00345590239772468\\
2.164	0.00356933699967995\\
2.166	0.00369505337520669\\
2.168	0.00378363035648941\\
2.17	0.00388219149866707\\
2.172	0.00395534379017979\\
2.174	0.00402263781008696\\
2.176	0.0040776120702842\\
2.178	0.00411052382828016\\
2.18	0.00415979640277649\\
2.182	0.00424978978894536\\
2.184	0.0043507194362042\\
2.186	0.00441578641665991\\
2.188	0.00448308671875377\\
2.19	0.00452747555887166\\
2.192	0.00455977707642823\\
2.194	0.0045810758992767\\
2.196	0.00457381993672007\\
2.198	0.00456872192402592\\
2.2	0.00452296762904371\\
2.202	0.00448239115170464\\
2.204	0.00447148985900608\\
2.206	0.00447037513761741\\
2.208	0.0044512523164391\\
2.21	0.00441861232881857\\
2.212	0.00438316601757056\\
2.214	0.00432195753859644\\
2.216	0.00427045203866749\\
2.218	0.00417805491902392\\
2.22	0.004093484077869\\
2.222	0.00397831119813567\\
2.224	0.00385674906990824\\
2.226	0.00376455975817819\\
2.228	0.00370127945205969\\
2.23	0.00363871347720732\\
2.232	0.00354936622541516\\
2.234	0.00347892614387507\\
2.236	0.00338145508145493\\
2.238	0.00329906475547582\\
2.24	0.00320278899133618\\
2.242	0.00310446551952893\\
2.244	0.00300210145720483\\
2.246	0.00287984377432591\\
2.248	0.00278017762152884\\
2.25	0.00275386948488907\\
2.252	0.00274115529115547\\
2.254	0.00270496408146485\\
2.256	0.00268375198008522\\
2.258	0.00265846914138222\\
2.26	0.00263536347672685\\
2.262	0.00262165488483739\\
2.264	0.00259320611230355\\
2.266	0.00258221722233347\\
2.268	0.00253949663101897\\
2.27	0.00251319232797862\\
2.272	0.00256479412969364\\
2.274	0.00265073277741856\\
2.276	0.00273084237740413\\
2.278	0.00280275914842156\\
2.28	0.00288434557471011\\
2.282	0.0029466759519295\\
2.284	0.00302835248767515\\
2.286	0.00307904035587604\\
2.288	0.00314332329855359\\
2.29	0.00318796282472523\\
2.292	0.00322881772751031\\
2.294	0.00330968474088522\\
2.296	0.0034364647532004\\
2.298	0.00356794195499\\
2.3	0.00366799434683344\\
2.302	0.00377993446058142\\
2.304	0.00385882234934469\\
2.306	0.00394183472104808\\
2.308	0.00400570890063875\\
2.31	0.00405794251888297\\
2.312	0.00410332636177767\\
2.314	0.00412163435919111\\
2.316	0.00415070973079184\\
2.318	0.00422513284090333\\
2.32	0.00430806479829979\\
2.322	0.00436005248111999\\
2.324	0.00440962169556807\\
2.326	0.00444211235238731\\
2.328	0.00445668147333749\\
2.33	0.00446580710149817\\
2.332	0.00444287985710775\\
2.334	0.0044258568064125\\
2.336	0.00436368379320354\\
2.338	0.00430494378324611\\
2.34	0.0042772221071633\\
2.342	0.00426512743937234\\
2.344	0.00423984191115969\\
2.346	0.00419526174186642\\
2.348	0.00415234551103046\\
2.35	0.00407824895541221\\
2.352	0.00401574596652451\\
2.354	0.0039175109932504\\
2.356	0.00382359056457252\\
2.358	0.00370628831313427\\
2.36	0.00357608887574585\\
2.362	0.00347411301434601\\
2.364	0.0034161706760036\\
2.366	0.0033677658077922\\
2.368	0.00328938354084754\\
2.37	0.00322905635631889\\
2.372	0.00314783100075072\\
2.374	0.00307579687839193\\
2.376	0.00299392360441221\\
2.378	0.00290487455317105\\
2.38	0.00281659720385526\\
2.382	0.00270382096821848\\
2.384	0.00260552243266292\\
2.386	0.00259681007886199\\
2.388	0.00260417837419252\\
2.39	0.00259319685265112\\
2.392	0.00258990236097424\\
2.394	0.00258746565047987\\
2.396	0.00257913952831361\\
2.398	0.00258329982587776\\
2.4	0.00256556983406906\\
2.402	0.00256593090647269\\
2.404	0.00253564259501199\\
2.406	0.00251641394084914\\
2.408	0.00256378265174077\\
2.41	0.00265095627394611\\
2.412	0.00273540783940948\\
2.414	0.00280451644474124\\
2.416	0.00288757741805971\\
2.418	0.00294453537285961\\
2.42	0.00301929932112651\\
2.422	0.00306767199120502\\
2.424	0.00312279490899838\\
2.426	0.00316440434543959\\
2.428	0.00319560794489956\\
2.43	0.00325868735035935\\
2.432	0.00337590153621035\\
2.434	0.00350455683825489\\
2.436	0.0035957342223549\\
2.438	0.00369870587701523\\
2.44	0.0037747813335146\\
2.442	0.00384921120225312\\
2.444	0.00390887753667184\\
2.446	0.00395006331519663\\
2.448	0.0039901993411836\\
2.45	0.00399762081586546\\
2.452	0.00401198845851604\\
2.454	0.00407523295416019\\
2.456	0.004147725239289\\
2.458	0.0041961554425946\\
2.46	0.00423517845774913\\
2.462	0.00426194523851538\\
2.464	0.00426397622335519\\
2.466	0.00426687166473641\\
2.468	0.00423195381184309\\
2.47	0.00420314519038659\\
2.472	0.00413476119596962\\
2.474	0.00406322134103657\\
2.476	0.00402312768899913\\
2.478	0.00400931980426381\\
2.48	0.00399220731889902\\
2.482	0.00395186413034392\\
2.484	0.00392100761577919\\
2.486	0.00385453810615858\\
2.488	0.00379776074784271\\
2.49	0.00371214890117621\\
2.492	0.00362417215255791\\
2.494	0.00351784507994978\\
2.496	0.00339451551260471\\
2.498	0.00329458311166521\\
2.5	0.00324906156151522\\
2.502	0.00321667686201299\\
2.504	0.00315001970701227\\
2.506	0.00309861126144656\\
2.508	0.00303049556449298\\
2.51	0.00296485602706803\\
2.512	0.00289543976392839\\
2.514	0.00281240765961005\\
2.516	0.00273587919211572\\
2.518	0.00262987814279222\\
2.52	0.00253647626755142\\
2.522	0.00252565553153601\\
2.524	0.00253631645559953\\
2.526	0.00253210596620999\\
2.528	0.00252758691355966\\
2.53	0.0025277004968298\\
2.532	0.00251549570020269\\
2.534	0.00251979361290989\\
2.536	0.00249672903357524\\
2.538	0.00249164919117271\\
2.54	0.00246133848247781\\
2.542	0.0024351582824257\\
2.544	0.00246868970266443\\
2.546	0.00255308079439238\\
2.548	0.00264093921775103\\
2.55	0.00270902653629754\\
2.552	0.00279487416824129\\
2.554	0.00284774216773251\\
2.556	0.00291712590986779\\
2.558	0.00296535136689315\\
2.56	0.00301353534568171\\
2.562	0.0030517056146949\\
2.564	0.0030738484562162\\
2.566	0.00312079013933804\\
2.568	0.00323156903747805\\
2.57	0.00335442809252371\\
2.572	0.00344306609782407\\
2.574	0.00353810114620927\\
2.576	0.003612092817745\\
2.578	0.00367741872222674\\
2.58	0.00373401841984202\\
2.582	0.00376702749640908\\
2.584	0.00380359074774131\\
2.586	0.00380162326433021\\
2.588	0.00380641250019077\\
2.59	0.00385812123155304\\
2.592	0.00392785411137957\\
2.594	0.00397868333150618\\
2.596	0.00401587340630978\\
2.598	0.00404666411304491\\
2.6	0.00404929481017928\\
2.602	0.00405870287300231\\
2.604	0.00402475492946333\\
2.606	0.00399741595309279\\
2.608	0.00393751245148261\\
2.61	0.00386928832026152\\
2.612	0.00382959350927352\\
2.614	0.00382195427909728\\
2.616	0.00381351944644175\\
2.618	0.00377540463194314\\
2.62	0.00374896909110232\\
2.622	0.00368621041152396\\
2.624	0.00363079192872871\\
2.626	0.00355333962697172\\
2.628	0.00346637228537901\\
2.63	0.00336891122732356\\
2.632	0.00324736903514213\\
2.634	0.00314289432758112\\
2.636	0.00310256280022417\\
2.638	0.0030768420614665\\
2.64	0.00302359861561436\\
2.642	0.00297957585543426\\
2.644	0.0029241880156323\\
2.646	0.00286446076158795\\
2.648	0.0028049922655677\\
2.65	0.0027252194038871\\
2.652	0.00265695876867367\\
2.654	0.00255184499450231\\
2.656	0.00245831187547057\\
2.658	0.00244004708131971\\
2.66	0.00245290305922366\\
2.662	0.00245858554580348\\
2.664	0.00245647165923017\\
2.666	0.00246278511401808\\
2.668	0.00245030920452456\\
2.67	0.00245668826986814\\
2.672	0.00243164652598193\\
2.674	0.00242084322017307\\
2.676	0.00239032064571435\\
2.678	0.00235802351371715\\
2.68	0.00237479708415761\\
2.682	0.00245266175109346\\
2.684	0.00253963149805079\\
2.686	0.00259939900443916\\
2.688	0.00267579225644266\\
2.69	0.00272383917332359\\
2.692	0.00278212180518115\\
2.694	0.00282508548229436\\
2.696	0.00286175900202836\\
2.698	0.00289460966866803\\
2.7	0.00290480718747925\\
2.702	0.00293261459347479\\
2.704	0.00303483363604539\\
2.706	0.00314957467170119\\
2.708	0.0032355719008566\\
2.71	0.00332270621550279\\
2.712	0.00339533250631916\\
2.714	0.00345387039192291\\
2.716	0.00350978688422377\\
2.718	0.00353638367107647\\
2.72	0.00357142610530486\\
2.722	0.00356358907770066\\
2.724	0.00356204221751569\\
2.726	0.00360759162952294\\
2.728	0.00367718947812352\\
2.73	0.00373433855916148\\
2.732	0.00377279756302749\\
2.734	0.00381121334431362\\
2.736	0.00381511713838623\\
2.738	0.00382662678775429\\
2.74	0.00379932019430027\\
2.742	0.00377338789721616\\
2.744	0.00372125969641899\\
2.746	0.00365468423086388\\
2.748	0.00361461140399942\\
2.75	0.00361564378699248\\
2.752	0.00362321554274803\\
2.754	0.00359564617279045\\
2.756	0.00357936280102994\\
2.758	0.00353259644954506\\
2.76	0.00348585814422289\\
2.762	0.00342121857841445\\
2.764	0.00334155456602402\\
2.766	0.00325617737663446\\
2.768	0.00314100908641077\\
2.77	0.00303532269091882\\
2.772	0.00300392950342214\\
2.774	0.00298672120992837\\
2.776	0.00294728064425197\\
2.778	0.00291128337072736\\
2.78	0.00286835104692178\\
2.782	0.0028130920752966\\
2.784	0.00276354488816779\\
2.786	0.00268575130655541\\
2.788	0.00262061546260737\\
2.79	0.00251959830172481\\
2.792	0.00242623554216557\\
2.794	0.00239851997522524\\
2.796	0.00240912888211918\\
2.798	0.00241536409413911\\
2.8	0.00240644633502491\\
2.802	0.00241063397142783\\
2.804	0.00238909347599078\\
2.806	0.00238575698087865\\
2.808	0.0023565177839034\\
2.81	0.00233576598323926\\
2.812	0.0022998528881271\\
2.814	0.00225512350917759\\
2.816	0.00225042565925775\\
2.818	0.00231787499309106\\
2.82	0.00240088850977636\\
2.822	0.0024527596604081\\
2.824	0.00252097766860359\\
2.826	0.00256732386646153\\
2.828	0.00261717032911746\\
2.83	0.00265669173002276\\
2.832	0.00268350677949329\\
2.834	0.00271126574548303\\
2.836	0.00271099774824011\\
2.838	0.00272135680859697\\
2.84	0.00281358097726633\\
2.842	0.00292141771086309\\
2.844	0.00300752708180883\\
2.846	0.003089494277602\\
2.848	0.0031631303972475\\
2.85	0.00321713326622904\\
2.852	0.00327446716520693\\
2.854	0.00329820939313511\\
2.856	0.00333050132716399\\
2.858	0.00332653906744162\\
2.86	0.00332410629686518\\
2.862	0.0033652372875614\\
2.864	0.00343878807380062\\
2.866	0.00350729551293065\\
2.868	0.00355033468240634\\
2.87	0.00359987401086061\\
2.872	0.00361086981749392\\
2.874	0.00362952177296551\\
2.876	0.0036153935415725\\
2.878	0.00359739550383957\\
2.88	0.00355978940791341\\
2.882	0.00350218624101573\\
2.884	0.00346502938826699\\
2.886	0.00347662952691865\\
2.888	0.00349834113225995\\
2.89	0.00348026508288629\\
2.892	0.00347180995264537\\
2.894	0.00343839606999482\\
2.896	0.00339951913461065\\
2.898	0.00334802959372975\\
2.9	0.00327544214456206\\
2.902	0.00320223251698242\\
2.904	0.00309377571606985\\
2.906	0.00299220837692322\\
2.908	0.00296067427117359\\
2.91	0.0029488314806228\\
2.912	0.00291964338806381\\
2.914	0.00288599070448071\\
2.916	0.00284909232633115\\
2.918	0.00279354501003334\\
2.92	0.00274747926386824\\
2.922	0.00266777072823774\\
2.924	0.00259942573971712\\
2.926	0.00250057654550101\\
2.928	0.00240234375161357\\
2.93	0.00236127566596477\\
2.932	0.00237044727001491\\
2.934	0.00238413318482596\\
2.936	0.00237844194038895\\
2.938	0.00239003905083894\\
2.94	0.00236856316675675\\
2.942	0.00236281949980747\\
2.944	0.00233504301904345\\
2.946	0.00230794677368553\\
2.948	0.00227127209812934\\
2.95	0.0022186056064343\\
2.952	0.00219630663129517\\
2.954	0.00225385904411042\\
2.956	0.00232712855461331\\
2.958	0.0023685168247571\\
2.96	0.00242261791596253\\
2.962	0.00246001957030024\\
2.964	0.00249514278028248\\
2.966	0.00252643682136119\\
2.968	0.0025394775365309\\
2.97	0.00256028965395497\\
2.972	0.00254802799949363\\
2.974	0.00254665428407474\\
2.976	0.00262137909215639\\
2.978	0.00272008283929948\\
2.98	0.00280345991270043\\
2.982	0.00287710176299021\\
2.984	0.00294866696585454\\
2.986	0.00299649552984862\\
2.988	0.00305409099250016\\
2.99	0.0030734287203156\\
2.992	0.00310138205568936\\
2.994	0.00309989669016766\\
2.996	0.003093621817785\\
2.998	0.00312783818962008\\
3	0.0032027736196193\\
3.002	0.0032780955172534\\
3.004	0.0033243029991092\\
3.006	0.00338058464696001\\
3.008	0.003397042453656\\
3.01	0.00341927016945123\\
3.012	0.00341494194380066\\
3.014	0.00340102205816223\\
3.016	0.00337354318310245\\
3.018	0.00332138891620861\\
3.02	0.0032846395486206\\
3.022	0.00330740466133715\\
3.024	0.00334196808013916\\
3.026	0.00334344135257537\\
3.028	0.00334872797546453\\
3.03	0.00333413703224181\\
3.032	0.00330774090142419\\
3.034	0.00327410500655237\\
3.036	0.0032133382363608\\
3.038	0.00315774549649104\\
3.04	0.00306094784120681\\
3.042	0.00296998294538417\\
3.044	0.00294089356891395\\
3.046	0.00293722926987927\\
3.048	0.00292122684794434\\
3.05	0.00289296984321336\\
3.052	0.00286643561239721\\
3.054	0.00281475343180854\\
3.056	0.00277577807024818\\
3.058	0.00269883063698289\\
3.06	0.00263110555607724\\
3.062	0.00253832608251685\\
3.064	0.00243935180554079\\
3.066	0.00238580988566893\\
3.068	0.00239021571655423\\
3.07	0.00240281824964648\\
3.072	0.00238878848075142\\
3.074	0.00239150879424935\\
3.076	0.00236566823937496\\
3.078	0.00234952757363626\\
3.08	0.00231768050109187\\
3.082	0.00227961459950571\\
3.084	0.00223722228502138\\
3.086	0.00217284663748281\\
3.088	0.00212812628978585\\
3.09	0.00217424488262924\\
3.092	0.00223621075109234\\
3.094	0.00227308653321285\\
3.096	0.00231596671028362\\
3.098	0.00234837121143086\\
3.1	0.00237170150685661\\
3.102	0.00239677439821655\\
3.104	0.00239821302756384\\
3.106	0.0024125378446362\\
3.108	0.00238786595010521\\
3.11	0.00237350529003361\\
3.112	0.00242847553528521\\
3.114	0.0025179481224625\\
3.116	0.00259891822599219\\
3.118	0.00266484830473455\\
3.12	0.00273552777663602\\
3.122	0.00277658743833475\\
3.124	0.002829925467482\\
3.126	0.00284686736268781\\
3.128	0.00286985054215387\\
3.13	0.00286955217456694\\
3.132	0.00285904611441782\\
3.134	0.00288351945439735\\
3.136	0.00296006272914517\\
3.138	0.00304385933790076\\
3.14	0.00309306357890926\\
3.142	0.00315292923150696\\
3.144	0.00318038357967859\\
3.146	0.00320767270828924\\
3.148	0.00321541360446183\\
3.15	0.0032082212521507\\
3.152	0.00319401928123473\\
3.154	0.00315066669591509\\
3.156	0.00311532857563568\\
3.158	0.00314813429128399\\
3.16	0.0031916752474548\\
3.162	0.00320780754790146\\
3.164	0.00322121697734161\\
3.166	0.00322051734778814\\
3.168	0.00320184705120322\\
3.17	0.00318143995989977\\
3.172	0.00312924445761913\\
3.174	0.00308466922193697\\
3.176	0.00299825349245756\\
3.178	0.0029155237408279\\
3.18	0.00288652610381124\\
3.182	0.00289073871184576\\
3.184	0.00288874599445402\\
3.186	0.00286929876402626\\
3.188	0.00285605266334885\\
3.19	0.0028108572285259\\
3.192	0.00277737407690813\\
3.194	0.00271112873959782\\
3.196	0.00264731957963008\\
3.198	0.00256314252176921\\
3.2	0.00246647731572283\\
3.202	0.00240526949268443\\
3.204	0.00240922755169599\\
3.206	0.00242645824667705\\
3.208	0.00241143346685576\\
3.21	0.00241210279729693\\
3.212	0.00238788184377668\\
3.214	0.00236683818650368\\
3.216	0.00233400467085288\\
3.218	0.00228859982049343\\
3.22	0.00224350908865003\\
3.222	0.00217002209009283\\
3.224	0.00210718244021181\\
3.226	0.00213860359125972\\
3.228	0.00218734683551924\\
3.23	0.00221698539599222\\
3.232	0.00224638139371833\\
3.234	0.00227113715290507\\
3.236	0.00228121835922118\\
3.238	0.00229817106676086\\
3.24	0.0022859175379592\\
3.242	0.00228610275282937\\
3.244	0.00225297941825031\\
3.246	0.00222426559213539\\
3.248	0.00225819079353199\\
3.25	0.00233600648496675\\
3.252	0.00241176734020179\\
3.254	0.00246766432667475\\
3.256	0.00253394750570284\\
3.258	0.00256624006073609\\
3.26	0.00261070454255311\\
3.262	0.00262611746298633\\
3.264	0.00264210542729218\\
3.266	0.00264170568986292\\
3.268	0.00262576659320392\\
3.27	0.00263873276692144\\
3.272	0.00271463829584801\\
3.274	0.00280337550920964\\
3.276	0.00285279224470433\\
3.278	0.00291284093183463\\
3.28	0.00294706229040754\\
3.282	0.00297645229292804\\
3.284	0.0029925603234482\\
3.286	0.00298847878144009\\
3.288	0.00298323250237253\\
3.29	0.00294312053111917\\
3.292	0.00290967004240285\\
3.294	0.00294581568346084\\
3.296	0.00299882305214974\\
3.298	0.00303120045458099\\
3.3	0.00305519484589437\\
3.302	0.00307132021521648\\
3.304	0.00306394202158351\\
3.306	0.00306031343291385\\
3.308	0.00301916791677712\\
3.31	0.00298555490304552\\
3.312	0.0029163868453666\\
3.314	0.00284441734562979\\
3.316	0.00282020101779174\\
3.318	0.0028365509524721\\
3.32	0.00285187451783659\\
3.322	0.00284243515479177\\
3.324	0.00284387745684057\\
3.326	0.00280692654404492\\
3.328	0.00278013486774619\\
3.33	0.00272503349084456\\
3.332	0.00266630317543629\\
3.334	0.00259256771691906\\
3.336	0.00249897973594502\\
3.338	0.00243043322197878\\
3.34	0.00243459064873328\\
3.342	0.00245387170695587\\
3.344	0.00244006553907155\\
3.346	0.00243733401979075\\
3.348	0.00241553623090637\\
3.35	0.00238942472525427\\
3.352	0.00235669749999076\\
3.354	0.00230415253650676\\
3.356	0.00225686003771924\\
3.358	0.00217506871360387\\
3.36	0.00210309466229092\\
3.362	0.00211613877295283\\
3.364	0.00215583829820092\\
3.366	0.00218285528338664\\
3.368	0.00220310258020406\\
3.37	0.00222338529443078\\
3.372	0.00222287956427059\\
3.374	0.00223416874292413\\
3.376	0.00221003643113602\\
3.378	0.002197816941525\\
3.38	0.00215768971247075\\
3.382	0.00211609000571277\\
3.384	0.00212851518599122\\
3.386	0.00219484940360458\\
3.388	0.00226471833502917\\
3.39	0.00230939001730241\\
3.392	0.0023682446388002\\
3.394	0.00239163015018313\\
3.396	0.0024258400888787\\
3.398	0.00243731981313099\\
3.4	0.0024434685616966\\
3.402	0.00243948629932479\\
3.404	0.0024143214596007\\
3.406	0.00241070322459786\\
3.408	0.00248259273054756\\
3.41	0.00256802542238566\\
3.412	0.00262155413124968\\
3.414	0.00268064614797128\\
3.416	0.00272096412277005\\
3.418	0.0027510605024381\\
3.42	0.00277470415227248\\
3.422	0.00277329342775307\\
3.424	0.00277726711794162\\
3.426	0.00274182047627917\\
3.428	0.00271310902767963\\
3.43	0.0027496559586801\\
3.432	0.00281128576212508\\
3.434	0.00285845765838396\\
3.436	0.00289148316263858\\
3.438	0.00292192082381944\\
3.44	0.00292395418233144\\
3.442	0.00293520578548956\\
3.444	0.00290438340820354\\
3.446	0.00288027582132655\\
3.448	0.00282721232759986\\
3.45	0.00276548259947171\\
3.452	0.00274272028210337\\
3.454	0.00276800575449894\\
3.456	0.00279723012992585\\
3.458	0.00279646472011542\\
3.46	0.00280734327585845\\
3.462	0.00278290865290374\\
3.464	0.00276336751135187\\
3.466	0.00272179403350317\\
3.468	0.00266958393189883\\
3.47	0.0026077786256378\\
3.472	0.00252051148298854\\
3.474	0.00244881223698315\\
3.476	0.00245581518901215\\
3.478	0.00247754371879883\\
3.48	0.00247199595223898\\
3.482	0.00247095696881144\\
3.484	0.0024558614219863\\
3.486	0.00242929841993787\\
3.488	0.00240089674120954\\
3.49	0.00234660390053383\\
3.492	0.00230210735232178\\
3.494	0.00221759205270943\\
3.496	0.00214155073791935\\
3.498	0.00213705743345616\\
3.5	0.00216716990040144\\
3.502	0.00218965124559998\\
3.504	0.00219918723331484\\
3.506	0.00221378151346593\\
3.508	0.00220172883468703\\
3.51	0.00220358481078329\\
3.512	0.00217113996882188\\
3.514	0.00214630611532466\\
3.516	0.00209985096546926\\
3.518	0.00204536526871556\\
3.52	0.00203461742675263\\
3.522	0.00208686240960649\\
3.524	0.00214917577530282\\
3.526	0.00218189095722313\\
3.528	0.00222926304668125\\
3.53	0.00224793778518582\\
3.532	0.00227195201276961\\
3.534	0.00227980411615301\\
3.536	0.00227699651247352\\
3.538	0.00227003752817212\\
3.54	0.00223771558024578\\
3.542	0.00221849450631238\\
3.544	0.00228471129064525\\
3.546	0.00236445078237685\\
3.548	0.00241923189068029\\
3.55	0.00247435147090066\\
3.552	0.0025173686922284\\
3.554	0.00254553365146424\\
3.556	0.00257376368324322\\
3.558	0.00257268942012945\\
3.56	0.00258156237564777\\
3.562	0.00255029157027491\\
3.564	0.00252408587432123\\
3.566	0.00255624001483636\\
3.568	0.00262170558645346\\
3.57	0.00267916167448756\\
3.572	0.00271786200971847\\
3.574	0.00276046349971996\\
3.576	0.00276992214275389\\
3.578	0.00278897424327096\\
3.58	0.00277251813229903\\
3.582	0.00275745583617192\\
3.584	0.00271985760064235\\
3.586	0.00266797457105804\\
3.588	0.00264750705541265\\
3.59	0.00268440696641882\\
3.592	0.00273111595269543\\
3.594	0.00274243681439024\\
3.596	0.00276463254312585\\
3.598	0.00275707644377586\\
3.6	0.0027481088536338\\
3.602	0.00272277153260296\\
3.604	0.00268035498355995\\
3.606	0.00263381999966812\\
3.608	0.00255611348227822\\
3.61	0.00248538295798291\\
3.612	0.0024979923939869\\
3.614	0.00252486204547514\\
3.616	0.0025291664978662\\
3.618	0.00253059620243653\\
3.62	0.00252286250730402\\
3.622	0.00249736791184129\\
3.624	0.00247445076285664\\
3.626	0.00241895834976699\\
3.628	0.00237329288843008\\
3.63	0.0022902751570325\\
3.632	0.00220959540248541\\
3.634	0.00219076210109283\\
3.636	0.00221576778590695\\
3.638	0.00223842253068908\\
3.64	0.00224225472258918\\
3.642	0.00225630597610199\\
3.644	0.00223692429433934\\
3.646	0.00223018202172525\\
3.648	0.0021936179203342\\
3.65	0.00215844031049542\\
3.652	0.0021064885716676\\
3.654	0.00204004543043728\\
3.656	0.00200835395418992\\
3.658	0.00205195457091766\\
3.66	0.00211117310282897\\
3.662	0.0021345956065017\\
3.664	0.002172079326316\\
3.666	0.00218589123164818\\
3.668	0.00219875345205416\\
3.67	0.00220078795448163\\
3.672	0.00218607058907803\\
3.674	0.00217272389851113\\
3.676	0.0021273247824187\\
3.678	0.00209147206110835\\
3.68	0.0021455106242813\\
3.682	0.00221939962680952\\
3.684	0.0022741495168575\\
3.686	0.00232387729615984\\
3.688	0.00236761513357392\\
3.69	0.00239092191941611\\
3.692	0.00242046334882057\\
3.694	0.0024146174437875\\
3.696	0.0024188655929957\\
3.698	0.00238861400470949\\
3.7	0.00235806263844885\\
3.702	0.00238349809745363\\
3.704	0.0024547309787404\\
3.706	0.00252403926111926\\
3.708	0.00256861040139853\\
3.71	0.00262335204514018\\
3.712	0.00263874665375733\\
3.714	0.00266383015327808\\
3.716	0.00265951838456149\\
3.718	0.00265101952742403\\
3.72	0.00262623572177794\\
3.722	0.00258140082875934\\
3.724	0.00256117513044169\\
3.726	0.00260899769012383\\
3.728	0.00266960401000465\\
3.73	0.00269251892552443\\
3.732	0.0027235030573696\\
3.734	0.00273019484191823\\
3.736	0.00272926251139635\\
3.738	0.00271731903974035\\
3.74	0.00268243285648202\\
3.742	0.00264877697255077\\
3.744	0.00257775371191615\\
3.746	0.00251286387869298\\
3.748	0.00252272669144339\\
3.75	0.00255480885348147\\
3.752	0.00256986275551243\\
3.754	0.00257570727737581\\
3.756	0.0025774957233552\\
3.758	0.0025547896088271\\
3.76	0.00253969668976528\\
3.762	0.00248612318561288\\
3.764	0.00244120068669612\\
3.766	0.00236491001600735\\
3.768	0.0022849211204615\\
3.77	0.00225476871883242\\
3.772	0.00227479559036563\\
3.774	0.00229782813704798\\
3.776	0.00229631268654898\\
3.778	0.00230874708247133\\
3.78	0.00228440011927528\\
3.782	0.00227061822740678\\
3.784	0.00223319820468601\\
3.786	0.00219079639942383\\
3.788	0.0021374727360495\\
3.79	0.00206403111447057\\
3.792	0.00201330727571657\\
3.794	0.00204055135154597\\
3.796	0.00208327938429401\\
3.798	0.00209622624288854\\
3.8	0.00211808939814895\\
3.802	0.00212385514503312\\
3.804	0.00212332145777255\\
3.806	0.00211878454155502\\
3.808	0.00209319982510769\\
3.81	0.0020749922180125\\
3.812	0.00202158762793206\\
3.814	0.00197755406177745\\
3.816	0.00200785784542877\\
3.818	0.00206685004383356\\
3.82	0.00211508211672892\\
3.822	0.00215386201369351\\
3.824	0.00219356350499178\\
3.826	0.00220989195320819\\
3.828	0.00223866266865665\\
3.83	0.00223027744012847\\
3.832	0.00223236416490026\\
3.834	0.00220941505003983\\
3.836	0.00218188960549982\\
3.838	0.00219696205953024\\
3.84	0.00226132652420246\\
3.842	0.00233088023378005\\
3.844	0.00237348258099018\\
3.846	0.00242844425200662\\
3.848	0.00245028235428052\\
3.85	0.00247858433740738\\
3.852	0.00248650705035943\\
3.854	0.00248584857628281\\
3.856	0.00247668902858544\\
3.858	0.00244443160265306\\
3.86	0.00242698436950436\\
3.862	0.00247587568637755\\
3.864	0.00253760697516909\\
3.866	0.00257138935536908\\
3.868	0.00260815003564714\\
3.87	0.00262928745128572\\
3.872	0.00263839944706154\\
3.874	0.00264326813147167\\
3.876	0.00262208368567278\\
3.878	0.00260797128525694\\
3.88	0.00255415971610152\\
3.882	0.00250658517024609\\
3.884	0.00251488679804735\\
3.886	0.00255040078827269\\
3.888	0.00257608255966331\\
3.89	0.00258744264055265\\
3.892	0.00260032985112496\\
3.894	0.00258480370458327\\
3.896	0.00257924382976132\\
3.898	0.00253668105274538\\
3.9	0.00249941333851438\\
3.902	0.00243754796961397\\
3.904	0.00236579655314318\\
3.906	0.0023295510308033\\
3.908	0.00234490919814308\\
3.91	0.00236843829464568\\
3.912	0.00236262189834301\\
3.914	0.00236983830794028\\
3.916	0.00234692083253641\\
3.918	0.00232808969644718\\
3.92	0.00229144450688651\\
3.922	0.00224341880163202\\
3.924	0.00218948574377\\
3.926	0.00210934397377871\\
3.928	0.00204186284426069\\
3.93	0.00206073601526112\\
3.932	0.00209561037546145\\
3.934	0.00210700741119916\\
3.936	0.00212146049053527\\
3.938	0.0021250186373518\\
3.94	0.00211571123431241\\
3.942	0.00210714668158263\\
3.944	0.00207076363093383\\
3.946	0.00204558136434041\\
3.948	0.00198024208265627\\
3.95	0.00192221834102589\\
3.952	0.00193717710099901\\
3.954	0.00199314732232052\\
3.956	0.00204342488510579\\
3.958	0.00207774267346069\\
3.96	0.00211867893064348\\
3.962	0.00212848472681936\\
3.964	0.00215123870262135\\
3.966	0.00213891758349235\\
3.968	0.00213115287558012\\
3.97	0.00210128992889682\\
3.972	0.00205927670065128\\
3.974	0.00205985074438926\\
3.976	0.00213422368113304\\
3.978	0.00221994372459457\\
3.98	0.00226961495573534\\
3.982	0.00233257646734798\\
3.984	0.00236426761159401\\
3.986	0.00239647094819672\\
3.988	0.00241104153592527\\
3.99	0.00240906143710791\\
3.992	0.00240248821256163\\
3.994	0.00236300565598828\\
3.996	0.00233164054679654\\
3.998	0.00240570382632347\\
4	0.00249327151817593\\
4.002	0.00255348764915049\\
4.004	0.00260917201967828\\
4.006	0.00265111620688702\\
4.008	0.00267126962214511\\
4.01	0.00269120326642172\\
4.012	0.00267314255521093\\
4.014	0.00266332467637532\\
4.016	0.00260879080957761\\
4.018	0.00255528227246907\\
4.02	0.00257125623514091\\
4.022	0.00263204257564578\\
4.024	0.00268448273177246\\
4.026	0.00271148901356791\\
4.028	0.00274386598671409\\
4.03	0.00273447091542122\\
4.032	0.00273427331640706\\
4.034	0.00269511543886946\\
4.036	0.00265354632274816\\
4.038	0.00258789362917784\\
4.04	0.00250248506564633\\
4.042	0.0024532507567459\\
4.044	0.00248460372514823\\
4.046	0.00252877297983045\\
4.048	0.00252969952179717\\
4.05	0.00254228450406941\\
4.052	0.00252365555934141\\
4.054	0.00250047438879787\\
4.056	0.00246093183708383\\
4.058	0.00239995411381665\\
4.06	0.00233677086935757\\
4.062	0.0022365649262759\\
4.064	0.00214440487878655\\
4.066	0.00215691403082772\\
4.068	0.00218956613783191\\
4.07	0.00219974476651486\\
4.072	0.00220414167382122\\
4.074	0.00220054053066585\\
4.076	0.00217506656042038\\
4.078	0.00215530555023569\\
4.08	0.00209873923025064\\
4.082	0.00205305932760007\\
4.084	0.00197127282461496\\
4.086	0.00189081779268545\\
4.088	0.00187774163781453\\
4.09	0.00191795468601236\\
4.092	0.00195787052814186\\
4.094	0.00197578622369719\\
4.096	0.00200633025331742\\
4.098	0.00200067965329467\\
4.1	0.00200807836396381\\
4.102	0.00198854643831638\\
4.104	0.00196874357564332\\
4.106	0.0019359415352103\\
4.108	0.00188790363054308\\
4.11	0.00187018845555147\\
4.112	0.00192631822456684\\
4.114	0.00199765192992447\\
4.116	0.00203608269439122\\
4.118	0.00208599128779003\\
4.12	0.00211639323616078\\
4.122	0.00214374921419968\\
4.124	0.00216418419799232\\
4.126	0.00216795561253127\\
4.128	0.00217618972490328\\
4.13	0.00215544373302197\\
4.132	0.00214436588462096\\
4.134	0.00219098267311172\\
4.136	0.00225580721586655\\
4.138	0.00230686570099205\\
4.14	0.00235170774900703\\
4.142	0.00239424161161758\\
4.144	0.00241856218872638\\
4.146	0.00245071575018601\\
4.148	0.00245357926719913\\
4.15	0.00246534554036548\\
4.152	0.00245341588935187\\
4.154	0.00244058735153238\\
4.156	0.00245086252584463\\
4.158	0.00248364792938846\\
4.16	0.00251874853314739\\
4.162	0.00253539706991706\\
4.164	0.00256266362723805\\
4.166	0.00256193417897771\\
4.168	0.00256932579522017\\
4.17	0.00255923792968749\\
4.172	0.00254592734385834\\
4.174	0.00252501078395372\\
4.176	0.0024901132536223\\
4.178	0.00246394364751395\\
4.18	0.00245336464020823\\
4.182	0.00245491742459552\\
4.184	0.00243646852573113\\
4.186	0.00242505517399349\\
4.188	0.00240302655292846\\
4.19	0.00237734631700749\\
4.192	0.00234962662354087\\
4.194	0.00230837512668285\\
4.196	0.00227277635002064\\
4.198	0.00221432096875589\\
4.2	0.00216274762693172\\
4.202	0.00212436491304224\\
4.204	0.00210059090712185\\
4.206	0.00207395484679183\\
4.208	0.00204528820287508\\
4.21	0.00202134830048283\\
4.212	0.00198546288664087\\
4.214	0.00196128177226469\\
4.216	0.00191550986811084\\
4.218	0.00187979061447905\\
4.22	0.00182973379529656\\
4.222	0.00177941884391889\\
4.224	0.00174722302856834\\
4.226	0.00173841133951866\\
4.228	0.00174089808077161\\
4.23	0.00173195291000271\\
4.232	0.00173876583518117\\
4.234	0.00172780885894738\\
4.236	0.0017277216929643\\
4.238	0.00171792802457583\\
4.24	0.00170722232500382\\
4.242	0.00169468072816753\\
4.244	0.00166920179213688\\
4.246	0.00165818667704569\\
4.248	0.00169143154209808\\
4.25	0.00174254273149462\\
4.252	0.001777983600319\\
4.254	0.00182306941772377\\
4.256	0.00186118100616898\\
4.258	0.00189545427115156\\
4.26	0.00193110168554565\\
4.262	0.00194918953756307\\
4.264	0.00197701368909625\\
4.266	0.00197296953066594\\
4.268	0.00197712487498504\\
4.27	0.00203766785590229\\
4.272	0.00212749972898545\\
4.274	0.00221140638483459\\
4.276	0.00228541436308142\\
4.278	0.00236293194651664\\
4.28	0.00241465945733215\\
4.282	0.00247790408699617\\
4.284	0.00250280841779376\\
4.286	0.0025338146461587\\
4.288	0.00253723482284159\\
4.29	0.00252949940923338\\
4.292	0.00256473873979017\\
4.294	0.00266119747339943\\
4.296	0.00276372076228408\\
4.298	0.00282988488238003\\
4.3	0.00290717369757593\\
4.302	0.00294344889116284\\
4.304	0.00298054844375225\\
4.306	0.00298972023746101\\
4.308	0.00298031407693667\\
4.31	0.00295639215774316\\
4.312	0.00289403092948739\\
4.314	0.00284308186346445\\
4.316	0.0029103439260153\\
4.318	0.00299020925965185\\
4.32	0.00302990776492639\\
4.322	0.00306587157488289\\
4.324	0.00307712643263112\\
4.326	0.0030632344891138\\
4.328	0.00304022328741993\\
4.33	0.00297111828082642\\
4.332	0.00290810486982446\\
4.334	0.00278012425790302\\
4.336	0.0026544175552542\\
4.338	0.00264485418918551\\
4.34	0.00269206538248749\\
4.342	0.00272187978280256\\
4.344	0.00272242925737585\\
4.346	0.00272289092349199\\
4.348	0.00267251982847282\\
4.35	0.00263246621582816\\
4.352	0.00253496120316943\\
4.354	0.00243838577692919\\
4.356	0.00230383737794291\\
4.358	0.00214826178412515\\
4.36	0.00206485662152048\\
4.362	0.00210698900925152\\
4.364	0.00215939245096301\\
4.366	0.00215968812578342\\
4.368	0.00217511821297202\\
4.37	0.00214530874083276\\
4.372	0.00211569355542874\\
4.374	0.00206090281786236\\
4.376	0.00198539946895929\\
4.378	0.00190369194893946\\
4.38	0.00178224682106702\\
4.382	0.00167472067793058\\
4.384	0.00174580238469792\\
4.386	0.00183445385877019\\
4.388	0.00189164130662972\\
4.39	0.00194732798609207\\
4.392	0.00199022262286812\\
4.394	0.00201350892802196\\
4.396	0.00204088255351001\\
4.398	0.00203365478692825\\
4.4	0.00204157087818064\\
4.402	0.00201057674074767\\
4.404	0.00198924984536443\\
4.406	0.00204931653135136\\
4.408	0.00215772057116654\\
4.41	0.00226204596023112\\
4.412	0.00234880604651188\\
4.414	0.00244444290118073\\
4.416	0.00251333318151968\\
4.418	0.00259525724993904\\
4.42	0.00265672006988129\\
4.422	0.00272408965837826\\
4.424	0.00278495292847829\\
4.426	0.00284237880275128\\
4.428	0.00290645264762154\\
4.43	0.00296585356246967\\
4.432	0.00303312629786296\\
4.434	0.00308716312064135\\
4.436	0.00314893898189781\\
4.438	0.00320724406511876\\
4.44	0.00326894884934834\\
4.442	0.00333494429953046\\
4.444	0.00340311289374976\\
4.446	0.00347911004009299\\
4.448	0.00356103439776776\\
4.45	0.00365051172386364\\
4.452	0.00357960528713769\\
4.454	0.0035033980994923\\
4.456	0.00344053147618835\\
4.458	0.00338459405968884\\
4.46	0.00334161636820427\\
4.462	0.0033137661276883\\
4.464	0.00329412838229538\\
4.466	0.00330301649349363\\
4.468	0.00331581584841209\\
4.47	0.00336515553347504\\
4.472	0.00342284225468887\\
4.474	0.00328801790384203\\
4.476	0.00302477670490127\\
4.478	0.00278407936713696\\
4.48	0.00258259588100992\\
4.482	0.0023900664944079\\
4.484	0.00225921957071179\\
4.486	0.00213345623300114\\
4.488	0.00206700993770735\\
4.49	0.00201966012920158\\
4.492	0.0020177368334324\\
4.494	0.00205629081446864\\
4.496	0.00199265996170962\\
4.498	0.00160852054114972\\
4.5	0.00123819149878505\\
4.502	0.000967017028554246\\
4.504	0.000710306645732974\\
4.506	0.000533037696587288\\
4.508	0.000394242190545961\\
4.51	0.000311464276788947\\
4.512	0.000294244922814956\\
4.514	0.00030572608011045\\
4.516	0.000412868656143933\\
4.518	0.000529258751326085\\
4.52	0.000223777160914787\\
4.522	0.000111857913013411\\
4.524	0.000356152082065726\\
4.526	0.000541951429191798\\
4.528	0.000669230740588643\\
4.53	0.000710471674783837\\
4.532	0.000728224171475018\\
4.534	0.00063210433185922\\
4.536	0.000528244870889529\\
4.538	0.000326051836114111\\
4.54	0.0001019468195177\\
4.542	4.2147443468679e-07\\
4.544	8.8546503647109e-07\\
4.546	9.26111622646169e-07\\
4.548	7.70063084757375e-07\\
4.55	4.95032929769565e-07\\
4.552	1.46692292980562e-07\\
4.554	2.88902966085101e-07\\
4.556	7.37073640483077e-07\\
4.558	1.20805884736483e-06\\
4.56	1.68443836243396e-06\\
4.562	2.15420169582073e-06\\
4.564	2.60915638954816e-06\\
4.566	3.04426148214309e-06\\
4.568	3.45654508062445e-06\\
4.57	3.84388446325138e-06\\
4.572	4.20420128995983e-06\\
4.574	4.53514925505683e-06\\
4.576	4.834347708804e-06\\
4.578	5.09982263549174e-06\\
4.58	5.3304269838648e-06\\
4.582	5.52601382979238e-06\\
4.584	5.68728999104146e-06\\
4.586	5.8155636808028e-06\\
4.588	5.9123665375777e-06\\
4.59	5.97926983938917e-06\\
4.592	6.01777956191863e-06\\
4.594	6.02943330264591e-06\\
4.596	6.01589332699963e-06\\
4.598	5.97908092455628e-06\\
4.6	5.9211652732882e-06\\
4.602	5.84452131352837e-06\\
4.604	5.751612241239e-06\\
4.606	5.64489679658095e-06\\
4.608	5.52674922790383e-06\\
4.61	5.39943120651494e-06\\
4.612	5.26510986863426e-06\\
4.614	5.1258831516655e-06\\
4.616	4.9837863716975e-06\\
4.618	4.84080233853579e-06\\
4.62	4.69884735519261e-06\\
4.622	4.55969580588529e-06\\
4.624	4.42499173077799e-06\\
4.626	4.29619193679612e-06\\
4.628	4.17458044513855e-06\\
4.63	4.06126743694255e-06\\
4.632	3.95721658048969e-06\\
4.634	3.86322797857756e-06\\
4.636	3.77996905174403e-06\\
4.638	3.70793030226326e-06\\
4.64	3.64746715701006e-06\\
4.642	3.59878699175646e-06\\
4.644	3.5619297003537e-06\\
4.646	3.53679297319967e-06\\
4.648	3.52315432823098e-06\\
4.65	3.52065468033124e-06\\
4.652	3.52884025063733e-06\\
4.654	3.54716521052124e-06\\
4.656	3.57498739264024e-06\\
4.658	3.61159436803228e-06\\
4.66	3.6561912293336e-06\\
4.662	3.7079489481396e-06\\
4.664	3.76597871233086e-06\\
4.666	3.8293698338178e-06\\
4.668	3.89718330435172e-06\\
4.67	3.96848077830807e-06\\
4.672	4.0423201819481e-06\\
4.674	4.11777602339824e-06\\
4.676	4.19394472722556e-06\\
4.678	4.2699482877647e-06\\
4.68	4.344951916418e-06\\
4.682	4.41817501720491e-06\\
4.684	4.48885839640991e-06\\
4.686	4.55633222112802e-06\\
4.688	4.6199738092461e-06\\
4.69	4.67924294480102e-06\\
4.692	4.73365131762671e-06\\
4.694	4.78279014189799e-06\\
4.696	4.82632100307115e-06\\
4.698	4.86398660044347e-06\\
4.7	4.89560748704123e-06\\
4.702	4.92105983087858e-06\\
4.704	4.94031419504582e-06\\
4.706	4.95338491731513e-06\\
4.708	4.96036846976788e-06\\
4.71	4.96142151940082e-06\\
4.712	4.95675839476114e-06\\
4.714	4.94664745616114e-06\\
4.716	4.93139974911549e-06\\
4.718	4.91137876214254e-06\\
4.72	4.88697960274634e-06\\
4.722	4.85863152139835e-06\\
4.724	4.82679359233666e-06\\
4.726	4.7919387440669e-06\\
4.728	4.75456746630636e-06\\
4.73	4.71517247975447e-06\\
4.732	4.67425380286567e-06\\
4.734	4.63232911709949e-06\\
4.736	4.58988013525798e-06\\
4.738	4.5474007692513e-06\\
4.74	4.50535775334312e-06\\
4.742	4.46418977449012e-06\\
4.744	4.42431827160519e-06\\
4.746	4.38613781788378e-06\\
4.748	4.35000618439224e-06\\
4.75	4.3162528171279e-06\\
4.752	4.2851576380268e-06\\
4.754	4.25697906011072e-06\\
4.756	4.23192390445937e-06\\
4.758	4.21015970291237e-06\\
4.76	4.19181858052165e-06\\
4.762	4.1769925646076e-06\\
4.764	4.16571933765805e-06\\
4.766	4.15800815068718e-06\\
4.768	4.15383439541033e-06\\
4.77	4.15312491972196e-06\\
4.772	4.15578322531878e-06\\
4.774	4.16167592424938e-06\\
4.776	4.17062585878928e-06\\
4.778	4.18246270740614e-06\\
4.78	4.1969621726451e-06\\
4.782	4.21388010044729e-06\\
4.784	4.23297029936066e-06\\
4.786	4.25395678753002e-06\\
4.788	4.2765594424956e-06\\
4.79	4.30049173023437e-06\\
4.792	4.32545933742287e-06\\
4.794	4.35116636853785e-06\\
4.796	4.3773177313635e-06\\
4.798	4.40362722627263e-06\\
4.8	4.42980761770267e-06\\
4.802	4.45559357066802e-06\\
4.804	4.4807251484392e-06\\
4.806	4.50495765167533e-06\\
4.808	4.52806397185978e-06\\
4.81	4.54983504459456e-06\\
4.812	4.5700913355725e-06\\
4.814	4.5886641016547e-06\\
4.816	4.6054022474196e-06\\
4.818	4.62020049446451e-06\\
4.82	4.63295713362931e-06\\
4.822	4.6436063346651e-06\\
4.824	4.65210271395708e-06\\
4.826	4.65841637220289e-06\\
4.828	4.66255765629984e-06\\
4.83	4.66455471561281e-06\\
4.832	4.6644494866128e-06\\
4.834	4.6623059177463e-06\\
4.836	4.65822077006589e-06\\
4.838	4.65229027417128e-06\\
4.84	4.64463228593735e-06\\
4.842	4.6353922233759e-06\\
4.844	4.62471141368573e-06\\
4.846	4.61274819480019e-06\\
4.848	4.59967280381959e-06\\
4.85	4.58564975881201e-06\\
4.852	4.5708660118073e-06\\
4.854	4.55549923829572e-06\\
4.856	4.53972778255785e-06\\
4.858	4.52373407729226e-06\\
4.86	4.50769718840597e-06\\
4.862	4.49177845097656e-06\\
4.864	4.4761580703399e-06\\
4.866	4.46098767517854e-06\\
4.868	4.44640455203081e-06\\
4.87	4.43255625847306e-06\\
4.872	4.41956235364609e-06\\
4.874	4.40753670058987e-06\\
4.876	4.39657740139915e-06\\
4.878	4.38676496138331e-06\\
4.88	4.3781728563652e-06\\
4.882	4.37085051405173e-06\\
4.884	4.36483815137036e-06\\
4.886	4.36016790731465e-06\\
4.888	4.35683440986627e-06\\
4.89	4.35484320073965e-06\\
4.892	4.35417504571878e-06\\
4.894	4.3547943142027e-06\\
4.896	4.35666422639198e-06\\
4.898	4.35972049711399e-06\\
4.9	4.36389633753397e-06\\
4.902	4.36911379383601e-06\\
4.904	4.37528948848999e-06\\
4.906	4.3823315644819e-06\\
4.908	4.3901414400703e-06\\
4.91	4.39861175794245e-06\\
4.912	4.40763924791693e-06\\
4.914	4.41710977763297e-06\\
4.916	4.42691140012869e-06\\
4.918	4.43693875623682e-06\\
4.92	4.44707491632996e-06\\
4.922	4.45721301290507e-06\\
4.924	4.46725111054897e-06\\
4.926	4.47708634259307e-06\\
4.928	4.48662442988595e-06\\
4.93	4.49577289104754e-06\\
4.932	4.50445779808773e-06\\
4.934	4.5125937562108e-06\\
4.936	4.52011596946002e-06\\
4.938	4.52696774407349e-06\\
4.94	4.53309829283769e-06\\
4.942	4.53846303831821e-06\\
4.944	4.54303568505896e-06\\
4.946	4.54678411719067e-06\\
4.948	4.54971115752907e-06\\
4.95	4.55179951617628e-06\\
4.952	4.55305797802727e-06\\
4.954	4.55349874592863e-06\\
4.956	4.55313833817619e-06\\
4.958	4.55201115845302e-06\\
4.96	4.55015108877048e-06\\
4.962	4.54759755503649e-06\\
4.964	4.54440564352027e-06\\
4.966	4.54061471738694e-06\\
4.968	4.53629335711512e-06\\
4.97	4.53150426013941e-06\\
4.972	4.52630953569587e-06\\
4.974	4.52076858212695e-06\\
4.976	4.51495183647325e-06\\
4.978	4.5089371620399e-06\\
4.98	4.5027884712063e-06\\
4.982	4.49657404062237e-06\\
4.984	4.49035558994997e-06\\
4.986	4.48420622878255e-06\\
4.988	4.47818101256122e-06\\
4.99	4.47234584665295e-06\\
4.992	4.46674280855007e-06\\
4.994	4.46143876578044e-06\\
4.996	4.45646795713481e-06\\
4.998	4.45187805955329e-06\\
5	4.44770552396282e-06\\
};
\addplot [color=mycolor4,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.002	0.000225512671146299\\
0.004	0.000462795245725376\\
0.006	0.000638943385090775\\
0.008	0.000745873611012483\\
0.01	0.000791942820902365\\
0.012	0.000788327117388017\\
0.014	0.000750371220094462\\
0.016	0.00068772778199393\\
0.018	0.00061729628342613\\
0.02	0.000544629853042116\\
0.022	0.000481874691292393\\
0.024	0.00041474970423877\\
0.026	0.000352675208570753\\
0.028	0.000311003277704936\\
0.03	0.000287088521719873\\
0.032	0.000286653432102258\\
0.034	0.000302036843807807\\
0.036	0.000337779750069503\\
0.038	0.000385372004553793\\
0.04	0.000445811679459486\\
0.042	0.000514713482134079\\
0.044	0.000588492051935938\\
0.046	0.000651808469119358\\
0.048	0.00067910588269381\\
0.05	0.000721425791461838\\
0.052	0.000767614170438705\\
0.054	0.000826781064696344\\
0.056	0.000889800320163295\\
0.058	0.000958942489649103\\
0.06	0.00103134586537226\\
0.062	0.00110146570521714\\
0.064	0.00117288878945399\\
0.066	0.00123358776260567\\
0.068	0.00129229433156684\\
0.07	0.00129251231772351\\
0.072	0.00129361737611144\\
0.074	0.00129033322023521\\
0.076	0.00128511815124584\\
0.078	0.00127860125299317\\
0.08	0.00126480090858841\\
0.082	0.00125272330293093\\
0.084	0.00122847109009262\\
0.086	0.00120638988190374\\
0.088	0.00117199551071057\\
0.09	0.0011364001577903\\
0.092	0.00109054454018478\\
0.094	0.00104734545564723\\
0.096	0.00101564945285013\\
0.098	0.000986178702511456\\
0.1	0.000971535087446573\\
0.102	0.000951784686168647\\
0.104	0.000944285088231606\\
0.106	0.00093228554774516\\
0.108	0.000924116000894065\\
0.11	0.000913636042028071\\
0.112	0.000896893210427331\\
0.114	0.000884956610776977\\
0.116	0.000880680064713583\\
0.118	0.000888288467437229\\
0.12	0.000884882646202401\\
0.122	0.000890021949070341\\
0.124	0.000888295961258403\\
0.126	0.000886838112561447\\
0.128	0.000883817896435435\\
0.13	0.000872599122265505\\
0.132	0.000864787857029911\\
0.134	0.000841299831755418\\
0.136	0.000823433762225559\\
0.138	0.000824730087986184\\
0.14	0.000841480190935814\\
0.142	0.000857909060101539\\
0.144	0.000877683716637587\\
0.146	0.000902782433488319\\
0.148	0.000921613024229509\\
0.15	0.000950531008783562\\
0.152	0.000963579509218493\\
0.154	0.00098512870897971\\
0.156	0.000991928439290329\\
0.158	0.000997772920709239\\
0.16	0.00102038222803898\\
0.162	0.00106132676477119\\
0.164	0.00110684711132783\\
0.166	0.0011399762217707\\
0.168	0.00118221326017572\\
0.17	0.00120229420279871\\
0.172	0.00122816116537249\\
0.174	0.00123824308346207\\
0.176	0.00124277375679989\\
0.178	0.00123793077714171\\
0.18	0.00121738906657981\\
0.182	0.00120446632086993\\
0.184	0.00121993310750536\\
0.186	0.00124642299046827\\
0.188	0.00125380838051516\\
0.19	0.00126696582495374\\
0.192	0.00127009604754957\\
0.194	0.00126931694952113\\
0.196	0.00126512793178743\\
0.198	0.00124636890486539\\
0.2	0.00123143335518765\\
0.202	0.0011911317903326\\
0.204	0.00115574112657113\\
0.206	0.00116231637362725\\
0.208	0.00118943179808229\\
0.21	0.00121222029023581\\
0.212	0.00123203001663771\\
0.214	0.00125462616251201\\
0.216	0.00126211669041507\\
0.218	0.00127740796236986\\
0.22	0.00126608061478889\\
0.222	0.00126009490470387\\
0.224	0.00123330500597241\\
0.226	0.00120026113783749\\
0.228	0.00119473208566302\\
0.23	0.00122187672118444\\
0.232	0.00125266723239249\\
0.234	0.00126256939830958\\
0.236	0.00128110776304277\\
0.238	0.00127192667438297\\
0.24	0.00126703390287965\\
0.242	0.00124364633195172\\
0.244	0.00121257371464542\\
0.246	0.00117228076353346\\
0.248	0.001112241531805\\
0.25	0.00106437412706062\\
0.252	0.00107672534246797\\
0.254	0.0011035099213608\\
0.256	0.00111064452660715\\
0.258	0.00112373760450489\\
0.26	0.00112722585464854\\
0.262	0.00112395010410643\\
0.264	0.00111979093522785\\
0.266	0.00109704992217709\\
0.268	0.00108089603942688\\
0.27	0.0010332575304338\\
0.272	0.000991085979570344\\
0.274	0.00101274250605772\\
0.276	0.00106214447840705\\
0.278	0.00110621026716734\\
0.28	0.00114126306297055\\
0.282	0.00117977899630195\\
0.284	0.0011963817766629\\
0.286	0.00122277085199217\\
0.288	0.00121839440363286\\
0.29	0.0012192231015254\\
0.292	0.00119860834744615\\
0.294	0.00116946232481871\\
0.296	0.00117652971703323\\
0.298	0.00123471128358066\\
0.3	0.00129846559919082\\
0.302	0.00133569465581714\\
0.304	0.00138347335493276\\
0.306	0.00140250169766176\\
0.308	0.00142388714094027\\
0.31	0.00142676640298237\\
0.312	0.0014176484298325\\
0.314	0.00139948726273174\\
0.316	0.00135569788068726\\
0.318	0.00132005284124334\\
0.32	0.00135843563983555\\
0.322	0.00140739554750283\\
0.324	0.00143224831134549\\
0.326	0.00145661053051474\\
0.328	0.00146718143191155\\
0.33	0.00146310580602313\\
0.332	0.00145511359095193\\
0.334	0.00141915360262179\\
0.336	0.00138884962376379\\
0.338	0.00131927979366946\\
0.34	0.00125187104859029\\
0.342	0.00124911512677831\\
0.344	0.00128021642732151\\
0.346	0.00130507863816716\\
0.348	0.00131569089922032\\
0.35	0.00133013054124723\\
0.352	0.00131549279604552\\
0.354	0.00131109876461367\\
0.356	0.00127204117766161\\
0.358	0.00123464596990301\\
0.36	0.0011748374898842\\
0.362	0.00110148031108077\\
0.364	0.00106676567227233\\
0.366	0.00110079172762276\\
0.368	0.0011434372056517\\
0.37	0.00115641549599793\\
0.372	0.00118181344284209\\
0.374	0.00118011784485038\\
0.376	0.00117951663396948\\
0.378	0.00116402394784056\\
0.38	0.00113485891652057\\
0.382	0.00110127314231429\\
0.384	0.00104016074082322\\
0.386	0.000987318655870872\\
0.388	0.00103955303693276\\
0.39	0.00110526298280672\\
0.392	0.00114999839222354\\
0.394	0.00119430200305384\\
0.396	0.00122756040671207\\
0.398	0.0012447943145022\\
0.4	0.00126275269995076\\
0.402	0.00125009343575827\\
0.404	0.00124468592502852\\
0.406	0.00120095018299461\\
0.408	0.00115921009100849\\
0.41	0.0011868270230799\\
0.412	0.00125666634177933\\
0.414	0.00132014767885358\\
0.416	0.00136384260626685\\
0.418	0.00141252517245258\\
0.42	0.0014268223055405\\
0.422	0.00144923453026456\\
0.424	0.00143730462576237\\
0.426	0.0014238397252548\\
0.428	0.00138750024194363\\
0.43	0.00133356948395549\\
0.432	0.00131375545118873\\
0.434	0.00136637542192543\\
0.436	0.00142911764912579\\
0.438	0.0014552009738987\\
0.44	0.0014903088776059\\
0.442	0.00149734534002935\\
0.444	0.00149956864352782\\
0.446	0.00148585682341576\\
0.448	0.00145190111278896\\
0.45	0.00141296827770651\\
0.452	0.00133945634249241\\
0.454	0.00126848163828161\\
0.456	0.00129788603238301\\
0.458	0.00134409587450858\\
0.46	0.00136690017310882\\
0.462	0.00138374550919543\\
0.464	0.00139104362202683\\
0.466	0.00137702986401472\\
0.468	0.00136482673439656\\
0.47	0.00131692395876819\\
0.472	0.0012750635018766\\
0.474	0.00119672272255826\\
0.476	0.00111579383125278\\
0.478	0.00110554003650588\\
0.48	0.00115024715950753\\
0.482	0.00119353981619712\\
0.484	0.00121496889916711\\
0.486	0.00124587924349143\\
0.488	0.0012421319546882\\
0.49	0.00124844175775897\\
0.492	0.0012241867690843\\
0.494	0.00119754864458688\\
0.496	0.0011533468626142\\
0.498	0.00109044100479995\\
0.5	0.00106109921134848\\
0.502	0.00112554983388027\\
0.504	0.00120346039104777\\
0.506	0.00124474473182228\\
0.508	0.00129712651582455\\
0.51	0.00132446056690859\\
0.512	0.00134540456569944\\
0.514	0.00135474119635261\\
0.516	0.00134240398968019\\
0.518	0.00132922000594959\\
0.52	0.00127840473933145\\
0.522	0.00123353993450159\\
0.524	0.00128813428011311\\
0.526	0.00136281027919756\\
0.528	0.00141755742829867\\
0.53	0.00146144522044225\\
0.532	0.00149781283184507\\
0.534	0.0015078703129796\\
0.536	0.00152091874850881\\
0.538	0.00149330629786087\\
0.54	0.00147125562051245\\
0.542	0.00141247889934167\\
0.544	0.00134720345965231\\
0.546	0.00134363757374174\\
0.548	0.0013966059532395\\
0.55	0.00144864961488864\\
0.552	0.00147259621874155\\
0.554	0.00150636771536913\\
0.556	0.00149878520088351\\
0.558	0.00149939282886366\\
0.56	0.00146994718167293\\
0.562	0.00143116067995339\\
0.564	0.00137595706165887\\
0.566	0.00129707282986313\\
0.568	0.00124410351000032\\
0.57	0.00128641278085231\\
0.572	0.00134206235028142\\
0.574	0.00136344463491153\\
0.576	0.00139113879577349\\
0.578	0.00139679908390777\\
0.58	0.00139273980079435\\
0.582	0.00137932533168356\\
0.584	0.00133949535029931\\
0.586	0.00130160413435441\\
0.588	0.00122276286806058\\
0.59	0.00114895004726048\\
0.592	0.00117588181872483\\
0.594	0.00123208792015835\\
0.596	0.00127268910932379\\
0.598	0.00130129404727983\\
0.6	0.00132637695484397\\
0.602	0.00132463479728112\\
0.604	0.00133129352776257\\
0.606	0.00129590884256378\\
0.608	0.00126653950649006\\
0.61	0.00120533453536532\\
0.612	0.00113704836942768\\
0.614	0.00113089071946999\\
0.616	0.0011933808029429\\
0.618	0.00125899200226555\\
0.62	0.0012964280693816\\
0.622	0.0013454994752809\\
0.624	0.00135642217897161\\
0.626	0.00137317103957385\\
0.628	0.00136404496324283\\
0.63	0.00134432058699994\\
0.632	0.00131069493872221\\
0.634	0.00125089399909778\\
0.636	0.00121202595816866\\
0.638	0.00127749524048963\\
0.64	0.00135447168937598\\
0.642	0.00139943465194889\\
0.644	0.0014468936778613\\
0.646	0.00147355393443406\\
0.648	0.00148831140501979\\
0.65	0.00149383458107016\\
0.652	0.00147015600949177\\
0.654	0.00145042535087894\\
0.656	0.00138443188485758\\
0.658	0.00132275447434403\\
0.66	0.00135174923803461\\
0.662	0.00141459777305564\\
0.664	0.00146315354481431\\
0.666	0.00149419265151625\\
0.668	0.00152352125317627\\
0.67	0.00152132772514627\\
0.672	0.00152721901869429\\
0.674	0.00148940997621261\\
0.676	0.00145613157242053\\
0.678	0.00139133315499478\\
0.68	0.00131572508917105\\
0.682	0.00129272452499751\\
0.684	0.00134074913157541\\
0.686	0.00139420293460317\\
0.688	0.00141451530197929\\
0.69	0.00144428566129472\\
0.692	0.00143747206469162\\
0.694	0.00143361081126447\\
0.696	0.00140704744762687\\
0.698	0.00136558459587333\\
0.7	0.00131323766054142\\
0.702	0.00123188479968182\\
0.704	0.00116466712046569\\
0.706	0.00120910868504802\\
0.708	0.0012676201389825\\
0.71	0.00129671899369427\\
0.712	0.00132705689512286\\
0.714	0.00134144333394061\\
0.716	0.00134058162362581\\
0.718	0.00133602106676387\\
0.72	0.00130010913080635\\
0.722	0.00127262029103549\\
0.724	0.00119789077327645\\
0.726	0.00112826428219363\\
0.728	0.00114887329394334\\
0.73	0.00121268705165095\\
0.732	0.00126682233081385\\
0.734	0.0013036833313182\\
0.736	0.00134359535079848\\
0.738	0.00135095316831524\\
0.74	0.00136635303713288\\
0.742	0.00134178413538065\\
0.744	0.00131992715757039\\
0.746	0.00127184957071941\\
0.748	0.0012095289465041\\
0.75	0.00119512652837492\\
0.752	0.00126072181339283\\
0.754	0.00133476682153706\\
0.756	0.00137170033747541\\
0.758	0.00141892841298638\\
0.76	0.00143371760391209\\
0.762	0.00144742089879019\\
0.764	0.0014424096491169\\
0.766	0.00141922878229794\\
0.768	0.00138821486306498\\
0.77	0.00132414926659971\\
0.772	0.00126696285439253\\
0.774	0.00132542497410879\\
0.776	0.00139532729812025\\
0.778	0.00143829910163958\\
0.78	0.00147906420122862\\
0.782	0.00150535174402552\\
0.784	0.00151164271301528\\
0.786	0.00151628313273613\\
0.788	0.00148560397084654\\
0.79	0.00146111141560332\\
0.792	0.00139336793421799\\
0.794	0.00132638309071954\\
0.796	0.00133689535334097\\
0.798	0.00139343210395095\\
0.8	0.00144111277429249\\
0.802	0.00146662735928554\\
0.804	0.00149786976615938\\
0.806	0.00149002752856886\\
0.808	0.0014915526209803\\
0.81	0.00145543571203091\\
0.812	0.00141835517982737\\
0.814	0.00135599684371684\\
0.816	0.00127682814937484\\
0.818	0.00123729441331027\\
0.82	0.00127988149335587\\
0.822	0.00133330812776097\\
0.824	0.0013473330622165\\
0.826	0.0013722769329559\\
0.828	0.00136750793428503\\
0.83	0.00135875257073526\\
0.832	0.00133441270154668\\
0.834	0.00128988515469435\\
0.836	0.00124049964740192\\
0.838	0.0011579866059762\\
0.84	0.00108060117855041\\
0.842	0.00112097989777729\\
0.844	0.00118051641702303\\
0.846	0.00121722853132049\\
0.848	0.00124930924875466\\
0.85	0.00127306127023616\\
0.852	0.00127654898671101\\
0.854	0.00128251386418546\\
0.856	0.00125284945868551\\
0.858	0.00123037521731233\\
0.86	0.00117089185208467\\
0.862	0.00110961500123043\\
0.864	0.00112513095644594\\
0.866	0.00119476544256442\\
0.868	0.00126132197520232\\
0.87	0.00130519722990377\\
0.872	0.00135745769988714\\
0.874	0.00137154953439736\\
0.876	0.00139528932036838\\
0.878	0.00138457887668794\\
0.88	0.00137035911316805\\
0.882	0.00133640893323524\\
0.884	0.00128209069060753\\
0.886	0.0012609922473094\\
0.888	0.00132758775886516\\
0.89	0.00140611158391994\\
0.892	0.00144479106736004\\
0.894	0.00149261855391161\\
0.896	0.00151285456594498\\
0.898	0.00152557720768474\\
0.9	0.00152269674233926\\
0.902	0.00149608596598047\\
0.904	0.00146689678279063\\
0.906	0.00139986762246162\\
0.908	0.00133706102583411\\
0.91	0.00137461562552638\\
0.912	0.00143340514208784\\
0.914	0.00147131978745919\\
0.916	0.00149893676840536\\
0.918	0.0015180554854462\\
0.92	0.00151197450865498\\
0.922	0.00150884914286177\\
0.924	0.00146569560684072\\
0.926	0.00142907133509365\\
0.928	0.00135402172739814\\
0.93	0.00127428427961036\\
0.932	0.00125923324987914\\
0.934	0.00130215055857429\\
0.936	0.00134334547783278\\
0.938	0.00135780318444215\\
0.94	0.00138411680412659\\
0.942	0.00136809813246053\\
0.944	0.00136172579770014\\
0.946	0.00132702319423232\\
0.948	0.00128510330001794\\
0.95	0.00122788777452965\\
0.952	0.00114782243713038\\
0.954	0.00109722418630967\\
0.956	0.00114387613230936\\
0.958	0.00120535478093881\\
0.96	0.00123144614984481\\
0.962	0.00126562348868456\\
0.964	0.00127728526070625\\
0.966	0.00128091860113765\\
0.968	0.00127542481753568\\
0.97	0.00124493674216866\\
0.972	0.00121845151901302\\
0.974	0.00115241753475995\\
0.976	0.00109179560790183\\
0.978	0.00113371046433768\\
0.98	0.00120573248433374\\
0.982	0.00126075848272653\\
0.984	0.00130416278083093\\
0.986	0.00134394312300744\\
0.988	0.00135741666269684\\
0.99	0.00137952194670077\\
0.992	0.00136003437127927\\
0.994	0.00134565037615578\\
0.996	0.00129890452537876\\
0.998	0.00124449384313952\\
1	0.00124984155608644\\
1.002	0.00131729543597178\\
1.004	0.00138745307440087\\
1.006	0.0014288836926234\\
1.008	0.00148113269145639\\
1.01	0.00149213776885844\\
1.012	0.00151049062703768\\
1.014	0.00150206824646382\\
1.016	0.00148129251080084\\
1.018	0.00144591036991056\\
1.02	0.00138411391935937\\
1.022	0.00134258303527192\\
1.024	0.00139564802275459\\
1.026	0.00145932099625722\\
1.028	0.00149044829933941\\
1.03	0.00152438040818796\\
1.032	0.00153775296971723\\
1.034	0.00153698650686641\\
1.036	0.00152704533143273\\
1.038	0.00148887403235995\\
1.04	0.00145362721164496\\
1.042	0.00137486572055161\\
1.044	0.00130119579989756\\
1.046	0.00131531874236403\\
1.048	0.00136281562670895\\
1.05	0.0013968565485927\\
1.052	0.00141513986438224\\
1.054	0.00143299773863577\\
1.056	0.00142186674921746\\
1.058	0.00142016798884317\\
1.06	0.00137662486776216\\
1.062	0.00133750734731024\\
1.064	0.00127048731796404\\
1.066	0.00119411933654355\\
1.068	0.00117198805847329\\
1.07	0.00122283150375568\\
1.072	0.00127893097117431\\
1.074	0.001304459786328\\
1.076	0.00134342008145308\\
1.078	0.00134750335438062\\
1.08	0.00135608515860919\\
1.082	0.0013428553104925\\
1.084	0.00131771248206036\\
1.086	0.00128131585308749\\
1.088	0.00121902961426557\\
1.09	0.00117388755237983\\
1.092	0.0012335540513337\\
1.094	0.00130571394622837\\
1.096	0.00134795589428796\\
1.098	0.0013926563859986\\
1.1	0.00141938225548502\\
1.102	0.00143093703071746\\
1.104	0.00143913554000299\\
1.106	0.00141660388857423\\
1.108	0.00139989226287199\\
1.11	0.0013384934500293\\
1.112	0.00128212444431793\\
1.114	0.00130790279740546\\
1.116	0.00137199480278744\\
1.118	0.00142525266117534\\
1.12	0.00146137127124694\\
1.122	0.00149724387907613\\
1.124	0.00150100528510237\\
1.126	0.00151379023485164\\
1.128	0.0014863785681911\\
1.13	0.00146138864419029\\
1.132	0.00140840398922805\\
1.134	0.00134301957734949\\
1.136	0.00132331252853855\\
1.138	0.00137693028248956\\
1.14	0.00143965181870584\\
1.142	0.00146743112410971\\
1.144	0.00150673724085186\\
1.146	0.00151235518000425\\
1.148	0.00151941280864182\\
1.15	0.00150676788922313\\
1.152	0.00147966075268396\\
1.154	0.00144339964336312\\
1.156	0.00137539679227416\\
1.158	0.0013181953107835\\
1.16	0.00136758159963019\\
1.162	0.00142901699674021\\
1.164	0.00146528062139417\\
1.166	0.00149945323743897\\
1.168	0.00151940293848238\\
1.17	0.00152256562872867\\
1.172	0.00152356189020998\\
1.174	0.00149368545467302\\
1.176	0.00147036583848312\\
1.178	0.00140479525208344\\
1.18	0.00134087532839916\\
1.182	0.00135643204809661\\
1.184	0.00141495635381321\\
1.186	0.00146536219368663\\
1.188	0.00149598857010914\\
1.19	0.00153144613476316\\
1.192	0.00153228663543256\\
1.194	0.00154070106192834\\
1.196	0.00151365768322376\\
1.198	0.00148630440852325\\
1.2	0.00143551564282794\\
1.202	0.00136892461282019\\
1.204	0.00134226222921253\\
1.206	0.00139312614214163\\
1.208	0.00145383151351948\\
1.21	0.00147741696717366\\
1.212	0.00151328887019569\\
1.214	0.0015194655018565\\
1.216	0.00152252259429421\\
1.218	0.00150842798245376\\
1.22	0.0014755254725711\\
1.222	0.00143776558518117\\
1.224	0.00136730540421318\\
1.226	0.00129912163623563\\
1.228	0.00134077357225221\\
1.23	0.00139857871607654\\
1.232	0.00143294575940969\\
1.234	0.00146442275830638\\
1.236	0.00148532282649196\\
1.238	0.00148708678271957\\
1.24	0.00149041730899482\\
1.242	0.00145748741041489\\
1.244	0.00143200434702109\\
1.246	0.00136826087781769\\
1.248	0.00130413092330026\\
1.25	0.0013140674069972\\
1.252	0.00137370246636662\\
1.254	0.00142857240176296\\
1.256	0.00146241940753469\\
1.258	0.00150434463057923\\
1.26	0.00150827708986839\\
1.262	0.00152280756246698\\
1.264	0.00150404642215518\\
1.266	0.00148368962736735\\
1.268	0.00144498930966203\\
1.27	0.00138643366904752\\
1.272	0.00136300866870773\\
1.274	0.0014231064190226\\
1.276	0.00149670300320189\\
1.278	0.00153133427720839\\
1.28	0.00157727918497688\\
1.282	0.00159726451383174\\
1.284	0.00161308186110139\\
1.286	0.00161464192797296\\
1.288	0.00159560043685543\\
1.29	0.00157337920137958\\
1.292	0.00151675295247942\\
1.294	0.00146354207018784\\
1.296	0.00151052695296949\\
1.298	0.00157631801418211\\
1.3	0.0016210048080067\\
1.302	0.00165728311750447\\
1.304	0.00168663905378497\\
1.306	0.00169314567917141\\
1.308	0.00170273202366057\\
1.31	0.00167336299648792\\
1.312	0.001649189648493\\
1.314	0.00158823198621591\\
1.316	0.00152227140751222\\
1.318	0.00151773731892531\\
1.32	0.00156371944200849\\
1.322	0.00160642411320529\\
1.324	0.00162404257594792\\
1.326	0.0016490119219619\\
1.328	0.00163436853633575\\
1.33	0.00162759620299438\\
1.332	0.00159074356077878\\
1.334	0.00154623394547304\\
1.336	0.00148637729016082\\
1.338	0.00140376470152233\\
1.34	0.00134889809325091\\
1.342	0.00138412383294192\\
1.344	0.00143258540912812\\
1.346	0.00144602038617392\\
1.348	0.00146924844404456\\
1.35	0.00147002354363704\\
1.352	0.00146405047539677\\
1.354	0.00144742147131463\\
1.356	0.00140890001407376\\
1.358	0.001373200232198\\
1.36	0.00129958601588799\\
1.362	0.00123316183949139\\
1.364	0.00126704436985721\\
1.366	0.00133173533765529\\
1.368	0.00138143297978016\\
1.37	0.00142286837176429\\
1.372	0.00146175113489486\\
1.374	0.00147685099493226\\
1.376	0.00150066131851614\\
1.378	0.00148508826719682\\
1.38	0.00147843578900875\\
1.382	0.00143958802128147\\
1.384	0.00139514040251221\\
1.386	0.00141211801370708\\
1.388	0.00148784245849745\\
1.39	0.00156477486372703\\
1.392	0.00161457523935526\\
1.394	0.00167477707075213\\
1.396	0.00169411186240243\\
1.398	0.0017202610633591\\
1.4	0.00171868457966301\\
1.402	0.00170900284497426\\
1.404	0.00168405546267782\\
1.406	0.00163440426871264\\
1.408	0.0016062333461529\\
1.41	0.00166413081701948\\
1.412	0.00173408507155838\\
1.414	0.00176931169615395\\
1.416	0.00180825042939357\\
1.418	0.00182640691969017\\
1.42	0.00183213440523197\\
1.422	0.00182610484274173\\
1.424	0.00179266047572259\\
1.426	0.00176000979980774\\
1.428	0.00168560198114308\\
1.43	0.00161473612568602\\
1.432	0.00162758546065607\\
1.434	0.00166897674654869\\
1.436	0.00169695869573361\\
1.438	0.00171061171634525\\
1.44	0.00172176092362326\\
1.442	0.00170521803932078\\
1.444	0.00169658460844868\\
1.446	0.00164604077348592\\
1.448	0.00160071565295125\\
1.45	0.00152612595878435\\
1.452	0.00144230698380128\\
1.454	0.00141183691217722\\
1.456	0.00144859693214183\\
1.458	0.0014886717327742\\
1.46	0.00149968453201965\\
1.462	0.00152545457450726\\
1.464	0.00151607665003684\\
1.466	0.00151078100394031\\
1.468	0.00148506764262468\\
1.47	0.00144968095670593\\
1.472	0.00140538678453565\\
1.474	0.00133484581092559\\
1.476	0.00128244386767974\\
1.478	0.00133681518000338\\
1.48	0.0014066117180586\\
1.482	0.00144824631116923\\
1.484	0.00149196314746275\\
1.486	0.00152127650975926\\
1.488	0.00153801658777489\\
1.49	0.00155184021378028\\
1.492	0.00153621308873965\\
1.494	0.00153014258124189\\
1.496	0.00148090596064113\\
1.498	0.00143656278330744\\
1.5	0.00147806250087185\\
1.502	0.00155685614126967\\
1.504	0.00162499602556621\\
1.506	0.00167674309065949\\
1.508	0.00173052088852015\\
1.51	0.00175300797092062\\
1.512	0.00178506180267125\\
1.514	0.00177624829330639\\
1.516	0.00177049839737477\\
1.518	0.00173737754762189\\
1.52	0.00169007089916352\\
1.522	0.00168628000491806\\
1.524	0.00174893295619294\\
1.526	0.00181742990647825\\
1.528	0.00184953427429503\\
1.53	0.00189260528996729\\
1.532	0.00190115882020726\\
1.534	0.00190926973295924\\
1.536	0.00189542124041814\\
1.538	0.00186497722307677\\
1.54	0.0018256398121288\\
1.542	0.00175441523940154\\
1.544	0.00169206651166041\\
1.546	0.00172579730378367\\
1.548	0.0017715788298374\\
1.55	0.00178937376332296\\
1.552	0.00180500629410363\\
1.554	0.00180685808304845\\
1.556	0.00179081551821021\\
1.558	0.00177197574775195\\
1.56	0.00172079797562158\\
1.562	0.00167790708044148\\
1.564	0.00159235343428585\\
1.566	0.00150935074491944\\
1.568	0.00150469805218867\\
1.57	0.00154296701468262\\
1.572	0.00157544802272003\\
1.574	0.00159055447662498\\
1.576	0.00161149571572276\\
1.578	0.00159977962394749\\
1.58	0.00159923379913729\\
1.582	0.00156658664493559\\
1.584	0.00153501876324544\\
1.586	0.00148035545199483\\
1.588	0.00141140593045197\\
1.59	0.00138698486456641\\
1.592	0.00144543099415023\\
1.594	0.00151533874120723\\
1.596	0.00155086160377078\\
1.598	0.00159910446633067\\
1.6	0.00161835912418426\\
1.602	0.00163822022573323\\
1.604	0.00164240866243379\\
1.606	0.0016282288793512\\
1.608	0.00161093923619612\\
1.61	0.00156121917357097\\
1.612	0.00151739818629247\\
1.614	0.00158081031028701\\
1.616	0.00165758287001389\\
1.618	0.0017096971104557\\
1.62	0.00175939829388302\\
1.622	0.00179761915599645\\
1.624	0.00181460984738455\\
1.626	0.0018317898295806\\
1.628	0.0018131988715971\\
1.63	0.00180142350989715\\
1.632	0.00174857588725177\\
1.634	0.00169417285409861\\
1.636	0.00170962251234257\\
1.638	0.00177078805052962\\
1.64	0.00182547070452296\\
1.642	0.00185796280651745\\
1.644	0.00189613731620282\\
1.646	0.00189761948324096\\
1.648	0.00190637647550017\\
1.65	0.00188190383018771\\
1.652	0.00185312366803984\\
1.654	0.00180304016951438\\
1.656	0.0017350600260362\\
1.658	0.0016989524774918\\
1.66	0.00174296497946441\\
1.662	0.0017991857495535\\
1.664	0.00181771653815062\\
1.666	0.00184721671258253\\
1.668	0.00184941289135593\\
1.67	0.00184607814923626\\
1.672	0.00182945832400222\\
1.674	0.00179323526938166\\
1.676	0.00175406217113924\\
1.678	0.00167954505500065\\
1.68	0.00160978864511714\\
1.682	0.0016416339043149\\
1.684	0.0016927127223199\\
1.686	0.00172472273546444\\
1.688	0.00175046299271994\\
1.69	0.00176770017967742\\
1.692	0.00176321904061888\\
1.694	0.00176314102923149\\
1.696	0.00172720573234275\\
1.698	0.00169855067272404\\
1.7	0.00163309880197507\\
1.702	0.00156739275606663\\
1.704	0.00156785117718369\\
1.706	0.00162435321201515\\
1.708	0.00167890690451698\\
1.71	0.00170877127159652\\
1.712	0.00174960245243286\\
1.714	0.00175267873595354\\
1.716	0.00176317873475769\\
1.718	0.00174467509939713\\
1.72	0.00172155243080536\\
1.722	0.00168160949329049\\
1.724	0.00162049539299823\\
1.726	0.00158759178730057\\
1.728	0.00164445800831464\\
1.73	0.00171363898727651\\
1.732	0.0017474595035305\\
1.734	0.00178841337724035\\
1.736	0.0018062574318311\\
1.738	0.00181702994948413\\
1.74	0.00181651200189797\\
1.742	0.00179261199147927\\
1.744	0.00176989240167547\\
1.746	0.00170847515788204\\
1.748	0.0016522541674469\\
1.75	0.00169143305386968\\
1.752	0.00175388548527797\\
1.754	0.00179872352823593\\
1.756	0.00183468521771052\\
1.758	0.00186422357908418\\
1.76	0.00186870103658918\\
1.762	0.00187921578694619\\
1.764	0.00185094686133491\\
1.766	0.00182792135498286\\
1.768	0.00177235358263532\\
1.77	0.00170966313642965\\
1.772	0.00170551376649644\\
1.774	0.00176076072887958\\
1.776	0.0018162743152854\\
1.778	0.00184542856950834\\
1.78	0.00188554877354928\\
1.782	0.00188510952485266\\
1.784	0.00189255683978863\\
1.786	0.00187377008320508\\
1.788	0.00184627055130659\\
1.79	0.00180336596587161\\
1.792	0.00173666622119459\\
1.794	0.0016935592955402\\
1.796	0.00174281002552443\\
1.798	0.0018045107900414\\
1.8	0.00183393087065882\\
1.802	0.00186857815284475\\
1.804	0.00188378916413667\\
1.806	0.00188862961833342\\
1.808	0.00188494884525306\\
1.81	0.0018550706351624\\
1.812	0.00182751771552951\\
1.814	0.0017598683961209\\
1.816	0.00169755767077734\\
1.818	0.00172419709946135\\
1.82	0.00177966873661785\\
1.822	0.00182212630786843\\
1.824	0.00185070746985225\\
1.826	0.00187769672057769\\
1.828	0.00187678511085249\\
1.83	0.00188331753157174\\
1.832	0.00184737868415302\\
1.834	0.00181768910403095\\
1.836	0.0017583672836238\\
1.838	0.00168998119302706\\
1.84	0.00167506178066189\\
1.842	0.00172306415419693\\
1.844	0.00177354208765031\\
1.846	0.00179452517702128\\
1.848	0.0018258410838729\\
1.85	0.00182127590210557\\
1.852	0.00182193179945588\\
1.854	0.0017998102439514\\
1.856	0.00176604125640116\\
1.858	0.00172171653597013\\
1.86	0.0016501011629373\\
1.862	0.00159686221377339\\
1.864	0.00164463633562194\\
1.866	0.001706690066795\\
1.868	0.00174035900786571\\
1.87	0.00177696829231759\\
1.872	0.00179670042263384\\
1.874	0.00180496480267589\\
1.876	0.00180793207616205\\
1.878	0.00178279916566507\\
1.88	0.00176508013994291\\
1.882	0.00170466034580902\\
1.884	0.00164937025230143\\
1.886	0.00168032129705327\\
1.888	0.00174761146085492\\
1.89	0.00180447377715175\\
1.892	0.00184763188306747\\
1.894	0.00188940110544884\\
1.896	0.00190179938579223\\
1.898	0.00192380673573708\\
1.9	0.00190544240634713\\
1.902	0.00189219565987211\\
1.904	0.00184988034085377\\
1.906	0.00179601242798552\\
1.908	0.00178870139429718\\
1.91	0.00184820375462272\\
1.912	0.00191266945623934\\
1.914	0.00194335251347455\\
1.916	0.00198516414797666\\
1.918	0.00199225391128775\\
1.92	0.00200086115413474\\
1.922	0.0019864750037817\\
1.924	0.00195693393482352\\
1.926	0.00191755083725274\\
1.928	0.00184907679635649\\
1.93	0.00179113761397699\\
1.932	0.00183336881928221\\
1.934	0.00188802852696168\\
1.936	0.00191543579048788\\
1.938	0.00194257282672702\\
1.94	0.00195555240513928\\
1.942	0.00194997473048585\\
1.944	0.00194089847972938\\
1.946	0.00189995051397299\\
1.948	0.00186752522833572\\
1.95	0.00179060128803719\\
1.952	0.00171614967197735\\
1.954	0.00172007362913988\\
1.956	0.00176560649159586\\
1.958	0.0018026548004412\\
1.96	0.00182229758460639\\
1.962	0.00184558872682784\\
1.964	0.00183536646373919\\
1.966	0.00183581663400968\\
1.968	0.00179983867193903\\
1.97	0.00176556698763682\\
1.972	0.00170698043435032\\
1.974	0.00163488266899646\\
1.976	0.00160627522191927\\
1.978	0.00165665219623762\\
1.98	0.00171633533473479\\
1.982	0.00174171126679265\\
1.984	0.00177909774775667\\
1.986	0.00178815327492812\\
1.988	0.00179558616067059\\
1.99	0.00178720009022669\\
1.992	0.00176268588646275\\
1.994	0.00173291261015082\\
1.996	0.0016713712531687\\
1.998	0.00161725360796176\\
2	0.00167603593198366\\
2.002	0.00174811953615281\\
2.004	0.00179756074157605\\
2.006	0.00184484572105501\\
2.008	0.00187956496640279\\
2.01	0.00189430744748262\\
2.012	0.00191028973322779\\
2.014	0.00189166514273437\\
2.016	0.00188080106020677\\
2.018	0.00182935982708513\\
2.02	0.00177825659373113\\
2.022	0.00179872876976715\\
2.024	0.00186503454199392\\
2.026	0.00192497994623154\\
2.028	0.00196379015043854\\
2.03	0.00200893238678861\\
2.032	0.00201691338208371\\
2.034	0.00203298548427222\\
2.036	0.00201485522224271\\
2.038	0.00199364707870045\\
2.04	0.001949174099071\\
2.042	0.00188663970211518\\
2.044	0.00185758019693327\\
2.046	0.00190729071231238\\
2.048	0.00196738723767881\\
2.05	0.00198880879280978\\
2.052	0.00201993953367237\\
2.054	0.00202236807192076\\
2.056	0.00201906072491652\\
2.058	0.00199988867186807\\
2.06	0.00196051589369085\\
2.062	0.00191650175909758\\
2.064	0.00183804478426623\\
2.066	0.00176510838145937\\
2.068	0.00179352933101498\\
2.07	0.0018399180377572\\
2.072	0.00186475721412528\\
2.074	0.0018827995146424\\
2.076	0.00189203680697708\\
2.078	0.00187966505298831\\
2.08	0.00187048086892441\\
2.082	0.0018254295023843\\
2.084	0.00178790653194759\\
2.086	0.00171375317357603\\
2.088	0.00163693151529659\\
2.09	0.00163033342317413\\
2.092	0.00167962494293446\\
2.094	0.00172725160660039\\
2.096	0.00175352329411099\\
2.098	0.00178918085108297\\
2.1	0.00178856442426306\\
2.102	0.00179743252454453\\
2.104	0.00177760087698964\\
2.106	0.00175291194088852\\
2.108	0.00171174678268278\\
2.11	0.00165071866186776\\
2.112	0.0016217938869442\\
2.114	0.0016823945086869\\
2.116	0.00175720092996706\\
2.118	0.00179504178144725\\
2.12	0.0018433344462081\\
2.122	0.00186642558011385\\
2.124	0.00188246621729127\\
2.126	0.00188719003240762\\
2.128	0.00186901624153689\\
2.13	0.00185087821369942\\
2.132	0.00179488331000029\\
2.134	0.001744164719087\\
2.136	0.00179068738883877\\
2.138	0.00185940634346607\\
2.14	0.00191020158661522\\
2.142	0.00195146432430082\\
2.144	0.00198597241523515\\
2.146	0.0019945944607884\\
2.148	0.00200864295663741\\
2.15	0.00198231887912827\\
2.152	0.00196225107203787\\
2.154	0.00190779120955412\\
2.156	0.00184553822985759\\
2.158	0.00184437420086488\\
2.16	0.00189983047415995\\
2.162	0.00195549759700903\\
2.164	0.00198510174434254\\
2.166	0.0020244904634857\\
2.168	0.00202383677750165\\
2.17	0.00203022233274051\\
2.172	0.00200811443643434\\
2.174	0.00197707585810783\\
2.176	0.00193061731905278\\
2.178	0.00185899113049522\\
2.18	0.00181174354935719\\
2.182	0.00185432895271033\\
2.184	0.0019090973809828\\
2.186	0.00192953861735545\\
2.188	0.00195415339692638\\
2.19	0.00195798137141451\\
2.192	0.00195191143047026\\
2.194	0.00193684205063253\\
2.196	0.00189478369282432\\
2.198	0.00185590399563369\\
2.2	0.00177671578936341\\
2.202	0.00170254249700459\\
2.204	0.00172129198590619\\
2.206	0.00176923571774266\\
2.208	0.00180347931390046\\
2.21	0.00182597414336697\\
2.212	0.00184568700582925\\
2.214	0.00183877613511614\\
2.216	0.00184056346747848\\
2.218	0.00180069041644434\\
2.22	0.00176820516373258\\
2.222	0.00170476573190222\\
2.224	0.00163432719441962\\
2.226	0.001621908867732\\
2.228	0.00167692543500177\\
2.23	0.00173634950123312\\
2.232	0.00176707626627003\\
2.234	0.00181035975855953\\
2.236	0.00181761074871231\\
2.238	0.00183009237211482\\
2.24	0.00181930415755711\\
2.242	0.00179815077650891\\
2.244	0.00176561843631508\\
2.246	0.00170628531247179\\
2.248	0.00166675713116525\\
2.25	0.00172716568707348\\
2.252	0.00179975105441338\\
2.254	0.00184226153760175\\
2.256	0.00188859234865191\\
2.258	0.00191662898790583\\
2.26	0.00193135482430132\\
2.262	0.00194024848664641\\
2.264	0.00192030375191926\\
2.266	0.00190507826058955\\
2.268	0.00184631132707913\\
2.27	0.00179253602464155\\
2.272	0.0018241277817129\\
2.274	0.00189004690995336\\
2.276	0.00194340410420761\\
2.278	0.00197960159902384\\
2.28	0.00201491600998965\\
2.282	0.00201963634573421\\
2.284	0.00203248545075883\\
2.286	0.0020036238636333\\
2.288	0.00197848958944026\\
2.29	0.00192446520283233\\
2.292	0.00185788296423117\\
2.294	0.00183971518633522\\
2.296	0.00188828103729566\\
2.298	0.00194132006738294\\
2.3	0.0019621052833188\\
2.302	0.00199340503063784\\
2.304	0.00198965613705424\\
2.306	0.00198772350103191\\
2.308	0.00196407575600965\\
2.31	0.00192609894058834\\
2.312	0.00187853120419249\\
2.314	0.00180110505595681\\
2.316	0.00173596755546231\\
2.318	0.0017744735076675\\
2.32	0.00182449755327083\\
2.322	0.00184653843985698\\
2.324	0.00186910274660217\\
2.326	0.00187738757715002\\
2.328	0.00187034936275547\\
2.33	0.00186020233729164\\
2.332	0.00181997728815646\\
2.334	0.0017872759324809\\
2.336	0.00171060762483384\\
2.338	0.00163819699990628\\
2.34	0.00164875063180531\\
2.342	0.00170164929140763\\
2.344	0.00174638284496739\\
2.346	0.00177421221825558\\
2.348	0.00180399652628029\\
2.35	0.00180152859995253\\
2.352	0.001809016593006\\
2.354	0.00177914993084402\\
2.356	0.00175232275934149\\
2.358	0.00170115919339163\\
2.36	0.00163621049967755\\
2.362	0.00161687063063555\\
2.364	0.0016752354914866\\
2.366	0.00174299343073935\\
2.368	0.00177685481088204\\
2.37	0.00182182819913435\\
2.372	0.00183711246034174\\
2.374	0.00185217327051927\\
2.376	0.00184825754767137\\
2.378	0.0018287227699231\\
2.38	0.00180214616962013\\
2.382	0.00174348725035901\\
2.384	0.00169174434081451\\
2.386	0.00175130395549229\\
2.388	0.00182408261801548\\
2.39	0.00187167980786628\\
2.392	0.00191660465457612\\
2.394	0.00194965759506785\\
2.396	0.00196311149680763\\
2.398	0.00197552888267734\\
2.4	0.00195333860898109\\
2.402	0.00193748382106498\\
2.404	0.00187982756357866\\
2.406	0.00182229666192493\\
2.408	0.00183589639471077\\
2.41	0.00189319429404726\\
2.412	0.00194328894873551\\
2.414	0.00197108281200052\\
2.416	0.0020039256834125\\
2.418	0.00200057916401991\\
2.42	0.00200473783959883\\
2.422	0.00197250616624622\\
2.424	0.0019377441530916\\
2.426	0.00188084593335128\\
2.428	0.00180543974726982\\
2.43	0.00176632338997607\\
2.432	0.00180592693739455\\
2.434	0.00185677912626075\\
2.436	0.00186961596060764\\
2.438	0.00189344563179308\\
2.44	0.00188923408959896\\
2.442	0.00188205900110386\\
2.444	0.00185866151477834\\
2.446	0.0018152521884566\\
2.448	0.00176924570471755\\
2.45	0.00168893285897814\\
2.452	0.00161403048376525\\
2.454	0.00164868448508058\\
2.456	0.00170058874562995\\
2.458	0.00173322999507555\\
2.46	0.00176086213664473\\
2.462	0.00178018785134675\\
2.464	0.00177828322905606\\
2.466	0.00178035860520122\\
2.468	0.00174734324065161\\
2.47	0.00172283124951851\\
2.472	0.0016607712809988\\
2.474	0.00159725538394416\\
2.476	0.00160413112587139\\
2.478	0.0016641775894569\\
2.48	0.00172184086790202\\
2.482	0.0017560188180876\\
2.484	0.00179868502519094\\
2.486	0.00180437562812061\\
2.488	0.0018183339134655\\
2.49	0.00180206119741154\\
2.492	0.00178201030444836\\
2.494	0.00174199324656718\\
2.496	0.00168293642915654\\
2.498	0.00165574501186046\\
2.5	0.00171601098233236\\
2.502	0.00178950545295047\\
2.504	0.00182528665882968\\
2.506	0.00186985468006602\\
2.508	0.00188918059655212\\
2.51	0.00190147626871315\\
2.512	0.00190044567301415\\
2.514	0.00187676762875656\\
2.516	0.0018512217792795\\
2.518	0.00178826485695671\\
2.52	0.0017300092539673\\
2.522	0.00177003607633729\\
2.524	0.0018321953412785\\
2.526	0.00187467981977954\\
2.528	0.0019086651256601\\
2.53	0.00193643669007632\\
2.532	0.00193953659176015\\
2.534	0.00194645435015893\\
2.536	0.0019137904732858\\
2.538	0.00188777378569133\\
2.54	0.00182594536568581\\
2.542	0.00175813313082848\\
2.544	0.00175206028542964\\
2.546	0.00180189356900901\\
2.548	0.00185061030527769\\
2.55	0.00187351516715537\\
2.552	0.00190701299650123\\
2.554	0.00189970124912457\\
2.556	0.00190106126952463\\
2.558	0.00187371519686264\\
2.56	0.00183929471925455\\
2.562	0.00178827199353875\\
2.564	0.00171492060034738\\
2.566	0.00166765287191302\\
2.568	0.00171283002499703\\
2.57	0.00177047583687791\\
2.572	0.0017939130694626\\
2.574	0.00182342851197247\\
2.576	0.00183126146502115\\
2.578	0.00182961265865379\\
2.58	0.00181831805074381\\
2.582	0.00178244396824231\\
2.584	0.00174911475094268\\
2.586	0.00167618159797553\\
2.588	0.0016089424430738\\
2.59	0.00163572907017787\\
2.592	0.00169262902963496\\
2.594	0.00173382624317114\\
2.596	0.00176440622193877\\
2.598	0.00179134904803337\\
2.6	0.00179255517394791\\
2.602	0.00180259875572315\\
2.604	0.00177091817062118\\
2.606	0.00174707841627368\\
2.608	0.00169148753507656\\
2.61	0.00162803123765838\\
2.612	0.00162112943067681\\
2.614	0.00167923214583407\\
2.616	0.00173987219316518\\
2.618	0.00177223741398375\\
2.62	0.00181605452208453\\
2.622	0.00182218355012621\\
2.624	0.00183372433709436\\
2.626	0.00182117459467138\\
2.628	0.00179716258954164\\
2.63	0.00176082060401692\\
2.632	0.00169850338143573\\
2.634	0.00165627512264553\\
2.636	0.00170972341979236\\
2.638	0.0017759781423661\\
2.64	0.00181027188912421\\
2.642	0.00184728497863586\\
2.644	0.00186522128164116\\
2.646	0.00187075808223131\\
2.648	0.00186877115234906\\
2.65	0.00183924711090708\\
2.652	0.00181449715610672\\
2.654	0.0017463468550132\\
2.656	0.00168305765211373\\
2.658	0.00170737527286835\\
2.66	0.00176529462475927\\
2.662	0.00181155474577946\\
2.664	0.00184303741296053\\
2.666	0.00187405139588157\\
2.668	0.00187629167963453\\
2.67	0.00188713891194857\\
2.672	0.00185659218939796\\
2.674	0.00183086366700258\\
2.676	0.0017764623628613\\
2.678	0.0017115854484951\\
2.68	0.00169620014319988\\
2.682	0.00174950507728826\\
2.684	0.00180859474235093\\
2.686	0.00183589891193071\\
2.688	0.00187403517876512\\
2.69	0.00187708259328641\\
2.692	0.0018831738022764\\
2.694	0.00186668118890733\\
2.696	0.00183685954239184\\
2.698	0.00179650456140527\\
2.7	0.00172706176275178\\
2.702	0.00167153842969404\\
2.704	0.00171655370919324\\
2.706	0.00177325366372746\\
2.708	0.00180025897326702\\
2.71	0.00182727762225141\\
2.712	0.00183845937524274\\
2.714	0.00183408100918624\\
2.716	0.00182553940066467\\
2.718	0.00178610476486578\\
2.72	0.00175357336148455\\
2.722	0.00167662595054001\\
2.724	0.00160447762443572\\
2.726	0.00161454065328352\\
2.728	0.00166492973732894\\
2.73	0.00170597520320959\\
2.732	0.00173126027829537\\
2.734	0.00175919940625394\\
2.736	0.00175502527638002\\
2.738	0.00176054052518518\\
2.74	0.00172897631329598\\
2.742	0.00170020379606969\\
2.744	0.00164634719961852\\
2.746	0.00157889266550203\\
2.748	0.00155807880840218\\
2.75	0.00161329741845637\\
2.752	0.00167766797973357\\
2.754	0.00170867627122162\\
2.756	0.00175197863604622\\
2.758	0.00176516160151136\\
2.76	0.00177826107034088\\
2.762	0.00177300562986119\\
2.764	0.00175200502471873\\
2.766	0.00172430406952759\\
2.768	0.00166550062034448\\
2.77	0.00161524005296969\\
2.772	0.00167265595887416\\
2.774	0.00174242984753618\\
2.776	0.00178643035188301\\
2.778	0.00182891420639526\\
2.78	0.00185858541226719\\
2.782	0.00186966750070568\\
2.784	0.00188021694248317\\
2.786	0.0018564784584961\\
2.788	0.00183953421521994\\
2.79	0.00178084465780212\\
2.792	0.0017237201281653\\
2.794	0.00174019650933477\\
2.796	0.00180026730629917\\
2.798	0.00185286076143473\\
2.8	0.00188421110522684\\
2.802	0.00192015169842726\\
2.804	0.00192038056960211\\
2.806	0.00192835670538197\\
2.808	0.00190023707792991\\
2.81	0.0018710446524433\\
2.812	0.00181776460969613\\
2.814	0.00174715095475961\\
2.816	0.00171310960555082\\
2.818	0.00175578322239578\\
2.82	0.00180894995682407\\
2.822	0.00182521809716826\\
2.824	0.00185157783996785\\
2.826	0.001849575461501\\
2.828	0.00184461872267726\\
2.83	0.00182307511670336\\
2.832	0.00178280768005543\\
2.834	0.00173767300570728\\
2.836	0.00165880597117538\\
2.838	0.00158488560381137\\
2.84	0.00161795463512453\\
2.842	0.00166763428589783\\
2.844	0.00169552177932712\\
2.846	0.00171899022523153\\
2.848	0.00173358348507392\\
2.85	0.00172776851291406\\
2.852	0.0017243625578139\\
2.854	0.00168636413391889\\
2.856	0.00165590053476693\\
2.858	0.00158815657242381\\
2.86	0.00152090072074329\\
2.862	0.00152473497999907\\
2.864	0.00158101120817446\\
2.866	0.00163496358614082\\
2.868	0.00166610303170102\\
2.87	0.00170625865015361\\
2.872	0.00171017350716635\\
2.874	0.00172378378500278\\
2.876	0.00170633444933786\\
2.878	0.00168638500173103\\
2.88	0.00164782690506231\\
2.882	0.00158991121823462\\
2.884	0.00156539492361288\\
2.886	0.00162764822230065\\
2.888	0.00170324872830352\\
2.89	0.00174137302574814\\
2.892	0.00179049716236754\\
2.894	0.00181519590335599\\
2.896	0.00183427326744218\\
2.898	0.00184005847415923\\
2.9	0.00182369050862517\\
2.902	0.00180536313358952\\
2.904	0.00175020533573567\\
2.906	0.00170010167821782\\
2.908	0.00174628335825805\\
2.91	0.00181326555526087\\
2.912	0.00185995794390301\\
2.914	0.00189804128970575\\
2.916	0.00192779384029454\\
2.918	0.00193322317244801\\
2.92	0.00194221015562436\\
2.922	0.00191162524170047\\
2.924	0.00188657900423199\\
2.926	0.00182528496296037\\
2.928	0.00175883136517428\\
2.93	0.00175202339493158\\
2.932	0.0017967608771827\\
2.934	0.00183982144372237\\
2.936	0.00185636310942908\\
2.938	0.00188245364382944\\
2.94	0.00186754018120879\\
2.942	0.00186056988371396\\
2.944	0.00182409837646345\\
2.946	0.00178117567791317\\
2.948	0.00172176849271453\\
2.95	0.00163951709726207\\
2.952	0.00158449349241906\\
2.954	0.00162044565911862\\
2.956	0.00167086195155199\\
2.958	0.00168683909931372\\
2.96	0.00171166102928821\\
2.962	0.00171493897583572\\
2.964	0.00171059180463048\\
2.966	0.00169698663563583\\
2.968	0.00165987334166726\\
2.97	0.00162552568426445\\
2.972	0.00155327464298645\\
2.974	0.00148712897183441\\
2.976	0.0015188089932277\\
2.978	0.00157907414125674\\
2.98	0.00162421997523562\\
2.982	0.00165940957031398\\
2.984	0.00169185168335151\\
2.986	0.00169951791594686\\
2.988	0.00171565920757977\\
2.99	0.00169208737113735\\
2.992	0.00167557444451304\\
2.994	0.00162798112981853\\
2.996	0.00157387156627528\\
2.998	0.0015776266107041\\
3	0.00164210913542648\\
3.002	0.00170847817253765\\
3.004	0.00174707957778673\\
3.006	0.00179686878973911\\
3.008	0.00180765880654059\\
3.01	0.00182473669286665\\
3.012	0.00181547537085051\\
3.014	0.0017965674758047\\
3.016	0.00176381369510847\\
3.018	0.00170590937060923\\
3.02	0.00166840216467182\\
3.022	0.00172331504344431\\
3.024	0.00179094607945481\\
3.026	0.00182595345821081\\
3.028	0.00186483895421233\\
3.03	0.00188356930424112\\
3.032	0.0018899224974641\\
3.034	0.00188819152900034\\
3.036	0.00185820971989673\\
3.038	0.00183199192695817\\
3.04	0.00176286190026399\\
3.042	0.00169757637476795\\
3.044	0.001716946579932\\
3.046	0.00176775375326595\\
3.048	0.00180506119197799\\
3.05	0.00182791865899638\\
3.052	0.00184948894971758\\
3.054	0.00184238340883526\\
3.056	0.00184421922080037\\
3.058	0.00180427466603365\\
3.06	0.00176978108423184\\
3.062	0.00170647175565146\\
3.064	0.00163311915076193\\
3.066	0.00161033755054961\\
3.068	0.00165437061760407\\
3.07	0.00170356518190834\\
3.072	0.00172192115832803\\
3.074	0.00175185407874578\\
3.076	0.0017474477981477\\
3.078	0.00174674966396578\\
3.08	0.00172445027147661\\
3.082	0.00169029819987157\\
3.084	0.00164645182247869\\
3.086	0.00157539865132669\\
3.088	0.00152031840245628\\
3.09	0.00156810085138992\\
3.092	0.00162924390172817\\
3.094	0.00166203035221157\\
3.096	0.00169673771491613\\
3.098	0.00171623297240894\\
3.1	0.00172152764723575\\
3.102	0.00172330411026154\\
3.104	0.00169622593605691\\
3.106	0.00167692410096587\\
3.108	0.00161360083541078\\
3.11	0.00155557308577846\\
3.112	0.00157897402023377\\
3.114	0.00164118311182512\\
3.116	0.00169364943653766\\
3.118	0.00172960345732409\\
3.12	0.00176850155744464\\
3.122	0.00177564260346497\\
3.124	0.00179265050707005\\
3.126	0.00177064750752595\\
3.128	0.0017519313442956\\
3.13	0.00170708309147366\\
3.132	0.0016491073997834\\
3.134	0.00163475182986861\\
3.136	0.00169035043155626\\
3.138	0.00175374926636399\\
3.14	0.00178300215902692\\
3.142	0.00182314269178305\\
3.144	0.00183082885965541\\
3.146	0.00183804216662362\\
3.148	0.00182516880329657\\
3.15	0.00179663966423207\\
3.152	0.0017602408873577\\
3.154	0.00169373159233314\\
3.156	0.00163535137905588\\
3.158	0.00167927322462831\\
3.16	0.00173546255522103\\
3.162	0.00176554444471798\\
3.164	0.00179395833722974\\
3.166	0.00180905292096541\\
3.168	0.00180669012853719\\
3.17	0.00180282791776831\\
3.172	0.00176714994091749\\
3.174	0.00173881963741665\\
3.176	0.00166815269956941\\
3.178	0.00160047555936781\\
3.18	0.0016078918031746\\
3.182	0.00165929208958006\\
3.184	0.00170460650849485\\
3.186	0.00173195349269444\\
3.188	0.0017644251869991\\
3.19	0.00176343483675319\\
3.192	0.00177233942350849\\
3.194	0.00174645020646479\\
3.196	0.0017207887648132\\
3.198	0.00167236334684466\\
3.2	0.00160883424394107\\
3.202	0.00158465777539622\\
3.204	0.00163673631482376\\
3.206	0.00169901371393232\\
3.208	0.00172517440646837\\
3.21	0.00176253731259493\\
3.212	0.00177013023794631\\
3.214	0.00177587684431615\\
3.216	0.0017648363860257\\
3.218	0.00173632590600178\\
3.22	0.00170330955479464\\
3.222	0.00163707177228202\\
3.224	0.00157654852786594\\
3.226	0.00161933755404688\\
3.228	0.00167673656561528\\
3.23	0.0017112282162408\\
3.232	0.00174091476524511\\
3.234	0.00176081663387795\\
3.236	0.00176057073375054\\
3.238	0.00176163828374115\\
3.24	0.00172802582691386\\
3.242	0.00170154233450601\\
3.244	0.00163658554526754\\
3.246	0.00157094646909797\\
3.248	0.00157476096648546\\
3.25	0.0016277078230046\\
3.252	0.00167737673515649\\
3.254	0.00170563000595261\\
3.256	0.00174228612395641\\
3.258	0.00174254806947097\\
3.26	0.00175224957922972\\
3.262	0.00172994748575887\\
3.264	0.00170514956757387\\
3.266	0.00166083480056511\\
3.268	0.00159781654036655\\
3.27	0.00156798031983238\\
3.272	0.0016200275427115\\
3.274	0.00168544519454027\\
3.276	0.00171216417159302\\
3.278	0.00175005729714731\\
3.28	0.00176246515830793\\
3.282	0.00177012567947635\\
3.284	0.0017643214960866\\
3.286	0.00173790727841251\\
3.288	0.00170971725903521\\
3.29	0.00164590271674418\\
3.292	0.00158787568761629\\
3.294	0.00162814069469004\\
3.296	0.00168873781479915\\
3.298	0.00172960749943926\\
3.3	0.00176288047849263\\
3.302	0.00178888650101514\\
3.304	0.0017917569114495\\
3.306	0.0017984898079056\\
3.308	0.00176756365489576\\
3.31	0.00174380224111723\\
3.312	0.00168392544472211\\
3.314	0.0016205393622786\\
3.316	0.00162035221621283\\
3.318	0.00167309325086425\\
3.32	0.00172474038851797\\
3.322	0.0017512478996756\\
3.324	0.00178793014567764\\
3.326	0.00178517169595815\\
3.328	0.00179121052554305\\
3.33	0.00176729267615157\\
3.332	0.00173786328696822\\
3.334	0.00169135087439819\\
3.336	0.00162274963559371\\
3.338	0.00158111384067636\\
3.34	0.00162568907469812\\
3.342	0.00168323750679376\\
3.344	0.00170509987467593\\
3.346	0.00173500139772879\\
3.348	0.00174244429064853\\
3.35	0.00174195438069896\\
3.352	0.00173111815832824\\
3.354	0.00169669482778417\\
3.356	0.00166373826793229\\
3.358	0.00159244344219719\\
3.36	0.00152702212002462\\
3.362	0.00155551198710094\\
3.364	0.00161008231481879\\
3.366	0.00164888313081038\\
3.368	0.00167720672574929\\
3.37	0.00170138773276794\\
3.372	0.00170034650812212\\
3.374	0.00170661386719298\\
3.376	0.00167303905652792\\
3.378	0.0016470642190088\\
3.38	0.00158892542851155\\
3.382	0.00152503108155089\\
3.384	0.00151962336642313\\
3.386	0.00157453042257272\\
3.388	0.00163143387093651\\
3.39	0.00166125653095665\\
3.392	0.00170300529552254\\
3.394	0.00170669350213749\\
3.396	0.00171836263973339\\
3.398	0.00170427397044798\\
3.4	0.00168169774972164\\
3.402	0.00164573007413732\\
3.404	0.00158522219628472\\
3.406	0.00154639394325325\\
3.408	0.00160029868457368\\
3.41	0.0016676473782332\\
3.412	0.00170298840431879\\
3.414	0.001743594910976\\
3.416	0.00176481283633878\\
3.418	0.00177484245506573\\
3.42	0.00177712791011526\\
3.422	0.00175280977437185\\
3.424	0.00173215566524847\\
3.426	0.00167025732727004\\
3.428	0.0016132255418552\\
3.43	0.00164065574028453\\
3.432	0.00169809567301504\\
3.434	0.00174117047817179\\
3.436	0.00177015708899293\\
3.438	0.00179650581547793\\
3.44	0.00179423785676699\\
3.442	0.00180080281902488\\
3.444	0.00176474024416615\\
3.446	0.00173471592070525\\
3.448	0.00167496768651476\\
3.45	0.00160573341153088\\
3.452	0.00158669837094487\\
3.454	0.00163015628285813\\
3.456	0.0016776651490239\\
3.458	0.00169525388578855\\
3.46	0.0017244788557491\\
3.462	0.0017182386286695\\
3.464	0.00171656042817611\\
3.466	0.00169230069930151\\
3.468	0.00165663593494235\\
3.47	0.00161039944078833\\
3.472	0.00153753895001282\\
3.474	0.00148128636652592\\
3.476	0.00152352149729275\\
3.478	0.00157957743943143\\
3.48	0.0016073864073486\\
3.482	0.00163857075506074\\
3.484	0.00165431536218592\\
3.486	0.0016569241322742\\
3.488	0.00165574019938206\\
3.49	0.00162644383609838\\
3.492	0.00160449751425094\\
3.494	0.00153987562993388\\
3.496	0.00148089120231347\\
3.498	0.00150284685741953\\
3.5	0.00156109639574206\\
3.502	0.00160908452735128\\
3.504	0.00164111107586246\\
3.506	0.00167479689347633\\
3.508	0.0016781210493006\\
3.51	0.0016914414976166\\
3.512	0.0016664437544158\\
3.514	0.0016450143246077\\
3.516	0.00159790455058277\\
3.518	0.00153866495363635\\
3.52	0.00152437925503933\\
3.522	0.00157839746808823\\
3.524	0.00163996776681478\\
3.526	0.0016689947751182\\
3.528	0.00170932230396834\\
3.53	0.00171727506286108\\
3.532	0.00172670817606692\\
3.534	0.00171604404878803\\
3.536	0.00169077661842042\\
3.538	0.00165742120033348\\
3.54	0.00159474997324068\\
3.542	0.00154196770554342\\
3.544	0.001588938155986\\
3.546	0.00164876045993231\\
3.548	0.00168282557951983\\
3.55	0.00171612765557001\\
3.552	0.00173585971591673\\
3.554	0.00173894023542985\\
3.556	0.00174003709143591\\
3.558	0.00170961346184263\\
3.56	0.00168683637124592\\
3.562	0.00162156479618811\\
3.564	0.00155899628965249\\
3.566	0.00156898088409256\\
3.568	0.00161925994937961\\
3.57	0.00166170188497913\\
3.572	0.00168560150951061\\
3.574	0.00171354312574051\\
3.576	0.00170832598252142\\
3.578	0.00171251900220172\\
3.58	0.00168085297460414\\
3.582	0.00165011470745824\\
3.584	0.00159628797385648\\
3.586	0.00152756911300533\\
3.588	0.0014986169504931\\
3.59	0.00154453758121445\\
3.592	0.00160068786407862\\
3.594	0.00162190839951738\\
3.596	0.00165444172862053\\
3.598	0.00165754701935555\\
3.6	0.00165940372629229\\
3.602	0.00164484846077617\\
3.604	0.0016129577107194\\
3.606	0.00157648911483371\\
3.608	0.00150820017201403\\
3.61	0.00144608741227975\\
3.612	0.00149081678379138\\
3.614	0.00154982358048315\\
3.616	0.00158590240443153\\
3.618	0.00161859296573728\\
3.62	0.00164137313493308\\
3.622	0.00164536299449627\\
3.624	0.00165060348944356\\
3.626	0.00162164143795579\\
3.628	0.00160061103199526\\
3.63	0.00154008252387822\\
3.632	0.00147954138235627\\
3.634	0.00148947552459464\\
3.636	0.00154738526994638\\
3.638	0.00160063188402955\\
3.64	0.00163248946477489\\
3.642	0.00167169592590673\\
3.644	0.00167429629094037\\
3.646	0.00168612551190628\\
3.648	0.00166455038373735\\
3.65	0.00164068388833168\\
3.652	0.00159630479252157\\
3.654	0.00153364098397295\\
3.656	0.00150549645873678\\
3.658	0.00155849127975884\\
3.66	0.00162404183009258\\
3.662	0.00165051913223017\\
3.664	0.00168754583298387\\
3.666	0.00169717034298264\\
3.668	0.00170196803298547\\
3.67	0.00169198570508859\\
3.672	0.00166128672763555\\
3.674	0.00162801803790713\\
3.676	0.00155877150351991\\
3.678	0.00149514255125098\\
3.68	0.00153315001301835\\
3.682	0.00159059784182512\\
3.684	0.00162746555579184\\
3.686	0.00165774041475612\\
3.688	0.00168022544969938\\
3.69	0.00168023044008772\\
3.692	0.00168421158560127\\
3.694	0.00165037644123051\\
3.696	0.00162410213246171\\
3.698	0.00156070836245534\\
3.7	0.00149434701774903\\
3.702	0.00149415208911061\\
3.704	0.00154850889175662\\
3.706	0.00160109753852057\\
3.708	0.00162908762930836\\
3.71	0.0016671826173756\\
3.712	0.00166555943184812\\
3.714	0.00167297657705476\\
3.716	0.00165011357118609\\
3.718	0.00162203116292207\\
3.72	0.00157654147014823\\
3.722	0.0015098305884222\\
3.724	0.00147214178909065\\
3.726	0.0015211986030824\\
3.728	0.00158319441396644\\
3.73	0.00160771931011722\\
3.732	0.00164050149999531\\
3.734	0.00164904729136107\\
3.736	0.00164985840245852\\
3.738	0.0016393704642602\\
3.74	0.0016054915640778\\
3.742	0.00157226976545785\\
3.744	0.00150100088263803\\
3.746	0.00143510846301037\\
3.748	0.00146503926567507\\
3.75	0.00152022408203444\\
3.752	0.00155833311494401\\
3.754	0.0015871219601897\\
3.756	0.0016115882790473\\
3.758	0.00161107097484366\\
3.76	0.00161742657034568\\
3.762	0.00158429527582293\\
3.764	0.00155856303301145\\
3.766	0.00149998186836188\\
3.768	0.00143603091101457\\
3.77	0.00143076430989869\\
3.772	0.00148376480326343\\
3.774	0.00153809692171396\\
3.776	0.00156609651305534\\
3.778	0.00160607738285469\\
3.78	0.0016070894434705\\
3.782	0.0016162714849834\\
3.784	0.00159922559301522\\
3.786	0.00157443530835949\\
3.788	0.00153579643914531\\
3.79	0.0014739508021212\\
3.792	0.00143410408582016\\
3.794	0.00148152193915553\\
3.796	0.00154154845471517\\
3.798	0.00156872240712108\\
3.8	0.00160150083591837\\
3.802	0.00161463604380961\\
3.804	0.0016177560823436\\
3.806	0.00161306415475806\\
3.808	0.00158348745323268\\
3.81	0.00155747052014166\\
3.812	0.00149244762052317\\
3.814	0.0014329829763116\\
3.816	0.00145647806268565\\
3.818	0.0015091796889407\\
3.82	0.00154903712731674\\
3.822	0.00157719579955895\\
3.824	0.00160376561583059\\
3.826	0.00160415535607587\\
3.828	0.00161394148381856\\
3.83	0.00158333960768958\\
3.832	0.00155990347570122\\
3.834	0.00150809069003452\\
3.836	0.00144837834473918\\
3.838	0.00143695435180535\\
3.84	0.00148341844314258\\
3.842	0.00153420013547985\\
3.844	0.00155734253778073\\
3.846	0.00159212955829849\\
3.848	0.0015928685459709\\
3.85	0.00159889126381207\\
3.852	0.00158308326963666\\
3.854	0.00155703313371193\\
3.856	0.00152067812179307\\
3.858	0.00145933843664375\\
3.86	0.00141351992399259\\
3.862	0.00145365237891781\\
3.864	0.00150649210148573\\
3.866	0.00153141264277623\\
3.868	0.00155933451418395\\
3.87	0.0015715201171326\\
3.872	0.00157138599452067\\
3.874	0.00156653874985263\\
3.876	0.00153502604259845\\
3.878	0.00150988179040432\\
3.88	0.00144426795637795\\
3.882	0.00138407722009287\\
3.884	0.00139858763664798\\
3.886	0.0014464490591055\\
3.888	0.00148459594003342\\
3.89	0.00150854022808276\\
3.892	0.00153405435416261\\
3.894	0.00153105491551711\\
3.896	0.0015377387306601\\
3.898	0.00150692777807451\\
3.9	0.00148071561784106\\
3.902	0.00142901988489882\\
3.904	0.00136639368811607\\
3.906	0.00134802000704634\\
3.908	0.00139481571819129\\
3.91	0.00144918909604416\\
3.912	0.0014736111331607\\
3.914	0.00151032269056807\\
3.916	0.00151592489372068\\
3.918	0.00152435776767394\\
3.92	0.00151342471257145\\
3.922	0.00148927724309471\\
3.924	0.00145713633279274\\
3.926	0.00139648424101395\\
3.928	0.00134701548400308\\
3.93	0.00139846330825431\\
3.932	0.00146345468911979\\
3.934	0.00150239546413926\\
3.936	0.00154161313273293\\
3.938	0.00156692437869206\\
3.94	0.00157615525493873\\
3.942	0.00158276297819224\\
3.944	0.00155807643636943\\
3.946	0.00154104086141339\\
3.948	0.00148021445849261\\
3.95	0.00142298564307579\\
3.952	0.00144447478529729\\
3.954	0.00150763241570408\\
3.956	0.00156178078732497\\
3.958	0.00159652175823766\\
3.96	0.00163427851226594\\
3.962	0.00163714445162347\\
3.964	0.00164909473756848\\
3.966	0.00162201661887253\\
3.968	0.00159550552380262\\
3.97	0.00154286981524408\\
3.972	0.00147403679434666\\
3.974	0.00144924687404635\\
3.976	0.00150557051651212\\
3.978	0.00157125602397656\\
3.98	0.00159904504335198\\
3.982	0.00163824091755115\\
3.984	0.00164408451448479\\
3.986	0.00164812117225718\\
3.988	0.00163196245241923\\
3.99	0.00159650371420263\\
3.992	0.00155359015370282\\
3.994	0.00147485372912445\\
3.996	0.00140133749880679\\
3.998	0.00145280622355037\\
4	0.00151727420288891\\
4.002	0.00155414335643228\\
4.004	0.00158632168171574\\
4.006	0.00160451480963941\\
4.008	0.00160049553409232\\
4.01	0.00159564410791754\\
4.012	0.00155202671432818\\
4.014	0.00151578792142744\\
4.016	0.00143392457816115\\
4.018	0.00135217052533115\\
4.02	0.00135729485982869\\
4.022	0.00141761445550084\\
4.024	0.00147036740383309\\
4.026	0.00149851880166872\\
4.028	0.001532841710555\\
4.03	0.00152609643012602\\
4.032	0.00152911812671248\\
4.034	0.00149359708193972\\
4.036	0.0014559304880753\\
4.038	0.00139430069402163\\
4.04	0.00131289729841688\\
4.042	0.00127620533467943\\
4.044	0.0013410908703843\\
4.046	0.00141924829033792\\
4.048	0.00145466839909293\\
4.05	0.00150217933248402\\
4.052	0.00151871853440197\\
4.054	0.00153066290219007\\
4.056	0.00152585811927025\\
4.058	0.00149886486078703\\
4.06	0.00146856440512357\\
4.062	0.00139983582338406\\
4.064	0.00133750310575448\\
4.066	0.00139794472234342\\
4.068	0.00147747288223919\\
4.07	0.00153228046359008\\
4.072	0.00157896300142009\\
4.074	0.00161507320441792\\
4.076	0.00162642243191749\\
4.078	0.00164025996657362\\
4.08	0.00161375268266666\\
4.082	0.00159433854330977\\
4.084	0.00153482893422083\\
4.086	0.00147252809755258\\
4.088	0.00147966734913867\\
4.09	0.00153986349194889\\
4.092	0.00159504356956622\\
4.094	0.00162340870882527\\
4.096	0.00165946127337767\\
4.098	0.00165423907232501\\
4.1	0.00165689720804989\\
4.102	0.00162739096146508\\
4.104	0.00159236964342069\\
4.106	0.00153911349948165\\
4.108	0.0014654099954689\\
4.11	0.00141950987520795\\
4.112	0.00145179332475388\\
4.114	0.00149597079086228\\
4.116	0.00150398999211859\\
4.118	0.0015202195974523\\
4.12	0.00151359551278404\\
4.122	0.00150050311007792\\
4.124	0.00147699944281374\\
4.126	0.00143329587990003\\
4.128	0.00139050659150823\\
4.13	0.00131519218246598\\
4.132	0.00124604491024015\\
4.134	0.00125156565000419\\
4.136	0.00127753170629123\\
4.138	0.00128984746537689\\
4.14	0.00129620019990713\\
4.142	0.00130046953695019\\
4.144	0.00128662084752044\\
4.146	0.00128053792830866\\
4.148	0.00124494320995093\\
4.15	0.00121791735124321\\
4.152	0.0011667886951926\\
4.154	0.00111431224105429\\
4.156	0.00110182776163457\\
4.158	0.00112823097602675\\
4.16	0.00115874472055369\\
4.162	0.00117269615401949\\
4.164	0.00119912483209528\\
4.166	0.00119929475707546\\
4.168	0.00120914918544593\\
4.17	0.0012028961502262\\
4.172	0.00119460568926773\\
4.174	0.00117972049327783\\
4.176	0.00115169965827651\\
4.178	0.00113900659437445\\
4.18	0.00116953849164707\\
4.182	0.00121309673639639\\
4.184	0.00123751350030958\\
4.186	0.00126970211211856\\
4.188	0.001291797905612\\
4.19	0.00131047427341548\\
4.192	0.00132699861802696\\
4.194	0.00132950817862991\\
4.196	0.00133682308700982\\
4.198	0.00132010219847628\\
4.2	0.00130880607712944\\
4.202	0.00132697470112772\\
4.204	0.00136105594908142\\
4.206	0.00138980345073941\\
4.208	0.00141394765650672\\
4.21	0.00144002152567035\\
4.212	0.00145103129704142\\
4.214	0.00147025052488524\\
4.216	0.00146400132430105\\
4.218	0.00146358175865907\\
4.22	0.00144432347031576\\
4.222	0.00142010856514087\\
4.224	0.00141354531007043\\
4.226	0.00142984206552632\\
4.228	0.00145201000158721\\
4.23	0.00145734866991382\\
4.232	0.00147301811306301\\
4.234	0.00146540280323862\\
4.236	0.00146303832596993\\
4.238	0.00144524609006538\\
4.24	0.00142075663798127\\
4.242	0.00138862661703386\\
4.244	0.00133777318164699\\
4.246	0.00129681614953056\\
4.248	0.00130343643534021\\
4.25	0.00132383549892087\\
4.252	0.00132463105178703\\
4.254	0.00133123051487453\\
4.256	0.00132704451089494\\
4.258	0.00131521703736509\\
4.26	0.00130096457295678\\
4.262	0.00126536379760234\\
4.264	0.00123574535711957\\
4.266	0.00117054663215141\\
4.268	0.00110990079512729\\
4.27	0.00111991778062043\\
4.272	0.00116387577150778\\
4.274	0.00120202001720546\\
4.276	0.00123052435399454\\
4.278	0.00126277845663864\\
4.28	0.00126936761205115\\
4.282	0.00128744899396582\\
4.284	0.00126701868355844\\
4.286	0.00125240055802481\\
4.288	0.00120982367032718\\
4.29	0.00115566846541884\\
4.292	0.00115825249758375\\
4.294	0.00124296607189978\\
4.296	0.00133585865160973\\
4.298	0.00139462427942791\\
4.3	0.00146669992573889\\
4.302	0.00149978727615832\\
4.304	0.00153551020429049\\
4.306	0.00154489085739212\\
4.308	0.0015370737622788\\
4.31	0.00151594630422558\\
4.312	0.00145743298529025\\
4.314	0.00141354859729442\\
4.316	0.00152130634398207\\
4.318	0.00164292792022894\\
4.32	0.00172557310418464\\
4.322	0.00180553796484348\\
4.324	0.00186163685296925\\
4.326	0.00189316127837147\\
4.328	0.00191582683110411\\
4.33	0.00189232294104669\\
4.332	0.00187450538102385\\
4.334	0.00179099470791896\\
4.336	0.00170874724188269\\
4.338	0.00175903095001548\\
4.34	0.00187137402337328\\
4.342	0.00196442880080597\\
4.344	0.00202616001550593\\
4.346	0.00208547380829271\\
4.348	0.00209126497792023\\
4.35	0.0021042687627626\\
4.352	0.00205627745139003\\
4.354	0.00200525035344229\\
4.356	0.00191190946348005\\
4.358	0.00179289533339141\\
4.36	0.0017449290773065\\
4.362	0.00182369511488595\\
4.364	0.00190718120716638\\
4.366	0.001932983756784\\
4.368	0.00196821807078149\\
4.37	0.00195231168961357\\
4.372	0.00193047294980034\\
4.374	0.00187711875995769\\
4.376	0.00179654505035418\\
4.378	0.00170315688479494\\
4.38	0.0015633779398288\\
4.382	0.00143093403273734\\
4.384	0.00147672053333497\\
4.386	0.0015342754855486\\
4.388	0.00155472838514673\\
4.39	0.0015681698931781\\
4.392	0.00156339367812497\\
4.394	0.00153364514733018\\
4.396	0.00150268040689666\\
4.398	0.00143188411971074\\
4.4	0.00137111040024213\\
4.402	0.00126644206180515\\
4.404	0.00116662351676183\\
4.406	0.00115633629997677\\
4.408	0.00119891929406471\\
4.41	0.00123622655376224\\
4.412	0.00125508538322439\\
4.414	0.00128211093223121\\
4.416	0.00128174005201069\\
4.418	0.00129374173752492\\
4.42	0.00128458062911266\\
4.422	0.00128059046899463\\
4.424	0.0012693504786252\\
4.426	0.00125395350722954\\
4.428	0.00125554508776932\\
4.43	0.00127887270735984\\
4.432	0.00131294086056104\\
4.434	0.00133692408980819\\
4.436	0.00137186815196824\\
4.438	0.00140647141273287\\
4.44	0.00144741744109184\\
4.442	0.00149537130747207\\
4.444	0.00154798958209755\\
4.446	0.00161071914416569\\
4.448	0.00168146221225865\\
4.45	0.00176164374553071\\
4.452	0.00172126042809734\\
4.454	0.00168040758138537\\
4.456	0.00165585531576648\\
4.458	0.00164106186845636\\
4.46	0.00164182691945725\\
4.462	0.0016600121369513\\
4.464	0.00168834985612966\\
4.466	0.00174678570278845\\
4.468	0.00181032944164754\\
4.47	0.0019112519827252\\
4.472	0.00202100126869005\\
4.474	0.00195392530539587\\
4.476	0.00176864678317576\\
4.478	0.00160568728342965\\
4.48	0.00148153189447155\\
4.482	0.00136561965871922\\
4.484	0.00131029938198633\\
4.486	0.0012585077732611\\
4.488	0.0012640134668381\\
4.49	0.00128613299547402\\
4.492	0.00135080480778055\\
4.494	0.00145276539757908\\
4.496	0.00145053567338842\\
4.498	0.00112852502524066\\
4.5	0.000816905952933759\\
4.502	0.000601083340724336\\
4.504	0.00039626906367856\\
4.506	0.000267296915764383\\
4.508	0.000172965238089547\\
4.51	0.000130625548543616\\
4.512	0.000149673380351191\\
4.514	0.000193090579967015\\
4.516	0.000327826897697628\\
4.518	0.000467483249910227\\
4.52	0.000179158059689608\\
4.522	0.000142009603431466\\
4.524	0.000374792017202111\\
4.526	0.00055133317617777\\
4.528	0.000671527080998402\\
4.53	0.000707702061421939\\
4.532	0.000722259652582877\\
4.534	0.000624667199064886\\
4.536	0.000520902468180193\\
4.538	0.00032020318381861\\
4.54	9.88100420589097e-05\\
4.542	1.23357849487901e-06\\
4.544	9.07016199566424e-07\\
4.546	9.65697552918464e-07\\
4.548	1.17504825601958e-06\\
4.55	1.45902258446895e-06\\
4.552	1.78337395789418e-06\\
4.554	2.12895922953661e-06\\
4.556	2.48211336833808e-06\\
4.558	2.83126440975454e-06\\
4.56	3.16629156430059e-06\\
4.562	3.4789516628043e-06\\
4.564	3.76324703869775e-06\\
4.566	4.01532633379557e-06\\
4.568	4.23300018753418e-06\\
4.57	4.41512220275139e-06\\
4.572	4.56127212271967e-06\\
4.574	4.67172770738004e-06\\
4.576	4.74773885705383e-06\\
4.578	4.79177894631571e-06\\
4.58	4.80760234398985e-06\\
4.582	4.79996482827625e-06\\
4.584	4.77402478724522e-06\\
4.586	4.73471872115425e-06\\
4.588	4.68614800524465e-06\\
4.59	4.63132283505816e-06\\
4.592	4.57214250317992e-06\\
4.594	4.50970229761962e-06\\
4.596	4.44466997436791e-06\\
4.598	4.37771820596985e-06\\
4.6	4.30977136552889e-06\\
4.602	4.24213996806789e-06\\
4.604	4.1764771777571e-06\\
4.606	4.11465831221951e-06\\
4.608	4.05859151949602e-06\\
4.61	4.0100327687852e-06\\
4.612	3.97043874504929e-06\\
4.614	3.9408555003591e-06\\
4.616	3.9218439205887e-06\\
4.618	3.91347764249237e-06\\
4.62	3.91538432391149e-06\\
4.622	3.92677875260906e-06\\
4.624	3.94661346563154e-06\\
4.626	3.97366560129165e-06\\
4.628	4.00667620613188e-06\\
4.63	4.04443808664529e-06\\
4.632	4.08586800517399e-06\\
4.634	4.12999180893573e-06\\
4.636	4.1759441691975e-06\\
4.638	4.22287445109807e-06\\
4.64	4.26993622672094e-06\\
4.642	4.31623417184487e-06\\
4.644	4.36078695728724e-06\\
4.646	4.40256158223502e-06\\
4.648	4.44052925205583e-06\\
4.65	4.47370038703925e-06\\
4.652	4.50122498333959e-06\\
4.654	4.52244909597102e-06\\
4.656	4.53694941235282e-06\\
4.658	4.54457595039408e-06\\
4.66	4.54543112457485e-06\\
4.662	4.53988530342485e-06\\
4.664	4.52849922123658e-06\\
4.666	4.51199823550004e-06\\
4.668	4.49119877720109e-06\\
4.67	4.46697436829408e-06\\
4.672	4.44019809053581e-06\\
4.674	4.41172263402949e-06\\
4.676	4.38235853376362e-06\\
4.678	4.3528618087638e-06\\
4.68	4.32394303591773e-06\\
4.682	4.29627298026197e-06\\
4.684	4.27044387860863e-06\\
4.686	4.24702825095102e-06\\
4.688	4.22652327821135e-06\\
4.69	4.20936905225771e-06\\
4.692	4.1958992692239e-06\\
4.694	4.1863512173065e-06\\
4.696	4.18084307151881e-06\\
4.698	4.17937766333745e-06\\
4.7	4.18184037913869e-06\\
4.702	4.18798655529494e-06\\
4.704	4.19749749503922e-06\\
4.706	4.20995282054074e-06\\
4.708	4.22489506464759e-06\\
4.71	4.24183459849767e-06\\
4.712	4.26027226829881e-06\\
4.714	4.27971754159963e-06\\
4.716	4.29969466946475e-06\\
4.718	4.31976565510846e-06\\
4.72	4.3395190190582e-06\\
4.722	4.35857942682286e-06\\
4.724	4.37660928541512e-06\\
4.726	4.39329867277462e-06\\
4.728	4.40838574793056e-06\\
4.73	4.42162927381183e-06\\
4.732	4.43283254250409e-06\\
4.734	4.44186305459363e-06\\
4.736	4.44860785826086e-06\\
4.738	4.45302948578551e-06\\
4.74	4.4551324042904e-06\\
4.742	4.45496555256441e-06\\
4.744	4.45263397827856e-06\\
4.746	4.44828767726983e-06\\
4.748	4.44210819414529e-06\\
4.75	4.43431234407648e-06\\
4.752	4.42512563417407e-06\\
4.754	4.41480486373777e-06\\
4.756	4.40360301076512e-06\\
4.758	4.39177709227209e-06\\
4.76	4.37958818006424e-06\\
4.762	4.36729323292993e-06\\
4.764	4.35512747440903e-06\\
4.766	4.34332672579926e-06\\
4.768	4.33211794465861e-06\\
4.77	4.32169992155583e-06\\
4.772	4.31226328688457e-06\\
4.774	4.30397135850168e-06\\
4.776	4.29694749825518e-06\\
4.778	4.29132012310335e-06\\
4.78	4.28715678971546e-06\\
4.782	4.28449397300886e-06\\
4.784	4.28335148384543e-06\\
4.786	4.28370231688134e-06\\
4.788	4.2854968551995e-06\\
4.79	4.28865996699126e-06\\
4.792	4.2930896193946e-06\\
4.794	4.29866345313805e-06\\
4.796	4.30524174150075e-06\\
4.798	4.31267609547931e-06\\
4.8	4.32080010205868e-06\\
4.802	4.32945275144602e-06\\
4.804	4.33846237520466e-06\\
4.806	4.34765693686921e-06\\
4.808	4.35686692034777e-06\\
4.81	4.36592646468829e-06\\
4.812	4.37468571513079e-06\\
4.814	4.38299313548601e-06\\
4.816	4.39070357106272e-06\\
4.818	4.39770772134068e-06\\
4.82	4.40389122030587e-06\\
4.822	4.40916822752669e-06\\
4.824	4.41346717171154e-06\\
4.826	4.41672682254432e-06\\
4.828	4.41892193480301e-06\\
4.83	4.42004154873251e-06\\
4.832	4.42008561195976e-06\\
4.834	4.41907377372672e-06\\
4.836	4.41705672317214e-06\\
4.838	4.41408337658769e-06\\
4.84	4.41022356267261e-06\\
4.842	4.40557447490828e-06\\
4.844	4.40022948934806e-06\\
4.846	4.39429964959402e-06\\
4.848	4.38790880497623e-06\\
4.85	4.38117606686363e-06\\
4.852	4.37424383201072e-06\\
4.854	4.3672457274123e-06\\
4.856	4.36031600620071e-06\\
4.858	4.35359224368868e-06\\
4.86	4.34720703248567e-06\\
4.862	4.34127270306803e-06\\
4.864	4.33591701038509e-06\\
4.866	4.33123483998376e-06\\
4.868	4.3273017248318e-06\\
4.87	4.32419792280284e-06\\
4.872	4.32196983519841e-06\\
4.874	4.32065225083394e-06\\
4.876	4.32025849539601e-06\\
4.878	4.32077909083856e-06\\
4.88	4.32219309852205e-06\\
4.882	4.32445214855597e-06\\
4.884	4.32749658114325e-06\\
4.886	4.33125811565688e-06\\
4.888	4.33563215406771e-06\\
4.89	4.34052810196679e-06\\
4.892	4.34583568570399e-06\\
4.894	4.35143539185766e-06\\
4.896	4.35721576324718e-06\\
4.898	4.36304901164123e-06\\
4.9	4.36881783821773e-06\\
4.902	4.37440837262925e-06\\
4.904	4.37971723407713e-06\\
4.906	4.38464946195851e-06\\
4.908	4.38912088335459e-06\\
4.91	4.39305627548577e-06\\
4.912	4.39640203228435e-06\\
4.914	4.39911061503531e-06\\
4.916	4.40115261649609e-06\\
4.918	4.40251982961194e-06\\
4.92	4.40320544920164e-06\\
4.922	4.40322381016946e-06\\
4.924	4.40260316570608e-06\\
4.926	4.40137759468451e-06\\
4.928	4.3995942138948e-06\\
4.93	4.39730406286072e-06\\
4.932	4.39457657031376e-06\\
4.934	4.39146733122089e-06\\
4.936	4.38804810056991e-06\\
4.938	4.38439239289076e-06\\
4.94	4.38057158071346e-06\\
4.942	4.37665371153397e-06\\
4.944	4.37271432684391e-06\\
4.946	4.36881134494392e-06\\
4.948	4.36502504137876e-06\\
4.95	4.36140244562291e-06\\
4.952	4.35800318859894e-06\\
4.954	4.35487669828085e-06\\
4.956	4.35206312001163e-06\\
4.958	4.34960705635024e-06\\
4.96	4.34753945422169e-06\\
4.962	4.34588406811404e-06\\
4.964	4.3446680597696e-06\\
4.966	4.34389116956166e-06\\
4.968	4.3435712736652e-06\\
4.97	4.34370995689665e-06\\
4.972	4.34429853562899e-06\\
4.974	4.34531671967774e-06\\
4.976	4.34674720692151e-06\\
4.978	4.34857298153225e-06\\
4.98	4.35075691841575e-06\\
4.982	4.35326115539869e-06\\
4.984	4.35603730678031e-06\\
4.986	4.35904562256913e-06\\
4.988	4.36222683045046e-06\\
4.99	4.36553239197349e-06\\
4.992	4.36889123106513e-06\\
4.994	4.37225979641684e-06\\
4.996	4.37556610529981e-06\\
4.998	4.37875726750615e-06\\
5	4.381776246063e-06\\
};
\end{axis}
\end{tikzpicture}%

==> images/movingLoadSensor_L50v11r80_relError.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor2}{rgb}{0.41176,0.03137,0.35294}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor4}{rgb}{0.76863,0.02745,0.10588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=5,
xlabel={time [s]},
xmajorgrids,
ymin=1e-06,
ymax=0.05,
ylabel={relative error},
ymajorgrids,
title style={font=\bfseries},
title={$v = 11\frac{m}{s}$}
]
\addplot [color=mycolor1,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.002	0.1\\
0.004	0.586383783649148\\
0.006	0.478936992319302\\
0.008	0.390641083735274\\
0.01	0.316561535435361\\
0.012	0.254206641791213\\
0.014	0.20174643032085\\
0.016	0.158156699624671\\
0.018	0.122033373675346\\
0.02	0.092934858944741\\
0.022	0.0696253837537512\\
0.024	0.0516891880940719\\
0.026	0.0375050777573275\\
0.028	0.0267515975442511\\
0.03	0.0194515035931069\\
0.032	0.0148116368607071\\
0.034	0.0126292330670786\\
0.036	0.0121040412239244\\
0.038	0.0131310570999585\\
0.04	0.0150693650548493\\
0.042	0.0177621115407206\\
0.044	0.020841892357719\\
0.046	0.0240241036396223\\
0.048	0.0265332751254614\\
0.05	0.0273032391170472\\
0.052	0.028241683511558\\
0.054	0.0289095142944295\\
0.056	0.0295633932079765\\
0.058	0.0299281277938145\\
0.06	0.0301050239871032\\
0.062	0.0300667596383027\\
0.064	0.0297384499335269\\
0.066	0.0292905007023483\\
0.068	0.0285062596790052\\
0.07	0.0276955372248461\\
0.072	0.0257002150202585\\
0.074	0.0240027380646608\\
0.076	0.0224726329323712\\
0.078	0.0211727463470298\\
0.08	0.0201050403513951\\
0.082	0.0191351181162392\\
0.084	0.0184342800802432\\
0.086	0.0176996762947594\\
0.088	0.0172094971310613\\
0.09	0.0166272971817679\\
0.092	0.01615522990633\\
0.094	0.0156130652014841\\
0.096	0.0151605927404711\\
0.098	0.0148727080712675\\
0.1	0.0145523376711943\\
0.102	0.0144251056407644\\
0.104	0.0141194215331712\\
0.106	0.0139646575766478\\
0.108	0.0136617651815258\\
0.11	0.0133724781971682\\
0.112	0.0130045876760164\\
0.114	0.0125087823986134\\
0.116	0.012087539597911\\
0.118	0.0118036970474067\\
0.12	0.0117438608030869\\
0.122	0.011539167396255\\
0.124	0.0115234641662645\\
0.126	0.0114659185836521\\
0.128	0.0114794480319253\\
0.13	0.0115294812296425\\
0.132	0.011520395933599\\
0.134	0.0116213271521862\\
0.136	0.0115345893348275\\
0.138	0.0115657191671768\\
0.14	0.0118843361163469\\
0.142	0.0124226775705502\\
0.144	0.0129249147644613\\
0.146	0.0134335769445563\\
0.148	0.0139694614070595\\
0.15	0.0143695487701326\\
0.152	0.0148593288762228\\
0.154	0.0150796055399179\\
0.156	0.015366053186342\\
0.158	0.0153970151371281\\
0.16	0.0153780147179001\\
0.162	0.015507408918897\\
0.164	0.0158057847070638\\
0.166	0.0161393857594709\\
0.168	0.016283166528017\\
0.17	0.0165428569130777\\
0.172	0.0165069087264816\\
0.174	0.0165446691280131\\
0.176	0.0163881338817145\\
0.178	0.0161862403844297\\
0.18	0.0158871813813797\\
0.182	0.0154125398647042\\
0.184	0.0150577822498355\\
0.186	0.015059502679224\\
0.188	0.0152145504048657\\
0.19	0.0151398188138893\\
0.192	0.015148402822469\\
0.194	0.015032912287028\\
0.196	0.0148687400451028\\
0.198	0.0146711722031249\\
0.2	0.0142842116402359\\
0.202	0.0139489639989563\\
0.204	0.0133035385036856\\
0.206	0.0127108101691223\\
0.208	0.0126021168157604\\
0.21	0.0127001268245066\\
0.212	0.0127152239204675\\
0.214	0.012666247878196\\
0.216	0.0126270793071462\\
0.218	0.0123977072096548\\
0.22	0.0122798619304896\\
0.222	0.0118528943125312\\
0.224	0.0115167377633464\\
0.226	0.0109584921947594\\
0.228	0.010370082862215\\
0.23	0.0101640637638033\\
0.232	0.01041933600165\\
0.234	0.0107554020166765\\
0.236	0.0109036637343204\\
0.238	0.0111923636470354\\
0.24	0.0112206056939432\\
0.242	0.0113389303804735\\
0.244	0.0112935309561907\\
0.246	0.0112004062624972\\
0.248	0.0110389208261337\\
0.25	0.0106927394524722\\
0.252	0.0104979257324845\\
0.254	0.0109920228595951\\
0.256	0.0116160757501232\\
0.258	0.012006170287738\\
0.26	0.0124366516942388\\
0.262	0.0127316174199934\\
0.264	0.0129273908956353\\
0.266	0.013082783584975\\
0.268	0.0130136688464762\\
0.27	0.0129968347205284\\
0.272	0.0126233061062829\\
0.274	0.0122912463913599\\
0.276	0.0125352523681238\\
0.278	0.0130349494896455\\
0.28	0.013438478714494\\
0.282	0.0137105821860277\\
0.284	0.0139903804380072\\
0.286	0.0140121344342411\\
0.288	0.0141219627111964\\
0.29	0.0138833377372435\\
0.292	0.0136880359269681\\
0.294	0.0132553459267266\\
0.296	0.0127203116525679\\
0.298	0.0125398855335775\\
0.3	0.0128527838499667\\
0.302	0.0132192882690707\\
0.304	0.0133117910505403\\
0.306	0.0135022071867529\\
0.308	0.0134003400902814\\
0.31	0.013320219694968\\
0.312	0.0130576542416841\\
0.314	0.0126861236135909\\
0.316	0.0122364277793856\\
0.318	0.0115376404677844\\
0.32	0.0109455959786853\\
0.322	0.0111684336879195\\
0.324	0.0115153638372043\\
0.326	0.0116304933277103\\
0.328	0.0117627385537824\\
0.33	0.011779046896232\\
0.332	0.0116711601474123\\
0.334	0.0115562606765563\\
0.336	0.0111905493101463\\
0.338	0.0109104621597109\\
0.34	0.010264956474241\\
0.342	0.009668410619228\\
0.344	0.00977655951180683\\
0.346	0.010244436727943\\
0.348	0.0106502163157144\\
0.35	0.0109137333014458\\
0.352	0.0112171376515912\\
0.354	0.0112522682078753\\
0.356	0.0113824029540337\\
0.358	0.0112036234782752\\
0.36	0.0110522216650852\\
0.362	0.0107015154341055\\
0.364	0.0102347539886222\\
0.366	0.0101522213509941\\
0.368	0.0107112116408204\\
0.37	0.0113427008213226\\
0.372	0.0116741688489465\\
0.374	0.012092068757101\\
0.376	0.0122463795498189\\
0.378	0.0123992992644926\\
0.38	0.0123933838774925\\
0.382	0.0122378738254147\\
0.384	0.0120315379115547\\
0.386	0.0115447745553402\\
0.388	0.0111212491220207\\
0.39	0.0116047861781268\\
0.392	0.0121877824057343\\
0.394	0.0125472613982706\\
0.396	0.0128715981128315\\
0.398	0.0130755065674065\\
0.4	0.0131079935589997\\
0.402	0.0131337268276097\\
0.404	0.0128525222922544\\
0.406	0.0126351815296119\\
0.408	0.0120492329038365\\
0.41	0.0114706391062789\\
0.412	0.0115144109643154\\
0.414	0.0119388482876438\\
0.416	0.012298092016169\\
0.418	0.012465982859142\\
0.42	0.0126700377163123\\
0.422	0.0125672049836312\\
0.424	0.0125363416328043\\
0.426	0.0122001779793737\\
0.428	0.0118504333749534\\
0.43	0.0113118388148566\\
0.432	0.0106257108314592\\
0.434	0.0102675286103668\\
0.436	0.0106275729862615\\
0.438	0.0110825945401857\\
0.44	0.0112128649470393\\
0.442	0.011442896138322\\
0.444	0.0114320897288\\
0.446	0.011402637572402\\
0.448	0.0112363585220986\\
0.45	0.01091007481866\\
0.452	0.0105618314000448\\
0.454	0.00991486501936242\\
0.456	0.00931801808885629\\
0.458	0.00971697273946667\\
0.46	0.0102646888848941\\
0.462	0.0106216125494254\\
0.464	0.0109315765426694\\
0.466	0.0111566861557016\\
0.468	0.0112079810074757\\
0.47	0.0112806638468659\\
0.472	0.0110417669053877\\
0.474	0.0108701586230915\\
0.476	0.010373939012363\\
0.478	0.00986504125753546\\
0.48	0.00998994757801127\\
0.482	0.0105787598992988\\
0.484	0.0111342956872979\\
0.486	0.0114835737147651\\
0.488	0.0118859971587703\\
0.49	0.01196184309046\\
0.492	0.0121058187597914\\
0.494	0.0119672562158821\\
0.496	0.0117932126360135\\
0.498	0.0114478089135088\\
0.5	0.0109258013768391\\
0.502	0.0106762162926298\\
0.504	0.0111958015690989\\
0.506	0.011817777806257\\
0.508	0.0120851198850925\\
0.51	0.0124244608125359\\
0.512	0.0125334027163715\\
0.514	0.0125748904122045\\
0.516	0.0124916841179345\\
0.518	0.0122102255786005\\
0.52	0.0119159070439078\\
0.522	0.0112851307221395\\
0.524	0.0106958957246589\\
0.526	0.0109936432470691\\
0.528	0.0114782975302969\\
0.53	0.0117823849648164\\
0.532	0.0119962173712906\\
0.534	0.0121458441643313\\
0.536	0.012078218626129\\
0.538	0.0120458593960404\\
0.54	0.0116658180339044\\
0.542	0.011355057824054\\
0.544	0.0107234897831954\\
0.546	0.0100497120498806\\
0.548	0.00995664579418872\\
0.55	0.0103924750975246\\
0.552	0.0108090605028179\\
0.554	0.011000744624292\\
0.556	0.0112817382497971\\
0.558	0.0112037655006335\\
0.56	0.0112019873092742\\
0.562	0.0109572024919148\\
0.564	0.0106470006480274\\
0.566	0.010202077806997\\
0.568	0.00956530954470328\\
0.57	0.00917229527008935\\
0.572	0.00964395984512577\\
0.574	0.010229778975192\\
0.576	0.0105089940905688\\
0.578	0.0108419837317146\\
0.58	0.0109823193389404\\
0.582	0.0110293314547443\\
0.584	0.0109998547744213\\
0.586	0.0107578860119204\\
0.588	0.0105330073562129\\
0.59	0.00996041676454696\\
0.592	0.00943707975581278\\
0.594	0.00978974942714057\\
0.596	0.0103964980488241\\
0.598	0.0108564211346794\\
0.6	0.0112001083992447\\
0.602	0.0115041522590531\\
0.604	0.0115702196983682\\
0.606	0.0116955971258364\\
0.608	0.0114520269902293\\
0.61	0.011264830012078\\
0.612	0.0108033111277319\\
0.614	0.0102608859013716\\
0.616	0.0102324840911679\\
0.618	0.0107631904681648\\
0.62	0.0113036988117171\\
0.622	0.0115771272847984\\
0.624	0.0119419656697977\\
0.626	0.0119553227813695\\
0.628	0.0120067958283829\\
0.63	0.011828821330751\\
0.632	0.0115468264486047\\
0.634	0.0111477022813659\\
0.636	0.0105082670529017\\
0.638	0.0100437844818637\\
0.64	0.0104741096244432\\
0.642	0.0109995073022002\\
0.644	0.011225135914708\\
0.646	0.0114711695314287\\
0.648	0.0115442758665671\\
0.65	0.0115103695931207\\
0.652	0.011401633721265\\
0.654	0.0110487379974484\\
0.656	0.0107370552082477\\
0.658	0.0100469026173389\\
0.66	0.0093955571732069\\
0.662	0.00957304065365432\\
0.664	0.0100477826997078\\
0.666	0.0104033428168543\\
0.668	0.0106318001873675\\
0.67	0.0108382916961323\\
0.672	0.0107888013091127\\
0.674	0.0108283330491788\\
0.676	0.0104930368838243\\
0.678	0.0102050021692706\\
0.68	0.00966881926169091\\
0.682	0.00904122983680164\\
0.684	0.00889599489653047\\
0.686	0.00939652335033654\\
0.688	0.00992955591165749\\
0.69	0.0101884522739664\\
0.692	0.0105425450375511\\
0.694	0.0105900808827783\\
0.696	0.0106667918904386\\
0.698	0.0105340090691422\\
0.7	0.0102886537151534\\
0.702	0.00996216929393173\\
0.704	0.00939249387999687\\
0.706	0.00894809328259692\\
0.708	0.00946477531852062\\
0.71	0.0101003209945606\\
0.712	0.0104647329775997\\
0.714	0.0108250870640884\\
0.716	0.0110295315554537\\
0.718	0.0111058066864915\\
0.72	0.0111424221217839\\
0.722	0.0109046049381571\\
0.724	0.0107285686904229\\
0.726	0.0101570088204418\\
0.728	0.00961287494471448\\
0.73	0.00982411890855567\\
0.732	0.0103858761248655\\
0.734	0.0108456895763651\\
0.736	0.0111286061869125\\
0.738	0.011420990616528\\
0.74	0.0114301814922734\\
0.742	0.0114999325343607\\
0.744	0.0112338550723488\\
0.746	0.0109819557179817\\
0.748	0.0104930118894865\\
0.75	0.00987417172037971\\
0.752	0.00965354043049144\\
0.754	0.0101113003117611\\
0.756	0.0106259736975162\\
0.758	0.0108206086521293\\
0.76	0.0111020492663921\\
0.762	0.0110979518045692\\
0.764	0.0110829532958176\\
0.766	0.010899836251907\\
0.768	0.0105679658340232\\
0.77	0.0101742264605622\\
0.772	0.00949639517680944\\
0.774	0.00889779244070075\\
0.776	0.00930366053230037\\
0.778	0.00981819458366149\\
0.78	0.0100980524249858\\
0.782	0.0103513820514222\\
0.784	0.0104750088936427\\
0.786	0.0104527360193549\\
0.788	0.0104126722534918\\
0.79	0.0100873960158587\\
0.792	0.00983073874856167\\
0.794	0.00920692708653471\\
0.796	0.00860353210666153\\
0.798	0.00870480438179878\\
0.8	0.00923724897197105\\
0.802	0.0096953125810522\\
0.804	0.00997991168700514\\
0.806	0.0102959686170325\\
0.808	0.0103153523631076\\
0.81	0.0104083257934483\\
0.812	0.0101849486483302\\
0.814	0.00995304606495367\\
0.816	0.00953202692714456\\
0.818	0.00897398437112143\\
0.82	0.00877784655300503\\
0.822	0.00931558951218475\\
0.824	0.00994412313691925\\
0.826	0.0102366389918178\\
0.828	0.0106131321026676\\
0.83	0.010742108940098\\
0.832	0.0108346229929484\\
0.834	0.0107703568262758\\
0.836	0.0105454216522539\\
0.838	0.0102699231613312\\
0.84	0.00969687766590302\\
0.842	0.00917172981267149\\
0.844	0.00962853171079179\\
0.846	0.0102065353498897\\
0.848	0.0105872786683067\\
0.85	0.0108935667169816\\
0.852	0.0110999087019441\\
0.854	0.0111195889969844\\
0.856	0.0111428826382343\\
0.858	0.0108432118573558\\
0.86	0.0106056801710789\\
0.862	0.0100240157369488\\
0.864	0.00941309395303926\\
0.866	0.00944844991088603\\
0.868	0.00992895414471484\\
0.87	0.0103699775195895\\
0.872	0.0105859244124222\\
0.874	0.0108773466501959\\
0.876	0.0108314256452581\\
0.878	0.0108490965318788\\
0.88	0.0105679712045847\\
0.882	0.0102576264846786\\
0.884	0.00978221999425503\\
0.886	0.00913428367782108\\
0.888	0.00878627679371352\\
0.89	0.00922475936228702\\
0.892	0.00977132079721378\\
0.894	0.00997701751968931\\
0.896	0.0102615853886819\\
0.898	0.0103153914635354\\
0.9	0.0103208813142068\\
0.902	0.0102111089919509\\
0.904	0.00991207755743007\\
0.906	0.00960493529981219\\
0.908	0.00896455538560968\\
0.91	0.00837546860079502\\
0.912	0.00874163765814386\\
0.914	0.00929355899094777\\
0.916	0.00967482460078562\\
0.918	0.00997710373006573\\
0.92	0.0102185682990736\\
0.922	0.010255238458548\\
0.924	0.0103312603214146\\
0.926	0.0100728033386686\\
0.928	0.00986221198447859\\
0.93	0.00935043104442277\\
0.932	0.00881820330917735\\
0.934	0.00885994951848405\\
0.936	0.00941769047065379\\
0.938	0.0099563004290228\\
0.94	0.0102643903078683\\
0.942	0.0106525904212718\\
0.944	0.0106964366747418\\
0.946	0.0108035614560067\\
0.948	0.0106522352504985\\
0.95	0.0104430255513604\\
0.952	0.0100883546130329\\
0.954	0.00952946855311744\\
0.956	0.00921399124327039\\
0.958	0.00972252944308323\\
0.96	0.0103319855005394\\
0.962	0.0106202838020152\\
0.964	0.0109494518718601\\
0.966	0.0110733064238527\\
0.968	0.0111044612768729\\
0.97	0.0110499466011333\\
0.972	0.0107782236372246\\
0.974	0.0105015370470132\\
0.976	0.00989423155434447\\
0.978	0.00931441474220309\\
0.98	0.00959642603161171\\
0.982	0.0101024389516008\\
0.984	0.0104571616543993\\
0.986	0.0107108862630667\\
0.988	0.0109177444556786\\
0.99	0.0109041933396037\\
0.992	0.0109401042380047\\
0.994	0.0106130736577261\\
0.996	0.0103414145403817\\
0.998	0.00977617231768417\\
1	0.00914816320905202\\
1.002	0.00904924033585631\\
1.004	0.00951476363759107\\
1.006	0.00998447344909235\\
1.008	0.0102053063718499\\
1.01	0.0105114376166338\\
1.012	0.0104988245236039\\
1.014	0.0105357439866102\\
1.016	0.0103469532919683\\
1.018	0.0100720224606104\\
1.02	0.0096772559666421\\
1.022	0.00906722396821909\\
1.024	0.00864321551788295\\
1.026	0.00911832463795123\\
1.028	0.00970423561945908\\
1.03	0.0100051476849406\\
1.032	0.0103312436441367\\
1.034	0.0104849791925149\\
1.036	0.0105505473271352\\
1.038	0.0105429137286915\\
1.04	0.0102902718244977\\
1.042	0.0100764279330348\\
1.044	0.00949229197930847\\
1.046	0.00895737114552936\\
1.048	0.00923825144766042\\
1.05	0.00981884216201546\\
1.052	0.0102742625084251\\
1.054	0.0105956488709584\\
1.056	0.0109017712613035\\
1.058	0.0109584009155272\\
1.06	0.011084925695897\\
1.062	0.0108400894962935\\
1.064	0.0106481594207426\\
1.066	0.0101843776950402\\
1.068	0.0096279962260412\\
1.07	0.00954456349636583\\
1.072	0.0100612776957947\\
1.074	0.0106132135690384\\
1.076	0.0108806041898306\\
1.078	0.0112404004811176\\
1.08	0.0112744383162391\\
1.082	0.0113415883699055\\
1.084	0.0112034591934741\\
1.086	0.0109454900988053\\
1.088	0.010588224741518\\
1.09	0.00997159161020214\\
1.092	0.00948925616055872\\
1.094	0.00993595767002728\\
1.096	0.0104772839270919\\
1.098	0.0107498819531477\\
1.1	0.0110377889521987\\
1.102	0.0111646671308696\\
1.104	0.0111566535733399\\
1.106	0.0111058442988918\\
1.108	0.0107966795848859\\
1.11	0.0105363777078149\\
1.112	0.00988180029071309\\
1.114	0.00926908419867061\\
1.116	0.00941678400401378\\
1.118	0.00991039773427237\\
1.12	0.0103056767289571\\
1.122	0.0105490822750671\\
1.124	0.0108009143046541\\
1.126	0.0107841689493667\\
1.128	0.010844861728598\\
1.13	0.010553451173389\\
1.132	0.010302297516798\\
1.134	0.00981496416796471\\
1.136	0.00921464542480886\\
1.138	0.00903738046498781\\
1.14	0.00954023156500839\\
1.142	0.0101081503914662\\
1.144	0.0103725051051795\\
1.146	0.010726862863748\\
1.148	0.0108012637768692\\
1.15	0.010886213518365\\
1.152	0.0107810324534544\\
1.154	0.0105557452741598\\
1.156	0.0102637929455917\\
1.158	0.00970080127839827\\
1.16	0.00921929683218163\\
1.162	0.00972422509012226\\
1.164	0.0103189828275673\\
1.166	0.0106869528755457\\
1.168	0.0110426075641226\\
1.17	0.0112604177401407\\
1.172	0.0113287921104965\\
1.174	0.0113756816105555\\
1.176	0.0111395046591867\\
1.178	0.0109624240155702\\
1.18	0.0104132442425324\\
1.182	0.00986966725398476\\
1.184	0.01002054511326\\
1.186	0.0105687417554466\\
1.188	0.0110421041358858\\
1.19	0.0113307688247239\\
1.192	0.011646498414839\\
1.194	0.0116662444927434\\
1.196	0.0117526364685274\\
1.198	0.0115168052831253\\
1.2	0.0112787332295022\\
1.202	0.0108314658017435\\
1.204	0.010234382290188\\
1.206	0.009990169862548\\
1.208	0.0104567248438555\\
1.21	0.0109954278372737\\
1.212	0.0112091527724912\\
1.214	0.0115166536066523\\
1.216	0.0115646952422113\\
1.218	0.0115878407985083\\
1.22	0.0114476864833111\\
1.222	0.0111457410108816\\
1.224	0.0108037364886109\\
1.226	0.0101678450808835\\
1.228	0.00957537367685566\\
1.23	0.00996898809827586\\
1.232	0.0104945330378939\\
1.234	0.0108134931406901\\
1.236	0.0110791507715355\\
1.238	0.0112500120282873\\
1.24	0.0112465937594047\\
1.242	0.0112594512500178\\
1.244	0.0109674842711285\\
1.246	0.0107262566998535\\
1.248	0.0101490840502525\\
1.25	0.00956741459641999\\
1.252	0.00963663184161037\\
1.254	0.0101619940885347\\
1.256	0.0106416364236598\\
1.258	0.0109241697764996\\
1.26	0.0112550038962532\\
1.262	0.0112621873071165\\
1.264	0.0113557336841227\\
1.266	0.0111663917304368\\
1.268	0.010963814064129\\
1.27	0.0105724798414188\\
1.272	0.0100150797989437\\
1.274	0.00977177495104896\\
1.276	0.010290783103846\\
1.278	0.0109251503310798\\
1.28	0.0112074346308714\\
1.282	0.0115683210112328\\
1.284	0.0117126089900255\\
1.286	0.0118013411621171\\
1.288	0.0117717750880405\\
1.29	0.011550922985765\\
1.292	0.0113065078363497\\
1.294	0.0107425553367179\\
1.296	0.0102134762596609\\
1.298	0.0106138859320118\\
1.3	0.011185304670874\\
1.302	0.0115694171802902\\
1.304	0.0118840704477057\\
1.306	0.0121256430900228\\
1.308	0.0121450887507244\\
1.31	0.0122020889384897\\
1.312	0.0119216703119285\\
1.314	0.0117060749511858\\
1.316	0.0111631953145608\\
1.318	0.0105872752175656\\
1.32	0.0105863290977933\\
1.322	0.0110805489943453\\
1.324	0.0115527097136833\\
1.326	0.0117784431093903\\
1.328	0.0120956973677409\\
1.33	0.0120599462621745\\
1.332	0.0120999162992157\\
1.334	0.0118887426535881\\
1.336	0.0116043357085788\\
1.338	0.0111866932743928\\
1.34	0.0105673576843101\\
1.342	0.0101928262454672\\
1.344	0.0106417335529666\\
1.346	0.0111914823828165\\
1.348	0.0114311130050702\\
1.35	0.0117219360516136\\
1.352	0.0118135364330063\\
1.354	0.011837407460136\\
1.356	0.011769473342518\\
1.358	0.0114880365641582\\
1.36	0.0112132197836752\\
1.362	0.0105998640745165\\
1.364	0.0100353235496537\\
1.366	0.0103436447680521\\
1.368	0.0109007399889834\\
1.37	0.0112966109305506\\
1.372	0.0116053148573712\\
1.374	0.0118627672113993\\
1.376	0.0119030721912391\\
1.378	0.012004818003421\\
1.38	0.011738490541492\\
1.382	0.0115401664137974\\
1.384	0.0110466096820394\\
1.386	0.0105132563943402\\
1.388	0.0105128508482078\\
1.39	0.0110530524661258\\
1.392	0.0116030828541756\\
1.394	0.0119057591009951\\
1.396	0.0123030854283069\\
1.398	0.012346225823284\\
1.4	0.0124499909890297\\
1.402	0.0123250083850969\\
1.404	0.0121107936233407\\
1.406	0.0117803802039919\\
1.408	0.0112252955701579\\
1.41	0.0108530490756358\\
1.412	0.0113473464024798\\
1.414	0.0119493469284663\\
1.416	0.0122466696360312\\
1.418	0.0125788428712754\\
1.42	0.0127330433022938\\
1.422	0.0127688537576508\\
1.424	0.0127509639164886\\
1.426	0.0124806280821007\\
1.428	0.0122434301591589\\
1.43	0.0116361432063461\\
1.432	0.0110692720077981\\
1.434	0.0113107548600969\\
1.436	0.011836402056963\\
1.438	0.0122220230697101\\
1.44	0.0124895150944148\\
1.442	0.0127290405551835\\
1.444	0.0127169835473677\\
1.446	0.0127836085910439\\
1.448	0.0124734252895833\\
1.45	0.0122217377049056\\
1.452	0.011702905650725\\
1.454	0.0110920856523319\\
1.456	0.0109585442857138\\
1.458	0.0114365255007253\\
1.46	0.011934583949435\\
1.462	0.0121661851899438\\
1.464	0.0124897717014534\\
1.466	0.0125003102300599\\
1.468	0.0125358378387393\\
1.47	0.0123762698724012\\
1.472	0.0121063308073019\\
1.474	0.0117478030969645\\
1.476	0.0111397423980202\\
1.478	0.0106833178427926\\
1.48	0.0111591405344766\\
1.482	0.0117416427652491\\
1.484	0.0120721489654819\\
1.486	0.0123972986775418\\
1.488	0.0125713916259082\\
1.49	0.0126164075035896\\
1.492	0.0126343182716144\\
1.494	0.0123993969614185\\
1.496	0.0122102388692015\\
1.498	0.0116379882140432\\
1.5	0.0110928869937788\\
1.502	0.0113296437340411\\
1.504	0.0118992992371746\\
1.506	0.012375481481364\\
1.508	0.012699676083258\\
1.51	0.0130224566414176\\
1.512	0.0130648123025375\\
1.514	0.0131875125975878\\
1.516	0.0129566987802778\\
1.518	0.0127632250536355\\
1.52	0.0123236214357064\\
1.522	0.011772502675235\\
1.524	0.0116409305450306\\
1.526	0.0121524529656178\\
1.528	0.0127095331420095\\
1.53	0.0129768498489897\\
1.532	0.0133343073817158\\
1.534	0.0133986306231411\\
1.536	0.0134647116544409\\
1.538	0.0133507841460217\\
1.54	0.0130935762690863\\
1.542	0.0127541095339481\\
1.544	0.012164326762965\\
1.546	0.0116490769543224\\
1.548	0.012101130318364\\
1.55	0.0126577565485096\\
1.552	0.0129609602960213\\
1.554	0.013232885642684\\
1.556	0.0133819183437825\\
1.558	0.0133876129192856\\
1.56	0.0133744706288197\\
1.562	0.0130744707164584\\
1.564	0.0128250097412366\\
1.566	0.0122121209010248\\
1.568	0.0116116468363871\\
1.57	0.011725366350574\\
1.572	0.0122286974647519\\
1.574	0.0126453404598972\\
1.576	0.0128986905687109\\
1.578	0.0131769686547422\\
1.58	0.0131637332007858\\
1.582	0.0132296757349301\\
1.584	0.012966915136987\\
1.586	0.0127212619530296\\
1.588	0.0122631583361092\\
1.59	0.0116577217331453\\
1.592	0.0114372058292202\\
1.594	0.0119219444755893\\
1.596	0.0124920661738628\\
1.598	0.0127508985888156\\
1.6	0.0131044250029712\\
1.602	0.0131963945878277\\
1.604	0.0132732638931402\\
1.606	0.0131938045406874\\
1.608	0.0129531037819641\\
1.61	0.0126703856889208\\
1.612	0.0120983163649376\\
1.614	0.0115707001438282\\
1.616	0.0120625185250858\\
1.618	0.0126620900035039\\
1.62	0.0130350246991962\\
1.622	0.0133745153942529\\
1.624	0.0136108671260372\\
1.626	0.0136687275936892\\
1.628	0.0137313889236055\\
1.63	0.0134835466553978\\
1.632	0.0133013109899365\\
1.634	0.0127630861232442\\
1.636	0.0122224916681305\\
1.638	0.0123319634416401\\
1.64	0.0128694244650461\\
1.642	0.0133530738303344\\
1.644	0.0136537287282858\\
1.646	0.0139922350544366\\
1.648	0.0139950117408368\\
1.65	0.0140810784709814\\
1.652	0.0138719257611428\\
1.654	0.0136275845955605\\
1.656	0.0131972721576287\\
1.658	0.0125986486595722\\
1.66	0.0123157075671956\\
1.662	0.0127730921190398\\
1.664	0.013347590889321\\
1.666	0.0135779679831514\\
1.668	0.0138907452030604\\
1.67	0.0139482331199728\\
1.672	0.0139711111070261\\
1.674	0.0138716389889397\\
1.676	0.0135790845575912\\
1.678	0.0132661417782586\\
1.68	0.0126338032043817\\
1.682	0.0120424375987112\\
1.684	0.0124017257744731\\
1.686	0.0129245751045506\\
1.688	0.0132649812301715\\
1.69	0.0135361780228516\\
1.692	0.0137395131963539\\
1.694	0.0137434111962452\\
1.696	0.013772774648955\\
1.698	0.0134777045853133\\
1.7	0.0132493433375796\\
1.702	0.0126846659974234\\
1.704	0.0121064045376164\\
1.706	0.0121270627448726\\
1.708	0.0126591002990112\\
1.71	0.0131622965162506\\
1.712	0.0134377374268113\\
1.714	0.013790693223195\\
1.716	0.0138143757435222\\
1.718	0.0139107845098537\\
1.72	0.0137369650148376\\
1.722	0.0135172568852341\\
1.724	0.0131408170871522\\
1.726	0.0125738221434532\\
1.728	0.0122726071395268\\
1.73	0.0127816260449718\\
1.732	0.0134032214618274\\
1.734	0.0136944687678739\\
1.736	0.0140507533143614\\
1.738	0.0141974136740434\\
1.74	0.0142695142423124\\
1.742	0.0142407825528192\\
1.744	0.0140031318168918\\
1.746	0.0137651880641326\\
1.748	0.0131832806998655\\
1.75	0.0126376420376167\\
1.752	0.0129926568668769\\
1.754	0.0135652609321818\\
1.756	0.0139641115434926\\
1.758	0.0142732977248872\\
1.76	0.0145242233803561\\
1.762	0.0145485559705304\\
1.764	0.0146215581306756\\
1.766	0.014335837661511\\
1.768	0.0141093545315779\\
1.77	0.0135838945479564\\
1.772	0.012995380509312\\
1.774	0.0129533771859668\\
1.776	0.0134389059906441\\
1.778	0.0139280580059101\\
1.78	0.0141665366421809\\
1.782	0.0145004605094219\\
1.784	0.0144829994183682\\
1.786	0.0145173070272817\\
1.788	0.0143173573177998\\
1.79	0.0140397925301507\\
1.792	0.0136264529978813\\
1.794	0.0130038907242709\\
1.796	0.0125882245095821\\
1.798	0.0130447025355825\\
1.8	0.0136025464695153\\
1.802	0.0138643264626038\\
1.804	0.0141643946863029\\
1.806	0.0142739884483404\\
1.808	0.0142998987180916\\
1.81	0.0142334104713622\\
1.812	0.0139588013068481\\
1.814	0.0136976974714817\\
1.816	0.0130862709163253\\
1.818	0.0125119574730944\\
1.82	0.0127792744972269\\
1.822	0.0133249879448306\\
1.824	0.0137351702565877\\
1.826	0.0140302146487366\\
1.828	0.0143023680160162\\
1.83	0.0143353053815243\\
1.832	0.0144505304916384\\
1.834	0.0141871021205459\\
1.836	0.0139838909016428\\
1.838	0.0135137677965157\\
1.84	0.0129541058920891\\
1.842	0.0128949082890091\\
1.844	0.0134300701859733\\
1.846	0.0139917472862371\\
1.848	0.0142786884948928\\
1.85	0.0146588823167587\\
1.852	0.0147120238675802\\
1.854	0.0148039612064678\\
1.856	0.0146852524224461\\
1.858	0.0144619088283514\\
1.86	0.014126734131954\\
1.862	0.0135611614012826\\
1.864	0.0131411702919748\\
1.866	0.0136301712179063\\
1.868	0.0142225334689145\\
1.87	0.0145393253902586\\
1.872	0.0148601529370277\\
1.874	0.0150196280518312\\
1.876	0.0150578076700511\\
1.878	0.0150509661196614\\
1.88	0.0147816882374356\\
1.882	0.0145532555064189\\
1.884	0.0139362290667489\\
1.886	0.0133520034972405\\
1.888	0.0135404459346938\\
1.89	0.0140586385794978\\
1.892	0.0144513331024739\\
1.894	0.0147065039772067\\
1.896	0.0149640824597088\\
1.898	0.0149466386378888\\
1.9	0.0150048983742827\\
1.902	0.0147109029725697\\
1.904	0.0144427401381889\\
1.906	0.0139450328804308\\
1.908	0.0133300544601656\\
1.91	0.0131537103534324\\
1.912	0.0136322544277585\\
1.914	0.0141449131597384\\
1.916	0.0143714394599308\\
1.918	0.0146964642401379\\
1.92	0.0147243622825485\\
1.922	0.0147741881399548\\
1.924	0.014633969997293\\
1.926	0.0143694666067859\\
1.928	0.0140093122429664\\
1.93	0.0133968740610632\\
1.932	0.0128885896943123\\
1.934	0.0133633285002895\\
1.936	0.0139401200003136\\
1.938	0.0142651646472319\\
1.94	0.0145918000294322\\
1.942	0.0147832101541818\\
1.944	0.0148291160959937\\
1.946	0.0148503368459985\\
1.948	0.014595062119393\\
1.95	0.0144037812468442\\
1.952	0.0138297722331594\\
1.954	0.0132821380333414\\
1.956	0.013458807910463\\
1.958	0.014016554404921\\
1.96	0.0144917185243181\\
1.962	0.014807545137862\\
1.964	0.0151386254084938\\
1.966	0.0151712121918675\\
1.968	0.015289638470675\\
1.97	0.0150742482243375\\
1.972	0.0148632996593442\\
1.974	0.0144368577783816\\
1.976	0.0138751916265175\\
1.978	0.0137024463421627\\
1.98	0.0142083556277718\\
1.982	0.0147900614647766\\
1.984	0.0150384801242602\\
1.986	0.0153833745339555\\
1.988	0.0154518733280223\\
1.99	0.0155073719425351\\
1.992	0.015404774403478\\
1.994	0.0151367117611605\\
1.996	0.0148189729392207\\
1.998	0.0142065591996365\\
2	0.0136441762393428\\
2.002	0.0140796294678114\\
2.004	0.0146130057644133\\
2.006	0.0149313038517196\\
2.008	0.0152145151494997\\
2.01	0.0153910767534735\\
2.012	0.0153918266972723\\
2.014	0.015384702083437\\
2.016	0.0150767570254827\\
2.018	0.0148300673077927\\
2.02	0.0142257489168195\\
2.022	0.0136233999146098\\
2.024	0.0136975208486119\\
2.026	0.0141928497667384\\
2.028	0.0146348100259638\\
2.03	0.0148824358435867\\
2.032	0.0151759908986881\\
2.034	0.0151519780223485\\
2.036	0.015212256709518\\
2.038	0.0149733168738128\\
2.04	0.0147211737603262\\
2.042	0.0142830064726032\\
2.044	0.0136857524479517\\
2.046	0.0134154732801027\\
2.048	0.0139000242942635\\
2.05	0.0144861812878406\\
2.052	0.0147361169885428\\
2.054	0.0150698700699227\\
2.056	0.0151713369776676\\
2.058	0.0152291434980525\\
2.06	0.0151626401972274\\
2.062	0.0149160613953406\\
2.064	0.0146388300913326\\
2.066	0.0140497688850862\\
2.068	0.0135089144695353\\
2.07	0.0139348509048884\\
2.072	0.0145099260062048\\
2.074	0.0149074478552983\\
2.076	0.0152396769183766\\
2.078	0.015480536507047\\
2.08	0.0155240457911309\\
2.082	0.015591844758812\\
2.084	0.0153341533251841\\
2.086	0.0151361706013262\\
2.088	0.0146150801953571\\
2.09	0.0140555139741\\
2.092	0.0141087994295233\\
2.094	0.0146321600475774\\
2.096	0.0151340491123731\\
2.098	0.015412973850371\\
2.1	0.0157532253863616\\
2.102	0.0157538731569244\\
2.104	0.0158292685381116\\
2.106	0.0156230332324598\\
2.108	0.0153719066450486\\
2.11	0.0149527869246635\\
2.112	0.0143535596998085\\
2.114	0.014021939615604\\
2.116	0.0144810092298959\\
2.118	0.0150455844563751\\
2.12	0.0152822195665641\\
2.122	0.0155776660322414\\
2.124	0.0156629531183564\\
2.126	0.0156778696700965\\
2.128	0.0155856607183845\\
2.13	0.0152868896830734\\
2.132	0.0149821034347922\\
2.134	0.0143387817910489\\
2.136	0.0137445349433187\\
2.138	0.0140487816705927\\
2.14	0.0145628646090135\\
2.142	0.0149171479026982\\
2.144	0.0151819582380322\\
2.146	0.01539330740908\\
2.148	0.0153853219528994\\
2.15	0.0154218520477394\\
2.152	0.0151172127524814\\
2.154	0.0148739238317675\\
2.156	0.0143266521591905\\
2.158	0.0137365670552432\\
2.16	0.0137106878012109\\
2.162	0.0142095141896721\\
2.164	0.0147085821635487\\
2.166	0.014971058520943\\
2.168	0.0153356740882784\\
2.17	0.0153424434947251\\
2.172	0.0154115705377611\\
2.174	0.0152526433256946\\
2.176	0.0150150975497793\\
2.178	0.0146382333854586\\
2.18	0.0140596764435629\\
2.182	0.0137092371590082\\
2.184	0.0142100585303662\\
2.186	0.0148105115139389\\
2.188	0.015108772683084\\
2.19	0.0154499693936281\\
2.192	0.0156054204134029\\
2.194	0.0156688902764889\\
2.196	0.0156462854985383\\
2.198	0.0154029904469644\\
2.2	0.0151799667563484\\
2.202	0.0145971946941363\\
2.204	0.014055023373866\\
2.206	0.0143482854472473\\
2.208	0.0148988030304511\\
2.21	0.0153099867777743\\
2.212	0.0155938166569109\\
2.214	0.0158536029398427\\
2.216	0.0158703025320231\\
2.218	0.0159517360593383\\
2.22	0.0156607225858153\\
2.222	0.0154206690336449\\
2.224	0.0148972866119813\\
2.226	0.0142961038120656\\
2.228	0.014202483418407\\
2.23	0.0146795550830682\\
2.232	0.0151696802617566\\
2.234	0.0154075740050624\\
2.236	0.0157216895077269\\
2.238	0.0157109676052716\\
2.24	0.015736985325134\\
2.242	0.0155420802285617\\
2.244	0.0152577935768861\\
2.246	0.0148663863810307\\
2.248	0.0142336265646345\\
2.25	0.0137651723163433\\
2.252	0.0142024187549534\\
2.254	0.0147441502841774\\
2.256	0.0150055035014106\\
2.258	0.0152993454853823\\
2.26	0.015422523863411\\
2.262	0.0154250312135486\\
2.264	0.0153763327923133\\
2.266	0.0150791027381367\\
2.268	0.0148270254608235\\
2.27	0.014197993000424\\
2.272	0.0136129557342938\\
2.274	0.0138273109829406\\
2.276	0.0143586959764462\\
2.278	0.0147717469681486\\
2.28	0.0150532331445346\\
2.282	0.0153400682427625\\
2.284	0.0153559485607465\\
2.286	0.0154479440998521\\
2.288	0.0151808100297239\\
2.29	0.0149622157462844\\
2.292	0.0144924933102644\\
2.294	0.013929045860981\\
2.296	0.0138125662658869\\
2.298	0.0143257361725155\\
2.3	0.0148849771892805\\
2.302	0.015165298821834\\
2.304	0.0155233568351605\\
2.306	0.0155784928285643\\
2.308	0.0156558848311435\\
2.31	0.015544557113306\\
2.312	0.0153029664866456\\
2.314	0.0149821536732192\\
2.316	0.014398692402799\\
2.318	0.0139236632829025\\
2.32	0.014397258955002\\
2.322	0.014975405492993\\
2.324	0.0152910168798774\\
2.326	0.015601780252828\\
2.328	0.0157711869776024\\
2.33	0.0157932882758278\\
2.332	0.0157768562836037\\
2.334	0.015493545537481\\
2.336	0.0152719243095472\\
2.338	0.0146501388747749\\
2.34	0.0140572901163819\\
2.342	0.0141982326732011\\
2.344	0.0146996889952074\\
2.346	0.0151094822554921\\
2.348	0.0153517343304322\\
2.35	0.015616234057291\\
2.352	0.0155860341115944\\
2.354	0.0156348524362548\\
2.356	0.0153516035000729\\
2.358	0.0150745265162058\\
2.36	0.0145799217228635\\
2.362	0.013960734430179\\
2.364	0.0137320224082172\\
2.366	0.0141855863818397\\
2.368	0.014709763576046\\
2.37	0.0149281693547709\\
2.372	0.0152373459231285\\
2.374	0.0152685926275038\\
2.376	0.015292220997822\\
2.378	0.0151566571224022\\
2.38	0.0148685141659198\\
2.382	0.0145236463666936\\
2.384	0.013900734416098\\
2.386	0.0133394364075717\\
2.388	0.0137905506033996\\
2.39	0.0143403458417839\\
2.392	0.0146624145054002\\
2.394	0.0149654706139716\\
2.396	0.0151621678201451\\
2.398	0.0151862100984761\\
2.4	0.0152104753726462\\
2.402	0.0149474587470517\\
2.404	0.0147375150019156\\
2.406	0.014174732453366\\
2.408	0.0136137239744326\\
2.41	0.0137412947990661\\
2.412	0.0142782940444672\\
2.414	0.0147577645065365\\
2.416	0.015051198056618\\
2.418	0.015387346388177\\
2.42	0.0154087720384668\\
2.422	0.015504997968528\\
2.424	0.0152915645462972\\
2.426	0.0150726770975603\\
2.428	0.0146499566142674\\
2.43	0.0140768570069171\\
2.432	0.013843098372179\\
2.434	0.014334553409805\\
2.436	0.0149205812064021\\
2.438	0.0151666286130429\\
2.44	0.0154967768919706\\
2.442	0.0155751968802644\\
2.444	0.0156197627195145\\
2.446	0.0155226280559193\\
2.448	0.0152498531877566\\
2.45	0.0149373305112845\\
2.452	0.0143266552535576\\
2.454	0.0137503180476204\\
2.456	0.0141303210081489\\
2.458	0.0146532935792117\\
2.46	0.0149834864537038\\
2.462	0.0152522807347472\\
2.464	0.0154333709526588\\
2.466	0.015423671919721\\
2.468	0.0154320681581811\\
2.47	0.0151122933921447\\
2.472	0.0148517574102819\\
2.474	0.0142565852474554\\
2.476	0.0136447271966345\\
2.478	0.0136573833084384\\
2.48	0.0141372209273273\\
2.482	0.014577866710101\\
2.484	0.0148114285023676\\
2.486	0.0151151892849484\\
2.488	0.0150806233901453\\
2.49	0.0151259204482319\\
2.492	0.014894887541035\\
2.494	0.0146181490603597\\
2.496	0.0141912009013631\\
2.498	0.0135807549823558\\
2.5	0.0132518370462871\\
2.502	0.0137210084462759\\
2.504	0.0142984151705853\\
2.506	0.0145453413541852\\
2.508	0.0148775398160216\\
2.51	0.0149844023324229\\
2.512	0.0150319905552616\\
2.514	0.0149635637035906\\
2.516	0.0147021370006397\\
2.518	0.0144347570508009\\
2.52	0.0138452610539615\\
2.522	0.0132911947804581\\
2.524	0.0136600203073734\\
2.526	0.0142239594134759\\
2.528	0.0146198489234618\\
2.53	0.0149302938289605\\
2.532	0.0151818722360032\\
2.534	0.0152175973926038\\
2.536	0.0152991680679952\\
2.538	0.0150410393381299\\
2.54	0.0148297071796042\\
2.542	0.0143073630044838\\
2.544	0.0137473575295114\\
2.546	0.0137527154233392\\
2.548	0.0142667491000857\\
2.55	0.0147707001313546\\
2.552	0.0150316238292032\\
2.554	0.0153888383303153\\
2.556	0.0153775929751578\\
2.558	0.0154374408852943\\
2.56	0.0152445120201693\\
2.562	0.0149882276951439\\
2.564	0.0145884738840564\\
2.566	0.0139784495832154\\
2.568	0.0135943915914398\\
2.57	0.0140399679710746\\
2.572	0.0145832678758701\\
2.574	0.014822350930375\\
2.576	0.0151102709628502\\
2.578	0.015201388099781\\
2.58	0.0151990633970601\\
2.582	0.0151148763027206\\
2.584	0.0148101263924953\\
2.586	0.0145127094299326\\
2.588	0.0138606667280794\\
2.59	0.0132562167357409\\
2.592	0.013508209180061\\
2.594	0.0140122174031111\\
2.596	0.014371168445318\\
2.598	0.0146314765521179\\
2.6	0.0148467226883045\\
2.602	0.0148265583177103\\
2.604	0.014876374073987\\
2.606	0.0145638610382635\\
2.608	0.0143101760862736\\
2.61	0.0137780918340015\\
2.612	0.0131749091027412\\
2.614	0.013090728314452\\
2.616	0.0135823172356508\\
2.618	0.0140886564960681\\
2.62	0.0143423725623416\\
2.622	0.0146905755884257\\
2.624	0.0147120746863079\\
2.626	0.0147814284993894\\
2.628	0.014622433135762\\
2.63	0.014376700545933\\
2.632	0.0140170704695271\\
2.634	0.0134318319315343\\
2.636	0.0130249801236732\\
2.638	0.0135127766210696\\
2.64	0.0141027257688495\\
2.642	0.0144141465035235\\
2.644	0.0147494320332009\\
2.646	0.0149151152441544\\
2.648	0.0149667085305996\\
2.65	0.0149582933937469\\
2.652	0.014702901869311\\
2.654	0.0144871096014277\\
2.656	0.0138951344304817\\
2.658	0.0133449798079336\\
2.66	0.0135864448057144\\
2.662	0.0141247321359977\\
2.664	0.0145412496280928\\
2.666	0.0148222881962647\\
2.668	0.0150923239142145\\
2.67	0.0150981311234034\\
2.672	0.0151807201937492\\
2.674	0.0148943379138339\\
2.676	0.0146454196691472\\
2.678	0.0141429732040007\\
2.68	0.0135392306747169\\
2.682	0.0133916988951375\\
2.684	0.0138591066262484\\
2.686	0.0143661201590759\\
2.688	0.014587764860746\\
2.69	0.014893328585806\\
2.692	0.0148937715321076\\
2.694	0.0149158671905981\\
2.696	0.0147387702221745\\
2.698	0.0144458226156861\\
2.7	0.0140598222947816\\
2.702	0.013419643001452\\
2.704	0.0128954866106582\\
2.706	0.013322616201355\\
2.708	0.0138494061334529\\
2.71	0.0141236171867551\\
2.712	0.0143961575195806\\
2.714	0.0145275090680975\\
2.716	0.0145240287238031\\
2.718	0.0144875220066116\\
2.72	0.0141783067465345\\
2.722	0.0139395240366968\\
2.724	0.0133087950657641\\
2.726	0.0127174667996731\\
2.728	0.0128828428400506\\
2.73	0.0134079878540272\\
2.732	0.0138391507642995\\
2.734	0.0141165188492068\\
2.736	0.0144073055192089\\
2.738	0.01441546063258\\
2.74	0.0145039085187821\\
2.742	0.0142527442679473\\
2.744	0.0140216875509557\\
2.746	0.0135680695668811\\
2.748	0.0129925797828329\\
2.75	0.0128231488903707\\
2.752	0.0133346558530644\\
2.754	0.0139118320855975\\
2.756	0.0141824151632794\\
2.758	0.0145428040938495\\
2.76	0.0146149142545345\\
2.762	0.0146879522303138\\
2.764	0.0145866944297556\\
2.766	0.0143410038036645\\
2.768	0.0140374240104699\\
2.77	0.0134561598497221\\
2.772	0.0129388316044115\\
2.774	0.0134029010562782\\
2.776	0.0139698786460504\\
2.778	0.0143038056428181\\
2.78	0.0146110329505889\\
2.782	0.0147934983300781\\
2.784	0.0148161631177605\\
2.786	0.0148207081980744\\
2.788	0.0145314801639948\\
2.79	0.0143023330605905\\
2.792	0.0137006437297507\\
2.794	0.0131077523033804\\
2.796	0.0131965423153268\\
2.798	0.0136876625656185\\
2.8	0.0141107842183282\\
2.802	0.0143529235857139\\
2.804	0.0146276213241467\\
2.806	0.0145933315883178\\
2.808	0.0146337649746237\\
2.81	0.0143611346532633\\
2.812	0.0140809107402689\\
2.814	0.0135959980018055\\
2.816	0.0129639775006759\\
2.818	0.0126831031312021\\
2.82	0.0131309040426394\\
2.822	0.0136644853483547\\
2.824	0.0138784362825927\\
2.826	0.0141757207551342\\
2.828	0.0142275982465725\\
2.83	0.0142472664269782\\
2.832	0.0141195624934815\\
2.834	0.0138282208585933\\
2.836	0.01349929548444\\
2.838	0.0128730884443044\\
2.84	0.0122936094877831\\
2.842	0.0127060098711262\\
2.844	0.0132520142030334\\
2.846	0.0135980076910231\\
2.848	0.0138924702368553\\
2.85	0.0140981647551201\\
2.852	0.0141215058320408\\
2.854	0.0141597985956281\\
2.856	0.0138880507412201\\
2.858	0.0136762689798295\\
2.86	0.0131281319934775\\
2.862	0.0125659311766511\\
2.864	0.012640570117015\\
2.866	0.0131772839523902\\
2.868	0.0136718725378759\\
2.87	0.0139614968991563\\
2.872	0.0143143052679179\\
2.874	0.0143384292166615\\
2.876	0.0144267924121668\\
2.878	0.0142367314254907\\
2.88	0.0140107633347305\\
2.882	0.0136118784980473\\
2.884	0.0130358868166813\\
2.886	0.0127555720654165\\
2.888	0.0132443732042404\\
2.89	0.0138358414574301\\
2.892	0.0140846204384832\\
2.894	0.014411810048667\\
2.896	0.0145075437519704\\
2.898	0.0145441206013901\\
2.9	0.0144590689082482\\
2.902	0.0141823983577356\\
2.904	0.0138867569948344\\
2.906	0.0132613277570827\\
2.908	0.0126788459957199\\
2.91	0.0130119847000982\\
2.912	0.0135271556142859\\
2.914	0.0138632785220052\\
2.916	0.0141243475595756\\
2.918	0.0143158109718147\\
2.92	0.0142914527739755\\
2.922	0.0143037160426582\\
2.924	0.0139785701015232\\
2.926	0.0137084469309028\\
2.928	0.0131263636933962\\
2.93	0.0124999155071531\\
2.932	0.0124565527792526\\
2.934	0.0129268746034293\\
2.936	0.0133814622201464\\
2.938	0.0136043833128136\\
2.94	0.0139188068013905\\
2.942	0.0138801698286035\\
2.944	0.0139145447265822\\
2.946	0.013692993927725\\
2.948	0.0134127900755074\\
2.95	0.0129903347086554\\
2.952	0.0123708238176971\\
2.954	0.0119959516487245\\
2.956	0.0124602663786042\\
2.958	0.0130415093037093\\
2.96	0.013300875223305\\
2.962	0.0136250883990384\\
2.964	0.0137465311007959\\
2.966	0.013789911045474\\
2.968	0.0137430039524759\\
2.97	0.013479477029903\\
2.972	0.0132342182636613\\
2.974	0.0126380297790206\\
2.976	0.0120879868722759\\
2.978	0.0124117044620878\\
2.98	0.0129720921855948\\
2.982	0.0133816062793035\\
2.984	0.0136907748683947\\
2.986	0.0139600882961354\\
2.988	0.0139970920089823\\
2.99	0.0140937519527598\\
2.992	0.0138284174230775\\
2.994	0.0136218207741824\\
2.996	0.0131268644115934\\
2.998	0.0125613911586689\\
3	0.0125205530121595\\
3.002	0.0130368151125131\\
3.004	0.013554689171008\\
3.006	0.013818368259309\\
3.008	0.0141704485966898\\
3.01	0.0141789854929494\\
3.012	0.0142347637697949\\
3.014	0.0140614125167814\\
3.016	0.0137991828469125\\
3.018	0.0134078907791646\\
3.02	0.0127923947333995\\
3.022	0.0123573295207137\\
3.024	0.0128014241315009\\
3.026	0.0133470788596785\\
3.028	0.0135998906112272\\
3.03	0.0138813790052594\\
3.032	0.013984747438255\\
3.034	0.0139803566234705\\
3.036	0.0139083217201302\\
3.038	0.013595661554173\\
3.04	0.0133116406443025\\
3.042	0.0126584307926104\\
3.044	0.0120446644398974\\
3.046	0.0122476622515766\\
3.048	0.0127418769698821\\
3.05	0.0131136442276733\\
3.052	0.0133578049076073\\
3.054	0.013588629220479\\
3.056	0.013562589414321\\
3.058	0.0136180580920634\\
3.06	0.0133058679186183\\
3.062	0.0130433749088631\\
3.064	0.0125232467408899\\
3.066	0.0119141021590528\\
3.068	0.01178416013195\\
3.07	0.0122762735830538\\
3.072	0.0128019579558325\\
3.074	0.013055573892282\\
3.076	0.0134026323835195\\
3.078	0.0134390362236195\\
3.08	0.0135056588575598\\
3.082	0.0133679149383579\\
3.084	0.0131242856368074\\
3.086	0.0127845547117875\\
3.088	0.0121979546155917\\
3.09	0.0117451938948789\\
3.092	0.0122360893810097\\
3.094	0.0128266992886033\\
3.096	0.0131564913052045\\
3.098	0.0134910124723194\\
3.1	0.0136747595290646\\
3.102	0.01372768906939\\
3.104	0.0137378067845583\\
3.106	0.013479940901293\\
3.108	0.0132844174439023\\
3.11	0.012691918455746\\
3.112	0.0121445734391684\\
3.114	0.0123446995597556\\
3.116	0.0128817453651347\\
3.118	0.0133207620675733\\
3.12	0.0136041635675605\\
3.122	0.0138903511770228\\
3.124	0.0138945196994522\\
3.126	0.0139723950705828\\
3.128	0.0137045367837503\\
3.13	0.0134572040358043\\
3.132	0.0129769892611231\\
3.134	0.0123710516211345\\
3.136	0.012173404340525\\
3.138	0.0126356026350836\\
3.14	0.0131528033997993\\
3.142	0.0133649713368802\\
3.144	0.0136648805534187\\
3.146	0.0136763594614517\\
3.148	0.0136884816842214\\
3.15	0.0135252934818703\\
3.152	0.0132229320045306\\
3.154	0.0128498407182304\\
3.156	0.0122048050593566\\
3.158	0.011630995482069\\
3.16	0.0120469831597499\\
3.162	0.0125652262540136\\
3.164	0.0128497148701401\\
3.166	0.0131150490100784\\
3.168	0.0132584195101477\\
3.17	0.0132529518944147\\
3.172	0.0132292477758466\\
3.174	0.012920701497004\\
3.176	0.0126746372237899\\
3.178	0.0120584709793869\\
3.18	0.0114582535413301\\
3.182	0.0115715239286902\\
3.184	0.0120834894774347\\
3.186	0.0125318827360193\\
3.188	0.0128037884422811\\
3.19	0.0131136208331137\\
3.192	0.0131196469728333\\
3.194	0.0132036400475924\\
3.196	0.0129780338451209\\
3.198	0.0127474178595227\\
3.2	0.0123159526471981\\
3.202	0.0117403160699617\\
3.204	0.0115334818263171\\
3.206	0.0120452235571347\\
3.208	0.0126403332873147\\
3.21	0.0129102033392356\\
3.212	0.0132696127061578\\
3.214	0.0133678174307616\\
3.216	0.01344366626538\\
3.218	0.0133683259940154\\
3.22	0.0131304279536402\\
3.222	0.012845273048592\\
3.224	0.0122640876726898\\
3.226	0.0117266939669329\\
3.228	0.0121691932780079\\
3.23	0.0127304031953242\\
3.232	0.0130826079314896\\
3.234	0.0133848096440915\\
3.236	0.0135904915035132\\
3.238	0.0136074454163901\\
3.24	0.0136265158108574\\
3.242	0.013334258329331\\
3.244	0.0131010237605123\\
3.246	0.0125193078402042\\
3.248	0.0119237977036652\\
3.25	0.0119639827238403\\
3.252	0.012446614247295\\
3.254	0.0128807971797279\\
3.256	0.01310900119773\\
3.258	0.0133945668618892\\
3.26	0.0133510310985913\\
3.262	0.0133784352918327\\
3.264	0.013118040300213\\
3.266	0.0128295746912103\\
3.268	0.0123562145620759\\
3.27	0.0117154285782492\\
3.272	0.0113796944956607\\
3.274	0.0118173274275187\\
3.276	0.0123613785392634\\
3.278	0.0125580324808009\\
3.28	0.0128436964614921\\
3.282	0.0128995630333665\\
3.284	0.0129082055550292\\
3.286	0.0127953304719906\\
3.288	0.012498786163069\\
3.29	0.0121849985596152\\
3.292	0.0115526427281598\\
3.294	0.0109648956942905\\
3.296	0.0113241171213934\\
3.298	0.0118661497382828\\
3.3	0.012229924819775\\
3.302	0.0125242838867124\\
3.304	0.0127503700428884\\
3.306	0.0127714538154123\\
3.308	0.0128290066550754\\
3.31	0.0125544737393276\\
3.312	0.0123420169423306\\
3.314	0.0118135599082785\\
3.316	0.0112514454646686\\
3.318	0.0112868587533651\\
3.32	0.0118232550777616\\
3.322	0.0123407032907036\\
3.324	0.0126338889264852\\
3.326	0.0130109475616607\\
3.328	0.0130345612700453\\
3.33	0.0131300579580634\\
3.332	0.012963789922563\\
3.334	0.0127416942824339\\
3.336	0.0123630464998161\\
3.338	0.0117876422048532\\
3.34	0.0114615587307191\\
3.342	0.0119531049813573\\
3.344	0.0125490159845768\\
3.346	0.0128157347611976\\
3.348	0.0131429211912415\\
3.35	0.0132576155077124\\
3.352	0.0132950461701964\\
3.354	0.0132303766900565\\
3.356	0.0129495839660474\\
3.358	0.0126678600626656\\
3.36	0.0120448405092977\\
3.362	0.0114579302323194\\
3.364	0.0117414088965097\\
3.366	0.012251033941016\\
3.368	0.0126023484341978\\
3.37	0.0128500477000002\\
3.372	0.0130506767929058\\
3.374	0.0130203332429224\\
3.376	0.013046840120967\\
3.378	0.0127107729470849\\
3.38	0.0124336611330665\\
3.382	0.0118613399653676\\
3.384	0.0112258464740263\\
3.386	0.011130780045067\\
3.388	0.0115911434267915\\
3.39	0.0120551458682551\\
3.392	0.0122702470323177\\
3.394	0.0125822088955288\\
3.396	0.0125459838126477\\
3.398	0.0125713262910053\\
3.4	0.0123628852060306\\
3.402	0.0120737358404217\\
3.404	0.011662322352309\\
3.406	0.0110372758055419\\
3.408	0.0106131038251516\\
3.41	0.0110778209633636\\
3.412	0.0116512447923781\\
3.414	0.0119317939052575\\
3.416	0.0122517749285396\\
3.418	0.0123957561540035\\
3.42	0.0124391830185491\\
3.422	0.0124140556736166\\
3.424	0.0121542039481434\\
3.426	0.0119295366890191\\
3.428	0.0113396473506732\\
3.43	0.0107895836511914\\
3.432	0.0110751785118194\\
3.434	0.0116429644124986\\
3.436	0.0120842853894016\\
3.438	0.0124006394159631\\
3.44	0.0126950437529794\\
3.442	0.0127381249896195\\
3.444	0.0128581837067717\\
3.446	0.0126022184854226\\
3.448	0.0123961705444462\\
3.45	0.0119258626486002\\
3.452	0.011367311160054\\
3.454	0.0112842834678037\\
3.456	0.011796859579134\\
3.458	0.012333753607862\\
3.46	0.0125943959022014\\
3.462	0.0129446106417439\\
3.464	0.0129697482893874\\
3.466	0.0130261572823193\\
3.468	0.012870435991906\\
3.47	0.0126037122030533\\
3.472	0.0122323314308165\\
3.474	0.0116160035633896\\
3.476	0.0111358469727624\\
3.478	0.0115635080993857\\
3.48	0.0120909002288883\\
3.482	0.012351092229349\\
3.484	0.0126172907286658\\
3.486	0.0127303873986678\\
3.488	0.0127139151157624\\
3.49	0.012644916158469\\
3.492	0.0123191075201919\\
3.494	0.0120463477896628\\
3.496	0.0113843440371536\\
3.498	0.0107617073225356\\
3.5	0.0109043668115805\\
3.502	0.0113793181467223\\
3.504	0.011755896294699\\
3.506	0.0119854478928299\\
3.508	0.0122221980178975\\
3.51	0.0121833724917696\\
3.512	0.0122265095348946\\
3.514	0.0119261919072271\\
3.516	0.011652769057079\\
3.518	0.0111494491312065\\
3.52	0.0105355264648972\\
3.522	0.0103526082223371\\
3.524	0.0108323742541505\\
3.526	0.0113699965013814\\
3.528	0.0116148087264994\\
3.53	0.011954987514152\\
3.532	0.0120074208078834\\
3.534	0.0120707986762275\\
3.536	0.0119570577246961\\
3.538	0.0117157736368593\\
3.54	0.0114033527588962\\
3.542	0.010827208779539\\
3.544	0.0103417466896962\\
3.546	0.0108309174171009\\
3.548	0.0114220906423861\\
3.55	0.0117757698508716\\
3.552	0.0121141128157205\\
3.554	0.0123245348654823\\
3.556	0.012384376439763\\
3.558	0.0124227370395088\\
3.56	0.012179809409854\\
3.562	0.0119960553250925\\
3.564	0.0114350176785944\\
3.566	0.0108920199772891\\
3.568	0.011049135867371\\
3.57	0.0115829486890722\\
3.572	0.0120370179233156\\
3.574	0.0123145959031879\\
3.576	0.0126175093454128\\
3.578	0.0126191741516301\\
3.58	0.0126915831552475\\
3.582	0.0124427285467624\\
3.584	0.0121893887899232\\
3.586	0.0117226010762749\\
3.588	0.0111138719475768\\
3.59	0.0108689952825748\\
3.592	0.0113137620620059\\
3.594	0.0118350196389359\\
3.596	0.0120327597534679\\
3.598	0.0123175716589374\\
3.6	0.0123345847379161\\
3.602	0.0123303666781107\\
3.604	0.0121699493538469\\
3.606	0.0118521490537848\\
3.608	0.0114820332566173\\
3.61	0.0108204040036658\\
3.612	0.0102046060637306\\
3.614	0.010592378241668\\
3.616	0.0110953258392492\\
3.618	0.0113862623380395\\
3.62	0.0116356390497798\\
3.622	0.0117874506316357\\
3.624	0.011765094554846\\
3.626	0.0117476087467006\\
3.628	0.0114244745993721\\
3.63	0.0111656241317799\\
3.632	0.0105579636018449\\
3.634	0.00994840454881416\\
3.636	0.0100153040952727\\
3.638	0.0105323414604321\\
3.64	0.0110010540322773\\
3.642	0.0112747562998646\\
3.644	0.0116049548832183\\
3.646	0.0116143842549884\\
3.648	0.0117016324740755\\
3.65	0.011494417075229\\
3.652	0.0112678296190674\\
3.654	0.0108575841500396\\
3.656	0.0102833918267764\\
3.658	0.0100366974085965\\
3.66	0.0105675806162357\\
3.662	0.0112027534659662\\
3.664	0.0114893261564084\\
3.666	0.0118647211537378\\
3.668	0.0119974834727487\\
3.67	0.0120828113569384\\
3.672	0.0120372367859777\\
3.674	0.0118048959771116\\
3.676	0.011544999199884\\
3.678	0.0109652494959933\\
3.68	0.0104257286989921\\
3.682	0.010843784860997\\
3.684	0.01142465927938\\
3.686	0.0118111056632391\\
3.688	0.0121234080878755\\
3.69	0.0123536233073484\\
3.692	0.0123740336980885\\
3.694	0.0124162321111878\\
3.696	0.0121190280013669\\
3.698	0.0118759687042687\\
3.7	0.0112982047364566\\
3.702	0.0106838645940792\\
3.704	0.0106779250279885\\
3.706	0.011163274129586\\
3.708	0.0116174205491002\\
3.71	0.0118426919082366\\
3.712	0.0121433931412296\\
3.714	0.0120867263248322\\
3.716	0.012101973653065\\
3.718	0.011841556757695\\
3.72	0.0115264542861615\\
3.722	0.0110497853502754\\
3.724	0.0103782672550342\\
3.726	0.0099749914602462\\
3.728	0.010409045204779\\
3.73	0.0109527482627602\\
3.732	0.0111629513753984\\
3.734	0.0114435865940059\\
3.736	0.0115083735336798\\
3.738	0.0115031718855852\\
3.74	0.0113954275531251\\
3.742	0.0110811311247343\\
3.744	0.0107691543696679\\
3.746	0.010116697640036\\
3.748	0.00951075632646434\\
3.75	0.00983451214779003\\
3.752	0.01038768740761\\
3.754	0.0107811002471169\\
3.756	0.0110836355527335\\
3.758	0.0113392126945914\\
3.76	0.0113704720085185\\
3.762	0.0114591191979864\\
3.764	0.01119198234865\\
3.766	0.0109875786484851\\
3.768	0.0104863106775546\\
3.77	0.00993224149171748\\
3.772	0.00993847319239074\\
3.774	0.0104971019221267\\
3.776	0.0110553283253267\\
3.778	0.0113655922684536\\
3.78	0.011771606123207\\
3.782	0.0118217051296088\\
3.784	0.0119348858127614\\
3.786	0.0118065207020669\\
3.788	0.011600617865987\\
3.79	0.0112623662864109\\
3.792	0.0107078615628596\\
3.794	0.0103561810159846\\
3.796	0.0108467768798248\\
3.798	0.0114396032396297\\
3.8	0.011728668400551\\
3.802	0.0120549021605039\\
3.804	0.0121918797801276\\
3.806	0.0122286320871726\\
3.808	0.0121843347088744\\
3.81	0.0119061145633171\\
3.812	0.0116500127228095\\
3.814	0.0110309101445636\\
3.816	0.0104484017739692\\
3.818	0.0106592646373823\\
3.82	0.0111297987645802\\
3.822	0.0114662673204625\\
3.824	0.0116839358703017\\
3.826	0.0118762362360386\\
3.828	0.0118217844954879\\
3.83	0.0118432742166867\\
3.832	0.0114921918648048\\
3.834	0.0111981661561579\\
3.836	0.0106398360953059\\
3.838	0.0100016773144489\\
3.84	0.00983423573870752\\
3.842	0.0102348648467385\\
3.844	0.0106649386749779\\
3.846	0.0108378812331713\\
3.848	0.0111085321564453\\
3.85	0.0110662293140123\\
3.852	0.0110690141026884\\
3.854	0.0108711890531433\\
3.856	0.0105811661208353\\
3.858	0.010196011416624\\
3.86	0.00958515905909295\\
3.862	0.00912703929820308\\
3.864	0.00954620829779149\\
3.866	0.01007628295951\\
3.868	0.010350514217975\\
3.87	0.0106492928964814\\
3.872	0.0108042284833242\\
3.874	0.0108484548430745\\
3.876	0.0108519445774318\\
3.878	0.0106163074178702\\
3.88	0.0104365940328814\\
3.882	0.0098909151178127\\
3.884	0.00939011275618682\\
3.886	0.00962482117843636\\
3.888	0.0101707365937334\\
3.89	0.010618587809829\\
3.892	0.0109312702729005\\
3.894	0.011247649299125\\
3.896	0.0113039831788058\\
3.898	0.0114377320031191\\
3.9	0.0112299432267876\\
3.902	0.0110543277720027\\
3.904	0.0106439389571749\\
3.906	0.0101282109456516\\
3.908	0.0100172898446273\\
3.91	0.0105041060616121\\
3.912	0.0110370405485164\\
3.914	0.0112847672405871\\
3.916	0.0116182910971688\\
3.918	0.0116578820830238\\
3.92	0.0117049676315978\\
3.922	0.0115663489309832\\
3.924	0.0112982664057869\\
3.926	0.0109477799189939\\
3.928	0.0103361872438051\\
3.93	0.00981426428971379\\
3.932	0.0102070248640249\\
3.934	0.0106976430366483\\
3.936	0.0109438900361644\\
3.938	0.0111764318231148\\
3.94	0.0112767514525912\\
3.942	0.0112280989718364\\
3.944	0.0111500680217388\\
3.946	0.0107943291742049\\
3.948	0.0104977391710585\\
3.95	0.00981728710066954\\
3.952	0.00916031627475128\\
3.954	0.00923871427792382\\
3.956	0.00969881697050281\\
3.958	0.0100786124956952\\
3.96	0.0102917621426215\\
3.962	0.0105307001406656\\
3.964	0.0104735359420118\\
3.966	0.0104950117894586\\
3.968	0.0101884374128002\\
3.97	0.00989035179284367\\
3.972	0.00937460140326036\\
3.974	0.00872481639323849\\
3.976	0.0084908113589288\\
3.978	0.00901602101810781\\
3.98	0.00961759276472322\\
3.982	0.0098968448608748\\
3.984	0.0102686893981348\\
3.986	0.0103609338296153\\
3.988	0.0104393247928407\\
3.99	0.0103524035102424\\
3.992	0.0101072071818705\\
3.994	0.00980329663159133\\
3.996	0.0092017626901029\\
3.998	0.00864452104278479\\
4	0.00923367218312004\\
4.002	0.00992461836107634\\
4.004	0.010377224055825\\
4.006	0.0107849453816402\\
4.008	0.0110710596629276\\
4.01	0.0111669560833224\\
4.012	0.0112519786109531\\
4.014	0.0110079748994704\\
4.016	0.0108192111965369\\
4.018	0.0102409222265931\\
4.02	0.00965397948455978\\
4.022	0.00982755203999305\\
4.024	0.0104729018303014\\
4.026	0.0110409617432966\\
4.028	0.0113863604233111\\
4.03	0.0117676732880989\\
4.032	0.011788215245952\\
4.034	0.0118747322267307\\
4.036	0.0116204868738577\\
4.038	0.0113310019171325\\
4.04	0.0108215331511245\\
4.042	0.0101256988914736\\
4.044	0.00979811701001252\\
4.046	0.010331511022853\\
4.048	0.0109545632749189\\
4.05	0.0111904184176012\\
4.052	0.0115080704802956\\
4.054	0.0115431577338911\\
4.056	0.0115219268080001\\
4.058	0.0113419744170068\\
4.06	0.0109566378824763\\
4.062	0.0105285775763458\\
4.064	0.00975342680182764\\
4.066	0.00901904562478665\\
4.068	0.00941662431320132\\
4.07	0.00998262008803399\\
4.072	0.0103298609058746\\
4.074	0.0106037131219703\\
4.076	0.0107843524971615\\
4.078	0.0107480261608033\\
4.08	0.0107352766479738\\
4.082	0.0103671360157645\\
4.084	0.0100653359984599\\
4.086	0.00940701271903089\\
4.088	0.0087244106203425\\
4.09	0.0087577945005604\\
4.092	0.00934309842388254\\
4.094	0.00989550386149943\\
4.096	0.0102165712661239\\
4.098	0.0106208723979082\\
4.1	0.0106608160464359\\
4.102	0.0107872673358952\\
4.104	0.0106293478805106\\
4.106	0.010431537814704\\
4.108	0.0100712110041419\\
4.11	0.00952288249425011\\
4.112	0.00926812513494802\\
4.114	0.00985171913324826\\
4.116	0.0105480952647151\\
4.118	0.010900335462064\\
4.12	0.0113303715863237\\
4.122	0.0115404141137777\\
4.124	0.0116861906151655\\
4.126	0.0117284446635389\\
4.128	0.0115700727954273\\
4.13	0.011413329372442\\
4.132	0.0109293923329005\\
4.134	0.0104937726613469\\
4.136	0.010826053769674\\
4.138	0.0113450036017092\\
4.14	0.0117050016899582\\
4.142	0.0119781651004878\\
4.144	0.012201965548588\\
4.146	0.0122172720220064\\
4.148	0.0122816634978315\\
4.15	0.0120238823083081\\
4.152	0.0118244446913992\\
4.154	0.0113553886396937\\
4.156	0.010844325446104\\
4.158	0.010712041919495\\
4.16	0.0109441625350343\\
4.162	0.0111847542720081\\
4.164	0.0112249249805075\\
4.166	0.0113616259224253\\
4.168	0.0112056377524496\\
4.17	0.0111234314185926\\
4.172	0.0108544779762101\\
4.174	0.0105423138942988\\
4.176	0.0101412946276204\\
4.178	0.00958509343516972\\
4.18	0.0091739564420152\\
4.182	0.00923539163754217\\
4.184	0.00941574351136601\\
4.186	0.00939213342908238\\
4.188	0.00943891649924254\\
4.19	0.00937870607869806\\
4.192	0.00928213351327414\\
4.194	0.00916382839209816\\
4.196	0.00890788443023178\\
4.198	0.00870448070617943\\
4.2	0.00827013163814387\\
4.202	0.00789693235318107\\
4.204	0.00793522371190189\\
4.206	0.00815796842421896\\
4.208	0.00833169683432879\\
4.21	0.00846522580461764\\
4.212	0.00862454389533791\\
4.214	0.00865019874667662\\
4.216	0.00876674470081396\\
4.218	0.00865781893583985\\
4.22	0.0086190846975416\\
4.222	0.00842020391126939\\
4.224	0.00818943214999989\\
4.226	0.00819938897669677\\
4.228	0.00849465516824243\\
4.23	0.00884102813139335\\
4.232	0.00903623407703165\\
4.234	0.00932455144561804\\
4.236	0.0094095379070221\\
4.238	0.0095431445960138\\
4.24	0.00954462297765291\\
4.242	0.00948993790186886\\
4.244	0.00937037150056568\\
4.246	0.00909251637065817\\
4.248	0.00890418986193725\\
4.25	0.00915285264209166\\
4.252	0.00949289122428766\\
4.254	0.00965085337831516\\
4.256	0.00983330280580892\\
4.258	0.00990728526340389\\
4.26	0.00989992621167963\\
4.262	0.00985413548890668\\
4.264	0.00962541663721025\\
4.266	0.0094275131498998\\
4.268	0.00894490814740024\\
4.27	0.00848586046671967\\
4.272	0.00852800695984198\\
4.274	0.00878739306698943\\
4.276	0.00896936042717669\\
4.278	0.00904930822563559\\
4.28	0.0091282934403657\\
4.282	0.00900035921800239\\
4.284	0.00893407192126942\\
4.286	0.00858160105924895\\
4.288	0.0082575114362405\\
4.29	0.00773039307901302\\
4.292	0.00711750428110313\\
4.294	0.00689335969283049\\
4.296	0.00722745796178196\\
4.298	0.00760247884709938\\
4.3	0.00773998972476745\\
4.302	0.00795762047396941\\
4.304	0.00791607209987608\\
4.306	0.00789097573580473\\
4.308	0.00769797800365797\\
4.31	0.0073995090098956\\
4.312	0.00702317726342836\\
4.314	0.00641903233305515\\
4.316	0.00592214846971753\\
4.318	0.00646600547721933\\
4.32	0.00709793470730367\\
4.322	0.00749244075815021\\
4.324	0.00787689316981982\\
4.326	0.00812413841957073\\
4.328	0.00823318097137813\\
4.33	0.00830184280700159\\
4.332	0.00810587886756309\\
4.334	0.00795901883550085\\
4.336	0.00743164263811137\\
4.338	0.00692565251664297\\
4.34	0.00729405679554264\\
4.342	0.00806544414985928\\
4.344	0.00872494673602528\\
4.346	0.00920314918302352\\
4.348	0.00967366052620825\\
4.35	0.00983451659787866\\
4.352	0.0100465509466698\\
4.354	0.00990498201058765\\
4.356	0.00975265860490758\\
4.358	0.00935489150820004\\
4.36	0.00880826814087088\\
4.362	0.00871165430939353\\
4.364	0.0094144855385386\\
4.366	0.0101454087228162\\
4.368	0.01052752993923\\
4.37	0.0109631947869023\\
4.372	0.0110848843175547\\
4.374	0.0111646419919629\\
4.376	0.0110447974448876\\
4.378	0.0107481515276305\\
4.38	0.0103602834282151\\
4.382	0.00966730006640886\\
4.384	0.00900059596179513\\
4.386	0.00945861049646689\\
4.388	0.00998224082502387\\
4.39	0.0102562030617575\\
4.392	0.0104721060809805\\
4.394	0.0105556214829071\\
4.396	0.0104587316859175\\
4.398	0.0103367521723037\\
4.4	0.0099238071495017\\
4.402	0.00955459027503749\\
4.404	0.00884998897679058\\
4.406	0.00814356387733674\\
4.408	0.00805653677680847\\
4.41	0.00834471266036822\\
4.412	0.0085871478135638\\
4.414	0.00868293654553231\\
4.416	0.00883299929336176\\
4.418	0.00876146908830158\\
4.42	0.00877838974672022\\
4.422	0.00861555050254709\\
4.424	0.00848496642096845\\
4.426	0.00828381624233261\\
4.428	0.00803546608408227\\
4.43	0.00795180894715684\\
4.432	0.00812453748073397\\
4.434	0.00840964639525367\\
4.436	0.00861507704765071\\
4.438	0.00894641162991543\\
4.44	0.009302505179377\\
4.442	0.00976008124241977\\
4.444	0.0103387146171405\\
4.446	0.0110254581799509\\
4.448	0.0118939280207838\\
4.45	0.0129363302810687\\
4.452	0.0141864975296061\\
4.454	0.0141646738403522\\
4.456	0.014161069204465\\
4.458	0.0144022730291739\\
4.46	0.0148281252250147\\
4.462	0.0155515715534805\\
4.464	0.0166414542040573\\
4.466	0.0180276974047102\\
4.468	0.0200867448535423\\
4.47	0.0224661382155892\\
4.472	0.0258082440203539\\
4.474	0.0296950892729077\\
4.476	0.0303931040830506\\
4.478	0.0286023917087821\\
4.48	0.0270996195351706\\
4.482	0.0263432951897171\\
4.484	0.0256831112705762\\
4.486	0.0265955475360453\\
4.488	0.0277149232294562\\
4.49	0.0307932577703601\\
4.492	0.0348752765291791\\
4.494	0.0411279213201597\\
4.496	0.0498369932669913\\
4.498	0.0552835398073608\\
4.5	0.0458334497932006\\
4.502	0.034884839119786\\
4.504	0.0269318451700949\\
4.506	0.0177663310503888\\
4.508	0.011707748908119\\
4.51	0.00678986323559046\\
4.512	0.00515162638105377\\
4.514	0.00921078759638287\\
4.516	0.0171442862550807\\
4.518	0.0395293600294168\\
4.52	0.0699574572412769\\
4.522	0.0296356545895386\\
4.524	0.0348950995452185\\
4.526	0.1037736861833\\
4.528	0.185695204685811\\
4.53	0.284598008115032\\
4.532	0.385066434402747\\
4.534	0.535235178321035\\
4.536	0.632872894692843\\
4.538	0.806983684719317\\
4.54	0.76944184901702\\
4.542	0.444056906822015\\
4.544	0.011212190952542\\
4.546	0.00920076527175865\\
4.548	0.0101217452429098\\
4.55	0.0122969495235298\\
4.552	0.0151174866816335\\
4.554	0.0182537961446437\\
4.556	0.0214939819912103\\
4.558	0.0246906791232349\\
4.56	0.0277383189206781\\
4.562	0.0305616388355759\\
4.564	0.0331088416855316\\
4.566	0.0353472681693598\\
4.568	0.0372602164735043\\
4.57	0.0388442266804153\\
4.572	0.0401071123839427\\
4.574	0.0410658368778685\\
4.576	0.0417447811994132\\
4.578	0.0421738905962524\\
4.58	0.0423872680447523\\
4.582	0.0424215414491291\\
4.584	0.0423145690917237\\
4.586	0.0421040894412337\\
4.588	0.0418266962664224\\
4.59	0.0415167604275595\\
4.592	0.0412057521324431\\
4.594	0.0409214694904584\\
4.596	0.0406875493715012\\
4.598	0.0405232174605172\\
4.6	0.0404430599634819\\
4.602	0.040457050144732\\
4.604	0.0405705881694198\\
4.606	0.0407848756513338\\
4.608	0.0410971646208389\\
4.61	0.0415011901026119\\
4.612	0.0419878836189379\\
4.614	0.0425457020886948\\
4.616	0.0431613215928808\\
4.618	0.0438202972163341\\
4.62	0.0445074423844419\\
4.622	0.0452076730784557\\
4.624	0.0459064356599592\\
4.626	0.0465899749349359\\
4.628	0.0472461457726641\\
4.63	0.0478643711195833\\
4.632	0.0484359614071809\\
4.634	0.0489544228315478\\
4.636	0.0494153843702042\\
4.638	0.0498168076338767\\
4.64	0.0501586117472712\\
4.642	0.0504428516731885\\
4.644	0.0506732820299909\\
4.646	0.0508552048357897\\
4.648	0.0509952704036551\\
4.65	0.0511009959318338\\
4.652	0.0511806601190594\\
4.654	0.0512427786453135\\
4.656	0.0512959822912473\\
4.658	0.0513485033276653\\
4.66	0.0514080664189581\\
4.662	0.0514816451315301\\
4.664	0.0515752120644607\\
4.666	0.0516936131656131\\
4.668	0.0518405732302762\\
4.67	0.0520183737348039\\
4.672	0.0522280874616142\\
4.674	0.0524695514724643\\
4.676	0.0527414726832796\\
4.678	0.0530413119431073\\
4.68	0.0533658765681259\\
4.682	0.0537110385463149\\
4.684	0.0540722194139162\\
4.686	0.054444296705883\\
4.688	0.0548221159766268\\
4.69	0.055200431560997\\
4.692	0.0555743194202428\\
4.694	0.0559391422729372\\
4.696	0.0562906995385604\\
4.698	0.0566254848287756\\
4.7	0.0569407013165102\\
4.702	0.0572342699809523\\
4.704	0.0575049184607779\\
4.706	0.0577522883622851\\
4.708	0.0579766476680433\\
4.71	0.058179179427318\\
4.712	0.0583615695144504\\
4.714	0.0585261112546058\\
4.716	0.058675648715603\\
4.718	0.0588131849862528\\
4.72	0.0589421736913139\\
4.722	0.0590659805524503\\
4.724	0.0591879598806377\\
4.726	0.0593114206109367\\
4.728	0.0594394176693234\\
4.73	0.059574528593425\\
4.732	0.0597190047121758\\
4.734	0.059874614686027\\
4.736	0.06004267912185\\
4.738	0.0602239245487003\\
4.74	0.0604185395836724\\
4.742	0.0606261497143336\\
4.744	0.0608459778431714\\
4.746	0.0610768631352016\\
4.748	0.0613171402385518\\
4.75	0.0615648878990486\\
4.752	0.0618181087089527\\
4.754	0.0620744649331455\\
4.756	0.062331789916302\\
4.758	0.0625877116391035\\
4.76	0.0628402746786879\\
4.762	0.0630874131287703\\
4.764	0.0633273246148254\\
4.766	0.0635587452448035\\
4.768	0.0637804896419933\\
4.77	0.0639919181704241\\
4.772	0.0641924939841127\\
4.774	0.0643823394496989\\
4.776	0.064561714833976\\
4.778	0.0647312320692944\\
4.78	0.0648918211257101\\
4.782	0.0650446786010922\\
4.784	0.0651912076050252\\
4.786	0.0653328655838211\\
4.788	0.0654711698470666\\
4.79	0.0656077127515133\\
4.792	0.0657440491268483\\
4.794	0.0658816517489786\\
4.796	0.0660219353452201\\
4.798	0.0661659517412077\\
4.8	0.066314644989216\\
4.802	0.0664687995746837\\
4.804	0.0666288462471946\\
4.806	0.0667949868059349\\
4.808	0.0669672809857871\\
4.81	0.0671453857853312\\
4.812	0.0673288540168764\\
4.814	0.0675169557226701\\
4.816	0.0677089404336037\\
4.818	0.0679038526629261\\
4.82	0.0681006676265729\\
4.822	0.0682982059555881\\
4.824	0.0684953626778428\\
4.826	0.0686911435489437\\
4.828	0.0688845378552793\\
4.83	0.0690746862000447\\
4.832	0.0692608150810651\\
4.834	0.0694422321856586\\
4.836	0.069618589289229\\
4.838	0.0697895259806969\\
4.84	0.0699549992660466\\
4.842	0.0701151042812768\\
4.844	0.0702699278764282\\
4.846	0.0704200324587294\\
4.848	0.0705658515433534\\
4.85	0.0707080381712374\\
4.852	0.0708473832286072\\
4.854	0.0709844570373183\\
4.856	0.0711201284912168\\
4.858	0.0712551867060758\\
4.86	0.0713904045958722\\
4.862	0.0715265455311219\\
4.864	0.0716639779048716\\
4.866	0.0718034680408759\\
4.868	0.0719453938803561\\
4.87	0.0720899815475463\\
4.872	0.0722375721681315\\
4.874	0.0723880226848705\\
4.876	0.0725414204992006\\
4.878	0.0726974859790267\\
4.88	0.0728559850550354\\
4.882	0.0730164558283716\\
4.884	0.0731785144867793\\
4.886	0.0733416727247964\\
4.888	0.0735053977103581\\
4.89	0.0736690924973383\\
4.892	0.0738320994427559\\
4.894	0.0739940432651089\\
4.896	0.0741544015071269\\
4.898	0.0743127861516531\\
4.9	0.074468762384729\\
4.902	0.0746221585528021\\
4.904	0.0747726202108619\\
4.906	0.0749201876717203\\
4.908	0.0750648630457143\\
4.91	0.0752066841686187\\
4.912	0.0753457597274702\\
4.914	0.0754823181755243\\
4.916	0.0756166877249906\\
4.918	0.0757492382734063\\
4.92	0.0758803327111885\\
4.922	0.0760104342315066\\
4.924	0.0761398823639912\\
4.926	0.0762690467029698\\
4.928	0.0763983677247552\\
4.93	0.0765281871158042\\
4.932	0.0766588806379233\\
4.934	0.076790554146266\\
4.936	0.0769235066246321\\
4.938	0.0770578040077875\\
4.94	0.0771936439714\\
4.942	0.0773308559612472\\
4.944	0.0774694536784976\\
4.946	0.0776091844331119\\
4.948	0.0777501071634691\\
4.95	0.0778918722530953\\
4.952	0.078034177383605\\
4.954	0.0781768391776612\\
4.956	0.0783195451017215\\
4.958	0.0784619194726862\\
4.96	0.0786037442542132\\
4.962	0.0787446971669574\\
4.964	0.0788845504167995\\
4.966	0.0790232158742785\\
4.968	0.0791604083908197\\
4.97	0.0792960933347464\\
4.972	0.0794300722172398\\
4.974	0.0795623725017694\\
4.976	0.0796930230803209\\
4.978	0.0798220182979551\\
4.98	0.0799496288478125\\
4.982	0.0800758498353795\\
4.984	0.0802009448971804\\
4.986	0.0803250807990492\\
4.988	0.0804483632789185\\
4.99	0.0805711131208378\\
4.992	0.0806935236084401\\
4.994	0.0808158356354842\\
4.996	0.0809382188521516\\
4.998	0.0810609325992756\\
5	0.0811840895411053\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.002	0.0391149998979561\\
0.004	0.0303668445323561\\
0.006	0.0218869196228862\\
0.008	0.0153113899458472\\
0.01	0.0101223903329973\\
0.012	0.00626223879796502\\
0.014	0.00320360020127106\\
0.016	0.00135954499104826\\
0.018	6.51660440726816e-05\\
0.02	0.000174998324604007\\
0.022	0.000206836230274105\\
0.024	0.000794330310292289\\
0.026	0.000292857734786807\\
0.028	0.000666824330035487\\
0.03	0.00147563727193646\\
0.032	0.00236790927764083\\
0.034	0.00291410178921431\\
0.036	0.0034124897736263\\
0.038	0.00352750763192256\\
0.04	0.00340649905659369\\
0.042	0.00294385535247231\\
0.044	0.00205772198049848\\
0.046	0.00108880100260122\\
0.048	0.000816842260001279\\
0.05	0.00125138955931594\\
0.052	0.00179519419968774\\
0.054	0.0025959191231445\\
0.056	0.00325987323764757\\
0.058	0.00382226672780271\\
0.06	0.00419937631607271\\
0.062	0.00425476014510291\\
0.064	0.00412670758830275\\
0.066	0.00353152384133341\\
0.068	0.00275327163265863\\
0.07	0.00258030698782639\\
0.072	0.00283985007096863\\
0.074	0.00313180712703712\\
0.076	0.00344191324443268\\
0.078	0.00376692880631174\\
0.08	0.0039461669619939\\
0.082	0.00415871382181597\\
0.084	0.00406276478051197\\
0.086	0.00394903669820286\\
0.088	0.00347672547530532\\
0.09	0.00285408494378087\\
0.092	0.00268683891258342\\
0.094	0.00313692048970862\\
0.096	0.00372888798105675\\
0.098	0.00418831604418416\\
0.1	0.0047046169019267\\
0.102	0.00486835744336844\\
0.104	0.00500905416869024\\
0.106	0.00483698062467212\\
0.108	0.00452240727299714\\
0.11	0.00398158160940786\\
0.112	0.00317708544663455\\
0.114	0.00256048162430518\\
0.116	0.00288949613282622\\
0.118	0.00351938819073022\\
0.12	0.00397307800915794\\
0.122	0.00452547571445167\\
0.124	0.00488638677280327\\
0.126	0.00514582715659885\\
0.128	0.00524703918088681\\
0.13	0.00505713987377941\\
0.132	0.004744960313155\\
0.134	0.00400276505729318\\
0.136	0.00314798447506556\\
0.138	0.00324796469586987\\
0.14	0.00373100894980015\\
0.142	0.00417354271511456\\
0.144	0.00458380415014264\\
0.146	0.00495496468603083\\
0.148	0.00509603091695394\\
0.15	0.00524541563172439\\
0.152	0.00502493421715851\\
0.154	0.00478955018503846\\
0.156	0.00420152667698477\\
0.158	0.0034577661774332\\
0.16	0.00329110432897156\\
0.162	0.00383642739625444\\
0.164	0.00446108994701082\\
0.166	0.00487676957604429\\
0.168	0.00535925702578081\\
0.17	0.00547154815590313\\
0.172	0.00558054612146827\\
0.174	0.00540180585387249\\
0.176	0.00506132882233029\\
0.178	0.00451506623619454\\
0.18	0.00368661282744881\\
0.182	0.00303635467122878\\
0.184	0.00352747084226136\\
0.186	0.00424902902915347\\
0.188	0.00472633752114383\\
0.19	0.00524817712312727\\
0.192	0.00556116562445652\\
0.194	0.0057287456504942\\
0.196	0.00574296327399255\\
0.198	0.00545674967531934\\
0.2	0.00508835403280768\\
0.202	0.00427045365133315\\
0.204	0.00337519800963775\\
0.206	0.00355404388792589\\
0.208	0.00414938083877901\\
0.21	0.00467289018069363\\
0.212	0.00510835776051453\\
0.214	0.00550924545395835\\
0.216	0.00564107122430879\\
0.218	0.00578017651260454\\
0.22	0.00550255031973253\\
0.222	0.00519833935478381\\
0.224	0.00453821858709826\\
0.226	0.00371715888860222\\
0.228	0.00348096374612327\\
0.23	0.00408228435438546\\
0.232	0.00476469105599763\\
0.234	0.00518367477546486\\
0.236	0.00566369886490016\\
0.238	0.00578390423905127\\
0.24	0.00587784001278503\\
0.242	0.00569426800163122\\
0.244	0.00533824310010511\\
0.246	0.00479140028452972\\
0.248	0.00392710088225992\\
0.25	0.00319997294921394\\
0.252	0.00374945945432381\\
0.254	0.00449825586743512\\
0.256	0.00500653198349317\\
0.258	0.00551068708008367\\
0.26	0.00580968119546991\\
0.262	0.00592975475342725\\
0.264	0.00592239634623137\\
0.266	0.00559225718643207\\
0.268	0.00520709817219627\\
0.27	0.00434670184656777\\
0.272	0.00341514130266561\\
0.274	0.00358326544510546\\
0.276	0.00423603904565191\\
0.278	0.00482779202163451\\
0.28	0.00527726134390923\\
0.282	0.00570167888756242\\
0.284	0.00581478596975962\\
0.286	0.00594268572359946\\
0.288	0.00564897837635373\\
0.29	0.00530964169041731\\
0.292	0.00463537518643911\\
0.294	0.00376062651867894\\
0.296	0.00343252938969357\\
0.298	0.00406411282275947\\
0.3	0.00478248551598152\\
0.302	0.00520447417005371\\
0.304	0.00569314785244565\\
0.306	0.00582316728871691\\
0.308	0.00591349562313266\\
0.31	0.00573585971236829\\
0.312	0.00536309840369918\\
0.314	0.00482376437628356\\
0.316	0.00395101231951185\\
0.318	0.00312787667272534\\
0.32	0.00371819581436192\\
0.322	0.00448922810081014\\
0.324	0.00501593090615913\\
0.326	0.00551011969007497\\
0.328	0.00581570212231108\\
0.33	0.00592293976701621\\
0.332	0.00591740128557902\\
0.334	0.00555733637151388\\
0.336	0.00516912342003873\\
0.338	0.00429912074267503\\
0.34	0.00336393752417495\\
0.342	0.00348207134968316\\
0.344	0.00416130964621302\\
0.346	0.0047913158350303\\
0.348	0.00525560278353312\\
0.35	0.0057116566869643\\
0.352	0.00580772455318511\\
0.354	0.00593527126560957\\
0.356	0.00564385083414107\\
0.358	0.00527575239402576\\
0.36	0.00459863908105866\\
0.362	0.00369298622385941\\
0.364	0.00329092966126596\\
0.366	0.00394488007175712\\
0.368	0.00469447817608252\\
0.37	0.00513099086347032\\
0.372	0.00562220324183953\\
0.374	0.00577997241440167\\
0.376	0.00586747799163945\\
0.378	0.00572419715700364\\
0.38	0.00535076752107367\\
0.382	0.00483733869787403\\
0.384	0.00394832094614657\\
0.386	0.00304238782266533\\
0.388	0.00364065698443035\\
0.39	0.00440216735840203\\
0.392	0.00494048670939575\\
0.394	0.005428616246973\\
0.396	0.00574357445179791\\
0.398	0.00583153809298582\\
0.4	0.00584233844518333\\
0.402	0.00547347892929969\\
0.404	0.00507382582890523\\
0.406	0.0042154512904646\\
0.408	0.0032784055493501\\
0.41	0.00332822053561911\\
0.412	0.00403594063841897\\
0.414	0.0046989072863013\\
0.416	0.00516692325594032\\
0.418	0.00563571001779918\\
0.42	0.00573563237652038\\
0.422	0.00584354388541032\\
0.424	0.00556248773971482\\
0.426	0.00518835988628954\\
0.428	0.00452353725942236\\
0.43	0.00360773310148263\\
0.432	0.00311872901439759\\
0.434	0.00376347558132491\\
0.436	0.00453997863708876\\
0.438	0.00497253528473758\\
0.44	0.00545999351544962\\
0.442	0.00564387615201878\\
0.444	0.00572003490319878\\
0.446	0.00560085944972645\\
0.448	0.00522816661721308\\
0.45	0.00473333456990442\\
0.452	0.00384727261645099\\
0.454	0.00291084869214383\\
0.456	0.00344667126492003\\
0.458	0.00422094732576419\\
0.46	0.00478204798779091\\
0.462	0.00525385624746326\\
0.464	0.00559371507384557\\
0.466	0.00568465785174312\\
0.468	0.00571547612449881\\
0.47	0.00534165531526541\\
0.472	0.00493997887465875\\
0.474	0.00411911702570936\\
0.476	0.00318184046511673\\
0.478	0.00314667789498931\\
0.48	0.00384918167829536\\
0.482	0.00453839403282179\\
0.484	0.00499588920150035\\
0.486	0.00547768150313318\\
0.488	0.00557010870264378\\
0.49	0.00566618114838087\\
0.492	0.00540354893547671\\
0.494	0.00502665065969621\\
0.496	0.00438760264069889\\
0.498	0.00348055847058431\\
0.5	0.00289834168992227\\
0.502	0.00355199326040617\\
0.504	0.00433574185682778\\
0.506	0.00476915871518696\\
0.508	0.0052545803064931\\
0.51	0.00546257907859786\\
0.512	0.0055419253302042\\
0.514	0.0054432082326643\\
0.516	0.00506720706460284\\
0.518	0.00460136298911027\\
0.52	0.00371762456426583\\
0.522	0.00278704056762174\\
0.524	0.00323687618177275\\
0.526	0.00398688249905362\\
0.528	0.00456686425114421\\
0.53	0.00503946249729708\\
0.532	0.00540486894518795\\
0.534	0.00548304187446269\\
0.536	0.00553034328294832\\
0.538	0.00515942047455907\\
0.54	0.00476157644325691\\
0.542	0.00396089452611251\\
0.544	0.00302471569067212\\
0.546	0.00289887278365961\\
0.548	0.00359654749702149\\
0.55	0.00430810376065304\\
0.552	0.00475591449686231\\
0.554	0.00525286447847798\\
0.556	0.00534218305950672\\
0.558	0.00543903651675285\\
0.56	0.00520254487022752\\
0.562	0.00481445211777644\\
0.564	0.00419595560729531\\
0.566	0.00328743476486977\\
0.568	0.00263503765825807\\
0.57	0.00327047513818418\\
0.572	0.00404981916549297\\
0.574	0.00451405992341215\\
0.576	0.00499582296584304\\
0.578	0.0052276649042352\\
0.58	0.00531984477623325\\
0.582	0.00525302182153506\\
0.584	0.00487439852401862\\
0.586	0.00442169997137974\\
0.588	0.00352818141699621\\
0.59	0.002586451896228\\
0.592	0.00294182648544594\\
0.594	0.0036820499806448\\
0.596	0.00429080882771181\\
0.598	0.00475344145640304\\
0.6	0.00513309569491794\\
0.602	0.00521834956920718\\
0.604	0.00529299399821835\\
0.606	0.00492706566149174\\
0.608	0.00452506943753127\\
0.61	0.00375703397516563\\
0.612	0.00283196069612159\\
0.614	0.00262968743351999\\
0.616	0.00331955791580608\\
0.618	0.00404119264666727\\
0.62	0.00449184047062214\\
0.622	0.00498811474822757\\
0.624	0.00510863585812726\\
0.626	0.00519851967155325\\
0.628	0.00499287394893737\\
0.63	0.00460659058189334\\
0.632	0.00402125576419413\\
0.634	0.00311982080163542\\
0.636	0.00237775042984691\\
0.638	0.00301197008115724\\
0.64	0.00378375145647869\\
0.642	0.00428200782974377\\
0.644	0.00476946799011135\\
0.646	0.00502251714403578\\
0.648	0.00511469130651398\\
0.65	0.00505795909750275\\
0.652	0.00468626883250871\\
0.654	0.00426738191426786\\
0.656	0.0033694641195177\\
0.658	0.00243594093812142\\
0.66	0.00269339067349945\\
0.662	0.0034234273482817\\
0.664	0.00404204966248545\\
0.666	0.00450095596142738\\
0.668	0.00489775444281119\\
0.67	0.00497857942190275\\
0.672	0.00506743762087763\\
0.674	0.00472477290759869\\
0.676	0.00433412401760411\\
0.678	0.00358620094918369\\
0.68	0.00267506227927093\\
0.682	0.00237787313240203\\
0.684	0.00305473624761106\\
0.686	0.00380148734246969\\
0.688	0.00425815074044865\\
0.69	0.00475217607407593\\
0.692	0.00487893188701008\\
0.694	0.00496688982716361\\
0.696	0.00479024329203309\\
0.698	0.0044048444714334\\
0.7	0.00384508956176803\\
0.702	0.00294059714201258\\
0.704	0.00211894931900045\\
0.706	0.00274431216697922\\
0.708	0.00351478717654151\\
0.71	0.00401608835353883\\
0.712	0.00449829870782088\\
0.714	0.00478642142254849\\
0.716	0.00487073933153209\\
0.718	0.00485443286812048\\
0.72	0.00447960472306631\\
0.722	0.00410217860842944\\
0.724	0.00322326838215792\\
0.726	0.00229657363344116\\
0.728	0.00246600052123614\\
0.73	0.00319072469183244\\
0.732	0.00382722312428486\\
0.734	0.00428888803111297\\
0.736	0.00472487407610208\\
0.738	0.00481429461806621\\
0.74	0.0049168593481061\\
0.742	0.00458659567133786\\
0.744	0.00419630872877773\\
0.746	0.00349985579492305\\
0.748	0.00258194160221537\\
0.75	0.00220275587606697\\
0.752	0.00288311703500789\\
0.754	0.00366427030903571\\
0.756	0.00410864893166703\\
0.758	0.00459648333860779\\
0.76	0.00475025923040233\\
0.762	0.00483828239672105\\
0.764	0.00468989233672401\\
0.766	0.00431864583129277\\
0.768	0.00378924916981031\\
0.77	0.00288816112577316\\
0.772	0.00197525683858942\\
0.774	0.00259193867287675\\
0.776	0.00335401370025468\\
0.778	0.0038833174416156\\
0.78	0.00436595249810686\\
0.782	0.00468324703914134\\
0.784	0.00476706065405205\\
0.786	0.00477103139912253\\
0.788	0.00440032423647537\\
0.79	0.00400382095941555\\
0.792	0.00315731621162557\\
0.794	0.00223332297068726\\
0.796	0.00231388284242104\\
0.798	0.00303062077912073\\
0.8	0.00367752899000474\\
0.802	0.00412069193900178\\
0.804	0.00457936795982153\\
0.806	0.00466311770131526\\
0.808	0.00474448391191565\\
0.81	0.00444853220449679\\
0.812	0.00406644892533984\\
0.814	0.00338425859348045\\
0.816	0.0024784658495027\\
0.818	0.00202466226906351\\
0.82	0.00268549928325412\\
0.822	0.00346659470252156\\
0.824	0.00389730672881286\\
0.826	0.00438549963338313\\
0.828	0.00457754247473459\\
0.83	0.0046640600280513\\
0.832	0.00454558958618697\\
0.834	0.00416882028384371\\
0.836	0.0036663884215592\\
0.838	0.0027801605232129\\
0.84	0.00185388759119938\\
0.842	0.00239720171732214\\
0.844	0.00315338573652372\\
0.846	0.0036945400885466\\
0.848	0.00415945855167271\\
0.85	0.0044918725395967\\
0.852	0.00458749192565377\\
0.854	0.00460522601587656\\
0.856	0.00423537221785442\\
0.858	0.00384423051956892\\
0.86	0.00304013467487151\\
0.862	0.00211748149663096\\
0.864	0.00212276537175091\\
0.866	0.00282547610964117\\
0.868	0.00351022190161094\\
0.87	0.00396512506261448\\
0.872	0.0044475647371093\\
0.874	0.00454121021813135\\
0.876	0.00463616890241493\\
0.878	0.00436050789930258\\
0.88	0.00398479304913381\\
0.882	0.00334533413025626\\
0.884	0.0024438127567763\\
0.886	0.0018956268948156\\
0.888	0.00255499219949811\\
0.89	0.0033427304800396\\
0.892	0.00378300570602859\\
0.894	0.00427951956352901\\
0.896	0.00448884712628909\\
0.898	0.00457842626805048\\
0.9	0.00447756900141211\\
0.902	0.0040967574482582\\
0.904	0.00362273741523245\\
0.906	0.00274189177717135\\
0.908	0.0018088982694655\\
0.91	0.0022747647605809\\
0.912	0.00302541723090362\\
0.914	0.00359354803040141\\
0.916	0.0040663398575994\\
0.918	0.0044152411906133\\
0.92	0.0045063628319067\\
0.922	0.00456279870355041\\
0.924	0.00420280246910081\\
0.926	0.00382452173471551\\
0.928	0.00303714784998272\\
0.93	0.00212011890356775\\
0.932	0.00201009342532584\\
0.934	0.00270752916757645\\
0.936	0.00340604008205259\\
0.938	0.00383994994594647\\
0.94	0.00434113849633782\\
0.942	0.00441600072791574\\
0.944	0.00450593997148106\\
0.946	0.00426213703042927\\
0.948	0.0038808184746245\\
0.95	0.0032733041936799\\
0.952	0.00237755888250426\\
0.954	0.00174737983145093\\
0.956	0.00239022373953041\\
0.958	0.00318119632411529\\
0.96	0.00364325524458954\\
0.962	0.00412170191117151\\
0.964	0.00436118362822963\\
0.966	0.00444765604943331\\
0.968	0.00437989788588134\\
0.97	0.00400587422089157\\
0.972	0.00356154273935138\\
0.974	0.00268294220006601\\
0.976	0.00174797907431357\\
0.978	0.00212035793162394\\
0.98	0.00286779788118016\\
0.982	0.0034556983435467\\
0.984	0.00392052456119244\\
0.986	0.00429556455999529\\
0.988	0.00437824782972867\\
0.99	0.00445824325256452\\
0.992	0.00410307124146054\\
0.994	0.00371754902876549\\
0.996	0.00295374592592891\\
0.998	0.00202717467048391\\
1	0.00183879367562373\\
1.002	0.00252387826380739\\
1.004	0.00324019552144753\\
1.006	0.00369227455539549\\
1.008	0.00419915696966301\\
1.01	0.0042941112180262\\
1.012	0.00439431666944507\\
1.014	0.00419036696463184\\
1.016	0.00380181499250538\\
1.018	0.00321867328213001\\
1.02	0.00231791939703553\\
1.022	0.00160853064546227\\
1.024	0.00224595448275894\\
1.026	0.00301225857851202\\
1.028	0.00349978231413717\\
1.03	0.00398855036258485\\
1.032	0.00426491173015047\\
1.034	0.00436198715336055\\
1.036	0.00432092627735413\\
1.038	0.00395630188510553\\
1.04	0.00352515667650963\\
1.042	0.00263857656001737\\
1.044	0.00171665801314158\\
1.046	0.00198802235950224\\
1.048	0.00272485990608188\\
1.05	0.00333761542991075\\
1.052	0.00379991132223771\\
1.054	0.00420553562234357\\
1.056	0.00429731943986609\\
1.058	0.00440281755121601\\
1.06	0.00405485407401985\\
1.062	0.00367019714448474\\
1.064	0.00294183358839452\\
1.066	0.00203740488864567\\
1.068	0.00175172008275688\\
1.07	0.00243843859748035\\
1.072	0.00317549665362261\\
1.074	0.00360572151179076\\
1.076	0.00411743499767076\\
1.078	0.00424637553223951\\
1.08	0.00434175378554312\\
1.082	0.00415978098732597\\
1.084	0.00378523575164846\\
1.086	0.00321684736264185\\
1.088	0.00233562570375635\\
1.09	0.001551399816793\\
1.092	0.00217810342484778\\
1.094	0.00295436754474267\\
1.096	0.00345777231559696\\
1.098	0.00394935818736624\\
1.1	0.00423549608750832\\
1.102	0.00432434812401263\\
1.104	0.00430469839648077\\
1.106	0.00394637413802816\\
1.108	0.00355708057626104\\
1.11	0.00269143210388606\\
1.112	0.00177179948931978\\
1.114	0.00195550659587988\\
1.116	0.00267081588992746\\
1.118	0.00331324656909126\\
1.12	0.00378970157903618\\
1.122	0.00422042397865236\\
1.124	0.00430405881082818\\
1.126	0.00441599507345452\\
1.128	0.00410189294611536\\
1.13	0.0037376433236511\\
1.132	0.00302566377241128\\
1.134	0.00211980071121604\\
1.136	0.00175572078743238\\
1.138	0.0024266524052919\\
1.14	0.00319496868646013\\
1.142	0.00364253484449702\\
1.144	0.00414207177311751\\
1.146	0.0042988390153902\\
1.148	0.00439529139829487\\
1.15	0.00424294769604279\\
1.152	0.00388855963593887\\
1.154	0.00335602503229509\\
1.156	0.00246097620520693\\
1.158	0.00159315944972155\\
1.16	0.00220185797757966\\
1.162	0.0029635986151441\\
1.164	0.0035017763706686\\
1.166	0.00399133401088851\\
1.168	0.00429110906102764\\
1.17	0.00439519267981636\\
1.172	0.00439265012522872\\
1.174	0.0040348800193994\\
1.176	0.00365392685804581\\
1.178	0.00280266461042025\\
1.18	0.00186234856007976\\
1.182	0.00196842035430542\\
1.184	0.00267662400641783\\
1.186	0.00333255496462806\\
1.188	0.00378804505466224\\
1.19	0.0042433920069699\\
1.192	0.004342519210221\\
1.194	0.00443122547041579\\
1.196	0.00413388697502248\\
1.198	0.00376098414843416\\
1.2	0.00309011148173729\\
1.202	0.00218024371415324\\
1.204	0.00173816053691349\\
1.206	0.00239329215257554\\
1.208	0.00316314573965406\\
1.21	0.00359320155514125\\
1.212	0.00410777647566583\\
1.214	0.004277376346928\\
1.216	0.00437372216640612\\
1.218	0.00423558618144173\\
1.22	0.00386027879806585\\
1.222	0.00336613710637276\\
1.224	0.00247903674556714\\
1.226	0.00151698577586248\\
1.228	0.00207666149089221\\
1.23	0.00284449257147491\\
1.232	0.00339029646896263\\
1.234	0.00388282749720175\\
1.236	0.00422552970787597\\
1.238	0.0043272927030241\\
1.24	0.00436186760120052\\
1.242	0.00399781873319937\\
1.244	0.0036269082277038\\
1.246	0.00280382912299901\\
1.248	0.00188243550018581\\
1.25	0.00189944517609834\\
1.252	0.0026100360111763\\
1.254	0.00327902894981118\\
1.256	0.00374247685956322\\
1.258	0.00422210351057252\\
1.26	0.00429143067992612\\
1.262	0.00439292952441234\\
1.264	0.0041199200911543\\
1.266	0.00374431456066609\\
1.268	0.00309863884753399\\
1.27	0.00219214523519843\\
1.272	0.00167783194177303\\
1.274	0.00232131953011269\\
1.276	0.00311439720427667\\
1.278	0.00353933134101421\\
1.28	0.00402697808012601\\
1.282	0.00422587206477626\\
1.284	0.00432753086365492\\
1.286	0.00420595148975705\\
1.288	0.00384833650757391\\
1.29	0.00336696632459078\\
1.292	0.00250208224041017\\
1.294	0.00157525173487776\\
1.296	0.00205985144339756\\
1.298	0.00281631917083864\\
1.3	0.00337895944830565\\
1.302	0.00383449590929828\\
1.304	0.00419272127353256\\
1.306	0.00429369162338941\\
1.308	0.00435326490251316\\
1.31	0.00399551402084883\\
1.312	0.00360939172031943\\
1.314	0.00283090475849718\\
1.316	0.0019116788723097\\
1.318	0.00183142618119752\\
1.32	0.00252418853235887\\
1.322	0.00322018370880091\\
1.324	0.00368537335433308\\
1.326	0.00417922157784523\\
1.328	0.00426442368470197\\
1.33	0.00436082340258293\\
1.332	0.00413091109924459\\
1.334	0.0037549198766069\\
1.336	0.00314453146499219\\
1.338	0.00224689573299695\\
1.34	0.00163104907501137\\
1.342	0.00228205229333019\\
1.344	0.00307026038396191\\
1.346	0.00353944054739742\\
1.348	0.00404240877668489\\
1.35	0.00427635712802943\\
1.352	0.00437486308403172\\
1.354	0.00429317519778918\\
1.356	0.00392726535578162\\
1.358	0.00348469340497824\\
1.36	0.00260169706375683\\
1.362	0.00167278758502388\\
1.364	0.00204804322039391\\
1.366	0.00279942695408327\\
1.368	0.00339674138519824\\
1.37	0.00386443093098754\\
1.372	0.00424901012043937\\
1.374	0.00434695409825852\\
1.376	0.00443029533145583\\
1.378	0.00406884201378418\\
1.38	0.00368905503592483\\
1.382	0.00293000461447586\\
1.384	0.00201585497010401\\
1.386	0.00187272883105563\\
1.388	0.00255600329006005\\
1.39	0.00328283089468592\\
1.392	0.00374883080921861\\
1.394	0.00426743760273391\\
1.396	0.0043680361333684\\
1.398	0.00444577771372064\\
1.4	0.00422254628541865\\
1.402	0.00383779914124753\\
1.404	0.00323607892002482\\
1.406	0.00233390034988348\\
1.408	0.00164808654801816\\
1.41	0.00228133072411325\\
1.412	0.00306661873239873\\
1.414	0.00354836173014937\\
1.416	0.00404816344714643\\
1.418	0.00432169337640122\\
1.42	0.00443379425414649\\
1.422	0.00437746650721269\\
1.424	0.00401823424324756\\
1.426	0.00359383162120689\\
1.428	0.0027093259847895\\
1.43	0.0017864478279714\\
1.432	0.00208836840971352\\
1.434	0.00281930131043726\\
1.436	0.00344993542488801\\
1.438	0.00392347059711058\\
1.44	0.00432483686526393\\
1.442	0.00442085747367989\\
1.444	0.00451843384654395\\
1.446	0.00416764901141387\\
1.448	0.00376938191767819\\
1.45	0.00303454171153393\\
1.452	0.00211875157361391\\
1.454	0.0018746995085976\\
1.456	0.00256329518865434\\
1.458	0.00330493119783394\\
1.46	0.00375274155038616\\
1.462	0.00427675355631617\\
1.464	0.00441448581784895\\
1.466	0.00448700727960458\\
1.468	0.00429424662094747\\
1.47	0.00392917690301234\\
1.472	0.00337520055374133\\
1.474	0.00248572608190344\\
1.476	0.00169122442968659\\
1.478	0.00231220512445216\\
1.48	0.00309482632954076\\
1.482	0.00360046058468772\\
1.484	0.00407984665355123\\
1.486	0.00436287488459043\\
1.488	0.00445751266539444\\
1.49	0.00443818081087913\\
1.492	0.0040676832114266\\
1.494	0.00367167776531826\\
1.496	0.00279354273408762\\
1.498	0.00185546036499628\\
1.5	0.00206823101543117\\
1.502	0.0027988829213443\\
1.504	0.00343324818209138\\
1.506	0.00390227243996069\\
1.508	0.00433220557472257\\
1.51	0.00442481150685522\\
1.512	0.00453783483064297\\
1.514	0.00420141310406978\\
1.516	0.00381964779789311\\
1.518	0.00311801313157099\\
1.52	0.00220281977036147\\
1.522	0.00185156722948964\\
1.524	0.00253289442772772\\
1.526	0.0033048100991806\\
1.528	0.00374504483814899\\
1.53	0.00425317229283444\\
1.532	0.00441665784103108\\
1.534	0.00451942086845187\\
1.536	0.0043565950708913\\
1.538	0.00399246383732294\\
1.54	0.00346209364839696\\
1.542	0.00256164486625001\\
1.544	0.00169282432938448\\
1.546	0.00229429889306424\\
1.548	0.00306534318916417\\
1.55	0.00359285091075924\\
1.552	0.00406864637829488\\
1.554	0.00439233761841373\\
1.556	0.00448990554516778\\
1.558	0.00449028223644364\\
1.56	0.00412534803243014\\
1.562	0.00373499239068146\\
1.564	0.00288793129114148\\
1.566	0.00195312118915387\\
1.568	0.00207697293429844\\
1.57	0.00279106852011121\\
1.572	0.00344523064897051\\
1.574	0.0039104917073443\\
1.576	0.00437520848341452\\
1.578	0.00445736610067829\\
1.58	0.00454969403228644\\
1.582	0.00426549333986999\\
1.584	0.00389645069011159\\
1.586	0.0032083489693198\\
1.588	0.0022949657626047\\
1.59	0.00185020006350247\\
1.592	0.00252121455210365\\
1.594	0.0033077506751313\\
1.596	0.00375547543892987\\
1.598	0.00426425570274571\\
1.6	0.00445435074170556\\
1.602	0.00455505125269189\\
1.604	0.00443662448982042\\
1.606	0.00406759986208959\\
1.608	0.00356026356581636\\
1.61	0.00266611349097399\\
1.612	0.00172645181865943\\
1.614	0.00230450149002112\\
1.616	0.00307841381231412\\
1.618	0.00361868460568346\\
1.62	0.00411869595036984\\
1.622	0.00447010513617282\\
1.624	0.00456879530101799\\
1.626	0.00460489567009578\\
1.628	0.00424037937752288\\
1.63	0.00386190105253419\\
1.632	0.00304102709996402\\
1.634	0.00211074864928663\\
1.636	0.00213973247262882\\
1.638	0.00286833878335772\\
1.64	0.00353822804266899\\
1.642	0.00400627156299511\\
1.644	0.00448313200329371\\
1.646	0.00458015392798764\\
1.648	0.00467635371119801\\
1.65	0.00440684385756139\\
1.652	0.00401927261337206\\
1.654	0.00336089882272844\\
1.656	0.00245254675376655\\
1.658	0.00192781274349173\\
1.66	0.00259501167823117\\
1.662	0.00339215279529898\\
1.664	0.00383464315054689\\
1.666	0.00434543140581508\\
1.668	0.00455487489416514\\
1.67	0.00465025572238566\\
1.672	0.00454333703514958\\
1.674	0.00418005843610006\\
1.676	0.00369836136353477\\
1.678	0.00280129034752281\\
1.68	0.00185794219071411\\
1.682	0.00235638656482877\\
1.684	0.00311336927994603\\
1.686	0.00369788379528066\\
1.688	0.00418696523678791\\
1.69	0.00455071005009352\\
1.692	0.00463876101810042\\
1.694	0.00468978215418964\\
1.696	0.00433316209059079\\
1.698	0.00394755865006998\\
1.7	0.00313618690543757\\
1.702	0.00221788288522243\\
1.704	0.00214906898904847\\
1.706	0.00285224175727557\\
1.708	0.00355735341771207\\
1.71	0.00401095473056248\\
1.712	0.00450599996535631\\
1.714	0.00460740537480184\\
1.716	0.00469894610908513\\
1.718	0.00445097129843621\\
1.72	0.00407883496914721\\
1.722	0.00344986225047781\\
1.724	0.00253678768891765\\
1.726	0.00191629684295802\\
1.728	0.00256590954996945\\
1.73	0.00336198719058011\\
1.732	0.00383311425619284\\
1.734	0.00432302275367244\\
1.736	0.00454835967907719\\
1.738	0.00464076032561701\\
1.74	0.00455457725493483\\
1.742	0.00418080356275542\\
1.744	0.00372762442767908\\
1.746	0.00284344515257066\\
1.748	0.0019060054770724\\
1.75	0.00232086520189378\\
1.752	0.00308269098739837\\
1.754	0.00367453949497963\\
1.756	0.00415384250054965\\
1.758	0.004526570232725\\
1.76	0.00461646658729448\\
1.762	0.00469558889484903\\
1.764	0.00434798862553025\\
1.766	0.00396771461503294\\
1.768	0.00319977230990171\\
1.77	0.00227121016358077\\
1.772	0.00210694332318158\\
1.774	0.002802028648103\\
1.776	0.00351745191268813\\
1.778	0.00397923994382718\\
1.78	0.00449226466229279\\
1.782	0.0045908096883553\\
1.784	0.00468697011653417\\
1.786	0.00447440354511154\\
1.788	0.00409204623034185\\
1.79	0.00348246894062594\\
1.792	0.00257698092433627\\
1.794	0.00189063765614059\\
1.796	0.00252808186648021\\
1.798	0.00330294585513907\\
1.8	0.00378348656494189\\
1.802	0.00427971769961915\\
1.804	0.00454617424116025\\
1.806	0.00465062115538991\\
1.808	0.00459730348977453\\
1.81	0.00422814369221969\\
1.812	0.00378928306258954\\
1.814	0.00290458098013078\\
1.816	0.00197455161071826\\
1.818	0.00229345807884202\\
1.82	0.00302995510898391\\
1.822	0.00364736372536143\\
1.824	0.00411668866779878\\
1.826	0.00451740130535102\\
1.828	0.00462109881300807\\
1.83	0.00471811083973331\\
1.832	0.00436166046088263\\
1.834	0.00397355947506144\\
1.836	0.00322772809155548\\
1.838	0.00230340045779653\\
1.84	0.00206057091622385\\
1.842	0.00274833893095147\\
1.844	0.00347558886637961\\
1.846	0.00392373439201581\\
1.848	0.00443085828691542\\
1.85	0.00455151274410723\\
1.852	0.00464408383316899\\
1.854	0.00445970651036984\\
1.856	0.00408595018905696\\
1.858	0.00351760168818516\\
1.86	0.00261582087720355\\
1.862	0.00184839173381209\\
1.864	0.00247848755811755\\
1.866	0.00325912204658735\\
1.868	0.00376668670110126\\
1.87	0.00426035522356983\\
1.872	0.0045355991019076\\
1.874	0.00463180361456078\\
1.876	0.00459945367125786\\
1.878	0.00422968035165148\\
1.88	0.00382584004588767\\
1.882	0.00294650636710219\\
1.884	0.00201264354101382\\
1.886	0.00223025286166603\\
1.888	0.00296094626367124\\
1.89	0.00358695014581405\\
1.892	0.00406777621864649\\
1.894	0.00448466206883447\\
1.896	0.00457478493483677\\
1.898	0.00467642668707345\\
1.9	0.00433896382738078\\
1.902	0.00396331204041503\\
1.904	0.00324207466111248\\
1.906	0.00232303906184988\\
1.908	0.00199338313443778\\
1.91	0.00267274480057091\\
1.912	0.0034168718240591\\
1.914	0.00385505021452075\\
1.916	0.00436494864357945\\
1.918	0.00451508877295939\\
1.92	0.00461347914813081\\
1.922	0.00444198529250665\\
1.924	0.00406115821224259\\
1.926	0.00351448980603281\\
1.928	0.00261790221895555\\
1.93	0.00175260919344923\\
1.932	0.00236370134047218\\
1.934	0.00313436276781964\\
1.936	0.00365961070439907\\
1.938	0.00414880777939822\\
1.94	0.00446497256215402\\
1.942	0.00455286475797178\\
1.944	0.00454063232108467\\
1.946	0.00417615616831078\\
1.948	0.00379953857110164\\
1.95	0.00293823701263592\\
1.952	0.00199984682238683\\
1.954	0.00212445317183121\\
1.956	0.00285165916694808\\
1.958	0.00350432848586236\\
1.96	0.003978783839079\\
1.962	0.00443167110013648\\
1.964	0.00451204243596449\\
1.966	0.00461324159547973\\
1.968	0.00431118564916855\\
1.97	0.00393348309598279\\
1.972	0.00324095240349981\\
1.974	0.00233546908539203\\
1.976	0.00190722379481904\\
1.978	0.00257948182282333\\
1.98	0.00334372652716628\\
1.982	0.00379512348200204\\
1.984	0.00428993022790743\\
1.986	0.00447213511918754\\
1.988	0.00456215223102482\\
1.99	0.00442856539000576\\
1.992	0.00406067485308134\\
1.994	0.00354194057883476\\
1.996	0.00264750129009542\\
1.998	0.0017162301591065\\
2	0.00231464246477308\\
2.002	0.00308332494760975\\
2.004	0.00363307406450664\\
2.006	0.00413614225409149\\
2.008	0.00445931445597263\\
2.01	0.00454216930273763\\
2.012	0.0045715708497243\\
2.014	0.00420304308404462\\
2.016	0.00381704806310696\\
2.018	0.00298455816394627\\
2.02	0.00206012753411474\\
2.022	0.00209781188234006\\
2.024	0.00281636628975243\\
2.026	0.00348619785471195\\
2.028	0.00395619797858664\\
2.03	0.00443314187618701\\
2.032	0.00452751321867585\\
2.034	0.00462227323047439\\
2.036	0.00435248024761643\\
2.038	0.00396848260005184\\
2.04	0.00330349187087179\\
2.042	0.0023851325218366\\
2.044	0.00188386008182588\\
2.046	0.00254285337447921\\
2.048	0.00333728567159194\\
2.05	0.00378169099627724\\
2.052	0.00428822250125202\\
2.054	0.00448920140855968\\
2.056	0.00458206032044294\\
2.058	0.0044683739694104\\
2.06	0.00410440426070705\\
2.062	0.00360529854920276\\
2.064	0.00272072632137699\\
2.066	0.00179595430651028\\
2.068	0.00232004499660545\\
2.07	0.00308692707226377\\
2.072	0.00365831240114291\\
2.074	0.00413583236642404\\
2.076	0.00448650474502606\\
2.078	0.00456588920077076\\
2.08	0.00460971148817269\\
2.082	0.00424479716429613\\
2.084	0.00385838744651449\\
2.086	0.00305265974894352\\
2.088	0.00212054739149993\\
2.09	0.00206685317807724\\
2.092	0.00277845838257377\\
2.094	0.00347408678205259\\
2.096	0.00395064495855523\\
2.098	0.00444366613611227\\
2.1	0.00453827622350254\\
2.102	0.00462978126184438\\
2.104	0.00438406683749778\\
2.106	0.00400676045628002\\
2.108	0.00338508132702389\\
2.11	0.0024730197121919\\
2.112	0.00188200488629742\\
2.114	0.00252434164611089\\
2.116	0.00333265583905991\\
2.118	0.00378445876030911\\
2.12	0.0042924261327042\\
2.122	0.0045257472029102\\
2.124	0.00461552577774928\\
2.126	0.00453210411549044\\
2.128	0.00415420652046379\\
2.13	0.00369847719554007\\
2.132	0.00281274423953922\\
2.134	0.00188214671009718\\
2.136	0.00230633342169753\\
2.138	0.00304827704128238\\
2.14	0.00363643436178507\\
2.142	0.00411196078143223\\
2.144	0.00448507476329126\\
2.146	0.00456705148534095\\
2.148	0.00463367379505145\\
2.15	0.00426583577115614\\
2.152	0.0038794501985005\\
2.154	0.00310671389393529\\
2.156	0.00217179072291195\\
2.158	0.0020339171282008\\
2.16	0.0027197829389906\\
2.162	0.00343571911055365\\
2.164	0.00390297727783792\\
2.166	0.0044125118465427\\
2.168	0.00451551914354609\\
2.17	0.0046119223228195\\
2.172	0.00439328140556431\\
2.174	0.0040172808072511\\
2.176	0.00341452493975574\\
2.178	0.00251011731379546\\
2.18	0.0018469324808777\\
2.182	0.00248660978428159\\
2.184	0.00327168813929183\\
2.186	0.00374757010845198\\
2.188	0.00423336372679191\\
2.19	0.0044825554322107\\
2.192	0.00458385906993659\\
2.194	0.00452968515244298\\
2.196	0.00414850649382084\\
2.198	0.0037156103618843\\
2.2	0.00282654759203089\\
2.202	0.0018915981824635\\
2.204	0.00222638622350176\\
2.206	0.00295950574065755\\
2.208	0.00357527518632536\\
2.21	0.00405690864273703\\
2.212	0.00444655580412346\\
2.214	0.00454499679269363\\
2.216	0.00463627301678401\\
2.218	0.00427953171846782\\
2.22	0.00389939014353979\\
2.222	0.00315328122989246\\
2.224	0.00223222119380775\\
2.226	0.00200160491563452\\
2.228	0.00269077136116694\\
2.23	0.00342599544599057\\
2.232	0.00387072958616375\\
2.234	0.00438885385545116\\
2.236	0.00451484282448639\\
2.238	0.00460865777374566\\
2.24	0.00441615062572681\\
2.242	0.00403560526491024\\
2.244	0.00346385763167183\\
2.246	0.00255650818329771\\
2.248	0.00180444846614405\\
2.25	0.00243650860898944\\
2.252	0.00320710603368564\\
2.254	0.00371322573660502\\
2.256	0.00420909405102184\\
2.258	0.00447807198573087\\
2.26	0.00456937803179119\\
2.262	0.00454086507371457\\
2.264	0.00417765200794056\\
2.266	0.00376166557364767\\
2.268	0.0028707002509544\\
2.27	0.00194031916698112\\
2.272	0.00217388412878722\\
2.274	0.00290386442063182\\
2.276	0.00353608734388597\\
2.278	0.00399823823069614\\
2.28	0.00440673455980861\\
2.282	0.00450595155926463\\
2.284	0.00460906734662035\\
2.286	0.00426706567233614\\
2.288	0.00388116741188247\\
2.29	0.00315835367339792\\
2.292	0.002239684776708\\
2.294	0.00193354975179904\\
2.296	0.00261548234848615\\
2.298	0.00336564535662925\\
2.3	0.00381743510860049\\
2.302	0.00432623632828817\\
2.304	0.00446436536910166\\
2.306	0.00455981800039348\\
2.308	0.00439961342238687\\
2.31	0.0040271484588568\\
2.312	0.00349340065190966\\
2.314	0.00260128446640036\\
2.316	0.00177457831955671\\
2.318	0.0023992482196256\\
2.32	0.00316609268430211\\
2.322	0.00368271714958945\\
2.324	0.00416303210488388\\
2.326	0.00445882709367967\\
2.328	0.00455316578540125\\
2.33	0.004544198004405\\
2.332	0.00418210672421193\\
2.334	0.00379216624513532\\
2.336	0.00292516847380406\\
2.338	0.00199282742508619\\
2.34	0.00213726822824561\\
2.342	0.00285848931834248\\
2.344	0.00351683338427582\\
2.346	0.0039875504930736\\
2.348	0.00442187787368509\\
2.35	0.00450700294481911\\
2.352	0.00460538398531552\\
2.354	0.00428814133113636\\
2.356	0.00390474897319839\\
2.358	0.00321174053358654\\
2.36	0.0022939614037843\\
2.362	0.00189511752577425\\
2.364	0.00255655052581939\\
2.366	0.00332675482536003\\
2.368	0.00377472630090728\\
2.37	0.00427107007475089\\
2.372	0.00444531335589679\\
2.374	0.00454387222568799\\
2.376	0.00440305078995921\\
2.378	0.0040318481775589\\
2.38	0.00350472144291801\\
2.382	0.00261033274752884\\
2.384	0.00168458231335431\\
2.386	0.00229289265329915\\
2.388	0.0030606987443712\\
2.39	0.00359578143852231\\
2.392	0.00407416132685678\\
2.394	0.00440242763534783\\
2.396	0.00449630887269315\\
2.398	0.0045098071127012\\
2.4	0.00414728741573679\\
2.402	0.00376556948392526\\
2.404	0.00292317827503249\\
2.406	0.00199516163880259\\
2.408	0.00204649090660521\\
2.41	0.00275953431754919\\
2.412	0.00342946381847528\\
2.414	0.0038892625474396\\
2.416	0.00436054747356364\\
2.418	0.00445619520620462\\
2.42	0.00455783048285228\\
2.422	0.00427275165646693\\
2.424	0.00388860088341559\\
2.426	0.00323182622996471\\
2.428	0.00232106060526488\\
2.43	0.00183193115083665\\
2.432	0.00248695380373644\\
2.434	0.00327527347034072\\
2.436	0.00371464548721847\\
2.438	0.0042122410495908\\
2.44	0.00440855538444665\\
2.442	0.0045056433719229\\
2.444	0.00438284319460597\\
2.446	0.00400454223048591\\
2.448	0.0035133993343989\\
2.45	0.00261701478430349\\
2.452	0.00168295704590355\\
2.454	0.00221127953586173\\
2.456	0.00295821445638142\\
2.458	0.00352247697275338\\
2.46	0.00400135091551592\\
2.462	0.00434658652771875\\
2.464	0.00443430412565244\\
2.466	0.00446912470195322\\
2.468	0.00410980155532777\\
2.47	0.00373157420361594\\
2.472	0.00292581477274949\\
2.474	0.00200993452407581\\
2.476	0.00197527131538424\\
2.478	0.00267746750407283\\
2.48	0.00337144524447918\\
2.482	0.00383555412065562\\
2.484	0.00431465852074164\\
2.486	0.00441360717289886\\
2.488	0.00450328887518624\\
2.49	0.00425335920744711\\
2.492	0.00387898959707135\\
2.494	0.00323602434476231\\
2.496	0.00233359641853639\\
2.498	0.00175874197154816\\
2.5	0.00240904254252831\\
2.502	0.00320424041538249\\
2.504	0.00366102533328379\\
2.506	0.00414930080357894\\
2.508	0.00437780064533703\\
2.51	0.0044794534147134\\
2.512	0.00439161223707969\\
2.514	0.00403076298484129\\
2.516	0.0035621377461187\\
2.518	0.00267103347681547\\
2.52	0.00173588598120145\\
2.522	0.00218149486496449\\
2.524	0.00292853928522692\\
2.526	0.00351008162440466\\
2.528	0.00398910298160253\\
2.53	0.00436761759116965\\
2.532	0.00446476702221726\\
2.534	0.0045319903211608\\
2.536	0.00417091403101419\\
2.538	0.00379421462308363\\
2.54	0.00301039464270849\\
2.542	0.00208814948955153\\
2.544	0.00196951307704361\\
2.546	0.0026725439715171\\
2.548	0.00338632756276217\\
2.55	0.00384185786398019\\
2.552	0.0043478147530173\\
2.554	0.00444411022580653\\
2.556	0.00454047401927831\\
2.558	0.00431211381906577\\
2.56	0.00393415455491617\\
2.562	0.00332395025579438\\
2.564	0.00241997681464978\\
2.566	0.00176777618890278\\
2.568	0.00241503693220504\\
2.57	0.00320254267267383\\
2.572	0.00367521987655223\\
2.574	0.00416973299379216\\
2.576	0.00441375865189785\\
2.578	0.00450675866790678\\
2.58	0.00443894768533364\\
2.582	0.00406940304751931\\
2.584	0.00363320983379986\\
2.586	0.00274739437985407\\
2.588	0.0018164323096652\\
2.59	0.00216234025722073\\
2.592	0.00290963650928337\\
2.594	0.00351621195035644\\
2.596	0.0039918359307893\\
2.598	0.0043780993157097\\
2.6	0.00446765331676957\\
2.602	0.00456362268174104\\
2.604	0.00420774411575316\\
2.606	0.00383010822859177\\
2.608	0.00307724351574741\\
2.61	0.00216346509975327\\
2.612	0.00193639491925157\\
2.614	0.00263435783290355\\
2.616	0.00335954079270375\\
2.618	0.00381035416448474\\
2.62	0.00431592125339266\\
2.622	0.00443247776819268\\
2.624	0.00452903242813773\\
2.626	0.00433740310122368\\
2.628	0.00395516876795521\\
2.63	0.00338054242183696\\
2.632	0.0024793851179416\\
2.634	0.0017476574868126\\
2.636	0.00237383920664121\\
2.638	0.00315287234228813\\
2.64	0.0036419533123938\\
2.642	0.00412843757422477\\
2.644	0.00440098118354475\\
2.646	0.00449050404319669\\
2.648	0.00445136585216995\\
2.65	0.004085682869509\\
2.652	0.00368052959293079\\
2.654	0.00279947067409779\\
2.656	0.00186736168282891\\
2.658	0.00212987386799466\\
2.66	0.00286102660237182\\
2.662	0.00349059111432774\\
2.664	0.00396119620172866\\
2.666	0.00437246552129293\\
2.668	0.00446975005700578\\
2.67	0.00457232634756962\\
2.672	0.00422808215515468\\
2.674	0.0038410409993818\\
2.676	0.00311383896046886\\
2.678	0.00220110748688686\\
2.68	0.00189991849187993\\
2.682	0.0025815087912603\\
2.684	0.00333429246145642\\
2.686	0.00378545865721452\\
2.688	0.00429251025597461\\
2.69	0.00443115877729213\\
2.692	0.00453783360487911\\
2.694	0.00436586860873765\\
2.696	0.00398771600714997\\
2.698	0.00343106126637079\\
2.7	0.00252518769225156\\
2.702	0.00170440610301491\\
2.704	0.00233425548552142\\
2.706	0.00310957976009995\\
2.708	0.00362207547421111\\
2.71	0.00410442688679736\\
2.712	0.00439606711766291\\
2.714	0.00449160132630474\\
2.716	0.00447720414173823\\
2.718	0.0041101473967524\\
2.72	0.00371992827682418\\
2.722	0.00284044589959937\\
2.724	0.0019121058379293\\
2.726	0.00207972004284257\\
2.728	0.00279930323949796\\
2.73	0.00344030456012668\\
2.732	0.00390961732597183\\
2.734	0.00434814907811688\\
2.736	0.00443514539725641\\
2.738	0.00452938950566831\\
2.74	0.00421681680836655\\
2.742	0.00383761039241238\\
2.744	0.00313846536076295\\
2.746	0.00222329852941053\\
2.748	0.00184525623847781\\
2.75	0.00251574076810678\\
2.752	0.00328690627002663\\
2.754	0.00373109539203334\\
2.756	0.00423523487859975\\
2.758	0.00441143062185507\\
2.76	0.00450676536774361\\
2.762	0.0043571702425117\\
2.764	0.00397886998767811\\
2.766	0.00345298629411941\\
2.768	0.00255882964436735\\
2.77	0.00165072351670498\\
2.772	0.00225944053328387\\
2.774	0.00302478766838554\\
2.776	0.0035557852470957\\
2.778	0.00404372836293703\\
2.78	0.00436239417712277\\
2.782	0.00445179462048196\\
2.784	0.00447086850318867\\
2.786	0.00410848340783207\\
2.788	0.00372058501477013\\
2.79	0.00286971116770927\\
2.792	0.0019434339775687\\
2.794	0.00202581962886048\\
2.796	0.00274571744545839\\
2.798	0.00340856451334733\\
2.8	0.00386865934554589\\
2.802	0.00433296310778644\\
2.804	0.00442803446531771\\
2.806	0.00452796226174528\\
2.808	0.00423725060337898\\
2.81	0.00386204753492763\\
2.812	0.00319054111345842\\
2.814	0.00227461432415628\\
2.816	0.0017986174709777\\
2.818	0.00245842395985178\\
2.82	0.00324486560079756\\
2.822	0.00368920148867933\\
2.824	0.00418623683583297\\
2.826	0.00437316147227775\\
2.828	0.00447112710000677\\
2.83	0.0043443701501753\\
2.832	0.00397042870205447\\
2.834	0.00347111340535962\\
2.836	0.00257806725500301\\
2.838	0.00163965234063003\\
2.84	0.00218784881281301\\
2.842	0.00294764584284872\\
2.844	0.0035095323376216\\
2.846	0.00398871086812843\\
2.848	0.00432980134789025\\
2.85	0.00442314248393483\\
2.852	0.00445547886816878\\
2.854	0.00409453906948079\\
2.856	0.003710468438517\\
2.858	0.00289116676167619\\
2.86	0.00197335793974462\\
2.862	0.00195962554269849\\
2.864	0.00266857387455794\\
2.866	0.0033611485543614\\
2.868	0.00381435061467739\\
2.87	0.00429673511275491\\
2.872	0.00439016757105914\\
2.874	0.00449278024818752\\
2.876	0.00422775837511143\\
2.878	0.00385095662536559\\
2.88	0.00321454553288339\\
2.882	0.00230343571833269\\
2.884	0.00174391474689635\\
2.886	0.00239954310967241\\
2.888	0.00319417046278657\\
2.89	0.00363594059910305\\
2.892	0.00413563833662481\\
2.894	0.00435771329501387\\
2.896	0.00445644992667164\\
2.898	0.00436541313825174\\
2.9	0.00399382189541294\\
2.902	0.00351863356457811\\
2.904	0.00262818106432773\\
2.906	0.00169434678237958\\
2.908	0.00214878725068413\\
2.91	0.002903034496752\\
2.912	0.00347959971783561\\
2.914	0.00395140952199656\\
2.916	0.00431582354590823\\
2.918	0.00440914135356126\\
2.92	0.00447332521874297\\
2.922	0.00411666326923087\\
2.924	0.00373352736465448\\
2.926	0.0029444328829707\\
2.928	0.00202378257023037\\
2.93	0.00192563811288104\\
2.932	0.00262851570194832\\
2.934	0.0033389344108674\\
2.936	0.00379885176949994\\
2.938	0.00430787457643767\\
2.94	0.00439624087294663\\
2.942	0.0044878088691482\\
2.944	0.0042520180031212\\
2.946	0.00387564618528092\\
2.948	0.00326411889599063\\
2.95	0.00235498112623452\\
2.952	0.00171650361334418\\
2.954	0.00235683107609627\\
2.956	0.00315337109637519\\
2.958	0.00362102885227525\\
2.96	0.00411494887272365\\
2.962	0.00435327489462374\\
2.964	0.00444874980805113\\
2.966	0.00437533490273132\\
2.968	0.00400289469395146\\
2.97	0.00355561249446903\\
2.972	0.00266906754948575\\
2.974	0.0017319353439911\\
2.976	0.00209854737529917\\
2.978	0.00284547271921207\\
2.98	0.00344268319323633\\
2.982	0.00391703759467867\\
2.984	0.00430692204367398\\
2.986	0.00440210369071995\\
2.988	0.00448985746926754\\
2.99	0.00413666455579695\\
2.992	0.00375057448976226\\
2.994	0.00299069784923046\\
2.996	0.00207478259611709\\
2.998	0.00188161896516958\\
3	0.00257031379516699\\
3.002	0.00329836146008693\\
3.004	0.00375716686511839\\
3.006	0.00427364095846948\\
3.008	0.00438161024261063\\
3.01	0.00447789814499242\\
3.012	0.00427273049806296\\
3.014	0.0038935883661285\\
3.016	0.00330586462626291\\
3.018	0.00240402948461399\\
3.02	0.00168339768421661\\
3.022	0.00232061690260036\\
3.024	0.00310449814195686\\
3.026	0.00359785642483654\\
3.028	0.00409005417886482\\
3.03	0.00435500287190285\\
3.032	0.00444900110195723\\
3.034	0.00440705343259515\\
3.036	0.00403697225340832\\
3.038	0.00362337750976334\\
3.04	0.00274178319259887\\
3.042	0.00180237976876273\\
3.044	0.0020806093600596\\
3.046	0.00281457468122489\\
3.048	0.00344166945476732\\
3.05	0.00391123315880653\\
3.052	0.00432235494637786\\
3.054	0.0044187006884252\\
3.056	0.00451954056731038\\
3.058	0.00417110313109285\\
3.06	0.00378457256625099\\
3.062	0.00304905217924918\\
3.064	0.00213135170669515\\
3.066	0.00184910857545613\\
3.068	0.00253356738813778\\
3.07	0.00328384070159891\\
3.072	0.00373401903669387\\
3.074	0.00424176135135991\\
3.076	0.00437895279255797\\
3.078	0.00447789575062823\\
3.08	0.00430118470642105\\
3.082	0.00392650681213085\\
3.084	0.00336900786459755\\
3.086	0.00246849418707308\\
3.088	0.00165961023642799\\
3.09	0.00228855905452631\\
3.092	0.00306789200573926\\
3.094	0.00358227529354925\\
3.096	0.00407141971858816\\
3.098	0.00436345522948609\\
3.1	0.00445245537115265\\
3.102	0.0044339892091908\\
3.104	0.00407081241568981\\
3.106	0.00368199109380434\\
3.108	0.00280621661354546\\
3.11	0.00187446047418975\\
3.112	0.00205673646782469\\
3.114	0.00278834999466018\\
3.116	0.00342859750624658\\
3.118	0.00389106179235085\\
3.12	0.00432781549613486\\
3.122	0.00442000196338512\\
3.124	0.00452679530624782\\
3.126	0.0042028606325948\\
3.128	0.00382160948853694\\
3.13	0.00311881620713928\\
3.132	0.00220597846566637\\
3.134	0.00183617946111605\\
3.136	0.00250488905239248\\
3.138	0.00326900476034535\\
3.14	0.00371486876472241\\
3.142	0.00421644331638421\\
3.144	0.00438195140632577\\
3.146	0.00447854917913836\\
3.148	0.00432398341397476\\
3.15	0.00395061831714342\\
3.152	0.00341874234808726\\
3.154	0.00252680156372556\\
3.156	0.00163277255795581\\
3.158	0.00224928444503879\\
3.16	0.00302022053142906\\
3.162	0.00355495209883797\\
3.164	0.0040419008249781\\
3.166	0.00435512742057935\\
3.168	0.00444739189131133\\
3.17	0.00444787142910132\\
3.172	0.00408471171551012\\
3.174	0.00370080414199098\\
3.176	0.00284261842099587\\
3.178	0.00191931139930756\\
3.18	0.00201258726363975\\
3.182	0.00272772740383012\\
3.184	0.00338840144878974\\
3.186	0.00385470169815772\\
3.188	0.00431216985845084\\
3.19	0.0044044860528587\\
3.192	0.00450606404842819\\
3.194	0.00421707477425661\\
3.196	0.00384006688011542\\
3.198	0.00315948848050907\\
3.2	0.00224975653804658\\
3.202	0.00180353626677564\\
3.204	0.00246872862681457\\
3.206	0.00325086109269733\\
3.208	0.00369415890574678\\
3.21	0.0041989124288524\\
3.212	0.00438247245653663\\
3.214	0.00447922769934257\\
3.216	0.00435001241926221\\
3.218	0.00397850090610599\\
3.22	0.00347644162433841\\
3.222	0.00258454936237753\\
3.224	0.00164418640614432\\
3.226	0.00221383986329126\\
3.228	0.00297588585104542\\
3.23	0.00353087738383909\\
3.232	0.00400857613049226\\
3.234	0.00434898405392463\\
3.236	0.0044437796513793\\
3.238	0.0044741365247638\\
3.24	0.00411372224577061\\
3.242	0.00373181181589698\\
3.244	0.00291228491064176\\
3.246	0.00198624174208708\\
3.248	0.00198939549358689\\
3.25	0.00269675333628356\\
3.252	0.00338008218356659\\
3.254	0.00384033413067662\\
3.256	0.00432116655443018\\
3.258	0.00441392289466656\\
3.26	0.00451430066760242\\
3.262	0.00424915730644913\\
3.264	0.00386906462945012\\
3.266	0.00322509716468858\\
3.268	0.00231282582396305\\
3.27	0.00177591010444757\\
3.272	0.00243385592261151\\
3.274	0.00323482945306644\\
3.276	0.00367984459283442\\
3.278	0.00417786650061902\\
3.28	0.00438914010196759\\
3.282	0.00448527815777151\\
3.284	0.00438402735446514\\
3.286	0.00401378398577267\\
3.288	0.00353735343912661\\
3.29	0.00264681025473398\\
3.292	0.00171047632185057\\
3.294	0.00219106497623639\\
3.296	0.00294617243318417\\
3.298	0.00352374058193322\\
3.3	0.00399884961381777\\
3.302	0.00436062025840246\\
3.304	0.00445315576484026\\
3.306	0.00450999054451322\\
3.308	0.00415166225947406\\
3.31	0.00376624062397096\\
3.312	0.0029684768795083\\
3.314	0.00204028852917497\\
3.316	0.00195814671692134\\
3.318	0.00266292511842657\\
3.32	0.00337095235210447\\
3.322	0.00383109953545212\\
3.324	0.00433443226782847\\
3.326	0.00442511189286467\\
3.328	0.0045253869479769\\
3.33	0.00428124872548963\\
3.332	0.00390182354031823\\
3.334	0.0032815007403166\\
3.336	0.00237268774795164\\
3.338	0.00174360049125517\\
3.34	0.00239104963822952\\
3.342	0.00318916082710358\\
3.344	0.0036538101715247\\
3.346	0.00415001041066238\\
3.348	0.00438455487128773\\
3.35	0.00448129169551115\\
3.352	0.00440765408427857\\
3.354	0.00403608641776499\\
3.356	0.00358608718131964\\
3.358	0.00269952920821585\\
3.36	0.00176345218861332\\
3.362	0.00215120818259646\\
3.364	0.00289863024502427\\
3.366	0.00350074404469885\\
3.368	0.00397899236046963\\
3.37	0.00436198838079881\\
3.372	0.00445746089341972\\
3.374	0.00453634589094745\\
3.376	0.00417685675381963\\
3.378	0.00379201229101223\\
3.38	0.00302336867680692\\
3.382	0.00209941249000284\\
3.384	0.00192102648541397\\
3.386	0.00261700054027286\\
3.388	0.00334208647895319\\
3.39	0.00379936392821224\\
3.392	0.00430987219249428\\
3.394	0.004416626852934\\
3.396	0.00451716582549815\\
3.398	0.00430430043748569\\
3.4	0.00392498142736266\\
3.402	0.00333403603062056\\
3.404	0.00242709161747616\\
3.406	0.00171812237151124\\
3.408	0.00235772219958314\\
3.41	0.00314729476005453\\
3.412	0.00363255658884901\\
3.414	0.00412387134600255\\
3.416	0.00438751307063511\\
3.418	0.004481184147251\\
3.42	0.00443089945346217\\
3.422	0.00406520401147807\\
3.424	0.0036415029832718\\
3.426	0.00275904946319206\\
3.428	0.0018243257467514\\
3.43	0.00212041674844552\\
3.432	0.00285971267633104\\
3.434	0.00348248489671731\\
3.436	0.00395327589130425\\
3.438	0.0043594922287225\\
3.44	0.0044522161870696\\
3.442	0.00455333085533988\\
3.444	0.00419891760636492\\
3.446	0.00381135732687579\\
3.448	0.00307262967456007\\
3.45	0.00215158953889789\\
3.452	0.00188726594063309\\
3.454	0.00257331695218275\\
3.456	0.00331422971553291\\
3.458	0.00376484395378937\\
3.46	0.00427407533520975\\
3.462	0.00440623451187266\\
3.464	0.00450480945704481\\
3.466	0.00432092257242562\\
3.468	0.00394411400947012\\
3.47	0.0033784428496278\\
3.472	0.00247661802723787\\
3.474	0.00168435603553123\\
3.476	0.00230986124398234\\
3.478	0.00308555973056494\\
3.48	0.00359170856903596\\
3.482	0.00407852025869916\\
3.484	0.00436479280334366\\
3.486	0.00446032496486702\\
3.488	0.00443793285110244\\
3.49	0.00407426017261873\\
3.492	0.00367806763701638\\
3.494	0.0028001888776709\\
3.496	0.00186907183627628\\
3.498	0.00207049539560053\\
3.5	0.00279681990494156\\
3.502	0.003437233261296\\
3.504	0.00390276853203444\\
3.506	0.00433066004713329\\
3.508	0.00442113007931022\\
3.51	0.00452227064761031\\
3.512	0.00419903587711433\\
3.514	0.00381674905684359\\
3.516	0.00311193531359455\\
3.518	0.0021982222420767\\
3.52	0.00184873363887111\\
3.522	0.00251870048312997\\
3.524	0.00327595412708945\\
3.526	0.00372266868025032\\
3.528	0.00422348638153877\\
3.53	0.00437956226336704\\
3.532	0.00447562222338381\\
3.534	0.00431794848387134\\
3.536	0.00394400597236598\\
3.538	0.0034078002669268\\
3.54	0.00251522927590708\\
3.542	0.00164090306102721\\
3.544	0.00225071340128539\\
3.546	0.00301758224606404\\
3.548	0.00354318687560601\\
3.55	0.00402800260398583\\
3.552	0.0043355786991834\\
3.554	0.004428175199258\\
3.556	0.00442910107545407\\
3.558	0.00406767048151953\\
3.56	0.00368412710805802\\
3.562	0.002831540040238\\
3.564	0.00190720799474778\\
3.566	0.00201920251855767\\
3.568	0.00273690413219601\\
3.57	0.00339429993034419\\
3.572	0.00385915424397495\\
3.574	0.004311457730406\\
3.576	0.00440417349333449\\
3.578	0.00450705867195731\\
3.58	0.00420893219203817\\
3.582	0.00383289029357821\\
3.584	0.00315603966909963\\
3.586	0.00224825800266905\\
3.588	0.00181315750101886\\
3.59	0.0024789340313246\\
3.592	0.00325768658454857\\
3.594	0.00370333347407695\\
3.596	0.00420544579557813\\
3.598	0.00438628278797514\\
3.6	0.00448446001062175\\
3.602	0.00435401971803188\\
3.604	0.00398124152584232\\
3.606	0.00347346273578432\\
3.608	0.00258403023841701\\
3.61	0.00164575632947003\\
3.612	0.00223707347087901\\
3.614	0.00300487911890098\\
3.616	0.00355994623432796\\
3.618	0.00404187063566386\\
3.62	0.00437573714748426\\
3.622	0.00447198380971716\\
3.624	0.00449750499926945\\
3.626	0.00413491308125822\\
3.628	0.00375052977476622\\
3.63	0.00292324415248731\\
3.632	0.0019982860556382\\
3.634	0.0020218470608791\\
3.636	0.00274074323332464\\
3.638	0.00342483625783805\\
3.64	0.00388793639172724\\
3.642	0.00436777294378779\\
3.644	0.00445970505601886\\
3.646	0.00456174332643252\\
3.648	0.00428880275899803\\
3.65	0.00390652026827875\\
3.652	0.00325061968220515\\
3.654	0.00233830774482773\\
3.656	0.00181739600893394\\
3.658	0.00248439779733318\\
3.66	0.00329087681672497\\
3.662	0.00374103795257154\\
3.664	0.00424423049347096\\
3.666	0.00445187832654928\\
3.668	0.00454948290694766\\
3.67	0.00443999397728074\\
3.672	0.00406469149222918\\
3.674	0.00357714551083229\\
3.676	0.0026794824655745\\
3.678	0.00173406464606753\\
3.68	0.0022408804532331\\
3.682	0.00300985815359675\\
3.684	0.0035905744078763\\
3.686	0.00407505048986961\\
3.688	0.00443563100150911\\
3.69	0.00453043350546268\\
3.692	0.00458184150456589\\
3.694	0.00421593951573388\\
3.696	0.00382626586137642\\
3.698	0.00301497081218923\\
3.7	0.00207897030075337\\
3.702	0.0020128856685577\\
3.704	0.0027330527574421\\
3.706	0.00344424613563424\\
3.708	0.00390947492649713\\
3.71	0.00441507393038065\\
3.712	0.00450733325870203\\
3.714	0.00460751194216034\\
3.716	0.00435824249102721\\
3.718	0.00397328137527502\\
3.72	0.00334117090958172\\
3.722	0.00242129871748671\\
3.724	0.00180682142562264\\
3.726	0.00246675317146001\\
3.728	0.00327651167942741\\
3.73	0.00374417327813656\\
3.732	0.0042468592472521\\
3.734	0.00448014326520914\\
3.736	0.0045750376854219\\
3.738	0.00449094364704087\\
3.74	0.00411240271699626\\
3.742	0.00364835897471178\\
3.744	0.0027489167860383\\
3.746	0.00179506979993622\\
3.748	0.00220663317505206\\
3.75	0.00296486168842035\\
3.752	0.00356477979987235\\
3.754	0.00404296689531528\\
3.756	0.00442755995979059\\
3.758	0.00451999291485197\\
3.76	0.00459491692851184\\
3.762	0.00423082215999143\\
3.764	0.0038393604066343\\
3.766	0.00305614789260833\\
3.768	0.0021228422407992\\
3.77	0.00195810449769182\\
3.772	0.00265757332531799\\
3.774	0.00337991428893996\\
3.776	0.0038368261182053\\
3.778	0.00435217749947332\\
3.78	0.0044525382365484\\
3.782	0.0045495407595643\\
3.784	0.00432720462677753\\
3.786	0.00394540002111651\\
3.788	0.00334475696441295\\
3.79	0.00243534483677449\\
3.792	0.00173592737990633\\
3.794	0.00236735754350109\\
3.796	0.00315086797971495\\
3.798	0.00362743368396937\\
3.8	0.00411652158686079\\
3.802	0.00437016010067113\\
3.804	0.00446361167454468\\
3.806	0.00440796505610688\\
3.808	0.00404001325284506\\
3.81	0.00361161696912654\\
3.812	0.00273015059444501\\
3.814	0.00179630936867024\\
3.816	0.00209329032450574\\
3.818	0.0028167846850211\\
3.82	0.00342156879265372\\
3.822	0.00388506343689032\\
3.824	0.00428140847204603\\
3.826	0.00437246013376797\\
3.828	0.00447239694458304\\
3.83	0.0041207085806643\\
3.832	0.00374246927964523\\
3.834	0.00300951433249525\\
3.836	0.00210206555882926\\
3.838	0.00184805620571764\\
3.84	0.00250742220376289\\
3.842	0.0032232232837244\\
3.844	0.00366353054240824\\
3.846	0.00416073188746989\\
3.848	0.00428488642998888\\
3.85	0.00438063215632934\\
3.852	0.0041952721561926\\
3.854	0.00382814536944018\\
3.856	0.00327433771018223\\
3.858	0.00239663047905802\\
3.86	0.00163513462444906\\
3.862	0.00223105996655139\\
3.864	0.00298189815738283\\
3.866	0.00346800060065691\\
3.868	0.00394162364361722\\
3.87	0.00421536950094747\\
3.872	0.00431003073253105\\
3.874	0.00428398685014552\\
3.876	0.0039317771438864\\
3.878	0.00354449378954076\\
3.88	0.00269523557607884\\
3.882	0.00179328550116427\\
3.884	0.00199549357787108\\
3.886	0.00269590812516252\\
3.888	0.00330850524497169\\
3.89	0.00376227423147136\\
3.892	0.00417703211266629\\
3.894	0.00427011249791874\\
3.896	0.0043732050124243\\
3.898	0.00405626079215802\\
3.9	0.00368981336745272\\
3.902	0.00300098677659997\\
3.904	0.00211763210745481\\
3.906	0.00179435617985773\\
3.908	0.00244796058093268\\
3.91	0.00318243412720347\\
3.912	0.00362248885770795\\
3.914	0.00411771075098494\\
3.916	0.00426955285537856\\
3.918	0.00436910756133938\\
3.92	0.00421374561481501\\
3.922	0.00385424517068138\\
3.924	0.00333157028964748\\
3.926	0.00246234684931592\\
3.928	0.00162752092388981\\
3.93	0.00223854999381353\\
3.932	0.0030018279395264\\
3.934	0.00352330780144708\\
3.936	0.00400649814730033\\
3.938	0.00431092557124192\\
3.94	0.00440913442610187\\
3.942	0.00440811208864763\\
3.944	0.00405391140852752\\
3.946	0.00367729585623322\\
3.948	0.00282934865119591\\
3.95	0.00191649826532003\\
3.952	0.00206232861226278\\
3.954	0.00279707083074699\\
3.956	0.00346303448338219\\
3.958	0.00393693484080438\\
3.96	0.004391136857112\\
3.962	0.0044884076809844\\
3.964	0.00459331313931397\\
3.966	0.00428952982502494\\
3.968	0.00390892733412086\\
3.97	0.0032205209205076\\
3.972	0.00230491983882612\\
3.974	0.00189889175897603\\
3.976	0.00260656369157569\\
3.978	0.00341510958698383\\
3.98	0.00388238564697851\\
3.982	0.00440414980036371\\
3.984	0.00458683892546444\\
3.986	0.00468895547880624\\
3.988	0.00454750979085688\\
3.99	0.00416449672326287\\
3.992	0.00363477002622367\\
3.994	0.00271524414874854\\
3.996	0.00174687613997938\\
3.998	0.0024183726051121\\
4	0.00324352287687834\\
4.002	0.00382996191973276\\
4.004	0.00434405062611977\\
4.006	0.00469108501660431\\
4.008	0.0047897240875224\\
4.01	0.00480957224673595\\
4.012	0.00442426043328067\\
4.014	0.00401502031851786\\
4.016	0.0031302967497172\\
4.018	0.00215097889683819\\
4.02	0.00222664239135327\\
4.022	0.00302162564811905\\
4.024	0.00376099349967349\\
4.026	0.00426516906389834\\
4.028	0.00477220026428211\\
4.03	0.00486765961403979\\
4.032	0.00497084636009437\\
4.034	0.00466445383031691\\
4.036	0.00424947718104146\\
4.038	0.00353482258678474\\
4.04	0.00255060944021664\\
4.042	0.00201974420562057\\
4.044	0.00276968369375423\\
4.046	0.00364950401182028\\
4.048	0.00413730923494909\\
4.05	0.00467930577163244\\
4.052	0.00489132280816952\\
4.054	0.00498906778302887\\
4.056	0.00485850611735493\\
4.058	0.00444479646741647\\
4.06	0.00390450823684367\\
4.062	0.00292614066019216\\
4.064	0.001895583355358\\
4.066	0.00248102484459247\\
4.068	0.00331917173395066\\
4.07	0.00393972024662151\\
4.072	0.00445825526982265\\
4.074	0.00483323235665307\\
4.076	0.00492425601586678\\
4.078	0.00496244941001765\\
4.08	0.00455770122004092\\
4.082	0.00412618329688144\\
4.084	0.00323804154307157\\
4.086	0.00222268069324085\\
4.088	0.00216268100448902\\
4.09	0.00292218969539099\\
4.092	0.00366252443509351\\
4.094	0.00414440785416181\\
4.096	0.00466157391889841\\
4.098	0.00474598237150409\\
4.1	0.004838670896221\\
4.102	0.00455772602204305\\
4.104	0.00414106716241874\\
4.106	0.00346056686445814\\
4.108	0.00248516905543987\\
4.11	0.00183893914676065\\
4.112	0.00248417828033136\\
4.114	0.0032841892562056\\
4.116	0.00373092661096538\\
4.118	0.00422141683286598\\
4.12	0.00443668897794393\\
4.122	0.00452102496393858\\
4.124	0.00442242321217579\\
4.126	0.00403478987347344\\
4.128	0.00355457348903395\\
4.13	0.00264611535201097\\
4.132	0.0016839310169417\\
4.134	0.00202653568683648\\
4.136	0.00270176980416745\\
4.138	0.00323592020330303\\
4.14	0.00366734835410483\\
4.142	0.00400990160893661\\
4.144	0.00408590564106653\\
4.146	0.00414330201940635\\
4.148	0.00379702428252465\\
4.15	0.00342487797585698\\
4.152	0.0026908902817228\\
4.154	0.00182033207086819\\
4.156	0.0016092466748351\\
4.158	0.00214394285574293\\
4.16	0.00272169620939399\\
4.162	0.00308811981403042\\
4.164	0.00351489800559234\\
4.166	0.00359035141455282\\
4.168	0.00367125149990116\\
4.17	0.00348453459854296\\
4.172	0.00316579541718746\\
4.174	0.00266182462388748\\
4.176	0.00189999629918983\\
4.178	0.00129662480771939\\
4.18	0.00168845991448809\\
4.182	0.00224465973352451\\
4.184	0.00258560433058765\\
4.186	0.00295649973743819\\
4.188	0.00315781657319805\\
4.19	0.00324332857928174\\
4.192	0.00321630915373078\\
4.194	0.00295100751489237\\
4.196	0.00263282634347535\\
4.198	0.0019731038406718\\
4.2	0.00126528545608059\\
4.202	0.00139626801928036\\
4.204	0.00186157695266071\\
4.206	0.00227732380352221\\
4.208	0.00261484185004355\\
4.21	0.00291660089522407\\
4.212	0.00300697076817437\\
4.214	0.00310213359598654\\
4.216	0.00287922123166358\\
4.218	0.00263297801866945\\
4.22	0.00213068344365238\\
4.222	0.00150144051408164\\
4.224	0.00129639839605788\\
4.226	0.00171518159004077\\
4.228	0.00220718352526342\\
4.23	0.00252879066339885\\
4.232	0.00290431402456072\\
4.234	0.00302267960882503\\
4.236	0.00312918158577467\\
4.238	0.00303612656398269\\
4.24	0.00281464527152571\\
4.242	0.00245182595907824\\
4.244	0.00185114167202024\\
4.246	0.00133165822119505\\
4.248	0.00174103550098447\\
4.25	0.0022939120733633\\
4.252	0.00267054531754321\\
4.254	0.00305434575660371\\
4.256	0.00329465376043823\\
4.258	0.00340633754060798\\
4.26	0.00342312831890186\\
4.262	0.00319347002833362\\
4.264	0.00292935692771675\\
4.266	0.00231310728621871\\
4.268	0.00165552508510717\\
4.27	0.0018617188791955\\
4.272	0.00245047978506411\\
4.274	0.00297247715602061\\
4.276	0.00337265092651655\\
4.278	0.00373365717880371\\
4.28	0.00383727634544545\\
4.282	0.00394722846387925\\
4.284	0.00371018738344365\\
4.286	0.00343960213819513\\
4.288	0.00290050720543055\\
4.29	0.00220703044030202\\
4.292	0.00201340282490662\\
4.294	0.00263934620230453\\
4.296	0.00331410746316525\\
4.298	0.0037285779090949\\
4.3	0.00418578867168212\\
4.302	0.00433524455087065\\
4.304	0.00444565650704388\\
4.306	0.00432470361045624\\
4.308	0.00402850893450101\\
4.31	0.00357942046287042\\
4.312	0.00282444515990837\\
4.314	0.00212416368669456\\
4.316	0.00277871126154877\\
4.318	0.00354761621597007\\
4.32	0.0040695781202191\\
4.322	0.00455186336809191\\
4.324	0.00485129432312775\\
4.326	0.00495559672088381\\
4.328	0.00495536397267037\\
4.33	0.00462226457842247\\
4.332	0.00427090727285823\\
4.334	0.00347165404757562\\
4.336	0.00262923268866994\\
4.338	0.00288209811979425\\
4.34	0.00367547278263555\\
4.342	0.00436154619560715\\
4.344	0.00484524062645225\\
4.346	0.00528748245607125\\
4.348	0.00537843394857588\\
4.35	0.00547767038474738\\
4.352	0.00517638454624864\\
4.354	0.0048160092972049\\
4.356	0.00415591385649557\\
4.358	0.00328680321683404\\
4.36	0.00295744756948428\\
4.362	0.00371206581093622\\
4.364	0.00452309188485406\\
4.366	0.00498860766676328\\
4.368	0.00550044310358444\\
4.37	0.0056787162495071\\
4.372	0.00578657840462185\\
4.374	0.00565429211134601\\
4.376	0.00529441878023122\\
4.378	0.00478467326305623\\
4.38	0.00390594654340188\\
4.382	0.00299598774415315\\
4.384	0.00365134099940767\\
4.386	0.00443081252151697\\
4.388	0.00497831588560841\\
4.39	0.00545918733844104\\
4.392	0.005777650584701\\
4.394	0.00586955742323995\\
4.396	0.00588047945844736\\
4.398	0.00553859917325927\\
4.4	0.0051794904355059\\
4.402	0.00442142957781391\\
4.404	0.00359355669689821\\
4.406	0.00361664669469363\\
4.408	0.0041939487245112\\
4.41	0.00472195473702427\\
4.412	0.00506738490629441\\
4.414	0.0054144725554096\\
4.416	0.00547685303204812\\
4.418	0.00555950418666981\\
4.42	0.00538418452551081\\
4.422	0.00514651746783251\\
4.424	0.00471952251566086\\
4.426	0.00410310862442277\\
4.428	0.0036408613141669\\
4.43	0.0037275011714089\\
4.432	0.00392972659364424\\
4.434	0.00401702589944251\\
4.436	0.00417000022115502\\
4.438	0.00425949699425511\\
4.44	0.00432602297165582\\
4.442	0.00434789994061228\\
4.444	0.00427852467827622\\
4.446	0.00417435854333102\\
4.448	0.00402221957983706\\
4.45	0.00385329078846439\\
4.452	0.00302742888975873\\
4.454	0.00230424752577973\\
4.456	0.00179114046682951\\
4.458	0.00135019146983236\\
4.46	0.0010250655857192\\
4.462	0.00083983533520131\\
4.464	0.000709807173828787\\
4.466	0.00101729607215267\\
4.468	0.00138928418470389\\
4.47	0.00244135167498355\\
4.472	0.00367914614276649\\
4.474	0.00234206832030947\\
4.476	0.000828653050521475\\
4.478	0.00376770707789461\\
4.48	0.00608695585205677\\
4.482	0.00845623904096935\\
4.484	0.00933141130551152\\
4.486	0.0101685457698297\\
4.488	0.0092598284630251\\
4.49	0.00775660270681776\\
4.492	0.00462936731856064\\
4.494	0.000214223986625743\\
4.496	0.00166240990303946\\
4.498	0.00940621627618764\\
4.5	0.0216534816085631\\
4.502	0.030270376365685\\
4.504	0.03982866068751\\
4.506	0.0460518638392126\\
4.508	0.0513625794010758\\
4.51	0.053829951483416\\
4.512	0.0512387329428833\\
4.514	0.0459404506563818\\
4.516	0.0272318496932052\\
4.518	0.00275723973566063\\
4.52	0.0443362932377784\\
4.522	0.107636564371271\\
4.524	0.173712388396918\\
4.526	0.252604706962706\\
4.528	0.348517103785837\\
4.53	0.445105435825115\\
4.532	0.592261608388759\\
4.534	0.683701297078544\\
4.536	0.852867140591697\\
4.538	0.805647450598486\\
4.54	0.472798907444992\\
4.542	0.0152879640652719\\
4.544	0.0119577619461233\\
4.546	0.00967608872642208\\
4.548	0.00816880684042153\\
4.55	0.00709536981983737\\
4.552	0.00628592327339234\\
4.554	0.00564996836732989\\
4.556	0.00513504659384719\\
4.558	0.00470809612480246\\
4.56	0.00434743848457343\\
4.562	0.00403812629847833\\
4.564	0.00376944391264747\\
4.566	0.00353352804357812\\
4.568	0.00332446084295156\\
4.57	0.00313774350279039\\
4.572	0.00296984289978407\\
4.574	0.00281788929926466\\
4.576	0.00267970806763907\\
4.578	0.00255343699010957\\
4.58	0.00243751148845191\\
4.582	0.00233065410083705\\
4.584	0.00223184565218155\\
4.586	0.00214009307356051\\
4.588	0.00205479461753039\\
4.59	0.00197517680109261\\
4.592	0.00190070454799707\\
4.594	0.00183077234074174\\
4.596	0.00176514034225017\\
4.598	0.00170335167762073\\
4.6	0.00164501059410703\\
4.602	0.00158987332486541\\
4.604	0.00153771007176751\\
4.606	0.00148830962816989\\
4.608	0.00144142046268197\\
4.61	0.00139689243568343\\
4.612	0.00135448472809237\\
4.614	0.00131406793413508\\
4.616	0.00127554394629476\\
4.618	0.00123878098386174\\
4.62	0.0012035558171624\\
4.622	0.00116994789741013\\
4.624	0.00113767766130988\\
4.626	0.0011067498140326\\
4.628	0.00107709975612284\\
4.63	0.00104867811562766\\
4.632	0.00102140614213426\\
4.634	0.000995181867563771\\
4.636	0.000969886921381075\\
4.638	0.000945533518782424\\
4.64	0.000922139041849166\\
4.642	0.000899522004758162\\
4.644	0.000877777362782861\\
4.646	0.000856824653073034\\
4.648	0.000836540236217266\\
4.65	0.000817025514262393\\
4.652	0.000798177972783965\\
4.654	0.000779887845854133\\
4.656	0.000762196867976737\\
4.658	0.000745029968778799\\
4.66	0.000728534337831655\\
4.662	0.000712479997972537\\
4.664	0.00069691670539599\\
4.666	0.000681789721407521\\
4.668	0.000667175081690673\\
4.67	0.000652991996344274\\
4.672	0.000639235329707096\\
4.674	0.000625895707114441\\
4.676	0.000612947262962324\\
4.678	0.00060044724211617\\
4.68	0.000588218668636619\\
4.682	0.000576247544059985\\
4.684	0.00056471819053328\\
4.686	0.000553508622477389\\
4.688	0.000542715273289715\\
4.69	0.000532061126330079\\
4.692	0.00052167601304851\\
4.694	0.000511602012116243\\
4.696	0.000501821427777497\\
4.698	0.000492395432627279\\
4.7	0.000483147706334415\\
4.702	0.000474152257704203\\
4.704	0.000465323155390065\\
4.706	0.000456765917290032\\
4.708	0.000448461540085757\\
4.71	0.000440350437868581\\
4.712	0.000432372864299123\\
4.714	0.000424560145647118\\
4.716	0.000417007918154102\\
4.718	0.000409640120661689\\
4.72	0.000402407138340054\\
4.722	0.000395399979499926\\
4.724	0.000388546154397184\\
4.726	0.000381865233175476\\
4.728	0.000375262185911457\\
4.73	0.000368872923255916\\
4.732	0.00036267289144322\\
4.734	0.000356549395917631\\
4.736	0.000350689442295389\\
4.738	0.000344816553169705\\
4.74	0.000339050307999295\\
4.742	0.000333526592091394\\
4.744	0.000328169983464857\\
4.746	0.000322867881948953\\
4.748	0.000317718596339643\\
4.75	0.000312628966080081\\
4.752	0.00030770847060707\\
4.754	0.000302914569047936\\
4.756	0.00029818183899401\\
4.758	0.000293559399810794\\
4.76	0.000289046698259339\\
4.762	0.000284541249927347\\
4.764	0.000280153781795097\\
4.766	0.000275913879722997\\
4.768	0.000271694039225958\\
4.77	0.000267634164591179\\
4.772	0.000263668168496933\\
4.774	0.000259709463150588\\
4.776	0.000256042933480638\\
4.778	0.000252259687665543\\
4.78	0.000248501191828328\\
4.782	0.000244867262937797\\
4.784	0.000241219678908127\\
4.786	0.000237710155402977\\
4.788	0.000234306269299896\\
4.79	0.000231006449398642\\
4.792	0.000227701176209297\\
4.794	0.000224434806611318\\
4.796	0.00022123282679677\\
4.798	0.000218051455508672\\
4.8	0.000215001002624224\\
4.802	0.000211983804517577\\
4.804	0.000208974697214436\\
4.806	0.000205996456010655\\
4.808	0.00020309872053073\\
4.81	0.000200333535533286\\
4.812	0.000197552622825099\\
4.814	0.000194874968763912\\
4.816	0.000192229050503321\\
4.818	0.000189667073205727\\
4.82	0.000187154829203125\\
4.822	0.000184693159045781\\
4.824	0.000182184854249681\\
4.826	0.000179877997520311\\
4.828	0.000177529639584004\\
4.83	0.00017519743197835\\
4.832	0.000172888040797027\\
4.834	0.000170703350656118\\
4.836	0.000168446341430516\\
4.838	0.000166269818323072\\
4.84	0.000164184441410891\\
4.842	0.000162080776498712\\
4.844	0.000160000616756505\\
4.846	0.000157971620875088\\
4.848	0.000155936058626586\\
4.85	0.000153979886144314\\
4.852	0.000152152882257998\\
4.854	0.000150293588907122\\
4.856	0.000148489316577665\\
4.858	0.000146687663932108\\
4.86	0.000144848688765687\\
4.862	0.000143227029710052\\
4.864	0.000141468376139188\\
4.866	0.00013971379788897\\
4.868	0.000138087774881976\\
4.87	0.000136432923395255\\
4.872	0.000134892849288407\\
4.874	0.0001332995618957\\
4.876	0.000131684213339745\\
4.878	0.000130134824769323\\
4.88	0.000128544622261335\\
4.882	0.00012714947689515\\
4.884	0.00012574415481828\\
4.886	0.000124259074868283\\
4.888	0.000122856549790985\\
4.89	0.000121486357547751\\
4.892	0.000120170965858625\\
4.894	0.000118853946582447\\
4.896	0.000117485562637524\\
4.898	0.00011618160607821\\
4.9	0.000114932896990665\\
4.902	0.000113738452267073\\
4.904	0.00011251078281267\\
4.906	0.000111222368837477\\
4.908	0.000109945875207163\\
4.91	0.000108799649906826\\
4.912	0.000107637090366141\\
4.914	0.000106524508091574\\
4.916	0.000105449873592869\\
4.918	0.000104328556129077\\
4.92	0.000103219685699601\\
4.922	0.00010226279155283\\
4.924	0.000101142849423193\\
4.926	0.000100103440593517\\
4.928	9.9032560318373e-05\\
4.93	9.79967918073656e-05\\
4.932	9.6915600675656e-05\\
4.934	9.59611628192702e-05\\
4.936	9.50047582937498e-05\\
4.938	9.40451316122741e-05\\
4.94	9.3058186970508e-05\\
4.942	9.22370944366117e-05\\
4.944	9.1289952245921e-05\\
4.946	9.05323000314462e-05\\
4.948	8.95986187100222e-05\\
4.95	8.85949565116967e-05\\
4.952	8.76535292956636e-05\\
4.954	8.67986104920945e-05\\
4.956	8.58600005776865e-05\\
4.958	8.50107187129775e-05\\
4.96	8.41117364737798e-05\\
4.962	8.32851233385799e-05\\
4.964	8.24546117177435e-05\\
4.966	8.17203314741299e-05\\
4.968	8.0913411643301e-05\\
4.97	8.01720807990776e-05\\
4.972	7.93543564182717e-05\\
4.974	7.87058155111284e-05\\
4.976	7.80459065475936e-05\\
4.978	7.7399012870608e-05\\
4.98	7.67211364584283e-05\\
4.982	7.59607784598248e-05\\
4.984	7.52918197287576e-05\\
4.986	7.4531792246617e-05\\
4.988	7.38987550726231e-05\\
4.99	7.31338253842746e-05\\
4.992	7.25788722096473e-05\\
4.994	7.18828873778003e-05\\
4.996	7.12266116522476e-05\\
4.998	7.0592597767543e-05\\
5	6.98856604369956e-05\\
};
\addplot [color=mycolor3,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.002	0.344965529604887\\
0.004	0.200625846551908\\
0.006	0.101435131387553\\
0.008	0.0424839981162084\\
0.01	0.011862656648376\\
0.012	0.00139261728687355\\
0.014	0.00388510283538273\\
0.016	0.00230095397628774\\
0.018	0.00161934914745888\\
0.02	0.00416524497442191\\
0.022	0.00620683728585043\\
0.024	0.00597356508589978\\
0.026	0.00520720573049293\\
0.028	0.00506128602271289\\
0.03	0.00516838460640036\\
0.032	0.00571447957474657\\
0.034	0.00618920984285563\\
0.036	0.00680594293768684\\
0.038	0.00716100062587212\\
0.04	0.00734651790294514\\
0.042	0.00722283085355929\\
0.044	0.00670353778222851\\
0.046	0.00575794589331748\\
0.048	0.00447423688791646\\
0.05	0.00381806453720909\\
0.052	0.00339887087523914\\
0.054	0.00346141044725294\\
0.056	0.00362880211468061\\
0.058	0.00391341703768115\\
0.06	0.00419361292134913\\
0.062	0.00430571067839766\\
0.064	0.00437120633502785\\
0.066	0.00409817305693472\\
0.068	0.00376621358950826\\
0.07	0.00357458357634937\\
0.072	0.00373639942146302\\
0.074	0.00399524308919675\\
0.076	0.00436333202017236\\
0.078	0.00480826802129664\\
0.08	0.00515653473768943\\
0.082	0.00558380938412026\\
0.084	0.00575772609484043\\
0.086	0.00596773229614205\\
0.088	0.00587665940456315\\
0.09	0.00569150942098817\\
0.092	0.00558316912193557\\
0.094	0.00564299192728759\\
0.096	0.00577454780926704\\
0.098	0.00579590602383776\\
0.1	0.00594640733847832\\
0.102	0.00584376486007487\\
0.104	0.005814340118224\\
0.106	0.00555108752151901\\
0.108	0.00521601180741928\\
0.11	0.00471040924321402\\
0.112	0.00398094279401561\\
0.114	0.00339034977371349\\
0.116	0.00343673259464881\\
0.118	0.00378508515436931\\
0.12	0.00401494745894672\\
0.122	0.00441616508799458\\
0.124	0.00469414599423933\\
0.126	0.00493393771193148\\
0.128	0.00508028932529628\\
0.13	0.00501144348377066\\
0.132	0.00490185353893524\\
0.134	0.00444813755129514\\
0.136	0.00398033900458958\\
0.138	0.00415753403715042\\
0.14	0.00457218036605515\\
0.142	0.00494775142165293\\
0.144	0.0053424176960486\\
0.146	0.00577465320362864\\
0.148	0.00605765663442991\\
0.15	0.00641186100851337\\
0.152	0.00644590652129111\\
0.154	0.00649848014388798\\
0.156	0.00623012556774709\\
0.158	0.00583370432775296\\
0.16	0.00575495229985965\\
0.162	0.00603071578332356\\
0.164	0.00632722407612803\\
0.166	0.00642481435493867\\
0.168	0.00662080273943326\\
0.17	0.00649067115003372\\
0.172	0.00640801684491597\\
0.174	0.00607892154537454\\
0.176	0.00563497232552982\\
0.178	0.00501968237575824\\
0.18	0.00414477762616391\\
0.182	0.00342685828419202\\
0.184	0.00363224514644548\\
0.186	0.00408808777266808\\
0.188	0.0043681724056289\\
0.19	0.00475735280230407\\
0.192	0.00502498801337813\\
0.194	0.00522545576262733\\
0.196	0.00534853198701534\\
0.198	0.00524747146646666\\
0.2	0.00515099665337675\\
0.202	0.0047047366362878\\
0.204	0.00429103913205491\\
0.206	0.00471249018312062\\
0.208	0.0054274787740892\\
0.21	0.00608555645196291\\
0.212	0.00671457181289059\\
0.214	0.00738018205752661\\
0.216	0.00785549652885541\\
0.218	0.00839396540878362\\
0.22	0.00856941399260559\\
0.222	0.00874265975975654\\
0.224	0.00859604176698545\\
0.226	0.00829535520875877\\
0.228	0.00825873288857912\\
0.23	0.00848948361211717\\
0.232	0.00864591019379406\\
0.234	0.00850515225524915\\
0.236	0.0084515275191445\\
0.238	0.0080989623689106\\
0.24	0.0078205463380605\\
0.242	0.00735366113358043\\
0.244	0.0068081780356966\\
0.246	0.00615128833960098\\
0.248	0.00524977105152425\\
0.25	0.00449318658531237\\
0.252	0.00472392095598908\\
0.254	0.00513338694034813\\
0.256	0.00533206744015328\\
0.258	0.00559488192662201\\
0.26	0.00574374758813809\\
0.262	0.00580448601553228\\
0.264	0.00583643548631902\\
0.266	0.00564400833061095\\
0.268	0.00549977026225692\\
0.27	0.00499342409291347\\
0.272	0.00452785915730125\\
0.274	0.00494048702838998\\
0.276	0.00568160311783209\\
0.278	0.00636256880509246\\
0.28	0.00696554980103393\\
0.282	0.00762787172843723\\
0.284	0.00807117358552369\\
0.286	0.00860988819003925\\
0.288	0.00879315723682499\\
0.29	0.00897621731532524\\
0.292	0.00886358057484409\\
0.294	0.00858188854818065\\
0.296	0.00858974588153204\\
0.298	0.00899769460927258\\
0.3	0.00936609780327196\\
0.302	0.0094167764575863\\
0.304	0.00956593730530125\\
0.306	0.00942486207732704\\
0.308	0.00931041660017561\\
0.31	0.00899727137646972\\
0.312	0.00853633136310858\\
0.314	0.00794261940682558\\
0.316	0.00703583716742808\\
0.318	0.00616942850068629\\
0.32	0.00629239949780822\\
0.322	0.00654663392551615\\
0.324	0.00658480326958364\\
0.326	0.00665381100993072\\
0.328	0.00662673788854503\\
0.33	0.00649724640147772\\
0.332	0.00637177696138167\\
0.334	0.00601056184444602\\
0.336	0.00575132639368263\\
0.338	0.00515278881325024\\
0.34	0.00463150488140788\\
0.342	0.00499658933462028\\
0.344	0.0057543051260161\\
0.346	0.0064434582760678\\
0.348	0.00700992850511846\\
0.35	0.00764539542727479\\
0.352	0.00802971482470932\\
0.354	0.00853790733623028\\
0.356	0.00871587458459422\\
0.358	0.0088995962325452\\
0.36	0.00884087595460778\\
0.362	0.00861821922826648\\
0.364	0.00870115006622124\\
0.366	0.00927737857066583\\
0.368	0.00983504690091946\\
0.37	0.0100728227986672\\
0.372	0.0104373769114242\\
0.374	0.0105648925200714\\
0.376	0.0107152921373525\\
0.378	0.0107111339548277\\
0.38	0.0105351302642496\\
0.382	0.0102500513106509\\
0.384	0.00961967944258652\\
0.386	0.00897502272712167\\
0.388	0.00912677479565437\\
0.39	0.00928817302206352\\
0.392	0.00918172679746165\\
0.394	0.0090471134089209\\
0.396	0.00881531031889588\\
0.398	0.00845370843223379\\
0.4	0.00812110926193728\\
0.402	0.00751874398372988\\
0.404	0.00699687682656509\\
0.406	0.00612521905749301\\
0.408	0.0052791618717738\\
0.41	0.0052768985495786\\
0.412	0.00583185175929617\\
0.414	0.0063982533616815\\
0.416	0.00684198213409626\\
0.418	0.00738297819815573\\
0.42	0.00764500927136323\\
0.422	0.00801184098758411\\
0.424	0.00808374943833054\\
0.426	0.00816211399132813\\
0.428	0.00805286852665486\\
0.43	0.00781131910911119\\
0.432	0.00793328087745462\\
0.434	0.00871172317194423\\
0.436	0.00953461206675356\\
0.438	0.0100358612463766\\
0.44	0.0106762284303315\\
0.442	0.0111331127266514\\
0.444	0.0116101333085306\\
0.446	0.0119799415245994\\
0.448	0.0121714613874016\\
0.45	0.012295179356684\\
0.452	0.0120652300350326\\
0.454	0.011813005966529\\
0.456	0.0121206988910734\\
0.458	0.0123523687301218\\
0.46	0.0122594367449127\\
0.462	0.0120951457223145\\
0.464	0.0118915265178446\\
0.466	0.0115692799406149\\
0.468	0.0113304676322801\\
0.47	0.0108128169487047\\
0.472	0.0103609789151578\\
0.474	0.00956861569070819\\
0.476	0.00872434603775785\\
0.478	0.00847274488659016\\
0.48	0.00867465456088923\\
0.482	0.00884339467227178\\
0.484	0.00881731907618243\\
0.486	0.00889136331394253\\
0.488	0.00867979138074333\\
0.49	0.00858202373127622\\
0.492	0.00823710857438552\\
0.494	0.00789761478811327\\
0.496	0.00743346779498174\\
0.498	0.00683991503404993\\
0.5	0.00660276420526446\\
0.502	0.00728152859999265\\
0.504	0.00810224969556877\\
0.506	0.00863531658102504\\
0.508	0.00930946917673023\\
0.51	0.00980425304367905\\
0.512	0.0102768362711796\\
0.514	0.010669658251427\\
0.516	0.0108827952203164\\
0.518	0.0110921541145746\\
0.52	0.0109721725856444\\
0.522	0.0109102796968325\\
0.524	0.0115327490986346\\
0.526	0.0121979713920641\\
0.528	0.0126605733654074\\
0.53	0.0130765357762848\\
0.532	0.0135176511611702\\
0.534	0.0138251828541966\\
0.536	0.0142305702119148\\
0.538	0.0143132760730218\\
0.54	0.0144366232056209\\
0.542	0.0142036707839529\\
0.544	0.0138649439120902\\
0.546	0.0138190769116532\\
0.548	0.01387765130791\\
0.55	0.0137523595126664\\
0.552	0.0133317667286857\\
0.554	0.0130416867089531\\
0.556	0.0124908903369431\\
0.558	0.0121201018279953\\
0.56	0.0115781884671847\\
0.562	0.0110131147494883\\
0.564	0.0103340075585976\\
0.566	0.00945845328975342\\
0.568	0.0088080112870297\\
0.57	0.0089876246423108\\
0.572	0.00928486145816133\\
0.574	0.00930404987645567\\
0.576	0.00940749072856668\\
0.578	0.00935915460678504\\
0.58	0.00926809113997874\\
0.582	0.00913907113215322\\
0.584	0.0088284919875507\\
0.586	0.00858507032992581\\
0.588	0.0080461181944619\\
0.59	0.00761001048848789\\
0.592	0.00811145955505862\\
0.594	0.00889386240063357\\
0.596	0.00959019482181838\\
0.598	0.0102474202839104\\
0.6	0.0109418515091156\\
0.602	0.0114647588852926\\
0.604	0.0121021895062136\\
0.606	0.0124022694461066\\
0.608	0.0127623939725469\\
0.61	0.0128504762271081\\
0.612	0.012880362716985\\
0.614	0.0132599057873643\\
0.616	0.0138348485566599\\
0.618	0.0142922332147598\\
0.62	0.0144916722152457\\
0.622	0.0148640501103324\\
0.624	0.0150265515490335\\
0.626	0.0153480930472337\\
0.628	0.0155185601764984\\
0.63	0.0156165521168619\\
0.632	0.0155694226049573\\
0.634	0.0152464670426915\\
0.636	0.0149814555073857\\
0.638	0.0150452312890558\\
0.64	0.0149449093454997\\
0.642	0.0144612660859975\\
0.644	0.0140193853367082\\
0.646	0.0135078079093366\\
0.648	0.0130364873122639\\
0.65	0.0126184013140337\\
0.652	0.0120491661758963\\
0.654	0.0115717884649823\\
0.656	0.0107293175357306\\
0.658	0.00993518667761112\\
0.66	0.00991660174368984\\
0.662	0.0101927111571028\\
0.664	0.0103636999044257\\
0.666	0.0104128227051701\\
0.668	0.0104820119454866\\
0.67	0.0103231552327814\\
0.672	0.0102725611152943\\
0.674	0.00989214301053592\\
0.676	0.00958966497418621\\
0.678	0.00906044053328551\\
0.68	0.00847899791302439\\
0.682	0.0084233035419683\\
0.684	0.00914202871765146\\
0.686	0.0100604744548982\\
0.688	0.0108395086215486\\
0.69	0.0118165319327858\\
0.692	0.0125715596968089\\
0.694	0.0134102985488764\\
0.696	0.0140929948471268\\
0.698	0.0146748757608976\\
0.7	0.0151915805708253\\
0.702	0.0155020545867073\\
0.704	0.0159411162910018\\
0.706	0.0166635413867587\\
0.708	0.0171609503451807\\
0.71	0.0172420763273945\\
0.712	0.0173177760109646\\
0.714	0.0173510014841566\\
0.716	0.017395635344144\\
0.718	0.0175403753669921\\
0.72	0.0175066609526667\\
0.722	0.0175710537209297\\
0.724	0.0172171364881061\\
0.726	0.0168590590407741\\
0.728	0.0167786675958489\\
0.73	0.0166446385531437\\
0.732	0.0162629458569343\\
0.734	0.0157175226727641\\
0.736	0.0152920400579693\\
0.738	0.0147462139882393\\
0.74	0.0144282349216859\\
0.742	0.0139009232611607\\
0.744	0.013477392354842\\
0.746	0.0128707587182131\\
0.748	0.0121554922336309\\
0.75	0.0117958744464212\\
0.752	0.0119994157984757\\
0.754	0.0122574895377762\\
0.756	0.0122204036548104\\
0.758	0.012315025562656\\
0.76	0.0121943990869563\\
0.762	0.012125867993432\\
0.764	0.011957549607374\\
0.766	0.0116895581952965\\
0.768	0.0114055703603223\\
0.77	0.0108910565700752\\
0.772	0.0104789930768692\\
0.774	0.0110397287222138\\
0.776	0.0117398936560826\\
0.778	0.0122592869769239\\
0.78	0.0128073449213004\\
0.782	0.0132789870531423\\
0.784	0.0136237942655299\\
0.786	0.0139920545770851\\
0.788	0.0140965980053197\\
0.79	0.0142874055973853\\
0.792	0.0141505234306735\\
0.794	0.0140632133916136\\
0.796	0.0144508226061387\\
0.798	0.0150332922371575\\
0.8	0.0155131009829092\\
0.802	0.015860778675353\\
0.804	0.0163631753696947\\
0.806	0.0166597598062969\\
0.808	0.0171418366371522\\
0.81	0.0173789749159535\\
0.812	0.0176398317903999\\
0.814	0.0176900499001873\\
0.816	0.017586971817953\\
0.818	0.0176324129506242\\
0.82	0.0177964042362907\\
0.822	0.0178312236731911\\
0.824	0.0174812394034652\\
0.826	0.0172990817195937\\
0.828	0.017021438836194\\
0.83	0.016879750944647\\
0.832	0.0167451832122181\\
0.834	0.0165242239316427\\
0.836	0.0162925554021627\\
0.838	0.015776262558706\\
0.84	0.0152842263994993\\
0.842	0.0153361518009914\\
0.844	0.0153440556053524\\
0.846	0.01507675195286\\
0.848	0.0147930320591096\\
0.85	0.014534397089604\\
0.852	0.014232209108011\\
0.854	0.0140772987795696\\
0.856	0.0137280648551437\\
0.858	0.0135230611382664\\
0.86	0.0130713636176334\\
0.862	0.0126607272178093\\
0.864	0.0128500763045964\\
0.866	0.0134556198877231\\
0.868	0.0140500746833027\\
0.87	0.0144699738004851\\
0.872	0.0149804175572302\\
0.874	0.0151924508759124\\
0.876	0.0155133583774747\\
0.878	0.0155759408754965\\
0.88	0.0156462967517364\\
0.882	0.015592579893732\\
0.884	0.0154133817864181\\
0.886	0.0154876501519539\\
0.888	0.016075153178531\\
0.89	0.0167391959979843\\
0.892	0.0170971554533399\\
0.894	0.017600652384533\\
0.896	0.0179564018028532\\
0.898	0.0183299862812886\\
0.9	0.0186351564010198\\
0.902	0.0187806636963075\\
0.904	0.0189260573516442\\
0.906	0.0187658823562629\\
0.908	0.0186572285792387\\
0.91	0.0189236650240334\\
0.912	0.0191957905734935\\
0.914	0.0192863428387615\\
0.916	0.0193885539547744\\
0.918	0.0195753990250009\\
0.92	0.0197142720199403\\
0.922	0.0200102815089266\\
0.924	0.0200528739243084\\
0.926	0.0201863811719995\\
0.928	0.0200027864228604\\
0.93	0.0197767018846097\\
0.932	0.0197126833991079\\
0.934	0.0194637654558067\\
0.936	0.0188921367408082\\
0.938	0.0180073199815352\\
0.94	0.0173187959919227\\
0.942	0.016489010899191\\
0.944	0.015998075174793\\
0.946	0.0155038973162837\\
0.948	0.0151300101785499\\
0.95	0.0147497006103729\\
0.952	0.0142572201815821\\
0.954	0.0140353653170568\\
0.956	0.0145116740278431\\
0.958	0.0151473153785791\\
0.96	0.0155244085408266\\
0.962	0.0160106446249769\\
0.964	0.0163387220312602\\
0.966	0.016622097231351\\
0.968	0.0168437331867561\\
0.97	0.0168646173653567\\
0.972	0.0169282168922233\\
0.974	0.0166645709030141\\
0.976	0.0164529018458659\\
0.978	0.0169180950053057\\
0.98	0.0176464560941233\\
0.982	0.0182742172329541\\
0.984	0.0188395450784501\\
0.986	0.0194001671107111\\
0.988	0.0197538734016936\\
0.99	0.0201893686401536\\
0.992	0.020280373030901\\
0.994	0.0204280116212455\\
0.996	0.0203265071774471\\
0.998	0.0201991765155988\\
1	0.0203875024851792\\
1.002	0.02081753815634\\
1.004	0.0212691185419757\\
1.006	0.0215446007953783\\
1.008	0.0220186627983233\\
1.01	0.0222600683768383\\
1.012	0.0226639329920019\\
1.014	0.0229127254571547\\
1.016	0.023099202147034\\
1.018	0.0231850814081034\\
1.02	0.0230663109059271\\
1.022	0.0230366231598315\\
1.024	0.0229905835436062\\
1.026	0.0226619583801087\\
1.028	0.0219081605607313\\
1.03	0.0212241993517531\\
1.032	0.02055237291658\\
1.034	0.0200095688926798\\
1.036	0.0196289588565115\\
1.038	0.0191930836107633\\
1.04	0.0188965777220289\\
1.042	0.0182886451472445\\
1.044	0.0177536012324748\\
1.046	0.0176696772425017\\
1.048	0.0176932683326342\\
1.05	0.0175927412384153\\
1.052	0.0174480518013333\\
1.054	0.017452557058828\\
1.056	0.0173815094454107\\
1.058	0.0175468934193906\\
1.06	0.0174776224232841\\
1.062	0.0175349736571229\\
1.064	0.0174193796820588\\
1.066	0.0172786330085653\\
1.068	0.0175258966044208\\
1.07	0.0182325754593927\\
1.072	0.0189736162445394\\
1.074	0.0194620408646217\\
1.076	0.0200858429686221\\
1.078	0.0204401000926336\\
1.08	0.0208619848555745\\
1.082	0.0211287942728343\\
1.084	0.0213273796098014\\
1.086	0.0214675675721914\\
1.088	0.021429116777919\\
1.09	0.0215453427204546\\
1.092	0.0222334711037672\\
1.094	0.0230662042530428\\
1.096	0.0236881654573221\\
1.098	0.0243739717518051\\
1.1	0.0249439272905075\\
1.102	0.025413176066193\\
1.104	0.0258743461543785\\
1.106	0.0260913677826066\\
1.108	0.0263772612625927\\
1.11	0.0263113333585201\\
1.112	0.0263282315876235\\
1.114	0.0264692983964027\\
1.116	0.0264498978886576\\
1.118	0.0261562134473639\\
1.12	0.0256900096463123\\
1.122	0.025311999809206\\
1.124	0.0248141275217672\\
1.126	0.0245537768805627\\
1.128	0.0240792569447607\\
1.13	0.0237033157570059\\
1.132	0.0231220683380661\\
1.134	0.0224431406599483\\
1.136	0.0219459065044967\\
1.138	0.0216098891192859\\
1.14	0.0212695167271957\\
1.142	0.0206949613835005\\
1.144	0.0203889245884283\\
1.146	0.020015281544618\\
1.148	0.0198690584825692\\
1.15	0.0197273200799212\\
1.152	0.0195810986786353\\
1.154	0.0194318375526156\\
1.156	0.0190626084604733\\
1.158	0.0188244488003525\\
1.16	0.0191033001864409\\
1.162	0.0193578345874636\\
1.164	0.0193831411778318\\
1.166	0.0194764103707191\\
1.168	0.019595578911474\\
1.17	0.0197393788430106\\
1.172	0.0200221971241431\\
1.174	0.0201705267663226\\
1.176	0.0204779985394062\\
1.178	0.0205062684338603\\
1.18	0.0206228620225317\\
1.182	0.0212675802485131\\
1.184	0.0221914505405089\\
1.186	0.0230576283601452\\
1.188	0.0237752779512259\\
1.19	0.0245606365819261\\
1.192	0.0250788486825977\\
1.194	0.0256908647588981\\
1.196	0.0260301743636393\\
1.198	0.0263995547612724\\
1.2	0.0266056421116373\\
1.202	0.0267175088104823\\
1.204	0.0270385950004682\\
1.206	0.0276631520092717\\
1.208	0.0283612453539183\\
1.21	0.0287538722506026\\
1.212	0.0292751461324251\\
1.214	0.0295693164254695\\
1.216	0.0298577523696186\\
1.218	0.0300121590576976\\
1.22	0.0300115381248761\\
1.222	0.029973482016682\\
1.224	0.029665592050301\\
1.226	0.0293974055811407\\
1.228	0.0292706564186409\\
1.23	0.0290621315335252\\
1.232	0.0285834427610721\\
1.234	0.0281248158582711\\
1.236	0.0276953800911772\\
1.238	0.0272497363072\\
1.24	0.0269525106197053\\
1.242	0.0264429708071435\\
1.244	0.0260546521926415\\
1.246	0.0253660194366586\\
1.248	0.0246920406299615\\
1.25	0.0242728632587563\\
1.252	0.0238633203129358\\
1.254	0.0233197345685469\\
1.256	0.0226544038522684\\
1.258	0.0222303629402081\\
1.26	0.0217073068510273\\
1.262	0.0215043595209787\\
1.264	0.0212050476677119\\
1.266	0.0210309601514403\\
1.268	0.0207934076863317\\
1.27	0.020455376324978\\
1.272	0.0203847206102826\\
1.274	0.0207183451867235\\
1.276	0.0211028441623042\\
1.278	0.0211825936015127\\
1.28	0.0214715309279132\\
1.282	0.0216929595614389\\
1.284	0.0220458233166387\\
1.286	0.0224289871982713\\
1.288	0.0227635769419012\\
1.29	0.0231772884962071\\
1.292	0.0233868901547442\\
1.294	0.023712414402674\\
1.296	0.0246264577241276\\
1.298	0.0256773178299385\\
1.3	0.0265583736222846\\
1.302	0.0273878992295771\\
1.304	0.0281844989475753\\
1.306	0.0288144395952755\\
1.308	0.0295012764046745\\
1.31	0.0298871981344238\\
1.312	0.0303534014702653\\
1.314	0.0305443962790334\\
1.316	0.0307347998180831\\
1.318	0.0311776682697116\\
1.32	0.0318180005111161\\
1.322	0.032438908016246\\
1.324	0.032863410495745\\
1.326	0.0333713748000909\\
1.328	0.0335580244599252\\
1.33	0.0338232524601103\\
1.332	0.033837066074439\\
1.334	0.033789218205879\\
1.336	0.0336168754176393\\
1.338	0.0332641913702545\\
1.34	0.0330001758571758\\
1.342	0.0327685722552817\\
1.344	0.0324751411271057\\
1.346	0.0318274526519919\\
1.348	0.0313084169308786\\
1.35	0.0307016948513815\\
1.352	0.0301609086714627\\
1.354	0.0296378131890281\\
1.356	0.0290033799618727\\
1.358	0.0284375906387374\\
1.36	0.0275688267140795\\
1.362	0.0267830179495199\\
1.364	0.0262281086861423\\
1.366	0.0256272061357636\\
1.368	0.0248216463598722\\
1.37	0.0240225685806672\\
1.372	0.0233871724780336\\
1.374	0.0227798301306048\\
1.376	0.0224757758552288\\
1.378	0.0220167444285036\\
1.38	0.021771687567756\\
1.382	0.0213445787256199\\
1.384	0.0209488867605685\\
1.386	0.0209838338359483\\
1.388	0.0213354107036565\\
1.39	0.0217229831610566\\
1.392	0.021979415845165\\
1.394	0.0224821131538367\\
1.396	0.0228037564392174\\
1.398	0.0233479837560181\\
1.4	0.0237904765144506\\
1.402	0.0242744816245753\\
1.404	0.0247181302390763\\
1.406	0.0250300789662948\\
1.408	0.0255520035837742\\
1.41	0.0265548416160304\\
1.412	0.0276579875397268\\
1.414	0.0284865608988416\\
1.416	0.029395252459966\\
1.418	0.0301872592104098\\
1.42	0.0309390550537322\\
1.422	0.0316557362923829\\
1.424	0.0322014774372286\\
1.426	0.0328184236415307\\
1.428	0.0331436633785703\\
1.43	0.0335673144044691\\
1.432	0.0342750756670773\\
1.434	0.0350942522215662\\
1.436	0.0357879089359544\\
1.438	0.0363576643207397\\
1.44	0.0369089003314953\\
1.442	0.0372256701920736\\
1.444	0.0376095978263139\\
1.446	0.0376318558243433\\
1.448	0.0376956059272096\\
1.45	0.0375095175562491\\
1.452	0.0372521470209752\\
1.454	0.0370627434606663\\
1.456	0.0367764104428279\\
1.458	0.0363395916524092\\
1.46	0.0355858103805477\\
1.462	0.0349815512875716\\
1.464	0.0341537504827687\\
1.466	0.033457042504554\\
1.468	0.0326673201283046\\
1.47	0.0318470453177885\\
1.472	0.0309719904832011\\
1.474	0.0298727382457714\\
1.476	0.0288659209681923\\
1.478	0.0281693262091534\\
1.48	0.027529455913542\\
1.482	0.0266892938961452\\
1.484	0.0260057007256897\\
1.486	0.0253891404816506\\
1.488	0.0248645717147813\\
1.49	0.0244913345647637\\
1.492	0.0239986500782124\\
1.494	0.0236882188695039\\
1.496	0.0230787952012492\\
1.498	0.0225852729190436\\
1.5	0.0225798009420407\\
1.502	0.0226955311350673\\
1.504	0.0226986302104766\\
1.506	0.0226505495452479\\
1.508	0.0227929597290433\\
1.51	0.0228749172460335\\
1.512	0.0232525120830968\\
1.514	0.0234627497181434\\
1.516	0.0238556141681261\\
1.518	0.024140377632684\\
1.52	0.0244173018396086\\
1.522	0.0250602101032346\\
1.524	0.0261323565477152\\
1.526	0.0272793045063263\\
1.528	0.0281608402655238\\
1.53	0.0292039573808184\\
1.532	0.0300239425433221\\
1.534	0.0309144657304553\\
1.536	0.031685624855483\\
1.538	0.0323785489529523\\
1.54	0.0330555248126019\\
1.542	0.0335164717473788\\
1.544	0.0340858518600901\\
1.546	0.0350024006509082\\
1.548	0.0360166771182529\\
1.55	0.0367864575532695\\
1.552	0.0375324991764816\\
1.554	0.0381529998718926\\
1.556	0.0386099021957233\\
1.558	0.0390304120422937\\
1.56	0.0391618733452639\\
1.562	0.0393546349335083\\
1.564	0.0391775798640411\\
1.566	0.0390235995621344\\
1.568	0.0389972510302473\\
1.57	0.0390344406722757\\
1.572	0.0389894662925759\\
1.574	0.0388009885135148\\
1.576	0.0386894428138959\\
1.578	0.0383295151590091\\
1.58	0.038089571515835\\
1.582	0.0375856802343423\\
1.584	0.0370920929917087\\
1.586	0.0363977419873277\\
1.588	0.0355836754723873\\
1.59	0.0348773494332443\\
1.592	0.034121808648821\\
1.594	0.0332264290925032\\
1.596	0.0319569860559219\\
1.598	0.0308588969332942\\
1.6	0.0296640589591873\\
1.602	0.0286662113197669\\
1.604	0.0277151642408597\\
1.606	0.0267505185108759\\
1.608	0.0258624911926997\\
1.61	0.0247655373873201\\
1.612	0.0237828102019881\\
1.614	0.0234558066170161\\
1.616	0.0232920423479957\\
1.618	0.0230455726201416\\
1.62	0.0229685659220185\\
1.622	0.0230064607709619\\
1.624	0.023067171323459\\
1.626	0.0233101248232255\\
1.628	0.0233891676815812\\
1.63	0.0236487030448223\\
1.632	0.0236580597571257\\
1.634	0.0237603967870393\\
1.636	0.0243800090331944\\
1.638	0.0252775119883444\\
1.64	0.0261284291877959\\
1.642	0.0268468218329385\\
1.644	0.0277105836021071\\
1.646	0.0283707732065449\\
1.648	0.0292089181670646\\
1.65	0.0298662587794679\\
1.652	0.0305802536978048\\
1.654	0.031193841650028\\
1.656	0.03172972970763\\
1.658	0.0324789077478743\\
1.66	0.033609102256531\\
1.662	0.0348488662336892\\
1.664	0.0357731261669888\\
1.666	0.0368019786357072\\
1.668	0.0376082876938398\\
1.67	0.0383783467102168\\
1.672	0.0390464706970181\\
1.674	0.0395619232277542\\
1.676	0.0400731250615041\\
1.678	0.0403106282167237\\
1.68	0.0406238446729798\\
1.682	0.0410524610115857\\
1.684	0.0414608170621067\\
1.686	0.0416132231418609\\
1.688	0.0416578333231662\\
1.69	0.0416050159844748\\
1.692	0.0413587560550473\\
1.694	0.0411471088018388\\
1.696	0.0406215175804378\\
1.698	0.0401430351180766\\
1.7	0.0393275422259057\\
1.702	0.038486367929589\\
1.704	0.0377731455112496\\
1.706	0.0371540307441857\\
1.708	0.0364855241062298\\
1.71	0.0356417451715684\\
1.712	0.0349768106868784\\
1.714	0.0340911399249659\\
1.716	0.0333704357267444\\
1.718	0.0324822252649989\\
1.72	0.0316152543694777\\
1.722	0.0306484187052484\\
1.724	0.0295395348729273\\
1.726	0.0286084312813645\\
1.728	0.0280150982008927\\
1.73	0.0274410509782524\\
1.732	0.0265896193032459\\
1.734	0.0259288639604875\\
1.736	0.0252586878761379\\
1.738	0.0247399346634877\\
1.74	0.0243232409777041\\
1.742	0.0238720803209572\\
1.744	0.02356733441275\\
1.746	0.0230389675425511\\
1.748	0.022662326547897\\
1.75	0.0229714378128842\\
1.752	0.0234639062709088\\
1.754	0.0238689601814511\\
1.756	0.0243152631074407\\
1.758	0.0248559433136717\\
1.76	0.0253375039911782\\
1.762	0.0260200378659051\\
1.764	0.0264961737615685\\
1.766	0.0271285911121952\\
1.768	0.0275770470855221\\
1.77	0.0280556735943721\\
1.772	0.0289294103526726\\
1.774	0.0301414063772022\\
1.776	0.0313532221746754\\
1.778	0.0323546040725569\\
1.78	0.0334820317169051\\
1.782	0.0343013729846777\\
1.784	0.0352315412617277\\
1.786	0.0359789636685265\\
1.788	0.0366924355867507\\
1.79	0.0373136900495526\\
1.792	0.0377708099467086\\
1.794	0.0383628505638369\\
1.796	0.0392275768306019\\
1.798	0.0401693948903378\\
1.8	0.0408101185771396\\
1.802	0.0414727440953719\\
1.804	0.0419479724261439\\
1.806	0.0423136716723734\\
1.808	0.0425864359967556\\
1.81	0.0426177224988869\\
1.812	0.0426549385663157\\
1.814	0.0423419136096976\\
1.816	0.042072762346489\\
1.818	0.0418743043501036\\
1.82	0.0416069447699755\\
1.822	0.0411127436756438\\
1.824	0.04045562442724\\
1.826	0.0397959375822616\\
1.828	0.0389400128264184\\
1.83	0.0381986551293822\\
1.832	0.0371340050814951\\
1.834	0.0361464219850429\\
1.836	0.034911326931708\\
1.838	0.0335972564647751\\
1.84	0.0325263646073655\\
1.842	0.0317678176775433\\
1.844	0.0311093006864507\\
1.846	0.0303204280794092\\
1.848	0.0297674809590219\\
1.85	0.0290485629125585\\
1.852	0.0285008702977524\\
1.854	0.0278570645453421\\
1.856	0.0271923859249943\\
1.858	0.0265051375134462\\
1.86	0.025650658161369\\
1.862	0.0249919383768619\\
1.864	0.0248639720877766\\
1.866	0.0247610429021579\\
1.868	0.0244096585480824\\
1.87	0.0241727601003792\\
1.872	0.0239429163967588\\
1.874	0.0237986386465986\\
1.876	0.0237943789639099\\
1.878	0.0237127647962645\\
1.88	0.0238368205087176\\
1.882	0.0237098513007229\\
1.884	0.0237363027766131\\
1.886	0.024402995154693\\
1.888	0.0253591667254398\\
1.89	0.0262724903885835\\
1.892	0.0271336185973444\\
1.894	0.0280626450178827\\
1.896	0.0288236611080543\\
1.898	0.0297520750326466\\
1.9	0.0304116574958411\\
1.902	0.0311881405708999\\
1.904	0.0317819945285424\\
1.906	0.0323408469093289\\
1.908	0.0331823918054243\\
1.91	0.0343533992772103\\
1.912	0.0355637311536043\\
1.914	0.0364850158713442\\
1.916	0.0375054673997869\\
1.918	0.0382351963683312\\
1.92	0.0389856939149134\\
1.922	0.0395488561101668\\
1.924	0.0399936049451714\\
1.926	0.0403677480250976\\
1.928	0.0405094974085341\\
1.93	0.0407218868268592\\
1.932	0.0411433298032899\\
1.934	0.0415843654065749\\
1.936	0.0417290330669796\\
1.938	0.0418279217681515\\
1.94	0.0417786576433108\\
1.942	0.0415538610945333\\
1.944	0.0412862221770631\\
1.946	0.0407332077331918\\
1.948	0.0402371458667111\\
1.95	0.0393426963571959\\
1.952	0.0384511868842096\\
1.954	0.0378063200179768\\
1.956	0.0373343835266443\\
1.958	0.0368068131687266\\
1.96	0.0361704597453509\\
1.962	0.0356179468799904\\
1.964	0.0348309714645008\\
1.966	0.0341827249783292\\
1.968	0.0332591245246454\\
1.97	0.0323815333741166\\
1.972	0.0313242905639509\\
1.974	0.0301850360562223\\
1.976	0.0293018827723758\\
1.978	0.0287487270295002\\
1.98	0.0282185137463995\\
1.982	0.0274164926578035\\
1.984	0.0268123400547488\\
1.986	0.0260991615655864\\
1.988	0.0255228847286032\\
1.99	0.0249522230850249\\
1.992	0.024364503728142\\
1.994	0.0238335030965635\\
1.996	0.0231154489623955\\
1.998	0.022548385787812\\
2	0.0227672374047201\\
2.002	0.0231068924051615\\
2.004	0.0233087544623477\\
2.006	0.0235970819564133\\
2.008	0.0239103242612836\\
2.01	0.0241937607402017\\
2.012	0.024625843592276\\
2.014	0.0248823935926456\\
2.016	0.0253166053810341\\
2.018	0.0255002609665489\\
2.02	0.0257837942333558\\
2.022	0.0265906542464481\\
2.024	0.0277142182802863\\
2.026	0.0288038512065008\\
2.028	0.0297488724280465\\
2.03	0.0307989064483433\\
2.032	0.0315870252079987\\
2.034	0.032504491745176\\
2.036	0.0331865992194349\\
2.038	0.0338978223788856\\
2.04	0.0344621688903009\\
2.042	0.0349220468429989\\
2.044	0.0355794586790419\\
2.046	0.0365916555081292\\
2.048	0.0376766409740779\\
2.05	0.0384153108711812\\
2.052	0.0392213463917591\\
2.054	0.0397674093951342\\
2.056	0.0402503219385387\\
2.058	0.04058507036205\\
2.06	0.040736735795985\\
2.062	0.0408404435981971\\
2.064	0.0406447792996957\\
2.066	0.0404925822264278\\
2.068	0.0406019571356235\\
2.07	0.0407799291093886\\
2.072	0.0407436544822588\\
2.074	0.0406327365235596\\
2.076	0.0404372134635145\\
2.078	0.0400493060643263\\
2.08	0.0396787570421452\\
2.082	0.0389894362644571\\
2.084	0.0383510990695675\\
2.086	0.0373881188887318\\
2.088	0.0363960375285814\\
2.09	0.0356625868700486\\
2.092	0.0351149024199403\\
2.094	0.0345234555386513\\
2.096	0.0337643262895477\\
2.098	0.0331346639472318\\
2.1	0.0322591966054409\\
2.102	0.0315347917167901\\
2.104	0.0306262721682094\\
2.106	0.0297292962245248\\
2.108	0.0287360998225187\\
2.11	0.027615406141038\\
2.112	0.0267331625147867\\
2.114	0.0263298375371187\\
2.116	0.0260072197151103\\
2.118	0.0253926533761246\\
2.12	0.0249599359361935\\
2.122	0.024443316391853\\
2.124	0.0240194310164265\\
2.126	0.0236493668238898\\
2.128	0.0232175814094302\\
2.13	0.022904649777251\\
2.132	0.0223673257386249\\
2.134	0.0219744786342718\\
2.136	0.0223555044668177\\
2.138	0.022957354450349\\
2.14	0.0234773755877601\\
2.142	0.024014363401358\\
2.144	0.0246085739586158\\
2.146	0.0250992152980055\\
2.148	0.0257531583689548\\
2.15	0.0261654773933897\\
2.152	0.0267300560863855\\
2.154	0.0270890832452974\\
2.156	0.0274691345154955\\
2.158	0.0283019022136432\\
2.16	0.029508344118516\\
2.162	0.0307273924659894\\
2.164	0.0317376278545803\\
2.166	0.0328508393391243\\
2.168	0.0336416900046118\\
2.17	0.0345150278883993\\
2.172	0.0351665780493303\\
2.174	0.0357639034454305\\
2.176	0.0362512744743684\\
2.178	0.0365449683952463\\
2.18	0.0369791012045566\\
2.182	0.0377819479690929\\
2.184	0.0386743511920253\\
2.186	0.0392559121542931\\
2.188	0.0398518126392684\\
2.19	0.0402469885025011\\
2.192	0.0405335384469605\\
2.194	0.0407204549340752\\
2.196	0.0406579208998552\\
2.198	0.0406077386135766\\
2.2	0.0402047375291197\\
2.202	0.039839770116705\\
2.204	0.0397454315562701\\
2.206	0.0397337345373733\\
2.208	0.0395633760877645\\
2.21	0.0392733382856867\\
2.212	0.0389554162013325\\
2.214	0.0384135306777261\\
2.216	0.0379504956732566\\
2.218	0.0371334154874037\\
2.22	0.0363786006906437\\
2.222	0.0353568704192849\\
2.224	0.0342754532416467\\
2.226	0.0334553494519103\\
2.228	0.0328937123294851\\
2.23	0.032334622449323\\
2.232	0.0315430530363647\\
2.234	0.030913088179142\\
2.236	0.0300497022465058\\
2.238	0.0293156068496899\\
2.24	0.0284607446530767\\
2.242	0.0275866793852864\\
2.244	0.0266757976483195\\
2.246	0.0255906257711278\\
2.248	0.0247022034078456\\
2.25	0.0244707107481217\\
2.252	0.0243552534328894\\
2.254	0.024035495742777\\
2.256	0.0238456823958568\\
2.258	0.0236210881143809\\
2.26	0.0234159428254656\\
2.262	0.0232926291835988\\
2.264	0.0230412326009216\\
2.266	0.0229407552210934\\
2.268	0.0225637952222063\\
2.27	0.0223281368804821\\
2.272	0.0227878057621973\\
2.274	0.0235505062160916\\
2.276	0.0242617445859723\\
2.278	0.0249013696519214\\
2.28	0.0256242423217374\\
2.282	0.0261798665407846\\
2.284	0.0269020223265677\\
2.286	0.0273551218391552\\
2.288	0.0279241618613336\\
2.29	0.0283216222294347\\
2.292	0.0286841572224924\\
2.294	0.0294013029225108\\
2.296	0.0305286354523234\\
2.298	0.0316935212595617\\
2.3	0.0325851225189875\\
2.302	0.033575760018705\\
2.304	0.0342793678455543\\
2.306	0.0350148985179057\\
2.308	0.0355825908659975\\
2.31	0.0360464895541487\\
2.312	0.0364473030786478\\
2.314	0.0366116418793279\\
2.316	0.0368650317848406\\
2.318	0.0375295667350111\\
2.32	0.0382626730771906\\
2.322	0.0387270557453085\\
2.324	0.0391661519305185\\
2.326	0.0394545106589156\\
2.328	0.0395846904714717\\
2.33	0.0396628878613032\\
2.332	0.0394619429139971\\
2.334	0.0393055096761406\\
2.336	0.0387578630359436\\
2.338	0.0382334781073253\\
2.34	0.0379890347188133\\
2.342	0.0378809056215047\\
2.344	0.0376551680514534\\
2.346	0.0372602640569834\\
2.348	0.0368758124558907\\
2.35	0.0362210560672394\\
2.352	0.0356619427510329\\
2.354	0.0347930060324786\\
2.356	0.0339569535743391\\
2.358	0.0329160047006124\\
2.36	0.0317597925094566\\
2.362	0.030852724582721\\
2.364	0.030339776256227\\
2.366	0.0299065197598767\\
2.368	0.0292134103324351\\
2.37	0.0286749852465648\\
2.372	0.0279556008052352\\
2.374	0.0273147631100028\\
2.376	0.0265878773761097\\
2.378	0.0257974815096964\\
2.38	0.0250120031445233\\
2.382	0.0240123779772957\\
2.384	0.0231364873003616\\
2.386	0.0230619409700415\\
2.388	0.023125557235834\\
2.39	0.0230293221231201\\
2.392	0.0229996411062882\\
2.394	0.0229775210213675\\
2.396	0.022904384877172\\
2.398	0.0229394194677806\\
2.4	0.0227839785405998\\
2.402	0.0227846140173548\\
2.404	0.0225180555168716\\
2.406	0.0223460696165868\\
2.408	0.0227675539258386\\
2.41	0.0235417641004048\\
2.412	0.0242908912692228\\
2.414	0.0249059616747192\\
2.416	0.0256409121283731\\
2.418	0.026149152547881\\
2.42	0.0268103741558523\\
2.422	0.0272422181125381\\
2.424	0.0277307158783409\\
2.426	0.0281004589744009\\
2.428	0.0283779823313471\\
2.43	0.0289364807457539\\
2.432	0.0299793935209045\\
2.434	0.0311181767505012\\
2.436	0.0319317126069311\\
2.438	0.0328436723418673\\
2.44	0.0335213787246432\\
2.442	0.0341814654066442\\
2.444	0.0347110991476333\\
2.446	0.0350782339469478\\
2.448	0.0354319862825508\\
2.45	0.0355008718634858\\
2.452	0.0356243342276899\\
2.454	0.0361899861239654\\
2.456	0.0368318260714182\\
2.458	0.0372632950098026\\
2.46	0.0376096143766933\\
2.462	0.0378462410449865\\
2.464	0.0378663844906266\\
2.466	0.0378885923447545\\
2.468	0.0375822148840765\\
2.47	0.0373223850096031\\
2.472	0.0367184114816807\\
2.474	0.0360814909974617\\
2.476	0.0357261890046158\\
2.478	0.0356039588429052\\
2.48	0.0354500680355065\\
2.482	0.0350940261485923\\
2.484	0.0348161460967168\\
2.486	0.0342297489208202\\
2.488	0.0337229594480869\\
2.49	0.0329650105427586\\
2.492	0.0321827954202473\\
2.494	0.0312388533421082\\
2.496	0.0301445642500436\\
2.498	0.0292551949449016\\
2.5	0.0288532528305594\\
2.502	0.0285621014151426\\
2.504	0.0279734930632253\\
2.506	0.0275152085532698\\
2.508	0.0269116520041006\\
2.51	0.0263284856232794\\
2.512	0.0257115150953283\\
2.514	0.0249752722037415\\
2.516	0.0242936263259882\\
2.518	0.0233546339743403\\
2.52	0.0225228390783697\\
2.522	0.0224289547520332\\
2.524	0.02252254582667\\
2.526	0.0224858873402354\\
2.528	0.0224459116683639\\
2.53	0.022445872594138\\
2.532	0.0223387334298795\\
2.534	0.0223745748344416\\
2.536	0.0221722828707538\\
2.538	0.0221252049731452\\
2.54	0.0218577500296282\\
2.542	0.0216246381220354\\
2.544	0.0219224340871695\\
2.546	0.0226723464695937\\
2.548	0.0234511901205065\\
2.55	0.0240575936289675\\
2.552	0.0248169242404277\\
2.554	0.0252896063035601\\
2.556	0.0259039925692738\\
2.558	0.0263337638105939\\
2.56	0.0267612783361403\\
2.562	0.0271000055212634\\
2.564	0.027297759157616\\
2.566	0.0277123300350758\\
2.568	0.0286985866949515\\
2.57	0.0297864597047309\\
2.572	0.0305767257595009\\
2.574	0.0314191373738067\\
2.576	0.0320773291276177\\
2.578	0.0326576059037713\\
2.58	0.0331591957624055\\
2.582	0.0334542667331191\\
2.584	0.0337755885096684\\
2.586	0.0337617706842575\\
2.588	0.0338011601405164\\
2.59	0.0342635388701417\\
2.592	0.0348815334595404\\
2.594	0.0353335014073706\\
2.596	0.0356644546887951\\
2.598	0.035936207589049\\
2.6	0.0359622542742838\\
2.602	0.0360415007964358\\
2.604	0.0357445495416785\\
2.606	0.0354990007999654\\
2.608	0.0349692062091591\\
2.61	0.0343626835020241\\
2.612	0.0340101463624142\\
2.614	0.0339434617321596\\
2.616	0.0338661183776038\\
2.618	0.0335306266209553\\
2.62	0.0332921263565204\\
2.622	0.0327385518029952\\
2.624	0.0322446971190517\\
2.626	0.031557990436243\\
2.628	0.0307857374424499\\
2.63	0.0299193321880242\\
2.632	0.0288414858795815\\
2.634	0.027910897099526\\
2.636	0.0275557276189353\\
2.638	0.0273247066100832\\
2.64	0.0268543670845314\\
2.642	0.0264624671981479\\
2.644	0.0259711893245476\\
2.646	0.0254411488403511\\
2.648	0.0249119316218645\\
2.65	0.0242051382677481\\
2.652	0.0235961807102128\\
2.654	0.0226654770779459\\
2.656	0.021833061206836\\
2.658	0.0216723803866543\\
2.66	0.0217861718450843\\
2.662	0.0218366000969307\\
2.664	0.0218185999744329\\
2.666	0.021873316519819\\
2.668	0.0217643070303175\\
2.67	0.0218184803050204\\
2.672	0.0215987729066596\\
2.674	0.0215016279646423\\
2.676	0.0212316903896332\\
2.678	0.0209447193545709\\
2.68	0.021093442890158\\
2.682	0.0217862050669468\\
2.684	0.0225567967037412\\
2.686	0.0230900191793768\\
2.688	0.0237663311396093\\
2.69	0.0241956183222999\\
2.692	0.0247123043324571\\
2.694	0.0250947139685684\\
2.696	0.0254208420055122\\
2.698	0.025711753116464\\
2.7	0.0258042191717046\\
2.702	0.0260485435234019\\
2.704	0.0269595613314039\\
2.706	0.0279765303641522\\
2.708	0.0287427988162343\\
2.71	0.0295162369322874\\
2.712	0.0301616946430184\\
2.714	0.0306826630940221\\
2.716	0.0311776505181392\\
2.718	0.0314166312654946\\
2.72	0.0317243405403538\\
2.722	0.0316590156703338\\
2.724	0.0316433997772418\\
2.726	0.0320500638497785\\
2.728	0.0326682850090246\\
2.73	0.0331759283904382\\
2.732	0.0335192187462261\\
2.734	0.0338580395044273\\
2.736	0.0338962847222795\\
2.738	0.0339952788049006\\
2.74	0.033756418080878\\
2.742	0.0335245143621393\\
2.744	0.0330627197479794\\
2.746	0.0324717264278008\\
2.748	0.0321147115382151\\
2.75	0.0321260174968429\\
2.752	0.0321902626043632\\
2.754	0.0319490630075235\\
2.756	0.0318016841029869\\
2.758	0.0313887611426666\\
2.76	0.0309726574254556\\
2.762	0.0303988841110298\\
2.764	0.0296919558804263\\
2.766	0.0289319831125933\\
2.768	0.0279110393362982\\
2.77	0.0269687659257671\\
2.772	0.026693444042937\\
2.774	0.0265389077216732\\
2.776	0.0261904567175378\\
2.778	0.0258703526894006\\
2.78	0.0254888035384561\\
2.782	0.0249989475564632\\
2.784	0.0245568552632373\\
2.786	0.0238679433252144\\
2.788	0.0232867132955354\\
2.79	0.0223917939797443\\
2.792	0.0215610567727472\\
2.794	0.0213157357878157\\
2.796	0.0214101560232184\\
2.798	0.0214651041961786\\
2.8	0.0213872280199201\\
2.802	0.0214225570279383\\
2.804	0.0212334504143424\\
2.806	0.0212019393100342\\
2.808	0.0209441460999595\\
2.81	0.0207589856743243\\
2.812	0.0204404167739477\\
2.814	0.0200434179083046\\
2.816	0.0200009023701425\\
2.818	0.0206019602613394\\
2.82	0.0213375133229885\\
2.822	0.0218012164290979\\
2.824	0.0224060538257754\\
2.826	0.0228196913525261\\
2.828	0.0232623926553538\\
2.83	0.0236138278409468\\
2.832	0.0238531076275732\\
2.834	0.0240984282131206\\
2.836	0.0240982629745038\\
2.838	0.0241877443957374\\
2.84	0.0250105591686858\\
2.842	0.0259677049337005\\
2.844	0.0267345431101454\\
2.846	0.0274632085066618\\
2.848	0.028117237855334\\
2.85	0.0285988296410926\\
2.852	0.0291061034941117\\
2.854	0.0293201563766574\\
2.856	0.0296044659410418\\
2.858	0.0295722847391398\\
2.86	0.0295493527981313\\
2.862	0.0299159134142445\\
2.864	0.030570271113205\\
2.866	0.0311779344041636\\
2.868	0.0315627886858484\\
2.87	0.031999888444371\\
2.872	0.0321013719159718\\
2.874	0.0322646229011107\\
2.876	0.0321415526763397\\
2.878	0.031980721761425\\
2.88	0.0316465448534143\\
2.882	0.0311354693651221\\
2.884	0.0308033358346582\\
2.886	0.0309089826332942\\
2.888	0.0310983440401197\\
2.89	0.0309416489240524\\
2.892	0.0308645398636868\\
2.894	0.0305690482880869\\
2.896	0.0302230343165705\\
2.898	0.0297647365781105\\
2.9	0.0291207500495038\\
2.902	0.0284676266433179\\
2.904	0.0275061637864982\\
2.906	0.0266003794929339\\
2.908	0.0263228916302182\\
2.91	0.0262163901792565\\
2.912	0.0259578521795307\\
2.914	0.0256588466160157\\
2.916	0.0253299406366296\\
2.918	0.0248375580197281\\
2.92	0.0244254304497026\\
2.922	0.0237193761231452\\
2.924	0.02310970107928\\
2.926	0.0222327313812632\\
2.928	0.0213586702140654\\
2.93	0.0209936754391135\\
2.932	0.0210757400278145\\
2.934	0.0211961703324411\\
2.936	0.0211471083017777\\
2.938	0.021247625507138\\
2.94	0.0210593641817869\\
2.942	0.0210068883637271\\
2.944	0.020761301487949\\
2.946	0.0205201063080909\\
2.948	0.0201938239459346\\
2.95	0.0197264205887788\\
2.952	0.0195266283311843\\
2.954	0.0200401180943698\\
2.956	0.0206892276645349\\
2.958	0.021059529655533\\
2.96	0.0215393741694445\\
2.962	0.0218727835215954\\
2.964	0.0221851379689948\\
2.966	0.022462756898137\\
2.968	0.0225800645959867\\
2.97	0.0227630101329371\\
2.972	0.0226564545102455\\
2.974	0.022642220793351\\
2.976	0.0233087200025053\\
2.978	0.0241855620263807\\
2.98	0.02492744014006\\
2.982	0.0255828483717328\\
2.984	0.0262180076142608\\
2.986	0.0266452241938082\\
2.988	0.02715432098957\\
2.99	0.0273295915757949\\
2.992	0.0275762795225462\\
2.994	0.0275650596110884\\
2.996	0.0275088630643232\\
2.998	0.0278130847246401\\
3	0.0284805922298591\\
3.002	0.02914853826489\\
3.004	0.0295620465685868\\
3.006	0.0300591696927842\\
3.008	0.0302092580092381\\
3.01	0.0304053743000173\\
3.012	0.0303685720337531\\
3.014	0.0302449572843368\\
3.016	0.0300001682891482\\
3.018	0.0295381345089538\\
3.02	0.0292088447897371\\
3.022	0.0294145188691104\\
3.024	0.0297192243677265\\
3.026	0.0297354563083937\\
3.028	0.0297815045778446\\
3.03	0.0296527564934748\\
3.032	0.0294186779185854\\
3.034	0.0291185270016371\\
3.036	0.0285803805788259\\
3.038	0.0280831712310627\\
3.04	0.0272258925995785\\
3.042	0.0264151603857976\\
3.044	0.026158720992637\\
3.046	0.026125807015373\\
3.048	0.0259838651595184\\
3.05	0.0257337053893081\\
3.052	0.0254964815541911\\
3.054	0.0250391934335941\\
3.056	0.024689943292666\\
3.058	0.0240088966801286\\
3.06	0.0234053951149113\\
3.062	0.0225816295526866\\
3.064	0.0217013069520985\\
3.066	0.0212249819104369\\
3.068	0.0212654612892198\\
3.07	0.0213761175037318\\
3.072	0.0212537892266193\\
3.074	0.0212762384230433\\
3.076	0.021048842845693\\
3.078	0.0209046734881402\\
3.08	0.0206222725526073\\
3.082	0.0202840961925472\\
3.084	0.0199064915340399\\
3.086	0.0193353004659315\\
3.088	0.018935782432627\\
3.09	0.019348645220833\\
3.092	0.019898726689974\\
3.094	0.0202288768561143\\
3.096	0.0206102885904182\\
3.098	0.020899223410703\\
3.1	0.0211078260265233\\
3.102	0.0213301742216968\\
3.104	0.0213450313584564\\
3.106	0.0214702799035077\\
3.108	0.0212538353592322\\
3.11	0.0211249888791439\\
3.112	0.0216160064822183\\
3.114	0.0224125162552924\\
3.116	0.0231333932573722\\
3.118	0.0237217396089265\\
3.12	0.0243494016755899\\
3.122	0.0247176749864482\\
3.124	0.0251901787298636\\
3.126	0.02534424092608\\
3.128	0.0255479284190191\\
3.13	0.0255466381326857\\
3.132	0.025453609810018\\
3.134	0.0256711517155653\\
3.136	0.0263545777233726\\
3.138	0.0270983838737944\\
3.14	0.0275398336649833\\
3.142	0.02807064980641\\
3.144	0.0283177994529524\\
3.146	0.0285601635600316\\
3.148	0.0286298948511249\\
3.15	0.0285667643035231\\
3.152	0.0284391519087687\\
3.154	0.0280553351080761\\
3.156	0.0277376608725176\\
3.158	0.0280334059253475\\
3.16	0.0284192344106876\\
3.162	0.0285649529113543\\
3.164	0.0286840250962991\\
3.166	0.0286778280114089\\
3.168	0.0285128191700248\\
3.17	0.0283292878700233\\
3.172	0.0278670434017011\\
3.174	0.0274670265583185\\
3.176	0.0267007810140042\\
3.178	0.0259625396978666\\
3.18	0.0257054859602695\\
3.182	0.0257430042130329\\
3.184	0.0257245839351831\\
3.186	0.0255526021997788\\
3.188	0.0254322438226175\\
3.19	0.0250322716934447\\
3.192	0.0247315351544267\\
3.194	0.0241436744828362\\
3.196	0.023574286177115\\
3.198	0.0228250628762675\\
3.2	0.0219643670605178\\
3.202	0.0214180575673114\\
3.204	0.0214544871892355\\
3.206	0.0216052664806395\\
3.208	0.021473731102397\\
3.21	0.0214776260284129\\
3.212	0.0212632454379189\\
3.214	0.0210750375122527\\
3.216	0.0207824137571056\\
3.218	0.0203783708902235\\
3.22	0.0199751616927825\\
3.222	0.0193221254323047\\
3.224	0.0187600028221671\\
3.226	0.0190416645450937\\
3.228	0.0194740179073218\\
3.23	0.0197384302095008\\
3.232	0.0199995926264375\\
3.234	0.0202190677962313\\
3.236	0.0203092413885251\\
3.238	0.020457890666416\\
3.24	0.0203502216212708\\
3.242	0.02034923346112\\
3.244	0.0200558090478972\\
3.246	0.0197987660913784\\
3.248	0.0201007530625233\\
3.25	0.0207930492188485\\
3.252	0.0214659268858481\\
3.254	0.0219641858951071\\
3.256	0.0225510687472145\\
3.258	0.0228403241632167\\
3.26	0.0232333731977566\\
3.262	0.0233716279863366\\
3.264	0.0235124784211416\\
3.266	0.0235083211931723\\
3.268	0.0233663585517337\\
3.27	0.0234795949204913\\
3.272	0.0241561194254453\\
3.274	0.0249418161399869\\
3.276	0.0253839490939193\\
3.278	0.0259157201509827\\
3.28	0.0262208656314156\\
3.282	0.0264812170182041\\
3.284	0.0266233905768733\\
3.286	0.0265874155021778\\
3.288	0.0265378827177146\\
3.29	0.0261827673024803\\
3.292	0.0258816188778728\\
3.294	0.02620519452449\\
3.296	0.026674662705277\\
3.298	0.0269629296672276\\
3.3	0.027175879217683\\
3.302	0.0273177565044108\\
3.304	0.0272531214170485\\
3.306	0.0272176205873025\\
3.308	0.0268540654342383\\
3.31	0.0265521865619848\\
3.312	0.025938871127968\\
3.314	0.0252976039941343\\
3.316	0.0250821619596007\\
3.318	0.0252278189326488\\
3.32	0.0253624151146184\\
3.322	0.0252800925410647\\
3.324	0.0252897209631811\\
3.326	0.0249640313076885\\
3.328	0.024723834094682\\
3.33	0.0242353965931258\\
3.332	0.0237126622698295\\
3.334	0.0230567875910326\\
3.336	0.0222254587522657\\
3.338	0.0216143985702466\\
3.34	0.0216534587663956\\
3.342	0.0218226835171454\\
3.344	0.0217026215861452\\
3.346	0.0216774521488234\\
3.348	0.0214848310347401\\
3.35	0.0212529894908015\\
3.352	0.0209617548043507\\
3.354	0.0204959818787349\\
3.356	0.0200739338480908\\
3.358	0.0193490059489383\\
3.36	0.0187075122801455\\
3.362	0.0188258891180942\\
3.364	0.0191790355258133\\
3.366	0.0194204646860596\\
3.368	0.019601742115834\\
3.37	0.0197821341111167\\
3.372	0.0197798979075541\\
3.374	0.0198790757104381\\
3.376	0.0196676932085893\\
3.378	0.0195584608940778\\
3.38	0.0192038059608652\\
3.382	0.0188342475564811\\
3.384	0.0189459682749449\\
3.386	0.0195382658585136\\
3.388	0.0201601723249952\\
3.39	0.020560967213975\\
3.392	0.0210839885335466\\
3.394	0.0212962869472286\\
3.396	0.0216011918688575\\
3.398	0.0217061254035684\\
3.4	0.0217624885100521\\
3.402	0.0217282619223478\\
3.404	0.0215069438236784\\
3.406	0.0214746360421015\\
3.408	0.0221191486275025\\
3.41	0.022880017183129\\
3.412	0.0233612880639671\\
3.414	0.0238889743696986\\
3.416	0.0242510922731302\\
3.418	0.0245218664615215\\
3.42	0.0247338672267621\\
3.422	0.0247251862930548\\
3.424	0.0247602927944597\\
3.426	0.0244494025033607\\
3.428	0.0241937229245438\\
3.43	0.0245238908665148\\
3.432	0.0250752987013641\\
3.434	0.0254986514708274\\
3.436	0.0257964772861875\\
3.438	0.0260690253345043\\
3.44	0.0260917613992421\\
3.442	0.0261914569841986\\
3.444	0.025922186308338\\
3.446	0.0257078109844532\\
3.448	0.0252380139955275\\
3.45	0.0246890487345382\\
3.452	0.0244876941766113\\
3.454	0.0247167589426207\\
3.456	0.0249779349489847\\
3.458	0.0249756508700533\\
3.46	0.0250722720744003\\
3.462	0.0248587331965748\\
3.464	0.0246849967861306\\
3.466	0.0243163511504147\\
3.468	0.0238519024679357\\
3.47	0.0233006237543507\\
3.472	0.0225238764866359\\
3.474	0.0218824220894474\\
3.476	0.021948859758319\\
3.478	0.0221424853819095\\
3.48	0.0220960713677486\\
3.482	0.022087277998237\\
3.484	0.0219536736497114\\
3.486	0.0217177260982516\\
3.488	0.0214635196128028\\
3.49	0.020980506215758\\
3.492	0.0205808861261612\\
3.494	0.0198283632025169\\
3.496	0.0191475668441319\\
3.498	0.0191089318723587\\
3.5	0.0193781648440154\\
3.502	0.0195791671306229\\
3.504	0.0196653062073831\\
3.506	0.019794329769032\\
3.508	0.0196882371395522\\
3.51	0.0197023936895394\\
3.512	0.0194140707390659\\
3.514	0.0191905379695256\\
3.516	0.0187753444636869\\
3.518	0.0182875513974652\\
3.52	0.0181901420885454\\
3.522	0.0186573347393708\\
3.524	0.0192115425639121\\
3.526	0.0195048566140443\\
3.528	0.0199251508181966\\
3.53	0.0200924096026715\\
3.532	0.0203046700745568\\
3.534	0.0203734768680151\\
3.536	0.0203468866519141\\
3.538	0.0202817468232797\\
3.54	0.0199922631954798\\
3.542	0.0198160770970494\\
3.544	0.0204076134140282\\
3.546	0.0211156626027198\\
3.548	0.0216035297603498\\
3.55	0.0220922757802687\\
3.552	0.0224730993917656\\
3.554	0.0227219550793236\\
3.556	0.0229688623630887\\
3.558	0.0229575936700155\\
3.56	0.0230302544811307\\
3.562	0.0227500741920904\\
3.564	0.0225110277637645\\
3.566	0.0227947306244492\\
3.568	0.0233740753756511\\
3.57	0.0238812377788406\\
3.572	0.0242226572000957\\
3.574	0.0245952826436177\\
3.576	0.0246770109653189\\
3.578	0.0248391291750286\\
3.58	0.0246897469979128\\
3.582	0.0245493112894118\\
3.584	0.0242099289490918\\
3.586	0.0237431988959937\\
3.588	0.023554808891478\\
3.59	0.0238792646864151\\
3.592	0.0242866337155925\\
3.594	0.0243845379938049\\
3.596	0.0245742462891834\\
3.598	0.0245032959462975\\
3.6	0.0244173499748173\\
3.602	0.0241866783200567\\
3.604	0.0238050989695198\\
3.606	0.0233849543147153\\
3.608	0.022691617798227\\
3.61	0.022055963726589\\
3.612	0.0221655278127153\\
3.614	0.0223974063184344\\
3.616	0.0224317586216788\\
3.618	0.0224393117149906\\
3.62	0.0223654766903973\\
3.622	0.0221356845047814\\
3.624	0.0219261442322635\\
3.626	0.0214320972552957\\
3.628	0.021021045998985\\
3.63	0.0202838342072966\\
3.632	0.0195646449915866\\
3.634	0.019394932496188\\
3.636	0.0196129534928218\\
3.638	0.0198093701455925\\
3.64	0.0198412604792234\\
3.642	0.0199604357054256\\
3.644	0.019788282341164\\
3.646	0.0197241879542205\\
3.648	0.0193998940947462\\
3.65	0.0190859106857073\\
3.652	0.0186246627677058\\
3.654	0.0180358317853476\\
3.656	0.0177530425411688\\
3.658	0.0181384088764141\\
3.66	0.0186583148002156\\
3.662	0.0188666480971696\\
3.664	0.0191957514235687\\
3.666	0.0193183713791094\\
3.668	0.0194313778561903\\
3.67	0.0194490420051215\\
3.672	0.0193198975246912\\
3.674	0.0192008632236115\\
3.676	0.0188020678912708\\
3.678	0.018484032401102\\
3.68	0.0189649298156845\\
3.682	0.0196185666600666\\
3.684	0.0201052028934094\\
3.686	0.020547110846001\\
3.688	0.020935765910653\\
3.69	0.02114600367333\\
3.692	0.0214084992588464\\
3.694	0.0213627560771843\\
3.696	0.0214022992255638\\
3.698	0.0211407916183977\\
3.7	0.0208741889617958\\
3.702	0.0211046584221454\\
3.704	0.0217412237468052\\
3.706	0.0223598598344911\\
3.708	0.0227627827882526\\
3.71	0.0232520816851014\\
3.712	0.0233987684837746\\
3.714	0.0236272056858998\\
3.716	0.0235986903365561\\
3.718	0.0235312913491985\\
3.72	0.0233199282669035\\
3.722	0.0229315797437145\\
3.724	0.0227594931990264\\
3.726	0.0231962715076633\\
3.728	0.0237426177273013\\
3.73	0.0239599570026652\\
3.732	0.0242454088318831\\
3.734	0.0243176278419382\\
3.736	0.0243211159144808\\
3.738	0.0242261672230874\\
3.74	0.023928617789616\\
3.742	0.0236385639344879\\
3.744	0.023019347614479\\
3.746	0.0224498681832907\\
3.748	0.0225525895398742\\
3.75	0.022851254378763\\
3.752	0.0229995483663257\\
3.754	0.0230655005311888\\
3.756	0.0230939101078775\\
3.758	0.0229055304831014\\
3.76	0.0227812381476378\\
3.762	0.022316687276267\\
3.764	0.0219248811382898\\
3.766	0.0212541433794953\\
3.768	0.0205472329419245\\
3.77	0.0202884693581258\\
3.772	0.0204817735362609\\
3.774	0.0207004037948044\\
3.776	0.0207010166612026\\
3.778	0.0208231270402398\\
3.78	0.0206184440664716\\
3.782	0.0205049436119703\\
3.784	0.0201799512404134\\
3.786	0.0198081804403411\\
3.788	0.0193367882940751\\
3.79	0.0186838203492405\\
3.792	0.0182332455118299\\
3.794	0.0184918382569193\\
3.796	0.018887131631989\\
3.798	0.0190163166528664\\
3.8	0.0192234683919481\\
3.802	0.0192857762967567\\
3.804	0.019290198711625\\
3.806	0.0192569703820673\\
3.808	0.0190338789516387\\
3.81	0.0188741746055607\\
3.812	0.0183976857269686\\
3.814	0.018002092941801\\
3.816	0.0182857571827059\\
3.818	0.0188285397364317\\
3.82	0.0192737844910392\\
3.822	0.0196329690844547\\
3.824	0.0199985632037125\\
3.826	0.0201532713727819\\
3.828	0.0204169030000336\\
3.83	0.0203461009361511\\
3.832	0.0203662478730004\\
3.834	0.0201598324311922\\
3.836	0.0199095447678512\\
3.838	0.0200472568952999\\
3.84	0.0206351779815757\\
3.842	0.0212671955055713\\
3.844	0.0216560151267238\\
3.846	0.022152414458311\\
3.848	0.0223503992157621\\
3.85	0.022602959821552\\
3.852	0.0226706256777308\\
3.854	0.0226584698689485\\
3.856	0.0225671027193799\\
3.858	0.0222664726048003\\
3.86	0.0220966591562806\\
3.862	0.0225342896008075\\
3.864	0.0230830463892229\\
3.866	0.023380144726443\\
3.868	0.0237003249761451\\
3.87	0.0238783583889353\\
3.872	0.0239462094161035\\
3.874	0.0239728153843068\\
3.876	0.0237651783548641\\
3.878	0.02361653988855\\
3.88	0.0231134181912885\\
3.882	0.022662180948771\\
3.884	0.0227186242029279\\
3.886	0.0230178751863325\\
3.888	0.0232272635589048\\
3.89	0.023307370352902\\
3.892	0.0233977017476794\\
3.894	0.0232352309600367\\
3.896	0.023157242219136\\
3.898	0.0227518531426549\\
3.9	0.0223902950287017\\
3.902	0.0218109264382109\\
3.904	0.0211429786899\\
3.906	0.020792435930995\\
3.908	0.0209038166870585\\
3.91	0.0210841564934364\\
3.912	0.0210065476000813\\
3.914	0.0210402839357912\\
3.916	0.0208101069958585\\
3.918	0.0206136487196412\\
3.92	0.0202610516010902\\
3.922	0.0198084948346206\\
3.924	0.0193036528658414\\
3.926	0.0185713890857001\\
3.928	0.017949105417177\\
3.93	0.018090572390564\\
3.932	0.0183682570471038\\
3.934	0.0184422378403684\\
3.936	0.0185409572560066\\
3.938	0.0185446933800788\\
3.94	0.0184369037742306\\
3.942	0.018334209057471\\
3.944	0.0179928784570516\\
3.946	0.0177462672933573\\
3.948	0.0171568521701368\\
3.95	0.016629492093229\\
3.952	0.0167362639035765\\
3.954	0.0171959455877242\\
3.956	0.0176054158012239\\
3.958	0.0178780641413786\\
3.96	0.0182049329037453\\
3.962	0.0182676576105863\\
3.964	0.0184380917421669\\
3.966	0.0183121629395234\\
3.968	0.0182234864628418\\
3.97	0.0179483122626061\\
3.972	0.0175704569444963\\
3.974	0.0175562834170539\\
3.976	0.018173177317644\\
3.978	0.0188831238858314\\
3.98	0.0192905646100685\\
3.982	0.0198072821429848\\
3.984	0.0200622355974301\\
3.986	0.0203201263665529\\
3.988	0.0204302139407561\\
3.99	0.0204016963405186\\
3.992	0.0203338594884615\\
3.994	0.0199919527128913\\
3.996	0.019716166281785\\
3.998	0.0203385251479714\\
4	0.0210720487087708\\
4.002	0.0215784489283656\\
4.004	0.0220465733328597\\
4.006	0.0224002526282349\\
4.008	0.0225729772664218\\
4.01	0.0227428380534154\\
4.012	0.022597690366374\\
4.014	0.0225192861038042\\
4.016	0.0220696357082725\\
4.018	0.0216265103058981\\
4.02	0.021775283155622\\
4.022	0.0223052984900284\\
4.024	0.0227664311113737\\
4.026	0.023016790629618\\
4.028	0.0233114905381326\\
4.03	0.0232589433550923\\
4.032	0.0232818177150688\\
4.034	0.022979202725158\\
4.036	0.0226544558030368\\
4.038	0.0221262292412583\\
4.04	0.0214295395742803\\
4.042	0.0210412246111026\\
4.044	0.0213489582929631\\
4.046	0.0217656230201185\\
4.048	0.021818745482959\\
4.05	0.0219701890817911\\
4.052	0.021857233838463\\
4.054	0.0217043465349155\\
4.056	0.0214105923702302\\
4.058	0.0209314568538682\\
4.06	0.020429964212084\\
4.062	0.0196067314889361\\
4.064	0.0188471574154222\\
4.066	0.0190122209299331\\
4.068	0.0193542614624865\\
4.07	0.019502581160182\\
4.072	0.019600912424021\\
4.074	0.0196292793241542\\
4.076	0.0194651560875642\\
4.078	0.0193493582266171\\
4.08	0.0189065859815043\\
4.082	0.018556153904721\\
4.084	0.0178805390104451\\
4.086	0.0172105958377243\\
4.088	0.0171532333228753\\
4.09	0.0175846343925978\\
4.092	0.0180158084920276\\
4.094	0.0182497879009354\\
4.096	0.0185994006645203\\
4.098	0.0186198198893755\\
4.1	0.0187585710302288\\
4.102	0.018648901781283\\
4.104	0.0185340310954811\\
4.106	0.0182956789163752\\
4.108	0.0179113812519331\\
4.11	0.0178106351314444\\
4.112	0.0184175285190334\\
4.114	0.0191704659665818\\
4.116	0.0196161338817327\\
4.118	0.0201716262394465\\
4.12	0.0205430593420562\\
4.122	0.0208852115473916\\
4.124	0.0211603241870207\\
4.126	0.021273798988319\\
4.128	0.0214272275242648\\
4.13	0.0212973622120677\\
4.132	0.0212560225360754\\
4.134	0.0217899792179702\\
4.136	0.0225033774047058\\
4.138	0.0230819812429024\\
4.14	0.0235981877412755\\
4.142	0.0240893460715789\\
4.144	0.0243981781284232\\
4.146	0.0247798096163108\\
4.148	0.0248673238501732\\
4.15	0.0250366490211475\\
4.152	0.0249644788367105\\
4.154	0.0248757389365471\\
4.156	0.0250181383878069\\
4.158	0.0253863757355075\\
4.16	0.0257715508044673\\
4.162	0.0259659350959649\\
4.164	0.0262587495192592\\
4.166	0.0262641585754393\\
4.168	0.026342129591046\\
4.17	0.0262368293812378\\
4.172	0.0260904198155858\\
4.174	0.0258591202759084\\
4.176	0.0254794805775358\\
4.178	0.0251801490753982\\
4.18	0.025037247108743\\
4.182	0.0250072507565811\\
4.184	0.0247708636096803\\
4.186	0.0245967303412223\\
4.188	0.0243102340856354\\
4.19	0.0239808301800293\\
4.192	0.023624852763673\\
4.194	0.0231302670689172\\
4.196	0.0226858520681548\\
4.198	0.0220143183538578\\
4.2	0.0214066515544061\\
4.202	0.0209304774673932\\
4.204	0.0205940259402798\\
4.206	0.0202273743888705\\
4.208	0.0198390912401124\\
4.21	0.0194936436811071\\
4.212	0.0190337835109904\\
4.214	0.0186828397901798\\
4.216	0.0181298054130585\\
4.218	0.0176709667065693\\
4.22	0.0170811814271646\\
4.222	0.0164917863624152\\
4.224	0.0160732322335097\\
4.226	0.0158708035400678\\
4.228	0.0157684819526036\\
4.23	0.0155629352498483\\
4.232	0.0154952322071743\\
4.234	0.0152703096428938\\
4.236	0.0151392783963296\\
4.238	0.0149238176913943\\
4.24	0.0147007922165906\\
4.242	0.0144627603250733\\
4.244	0.0141176925829624\\
4.246	0.01389605330429\\
4.248	0.014045586297011\\
4.25	0.0143351962331394\\
4.252	0.0144914534542763\\
4.254	0.0147194528825541\\
4.256	0.0148861230950421\\
4.258	0.0150176071454716\\
4.26	0.0151551319896351\\
4.262	0.0151535180562954\\
4.264	0.0152236736348325\\
4.266	0.0150510173829607\\
4.268	0.0149405679621033\\
4.27	0.0152552895875755\\
4.272	0.0157800006957816\\
4.274	0.0162514315899549\\
4.276	0.0166425953447061\\
4.278	0.0170508147909333\\
4.28	0.0172696688591864\\
4.282	0.0175641320550811\\
4.284	0.0175880444880872\\
4.286	0.0176526317367952\\
4.288	0.0175282742481232\\
4.29	0.0173302902198565\\
4.292	0.0174289510165508\\
4.294	0.017941677720308\\
4.296	0.0184870320389148\\
4.298	0.0187880159760264\\
4.3	0.0191573869166674\\
4.302	0.0192591988175068\\
4.304	0.0193658961644777\\
4.306	0.0192955019039245\\
4.308	0.0191103627090814\\
4.31	0.0188380393878972\\
4.312	0.0183313492044648\\
4.314	0.0179037594121603\\
4.316	0.0182291769847735\\
4.318	0.0186309432711785\\
4.32	0.0187870621795865\\
4.322	0.0189219683684998\\
4.324	0.0189096383539188\\
4.326	0.0187493747299167\\
4.328	0.0185387716659312\\
4.33	0.0180577035586484\\
4.332	0.0176189566783114\\
4.334	0.0168000199423585\\
4.336	0.016001538069016\\
4.338	0.0159126889667443\\
4.34	0.0161698579731554\\
4.342	0.0163277009373958\\
4.344	0.0163168356422546\\
4.346	0.0163096565660908\\
4.348	0.0160071989625413\\
4.35	0.0157697035211922\\
4.352	0.0151971599637297\\
4.354	0.0146331407362091\\
4.356	0.0138467376039089\\
4.358	0.0129365168952438\\
4.36	0.0124630547964753\\
4.362	0.0127536573430171\\
4.364	0.013111933796702\\
4.366	0.0131637739936491\\
4.368	0.0133119842409061\\
4.37	0.0131916558067949\\
4.372	0.0130759343434283\\
4.374	0.0128091244594123\\
4.376	0.0124157985149404\\
4.378	0.0119832605444897\\
4.38	0.011300036750094\\
4.382	0.0106987382241979\\
4.384	0.0112461327336393\\
4.386	0.0119203175783785\\
4.388	0.0124076506211674\\
4.39	0.012899596021141\\
4.392	0.0133222586078002\\
4.394	0.0136284690674922\\
4.396	0.0139747147688041\\
4.398	0.0140983652096425\\
4.4	0.014335582291953\\
4.402	0.0143118092566334\\
4.404	0.0143617832279451\\
4.406	0.0150174676328683\\
4.408	0.0160596445996574\\
4.41	0.0171113599987116\\
4.412	0.0180723546944332\\
4.414	0.0191423382459943\\
4.416	0.0200496122986492\\
4.418	0.0211030123223177\\
4.42	0.0220400731027391\\
4.422	0.0230730334950222\\
4.424	0.0241038407751263\\
4.426	0.0251597209931232\\
4.428	0.0263328120326979\\
4.43	0.0275303716488335\\
4.432	0.0288692088289423\\
4.434	0.0301607293849258\\
4.436	0.0316059895925325\\
4.438	0.0331062337609144\\
4.44	0.0347373309351547\\
4.442	0.036520777285839\\
4.444	0.0384480240038535\\
4.446	0.0405965941524366\\
4.448	0.0429666090846022\\
4.45	0.0456003443835666\\
4.452	0.0463478954093593\\
4.454	0.0470810904192272\\
4.456	0.0480504670778365\\
4.458	0.0491942842900847\\
4.46	0.0506194362082122\\
4.462	0.052392808981729\\
4.464	0.054450573777841\\
4.466	0.0571614417474107\\
4.468	0.0601945434349936\\
4.47	0.064177506020853\\
4.472	0.0687205514344388\\
4.474	0.0696179633389172\\
4.476	0.0676831053512547\\
4.478	0.0659833878692895\\
4.48	0.0649583599036525\\
4.482	0.0639847548292135\\
4.484	0.0644833284140517\\
4.486	0.0651465461324459\\
4.488	0.0676647096696121\\
4.49	0.0711284708381242\\
4.492	0.0766726761189102\\
4.494	0.0845892609367505\\
4.496	0.0891150682624175\\
4.498	0.0784228952622466\\
4.5	0.0662111345384611\\
4.502	0.0568296291213048\\
4.504	0.0462041269400495\\
4.506	0.038520119736547\\
4.508	0.0318715198636418\\
4.51	0.028349131966306\\
4.512	0.0303384278365103\\
4.514	0.0360991418940453\\
4.516	0.056059925629134\\
4.518	0.0840157586931093\\
4.52	0.0416819565918075\\
4.522	0.0249408514907779\\
4.524	0.0960780734953622\\
4.526	0.180506795766821\\
4.528	0.282216215904182\\
4.53	0.385874351952613\\
4.532	0.539722038963359\\
4.534	0.641281369253001\\
4.536	0.820100432296222\\
4.538	0.785869822751516\\
4.54	0.460663771754401\\
4.542	0.00311676242018048\\
4.544	0.0066871332032644\\
4.546	0.00711925625924293\\
4.548	0.00601547973066217\\
4.55	0.0039251549205909\\
4.552	0.00117959483229433\\
4.554	0.00235437547261057\\
4.556	0.00608381552836283\\
4.558	0.0100942136216152\\
4.56	0.0142417306677483\\
4.562	0.0184222133819776\\
4.564	0.0225602823334308\\
4.566	0.0266054289653331\\
4.568	0.0305239587399123\\
4.57	0.0342890611831762\\
4.572	0.0378739159617485\\
4.574	0.0412488645741343\\
4.576	0.0443834248791521\\
4.578	0.0472503656622798\\
4.58	0.0498298015924197\\
4.582	0.0521111594474256\\
4.584	0.0540921967215129\\
4.586	0.0557768825023887\\
4.588	0.057171981094002\\
4.59	0.0582852992181263\\
4.592	0.0591246650006944\\
4.594	0.0596988223661506\\
4.596	0.0600183678168724\\
4.598	0.0600971065892959\\
4.6	0.0599520362253999\\
4.602	0.0596029784627843\\
4.604	0.0590714335985915\\
4.606	0.0583796237973246\\
4.608	0.057549642735509\\
4.61	0.0566031148725889\\
4.612	0.0555613265432492\\
4.614	0.0544454481431095\\
4.616	0.0532765732665276\\
4.618	0.0520757849418152\\
4.62	0.0508639683305311\\
4.622	0.04966097810346\\
4.624	0.0484856831844082\\
4.626	0.0473553079298107\\
4.628	0.0462855128291798\\
4.63	0.0452903244462566\\
4.632	0.0443823725304677\\
4.634	0.0435726598363917\\
4.636	0.0428708434035462\\
4.638	0.0422847067548492\\
4.64	0.0418205606315701\\
4.642	0.0414830566928299\\
4.644	0.0412749275972138\\
4.646	0.0411972228643891\\
4.648	0.0412495202319701\\
4.65	0.0414297122335406\\
4.652	0.0417344493210139\\
4.654	0.0421591497939154\\
4.656	0.0426979313874106\\
4.658	0.0433438910502833\\
4.66	0.0440889521307617\\
4.662	0.0449244108111749\\
4.664	0.0458406374474837\\
4.666	0.0468275135952861\\
4.668	0.0478743609663199\\
4.67	0.048970285235647\\
4.672	0.0501041342190118\\
4.674	0.0512647470752645\\
4.676	0.0524410310297735\\
4.678	0.05362201966591\\
4.68	0.0547970992288137\\
4.682	0.0559561592399234\\
4.684	0.0570892206478948\\
4.686	0.0581872685040254\\
4.688	0.0592417696897573\\
4.69	0.0602451189110088\\
4.692	0.0611902920976626\\
4.694	0.0620712004936555\\
4.696	0.0628826009810335\\
4.698	0.0636202471748462\\
4.7	0.0642808700119158\\
4.702	0.0648619227425516\\
4.704	0.065362074138296\\
4.706	0.0657806008180962\\
4.708	0.0661178738214816\\
4.71	0.0663751005390307\\
4.712	0.0665543035322471\\
4.714	0.0666582841325421\\
4.716	0.0666904870292606\\
4.718	0.0666551285738187\\
4.72	0.0665569384861098\\
4.722	0.0664011933970351\\
4.724	0.0661936631641563\\
4.726	0.0659404060855544\\
4.728	0.0656479423830359\\
4.73	0.0653227966836603\\
4.732	0.0649716855166747\\
4.734	0.064601648032165\\
4.736	0.0642193421193695\\
4.738	0.0638316631669463\\
4.74	0.0634452224947392\\
4.742	0.0630663246193051\\
4.744	0.0627010997924696\\
4.746	0.0623553679558041\\
4.748	0.0620344962400921\\
4.75	0.0617435014063385\\
4.752	0.0614867555226216\\
4.754	0.0612683514190323\\
4.756	0.0610916886508709\\
4.758	0.0609596284145958\\
4.76	0.060874537373084\\
4.762	0.0608382156564902\\
4.764	0.0608516930735244\\
4.766	0.0609155749968489\\
4.768	0.0610299624615776\\
4.77	0.0611942433290911\\
4.772	0.0614074337894615\\
4.774	0.0616679871362894\\
4.776	0.0619736929020262\\
4.778	0.0623223782855125\\
4.78	0.0627110596755815\\
4.782	0.0631364150190586\\
4.784	0.063595033958552\\
4.786	0.0640830290200794\\
4.788	0.0645963964565334\\
4.79	0.0651309866981535\\
4.792	0.0656824873741578\\
4.794	0.0662465138060593\\
4.796	0.0668186464081444\\
4.798	0.0673945499848184\\
4.8	0.067969836756316\\
4.802	0.0685403986242153\\
4.804	0.0691021770177417\\
4.806	0.0696513087894899\\
4.808	0.0701841657318497\\
4.81	0.0706973668696152\\
4.812	0.0711879502330841\\
4.814	0.0716531081780198\\
4.816	0.0720902910168699\\
4.818	0.0724976216715422\\
4.82	0.0728732880138181\\
4.822	0.0732160169634686\\
4.824	0.0735248548680776\\
4.826	0.0737990984110692\\
4.828	0.0740386612885993\\
4.83	0.0742437495528016\\
4.832	0.0744148045989498\\
4.834	0.0745526261772977\\
4.836	0.0746585348644275\\
4.838	0.0747338802730256\\
4.84	0.0747803692218687\\
4.842	0.0748001558978252\\
4.844	0.0747953706015378\\
4.846	0.0747684331443631\\
4.848	0.0747219763780247\\
4.85	0.0746585802075202\\
4.852	0.0745811930768719\\
4.854	0.0744926532620789\\
4.856	0.0743958355146127\\
4.858	0.0742937005984129\\
4.86	0.0741891799134142\\
4.862	0.0740849531802892\\
4.864	0.0739840033685768\\
4.866	0.0738888899969817\\
4.868	0.0738019611780086\\
4.87	0.0737257286670082\\
4.872	0.0736622771335098\\
4.874	0.0736136032087883\\
4.876	0.0735814573169696\\
4.878	0.0735673116074258\\
4.88	0.0735725208689099\\
4.882	0.0735980553451686\\
4.884	0.0736447284994253\\
4.886	0.0737132131385823\\
4.888	0.0738035783548823\\
4.89	0.0739160453039802\\
4.892	0.0740504271133044\\
4.894	0.0742062579866133\\
4.896	0.0743830325079362\\
4.898	0.0745797890381133\\
4.9	0.074795503370808\\
4.902	0.0750289519143205\\
4.904	0.0752788027605707\\
4.906	0.0755435675907924\\
4.908	0.0758216299970502\\
4.91	0.0761112133346727\\
4.912	0.0764105871385004\\
4.914	0.076717829523618\\
4.916	0.0770310370551301\\
4.918	0.0773483975102147\\
4.92	0.077667899855147\\
4.922	0.0779876835139715\\
4.924	0.0783059583392484\\
4.926	0.0786209119280132\\
4.928	0.0789308652868662\\
4.93	0.0792341651280192\\
4.932	0.0795294577485611\\
4.934	0.0798152039039218\\
4.936	0.0800902012189684\\
4.938	0.0803533836649066\\
4.94	0.0806037874994043\\
4.942	0.0808405576532882\\
4.944	0.0810631469819329\\
4.946	0.0812709231028821\\
4.948	0.081463838253296\\
4.95	0.0816415269321621\\
4.952	0.0818040652534163\\
4.954	0.0819515996560442\\
4.956	0.0820843618195004\\
4.958	0.0822028936124397\\
4.96	0.0823077432112637\\
4.962	0.082399565135553\\
4.964	0.0824792885872901\\
4.966	0.0825475951299211\\
4.968	0.0826056663554236\\
4.97	0.0826545993823703\\
4.972	0.0826954936999253\\
4.974	0.0827294143117327\\
4.976	0.0827576213767006\\
4.978	0.0827815096925694\\
4.98	0.0828022479811635\\
4.982	0.0828210852865952\\
4.984	0.0828391656731228\\
4.986	0.0828578304351197\\
4.988	0.0828781188505692\\
4.99	0.0829012562032433\\
4.992	0.0829280639210917\\
4.994	0.0829597846936846\\
4.996	0.0829971043888954\\
4.998	0.0830409351105543\\
5	0.0830919939097734\\
};
\addplot [color=mycolor4,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.002	0.368642798479016\\
0.004	0.311742671101778\\
0.006	0.255991760821188\\
0.008	0.207487077093289\\
0.01	0.166611001279395\\
0.012	0.13244486993375\\
0.014	0.104496899626842\\
0.016	0.0816151757322791\\
0.018	0.0637257816268796\\
0.02	0.0497320255003888\\
0.022	0.0394341924318227\\
0.024	0.0307516064284045\\
0.026	0.0239103563079127\\
0.028	0.0194272337852574\\
0.03	0.016635871443141\\
0.032	0.0154950793350035\\
0.034	0.0153099484664717\\
0.036	0.0161244189032515\\
0.038	0.0173953915015995\\
0.04	0.019094557686031\\
0.042	0.0209847101780753\\
0.044	0.0229043194707178\\
0.046	0.0242784822714497\\
0.048	0.0242685503539526\\
0.05	0.0247836930706461\\
0.052	0.0254056834745987\\
0.054	0.0264068706350971\\
0.056	0.0274744031102866\\
0.058	0.0286678013661053\\
0.06	0.0298943607175692\\
0.062	0.0309991678395559\\
0.064	0.0320866566944958\\
0.066	0.0328469945449102\\
0.068	0.0335233335315616\\
0.07	0.0327041191648773\\
0.072	0.0319535003660973\\
0.074	0.0311443248791314\\
0.076	0.0303353033117067\\
0.078	0.0295392689115472\\
0.08	0.028622792983498\\
0.082	0.0277858559605088\\
0.084	0.0267287730962175\\
0.086	0.0257606802227893\\
0.088	0.024579859477453\\
0.09	0.0234195293251404\\
0.092	0.0220972516561906\\
0.094	0.0208769323211549\\
0.096	0.0199246459458361\\
0.098	0.0190513440701404\\
0.1	0.0184876174095363\\
0.102	0.0178520496245626\\
0.104	0.017461818743836\\
0.106	0.0170057609707161\\
0.108	0.0166329446117599\\
0.11	0.0162320393917408\\
0.112	0.0157350551800196\\
0.114	0.0153349477252099\\
0.116	0.0150802603193256\\
0.118	0.0150325966498541\\
0.12	0.0148070946824397\\
0.122	0.0147281400526756\\
0.124	0.0145420858147353\\
0.126	0.0143658706181064\\
0.128	0.0141699828331919\\
0.13	0.0138508865474678\\
0.132	0.0135918111702857\\
0.134	0.01309769224428\\
0.136	0.0126989570637778\\
0.138	0.0126041914110528\\
0.14	0.0127452007555894\\
0.142	0.0128811043665414\\
0.144	0.0130658587597302\\
0.146	0.0133268993229339\\
0.148	0.0134946878280998\\
0.15	0.0138056040936212\\
0.152	0.0138870710857913\\
0.154	0.0140878300626981\\
0.156	0.0140794930133237\\
0.158	0.0140580223304925\\
0.16	0.0142730056014396\\
0.162	0.0147413363564114\\
0.164	0.0152662691786041\\
0.166	0.0156175725119564\\
0.168	0.0160865501936023\\
0.17	0.0162547249188466\\
0.172	0.0164969867479531\\
0.174	0.0165284609305221\\
0.176	0.0164863717246419\\
0.178	0.0163222448016795\\
0.18	0.0159564449969451\\
0.182	0.0156934585927006\\
0.184	0.0158049942683414\\
0.186	0.0160553670310122\\
0.188	0.0160623970874265\\
0.19	0.0161418600977884\\
0.192	0.0160954550171725\\
0.194	0.0160008984743564\\
0.196	0.0158649196340829\\
0.198	0.0155509067600284\\
0.2	0.0152861006864858\\
0.202	0.0147144921519454\\
0.204	0.014206934770458\\
0.206	0.0142207017877617\\
0.208	0.0144837236733018\\
0.21	0.0146931664219951\\
0.212	0.0148656594541181\\
0.214	0.0150696886459375\\
0.216	0.0150938229906093\\
0.218	0.0152087677724013\\
0.22	0.0150111862627525\\
0.222	0.0148763909048646\\
0.224	0.0145005224322684\\
0.226	0.0140541234472468\\
0.228	0.0139328321146087\\
0.23	0.0141933832794628\\
0.232	0.0144930490394184\\
0.234	0.0145525333278694\\
0.236	0.0147085103432601\\
0.238	0.0145499593759814\\
0.24	0.0144396865111923\\
0.242	0.0141220763259193\\
0.244	0.0137197748981646\\
0.246	0.013216509997354\\
0.248	0.0124964789127408\\
0.25	0.0119163742575354\\
0.252	0.0120150020402958\\
0.254	0.0122714784679825\\
0.256	0.0123109919049288\\
0.258	0.0124150680355404\\
0.26	0.0124136957128504\\
0.262	0.0123385534107461\\
0.264	0.0122537479487581\\
0.266	0.0119684914425043\\
0.268	0.0117549084748283\\
0.27	0.011204226141029\\
0.272	0.0107141646422583\\
0.274	0.0109167382017592\\
0.276	0.0114158694070028\\
0.278	0.0118553573355194\\
0.28	0.0121968318114545\\
0.282	0.012572329768756\\
0.284	0.0127151112683105\\
0.286	0.0129586664649551\\
0.288	0.0128789153926688\\
0.29	0.0128526191834619\\
0.292	0.0126026280740686\\
0.294	0.0122642146776711\\
0.296	0.0123064198781106\\
0.298	0.0128828429537517\\
0.3	0.0135129067447391\\
0.302	0.0138673671339952\\
0.304	0.0143268655917776\\
0.306	0.0144902129620624\\
0.308	0.0146754180221562\\
0.31	0.014670748005918\\
0.312	0.0145431645382395\\
0.314	0.0143231563513174\\
0.316	0.0138442523961659\\
0.318	0.0134484705396519\\
0.32	0.0138102810195324\\
0.322	0.0142753709470322\\
0.324	0.0144968424003574\\
0.326	0.0147112894989991\\
0.328	0.0147865178134662\\
0.33	0.0147148087543992\\
0.332	0.0146030567501749\\
0.334	0.0142140114758985\\
0.336	0.0138805122762802\\
0.338	0.0131602627184403\\
0.34	0.0124622298504555\\
0.342	0.0124109772452949\\
0.344	0.0126952211212861\\
0.346	0.0129166877335474\\
0.348	0.0129975332457541\\
0.35	0.0131143576787336\\
0.352	0.0129472162987239\\
0.354	0.012878791532624\\
0.356	0.0124737278853775\\
0.358	0.0120847266461087\\
0.36	0.0114792402573466\\
0.362	0.0107436641948431\\
0.364	0.0103865819845209\\
0.366	0.0106999852892401\\
0.368	0.0110944361713402\\
0.37	0.0112026780026644\\
0.372	0.0114285767418184\\
0.374	0.011394277829155\\
0.376	0.0113695796201198\\
0.378	0.0112022419926212\\
0.38	0.010904415261421\\
0.382	0.0105644173721809\\
0.384	0.00996336795646505\\
0.386	0.00944142565299879\\
0.388	0.00992704802461387\\
0.39	0.0105379169583179\\
0.392	0.0109487416328032\\
0.394	0.0113535536157749\\
0.396	0.0116526122162885\\
0.398	0.0117996400281544\\
0.4	0.0119518444132753\\
0.402	0.011816369909198\\
0.404	0.0117475238061351\\
0.406	0.0113203382615884\\
0.408	0.010911339549822\\
0.41	0.0111565806718212\\
0.412	0.0117973160176648\\
0.414	0.0123764583750702\\
0.416	0.0127700296922395\\
0.418	0.0132073848311826\\
0.42	0.0133253608073369\\
0.422	0.0135162167360381\\
0.424	0.0133893492919704\\
0.426	0.0132469411426775\\
0.428	0.0128932786375848\\
0.43	0.0123773758405617\\
0.432	0.0121781754832763\\
0.434	0.0126518324030161\\
0.436	0.0132156955889462\\
0.438	0.0134428797986128\\
0.44	0.0137503781757813\\
0.442	0.0138005265721127\\
0.444	0.0138052472692865\\
0.446	0.013663699652695\\
0.448	0.0133372035917235\\
0.45	0.0129644837189312\\
0.452	0.0122777815141952\\
0.454	0.011613587686406\\
0.456	0.0118717443016351\\
0.458	0.012280865437559\\
0.46	0.0124770458489428\\
0.462	0.0126180014118789\\
0.464	0.0126715185097225\\
0.466	0.0125320605134939\\
0.468	0.0124076952950944\\
0.47	0.0119618163918367\\
0.472	0.0115694175683432\\
0.474	0.0108492860119868\\
0.476	0.0101057184444064\\
0.478	0.0100038638230582\\
0.48	0.0103990283574001\\
0.482	0.0107801271908671\\
0.484	0.0109646013548058\\
0.486	0.0112324360218479\\
0.488	0.0111901248592046\\
0.49	0.0112363283751415\\
0.492	0.0110094865488128\\
0.494	0.0107605801395568\\
0.496	0.0103547757994758\\
0.498	0.00978220594198287\\
0.5	0.0095106503568264\\
0.502	0.0100810120814875\\
0.504	0.0107689886696388\\
0.506	0.0111310888183913\\
0.508	0.0115897739449602\\
0.51	0.0118256149945095\\
0.512	0.0120035443215295\\
0.514	0.0120776005341262\\
0.516	0.0119593098993214\\
0.518	0.0118321820544401\\
0.52	0.011372778051589\\
0.522	0.0109646494909477\\
0.524	0.0114430460993718\\
0.526	0.0120975553839806\\
0.528	0.0125752944609829\\
0.53	0.012956003742662\\
0.532	0.0132689626605387\\
0.534	0.0133500636901039\\
0.536	0.0134554549031176\\
0.538	0.0132041933474046\\
0.54	0.0129998550854707\\
0.542	0.0124737137266985\\
0.544	0.0118896078568203\\
0.546	0.0118510563883189\\
0.548	0.012311172314796\\
0.55	0.0127615478342038\\
0.552	0.0129659311870998\\
0.554	0.0132540463088964\\
0.556	0.0131814693018546\\
0.558	0.0131784211206477\\
0.56	0.0129131558425455\\
0.562	0.0125654675778316\\
0.564	0.0120741216426786\\
0.566	0.0113762957195647\\
0.568	0.0109051147446989\\
0.57	0.0112712626298386\\
0.572	0.0117516194017955\\
0.574	0.011934071985799\\
0.576	0.0121698071693552\\
0.578	0.0122137628765076\\
0.58	0.0121724400398211\\
0.582	0.0120490075981162\\
0.584	0.0116963002271287\\
0.586	0.0113590888561003\\
0.588	0.0106673730996219\\
0.59	0.0100180348054128\\
0.592	0.0102492367713403\\
0.594	0.0107341444410979\\
0.596	0.011083273036753\\
0.598	0.0113278459277043\\
0.6	0.0115408130992849\\
0.602	0.0115217722252643\\
0.604	0.0115736456775751\\
0.606	0.0112629092991807\\
0.608	0.0110026268139159\\
0.61	0.0104676245911219\\
0.612	0.00987068426333674\\
0.614	0.00981353796355618\\
0.616	0.0103524672029022\\
0.618	0.0109169764073066\\
0.62	0.0112385906640977\\
0.622	0.0116586067769142\\
0.624	0.01175050962672\\
0.626	0.0118909025137739\\
0.628	0.0118084403817405\\
0.63	0.0116338851854664\\
0.632	0.0113390069153831\\
0.634	0.0108188589231439\\
0.636	0.0104785053679503\\
0.638	0.011042283492229\\
0.64	0.011703085781075\\
0.642	0.0120890926267308\\
0.644	0.0124949839693133\\
0.646	0.0127219739048687\\
0.648	0.0128459411265347\\
0.65	0.012889575631076\\
0.652	0.0126827868381008\\
0.654	0.0125079140618556\\
0.656	0.0119373202671248\\
0.658	0.0114018416694881\\
0.66	0.0116497762164713\\
0.662	0.0121882092436943\\
0.664	0.0126035534518623\\
0.666	0.0128684495778338\\
0.668	0.013117249246482\\
0.67	0.013096577007072\\
0.672	0.0131429188471216\\
0.674	0.012816383188833\\
0.676	0.0125266460577548\\
0.678	0.0119674786505735\\
0.68	0.0113148398610697\\
0.682	0.01111470194278\\
0.684	0.0115260595242401\\
0.686	0.0119823260361045\\
0.688	0.0121558755034017\\
0.69	0.0124083712052406\\
0.692	0.0123490221314451\\
0.694	0.0123132814563773\\
0.696	0.0120834603033259\\
0.698	0.0117257247828514\\
0.7	0.0112741345379657\\
0.702	0.0105748286023918\\
0.704	0.00999533976914718\\
0.706	0.0103765283664884\\
0.708	0.0108762440549567\\
0.71	0.011125293439439\\
0.712	0.0113837969377765\\
0.714	0.0115058601220991\\
0.716	0.0114974104210858\\
0.718	0.0114562885686163\\
0.72	0.0111480046372266\\
0.722	0.0109097237343624\\
0.724	0.0102693811020644\\
0.726	0.00967088810292527\\
0.728	0.00984715981900119\\
0.73	0.0103930536638628\\
0.732	0.0108558998221161\\
0.734	0.0111712878818621\\
0.736	0.0115113573717286\\
0.738	0.0115744332324959\\
0.74	0.011704248562632\\
0.742	0.0114942201466733\\
0.744	0.0113056688430188\\
0.746	0.0108935452580626\\
0.748	0.0103592187833625\\
0.75	0.0102349814662773\\
0.752	0.0107967664606156\\
0.754	0.0114290620889188\\
0.756	0.0117460383378285\\
0.758	0.0121488918597763\\
0.76	0.012275994918322\\
0.762	0.0123924707178671\\
0.764	0.0123491452046383\\
0.766	0.0121505400698622\\
0.768	0.0118839943076694\\
0.77	0.0113360883445558\\
0.772	0.0108450183069302\\
0.774	0.0113465558007955\\
0.776	0.0119439056677045\\
0.778	0.0123123402384615\\
0.78	0.0126608979172294\\
0.782	0.0128857129584131\\
0.784	0.0129400508162925\\
0.786	0.0129788039071729\\
0.788	0.0127173771853291\\
0.79	0.0125064147139671\\
0.792	0.0119279486671517\\
0.794	0.0113539826821025\\
0.796	0.0114445918347796\\
0.798	0.0119287244055342\\
0.8	0.0123367899682451\\
0.802	0.0125561795315803\\
0.804	0.0128225948247709\\
0.806	0.0127571662234415\\
0.808	0.012769303102216\\
0.81	0.012461569975837\\
0.812	0.0121439216866822\\
0.814	0.0116106745769052\\
0.816	0.0109333241755052\\
0.818	0.010594670505713\\
0.82	0.0109605341182363\\
0.822	0.0114171902174711\\
0.824	0.0115391733353586\\
0.826	0.0117524242710202\\
0.828	0.0117129157777216\\
0.83	0.0116383104544278\\
0.832	0.0114303399642267\\
0.834	0.0110499051009208\\
0.836	0.0106267816134023\\
0.838	0.00992127721129935\\
0.84	0.00925772928699652\\
0.842	0.00960544944722604\\
0.844	0.0101155809267865\\
0.846	0.0104313626418988\\
0.848	0.0107070377675294\\
0.85	0.0109111232527141\\
0.852	0.0109423160664354\\
0.854	0.0109932943361433\\
0.856	0.0107408669623921\\
0.858	0.0105480057093258\\
0.86	0.0100396958584157\\
0.862	0.00951461000369692\\
0.864	0.0096486608175979\\
0.866	0.0102468500159628\\
0.868	0.0108181373407301\\
0.87	0.0111961061330492\\
0.872	0.0116441594534878\\
0.874	0.011767407515791\\
0.876	0.0119711393555905\\
0.878	0.0118813444914111\\
0.88	0.0117601905268938\\
0.882	0.0114699977857749\\
0.884	0.0110051832656137\\
0.886	0.010824509827692\\
0.888	0.0113982420257171\\
0.89	0.012072221214703\\
0.892	0.012407084125584\\
0.894	0.0128182692023158\\
0.896	0.0129940803566012\\
0.898	0.0131045980372317\\
0.9	0.0130810944097224\\
0.902	0.0128545103602048\\
0.904	0.0126041126780771\\
0.906	0.0120306117903726\\
0.908	0.0114909149277953\\
0.91	0.0118163101349736\\
0.912	0.0123225162171651\\
0.914	0.0126503274520755\\
0.916	0.012889438808439\\
0.918	0.0130549742315644\\
0.92	0.013005029304057\\
0.922	0.0129784778258478\\
0.924	0.0126102287380222\\
0.926	0.0122955383302035\\
0.928	0.0116523067227232\\
0.93	0.0109671649116867\\
0.932	0.0108391748357361\\
0.934	0.0112102701527175\\
0.936	0.0115657706590054\\
0.938	0.0116927030821031\\
0.94	0.011919411201844\\
0.942	0.011784625331794\\
0.944	0.0117305784663338\\
0.946	0.0114338595111622\\
0.948	0.0110740850500699\\
0.95	0.0105823423534741\\
0.952	0.00989405086495629\\
0.954	0.00945844969195291\\
0.956	0.00986288708608448\\
0.958	0.0103932318873908\\
0.96	0.0106208176411725\\
0.962	0.0109165170124636\\
0.964	0.0110190929769272\\
0.966	0.0110520142615257\\
0.968	0.0110057886028102\\
0.97	0.0107448620528564\\
0.972	0.0105166693799615\\
0.974	0.0099491385190102\\
0.976	0.00942627084521338\\
0.978	0.00979045931729126\\
0.98	0.0104134853369138\\
0.982	0.0108904971301137\\
0.984	0.0112673447336205\\
0.986	0.0116122052767427\\
0.988	0.0117312079232708\\
0.99	0.0119225951316889\\
0.992	0.0117572621098977\\
0.994	0.0116338887453208\\
0.996	0.0112322091256405\\
0.998	0.0107631261103064\\
1	0.0108109570295138\\
1.002	0.0113966456223252\\
1.004	0.0120045989102744\\
1.006	0.0123659678076366\\
1.008	0.012818620477672\\
1.01	0.0129174875453372\\
1.012	0.0130775893037789\\
1.014	0.0130071678621785\\
1.016	0.0128292789523861\\
1.018	0.0125245221239657\\
1.02	0.0119917167201052\\
1.022	0.0116326450234423\\
1.024	0.0120955126588336\\
1.026	0.012648183175145\\
1.028	0.0129211406232288\\
1.03	0.0132167677239706\\
1.032	0.0133349807919561\\
1.034	0.0133305624690579\\
1.036	0.013245858085338\\
1.038	0.0129176091822766\\
1.04	0.0126124506599388\\
1.042	0.0119323908845836\\
1.044	0.0112938783201031\\
1.046	0.0114192056613363\\
1.048	0.0118331353486124\\
1.05	0.012130595999038\\
1.052	0.0122917553574363\\
1.054	0.0124480349131064\\
1.056	0.0123542560558407\\
1.058	0.0123399543865002\\
1.06	0.0119649162085368\\
1.062	0.0116261709904747\\
1.064	0.0110459347781566\\
1.066	0.0103834928989073\\
1.068	0.0101925337366309\\
1.07	0.0106368198729029\\
1.072	0.0111256511628346\\
1.074	0.011350690456395\\
1.076	0.0116903402565392\\
1.078	0.0117289204053061\\
1.08	0.0118049555844384\\
1.082	0.0116919731687696\\
1.084	0.0114749650426854\\
1.086	0.0111594789327411\\
1.088	0.0106192950696338\\
1.09	0.0102264783694688\\
1.092	0.0107491271975702\\
1.094	0.0113787239932806\\
1.096	0.0117496527091955\\
1.098	0.0121407362696442\\
1.1	0.0123758225248238\\
1.102	0.012478912571659\\
1.104	0.0125515963672304\\
1.106	0.0123579466917514\\
1.108	0.0122126697354267\\
1.11	0.0116803456236784\\
1.112	0.0111893958686695\\
1.114	0.0114168553521313\\
1.116	0.0119780305594138\\
1.118	0.0124447672022255\\
1.12	0.0127625826655838\\
1.122	0.0130769759281384\\
1.124	0.0131130802535327\\
1.126	0.0132253514616348\\
1.128	0.0129892677541471\\
1.13	0.0127721653076365\\
1.132	0.0123115286871063\\
1.134	0.011741762749995\\
1.136	0.0115708519995988\\
1.138	0.0120422072095195\\
1.14	0.0125913178285977\\
1.142	0.0128376001036303\\
1.144	0.0131822290541929\\
1.146	0.0132346147166543\\
1.148	0.0132979099630244\\
1.15	0.013189395690032\\
1.152	0.0129541563987199\\
1.154	0.0126379279551988\\
1.156	0.0120452513918967\\
1.158	0.0115445488802268\\
1.16	0.0119803149695538\\
1.162	0.0125194651248979\\
1.164	0.0128398065060226\\
1.166	0.0131409243685077\\
1.168	0.0133177454764913\\
1.17	0.0133479466385654\\
1.172	0.0133578306495985\\
1.174	0.0130988980257021\\
1.176	0.0128948747445132\\
1.178	0.0123230941428296\\
1.18	0.0117635557823881\\
1.182	0.0119021881103413\\
1.184	0.012417487316771\\
1.186	0.0128614205494333\\
1.188	0.0131328343631772\\
1.19	0.0134447829275718\\
1.192	0.0134553935352118\\
1.194	0.0135299837520913\\
1.196	0.0132956104694072\\
1.198	0.0130566687668787\\
1.2	0.0126125885341864\\
1.202	0.012029376890615\\
1.204	0.011796180115167\\
1.206	0.0122457399476527\\
1.208	0.0127797607392987\\
1.21	0.0129905051497336\\
1.212	0.0133066209465604\\
1.214	0.0133636652699415\\
1.216	0.013392086501217\\
1.218	0.0132699677973725\\
1.22	0.0129827446105332\\
1.222	0.0126514164975709\\
1.224	0.0120339300394408\\
1.226	0.0114341870491114\\
1.228	0.0118038277550255\\
1.23	0.0123135121984015\\
1.232	0.0126184018327327\\
1.234	0.0128970845741216\\
1.236	0.0130825791715386\\
1.238	0.013100328641626\\
1.24	0.0131301597928835\\
1.242	0.0128430207222568\\
1.244	0.0126188669241501\\
1.246	0.0120599012397277\\
1.248	0.011495607169126\\
1.25	0.0115848543995288\\
1.252	0.0121122179927743\\
1.254	0.0125971769637556\\
1.256	0.0128980470807849\\
1.258	0.0132680319162264\\
1.26	0.0133059716812907\\
1.262	0.0134346559799589\\
1.264	0.0132719173763935\\
1.266	0.0130935275401363\\
1.268	0.0127535356781913\\
1.27	0.0122385781347431\\
1.272	0.0120325342315037\\
1.274	0.0125656905281746\\
1.276	0.0132155639657672\\
1.278	0.0135247979737458\\
1.28	0.0139313815220635\\
1.282	0.0141104598462734\\
1.284	0.0142516802742208\\
1.286	0.0142669985686685\\
1.288	0.0141009696545314\\
1.29	0.0139052114532963\\
1.292	0.0134074281996692\\
1.294	0.0129372139610194\\
1.296	0.0133554071929619\\
1.298	0.0139379889911974\\
1.3	0.0143353441017708\\
1.302	0.0146580456551569\\
1.304	0.0149188510439058\\
1.306	0.0149787908699495\\
1.308	0.0150636336718569\\
1.31	0.0148069087131464\\
1.312	0.0145932688151442\\
1.314	0.0140565567027287\\
1.316	0.0134738079073923\\
1.318	0.0134352434846592\\
1.32	0.0138440579887181\\
1.322	0.0142229321215901\\
1.324	0.0143813859275188\\
1.326	0.0146023974601003\\
1.328	0.0144759794066799\\
1.33	0.0144164216390309\\
1.332	0.0140923154889863\\
1.334	0.0136992964698316\\
1.336	0.0131701054091536\\
1.338	0.012439803970735\\
1.34	0.0119538828842254\\
1.342	0.0122682605549261\\
1.344	0.01269757894669\\
1.346	0.0128193324440801\\
1.348	0.0130256719594521\\
1.35	0.0130342959022845\\
1.352	0.0129825031560164\\
1.354	0.012835974638041\\
1.356	0.0124961933090685\\
1.358	0.0121794853367528\\
1.36	0.0115288245087282\\
1.362	0.0109394455757791\\
1.364	0.0112422068971021\\
1.366	0.0118167420359747\\
1.368	0.0122590477340551\\
1.37	0.0126280594634039\\
1.372	0.012973653657773\\
1.374	0.0131096845469123\\
1.376	0.0133206484095962\\
1.378	0.0131851134552414\\
1.38	0.0131260649576002\\
1.382	0.0127831177857556\\
1.384	0.0123891737563704\\
1.386	0.0125407436528939\\
1.388	0.0132147014056595\\
1.39	0.0138981120846377\\
1.392	0.0143426046889924\\
1.394	0.014876711099388\\
1.396	0.0150515363193257\\
1.398	0.0152842022365365\\
1.4	0.0152722999360805\\
1.402	0.0151873333237382\\
1.404	0.0149664992852534\\
1.406	0.0145270050690117\\
1.408	0.0142762356722481\\
1.41	0.0147934447038425\\
1.412	0.0154148452526685\\
1.414	0.0157306963822231\\
1.416	0.0160772921900124\\
1.418	0.016240119016393\\
1.42	0.0162920969444919\\
1.422	0.0162389556111442\\
1.424	0.0159435647400305\\
1.426	0.0156526575224538\\
1.428	0.014993601951561\\
1.43	0.01436299986232\\
1.432	0.0144793140337019\\
1.434	0.014848175225534\\
1.436	0.0150981070274261\\
1.438	0.0152209595803752\\
1.44	0.0153202290685146\\
1.442	0.0151750808853165\\
1.444	0.0150973781199349\\
1.446	0.0146503203202405\\
1.448	0.0142469349420196\\
1.45	0.0135846530829443\\
1.452	0.0128391528960709\\
1.454	0.0125683880491323\\
1.456	0.0128967858798232\\
1.458	0.0132533114330289\\
1.46	0.0133534468189355\\
1.462	0.0135820550342225\\
1.464	0.0135006540470018\\
1.466	0.0134537162438413\\
1.468	0.0132258959126883\\
1.47	0.0129114677135762\\
1.472	0.0125170915812788\\
1.474	0.0118901408963802\\
1.476	0.0114228260385668\\
1.478	0.0119090453947788\\
1.48	0.012530250973187\\
1.482	0.0129027854156912\\
1.484	0.0132925925167704\\
1.486	0.0135545588208252\\
1.488	0.0137046580048033\\
1.49	0.0138276239378352\\
1.492	0.0136901432969201\\
1.494	0.0136349152501841\\
1.496	0.013198371637805\\
1.498	0.0128028976780694\\
1.5	0.0131741059534435\\
1.502	0.013876758161087\\
1.504	0.0144845701395138\\
1.506	0.0149470529339188\\
1.508	0.0154258404209416\\
1.51	0.0156282761030057\\
1.512	0.0159127564827531\\
1.514	0.0158365810822908\\
1.516	0.0157850183220126\\
1.518	0.0154908604601815\\
1.52	0.0150696545150467\\
1.522	0.0150359274469944\\
1.524	0.0155959171932461\\
1.526	0.0162056633087732\\
1.528	0.0164944516523489\\
1.53	0.0168775637747677\\
1.532	0.0169559552314587\\
1.534	0.017028224448341\\
1.536	0.0169055754827939\\
1.538	0.0166348925345164\\
1.54	0.0162836345738059\\
1.542	0.0156499286326826\\
1.544	0.0150924418071945\\
1.546	0.0153957661942224\\
1.548	0.015803473445922\\
1.55	0.0159638451781398\\
1.552	0.0161035157380997\\
1.554	0.0161203760515365\\
1.556	0.015978211951016\\
1.558	0.0158094725962652\\
1.56	0.0153546429639946\\
1.562	0.014970480135191\\
1.564	0.014209132162304\\
1.566	0.0134679840202525\\
1.568	0.013427402970306\\
1.57	0.0137692548266529\\
1.572	0.0140591066029227\\
1.574	0.014194952303702\\
1.576	0.0143808861933196\\
1.578	0.0142781870327621\\
1.58	0.0142722716441168\\
1.582	0.0139823326714756\\
1.584	0.0137001881517248\\
1.586	0.0132129623515004\\
1.588	0.0125980565571313\\
1.59	0.0123798207013398\\
1.592	0.0129024831827172\\
1.594	0.0135251845748091\\
1.596	0.0138440607337108\\
1.598	0.0142737299864889\\
1.6	0.0144469631871684\\
1.602	0.0146240285508924\\
1.604	0.0146615647416006\\
1.606	0.0145357306451364\\
1.608	0.0143806318962819\\
1.61	0.0139381486608515\\
1.612	0.0135455247499682\\
1.614	0.0141136453779306\\
1.616	0.0147983512265802\\
1.618	0.0152647288807111\\
1.62	0.0157083285228646\\
1.622	0.0160492749542452\\
1.624	0.0162018019170382\\
1.626	0.0163539168859664\\
1.628	0.0161896420668026\\
1.63	0.0160828941531178\\
1.632	0.0156128662480288\\
1.634	0.0151266374240469\\
1.636	0.0152650505434311\\
1.638	0.0158112920866877\\
1.64	0.016299059884857\\
1.642	0.0165902740996599\\
1.644	0.0169295454640596\\
1.646	0.0169447084654115\\
1.648	0.0170215583337016\\
1.65	0.0168044216120005\\
1.652	0.0165470470019332\\
1.654	0.016100106681811\\
1.656	0.0154933788996822\\
1.658	0.0151701835142312\\
1.66	0.0155643771812151\\
1.662	0.0160644808683833\\
1.664	0.0162319195039505\\
1.666	0.016494094004842\\
1.668	0.0165146936998812\\
1.67	0.0164848182902139\\
1.672	0.0163362420696437\\
1.674	0.0160133292847226\\
1.676	0.0156622855493845\\
1.678	0.0149982574874582\\
1.68	0.0143737889620196\\
1.682	0.0146597805465504\\
1.684	0.0151151237076219\\
1.686	0.0154014097137414\\
1.688	0.0156311370919061\\
1.69	0.0157845531092031\\
1.692	0.015745397051375\\
1.694	0.0157431274606043\\
1.696	0.0154237657688493\\
1.698	0.0151664036285003\\
1.7	0.014583359661424\\
1.702	0.0139959539517796\\
1.704	0.014000259861111\\
1.706	0.0145048877557865\\
1.708	0.0149911543465415\\
1.71	0.0152589240172459\\
1.712	0.015621612412525\\
1.714	0.0156507621645244\\
1.716	0.0157433686052431\\
1.718	0.0155791371311837\\
1.72	0.0153722733663785\\
1.722	0.0150154189017305\\
1.724	0.0144701640417784\\
1.726	0.0141754127921385\\
1.728	0.0146842288567085\\
1.73	0.0153000903093831\\
1.732	0.0156036310389217\\
1.734	0.0159683640509131\\
1.736	0.0161283591243622\\
1.738	0.0162244057827956\\
1.74	0.0162192850872764\\
1.742	0.0160066282155326\\
1.744	0.015802099133717\\
1.746	0.0152551368334389\\
1.748	0.0147514706927898\\
1.75	0.0151023939232119\\
1.752	0.0156592117723899\\
1.754	0.0160597804533604\\
1.756	0.016380804715654\\
1.758	0.0166436635447846\\
1.76	0.0166845783210724\\
1.762	0.0167764303432007\\
1.764	0.0165256245524862\\
1.766	0.0163185760956456\\
1.768	0.0158233810136344\\
1.77	0.0152631900749225\\
1.772	0.0152261078075486\\
1.774	0.0157195835367801\\
1.776	0.0162139647276013\\
1.778	0.0164752653045017\\
1.78	0.0168311089431308\\
1.782	0.0168290764642512\\
1.784	0.0168942656478964\\
1.786	0.0167270891117396\\
1.788	0.0164811975089496\\
1.79	0.0160977334771899\\
1.792	0.0155028565905128\\
1.794	0.0151164574191892\\
1.796	0.0155572766798418\\
1.798	0.0161061351842964\\
1.8	0.0163700226492907\\
1.802	0.0166782379913608\\
1.804	0.0168141181465263\\
1.806	0.0168570965932155\\
1.808	0.0168232457181993\\
1.81	0.0165573017144606\\
1.812	0.0163094769405742\\
1.814	0.0157072237668145\\
1.816	0.0151494463590295\\
1.818	0.0153880916197106\\
1.82	0.0158825032416148\\
1.822	0.016261137518308\\
1.824	0.0165163405072863\\
1.826	0.0167557845260451\\
1.828	0.016748469341083\\
1.83	0.0168044012545044\\
1.832	0.0164855109322476\\
1.834	0.0162192007719855\\
1.836	0.0156904475409957\\
1.838	0.0150797213472896\\
1.84	0.014946044413163\\
1.842	0.0153746655588842\\
1.844	0.0158235983618395\\
1.846	0.0160119836841922\\
1.848	0.0162894296474078\\
1.85	0.0162501665040055\\
1.852	0.016254851196631\\
1.854	0.0160576272286937\\
1.856	0.0157560662809016\\
1.858	0.0153596691619542\\
1.86	0.0147213118748851\\
1.862	0.0142445627971834\\
1.864	0.0146720240506116\\
1.866	0.0152238778933799\\
1.868	0.0155251315193995\\
1.87	0.0158508577270737\\
1.872	0.0160268860282261\\
1.874	0.0161005703406709\\
1.876	0.0161259151029477\\
1.878	0.0159026531429773\\
1.88	0.0157423807000176\\
1.882	0.0152050231456841\\
1.884	0.0147104565440002\\
1.886	0.0149872007361923\\
1.888	0.0155868680034523\\
1.89	0.0160935991382547\\
1.892	0.0164785540571849\\
1.894	0.0168496147864334\\
1.896	0.016961271773187\\
1.898	0.0171551321738646\\
1.9	0.0169929283787564\\
1.902	0.0168732658690507\\
1.904	0.0164963193783603\\
1.906	0.0160155250335243\\
1.908	0.0159494568411111\\
1.91	0.0164805143600593\\
1.912	0.01705344251095\\
1.914	0.0173284974703903\\
1.916	0.0176991352597896\\
1.918	0.0177635586291644\\
1.92	0.0178390381017463\\
1.922	0.0177107831585243\\
1.924	0.0174473056986638\\
1.926	0.0170950504298693\\
1.928	0.0164852346332806\\
1.93	0.015966408867979\\
1.932	0.0163444320776348\\
1.934	0.0168299795744624\\
1.936	0.0170750564237038\\
1.938	0.0173160157342552\\
1.94	0.0174310233237576\\
1.942	0.0173814201590893\\
1.944	0.0172989764596881\\
1.946	0.0169350451209308\\
1.948	0.0166434274477576\\
1.95	0.0159593530588041\\
1.952	0.0152944759312062\\
1.954	0.0153298114628041\\
1.956	0.0157350539987417\\
1.958	0.0160644594658512\\
1.96	0.0162397492363781\\
1.962	0.0164454079992774\\
1.964	0.0163555924413277\\
1.966	0.0163574756978615\\
1.968	0.016038085765033\\
1.97	0.0157315832934146\\
1.972	0.0152096960166704\\
1.974	0.0145670489452457\\
1.976	0.0143112089578658\\
1.978	0.0147605311273508\\
1.98	0.0152903217387349\\
1.982	0.0155178127261955\\
1.984	0.0158492124978253\\
1.986	0.0159306062839483\\
1.988	0.0159960462085774\\
1.99	0.0159209517911121\\
1.992	0.0157024994091656\\
1.994	0.0154358980545585\\
1.996	0.0148885453830881\\
1.998	0.0144042041356939\\
2	0.0149293318879772\\
2.002	0.0155700115822964\\
2.004	0.0160107804236984\\
2.006	0.0164311383735836\\
2.008	0.0167397002050074\\
2.01	0.016871453405312\\
2.012	0.017012028494955\\
2.014	0.0168474393963628\\
2.016	0.0167484822833051\\
2.018	0.0162917561044839\\
2.02	0.0158354546605791\\
2.022	0.0160179254881315\\
2.024	0.0166080904960546\\
2.026	0.0171409587841718\\
2.028	0.017487131578199\\
2.03	0.0178867916399002\\
2.032	0.0179593805918255\\
2.034	0.0181004591507366\\
2.036	0.0179400669728984\\
2.038	0.0177501865403373\\
2.04	0.0173541681249221\\
2.042	0.016797375807137\\
2.044	0.0165374384293416\\
2.046	0.0169807605794251\\
2.048	0.017513287922685\\
2.05	0.0177057108372441\\
2.052	0.0179810710072679\\
2.054	0.0180033578411327\\
2.056	0.0179732251175991\\
2.058	0.0178020171775688\\
2.06	0.0174517135798804\\
2.062	0.0170583116841646\\
2.064	0.0163609800650147\\
2.066	0.0157094475242409\\
2.068	0.0159637561658943\\
2.07	0.016375254540659\\
2.072	0.0165965516543411\\
2.074	0.0167567309238446\\
2.076	0.0168381098873637\\
2.078	0.0167285515710525\\
2.08	0.0166449278153033\\
2.082	0.0162453390673835\\
2.084	0.0159095078251884\\
2.086	0.0152506658592711\\
2.088	0.0145661722854055\\
2.09	0.014507401467949\\
2.092	0.0149458468522885\\
2.094	0.0153685375318239\\
2.096	0.0156028782821689\\
2.098	0.0159180190260969\\
2.1	0.0159139783760625\\
2.102	0.0159912727401329\\
2.104	0.0158154439155408\\
2.106	0.0155951127734215\\
2.108	0.0152284319446445\\
2.11	0.0146855950143025\\
2.112	0.0144268808298534\\
2.114	0.0149669263688893\\
2.116	0.0156301635538871\\
2.118	0.0159682783495781\\
2.12	0.0163963254908353\\
2.122	0.0166021153886155\\
2.124	0.0167443421311997\\
2.126	0.0167855455983144\\
2.128	0.0166243197107571\\
2.13	0.0164611277949414\\
2.132	0.0159643661999059\\
2.134	0.0155113400018564\\
2.136	0.0159262683763039\\
2.138	0.0165364705499656\\
2.14	0.016988278930684\\
2.142	0.0173550014128756\\
2.144	0.0176607578257542\\
2.146	0.017738274816795\\
2.148	0.0178609305204403\\
2.15	0.0176285474613036\\
2.152	0.0174482860535029\\
2.154	0.016964902910031\\
2.156	0.0164107020043887\\
2.158	0.0164000420957081\\
2.16	0.0168933153599211\\
2.162	0.0173868747477232\\
2.164	0.0176510148582414\\
2.166	0.0179987145533014\\
2.168	0.0179946990254658\\
2.17	0.0180499031174143\\
2.172	0.0178539507074415\\
2.174	0.017577508448898\\
2.176	0.0171638049749724\\
2.178	0.0165275217828906\\
2.18	0.0161057517198834\\
2.182	0.0164855589307325\\
2.184	0.0169703203469081\\
2.186	0.0171534108115935\\
2.188	0.0173711908620738\\
2.19	0.0174054730320997\\
2.192	0.017351259872117\\
2.194	0.0172162808849459\\
2.196	0.0168432440653603\\
2.198	0.0164956558091798\\
2.2	0.0157932573995232\\
2.202	0.0151323031388701\\
2.204	0.015299932454593\\
2.206	0.0157253787833773\\
2.208	0.0160295856738643\\
2.21	0.0162295523790705\\
2.212	0.0164035551474095\\
2.214	0.0163430304080898\\
2.216	0.0163566515386253\\
2.218	0.0160040465465292\\
2.22	0.0157139562208944\\
2.222	0.0151509467400012\\
2.224	0.0145244879349162\\
2.226	0.0144137778212307\\
2.228	0.014903036523289\\
2.23	0.015429685770569\\
2.232	0.0157039248266744\\
2.234	0.0160865188100788\\
2.236	0.0161524138227951\\
2.238	0.0162622659620382\\
2.24	0.016166769404597\\
2.242	0.0159785987784081\\
2.244	0.0156887702839784\\
2.246	0.0151622491745956\\
2.248	0.0148093320968752\\
2.25	0.0153474854833792\\
2.252	0.0159908463368636\\
2.254	0.0163697808956226\\
2.256	0.0167805272824684\\
2.258	0.0170296737702065\\
2.26	0.0171606287105778\\
2.262	0.0172385346312647\\
2.264	0.0170623403988085\\
2.266	0.0169249642033282\\
2.268	0.0164047434408044\\
2.27	0.0159255578157775\\
2.272	0.0162070979085041\\
2.274	0.0167921722931684\\
2.276	0.0172658716569484\\
2.278	0.0175879512189225\\
2.28	0.0179003156038652\\
2.282	0.0179435441340665\\
2.284	0.0180553516135481\\
2.286	0.0178007978378489\\
2.288	0.0175761950932364\\
2.29	0.0170968042806482\\
2.292	0.0165050527915955\\
2.294	0.0163429533986726\\
2.296	0.0167749846307743\\
2.298	0.0172444702305667\\
2.3	0.0174306269330243\\
2.302	0.017706679739225\\
2.304	0.0176748625444831\\
2.306	0.017656736417346\\
2.308	0.0174468254657177\\
2.31	0.0171094353897567\\
2.312	0.016685827571424\\
2.314	0.0159988508317557\\
2.316	0.0154182063454871\\
2.318	0.0157616871310675\\
2.32	0.0162045272481711\\
2.322	0.0164014074155885\\
2.324	0.0166013248303694\\
2.326	0.0166748164606357\\
2.328	0.0166126300569435\\
2.33	0.016521312951153\\
2.332	0.0161651546203986\\
2.334	0.0158725857005311\\
2.336	0.0151934693652213\\
2.338	0.0145493117413426\\
2.34	0.0146437204861117\\
2.342	0.0151132685072123\\
2.344	0.0155100923306444\\
2.346	0.0157576856494104\\
2.348	0.0160207856974988\\
2.35	0.0160003151202966\\
2.352	0.0160650217203063\\
2.354	0.0158013530487069\\
2.356	0.0155622160849404\\
2.358	0.0151082051031307\\
2.36	0.0145314358163749\\
2.362	0.0143590217263786\\
2.364	0.0148781412899583\\
2.366	0.015478174686949\\
2.368	0.0157804610033659\\
2.37	0.0161783787482444\\
2.372	0.0163152286648772\\
2.374	0.0164483144118942\\
2.376	0.0164136603100143\\
2.378	0.0162404403288097\\
2.38	0.0160034546649879\\
2.382	0.0154837451688975\\
2.384	0.0150223314011963\\
2.386	0.0155531083196746\\
2.388	0.016198171140595\\
2.39	0.0166217682867484\\
2.392	0.0170204173957007\\
2.394	0.0173135818699012\\
2.396	0.0174336676190152\\
2.398	0.0175424800700605\\
2.4	0.0173469551904437\\
2.402	0.0172042126763732\\
2.404	0.016694017335913\\
2.406	0.0161822216164116\\
2.408	0.0163035934970733\\
2.41	0.0168124740135186\\
2.412	0.0172567395173536\\
2.414	0.01750451956359\\
2.416	0.017794321994212\\
2.418	0.0177662833417634\\
2.42	0.0178014055075487\\
2.422	0.0175166847574529\\
2.424	0.0172073524263349\\
2.426	0.0167022378361588\\
2.428	0.0160328607675761\\
2.43	0.015684592374037\\
2.432	0.0160373736453608\\
2.434	0.0164869864306138\\
2.436	0.0166030178671983\\
2.438	0.0168133693230931\\
2.44	0.0167770596020163\\
2.442	0.0167129137008223\\
2.444	0.0165050410293214\\
2.446	0.0161202076671573\\
2.448	0.0157104656133343\\
2.45	0.0149985683421135\\
2.452	0.0143317364947259\\
2.454	0.0146410939715615\\
2.456	0.0151012386994059\\
2.458	0.0153916749533959\\
2.46	0.0156369670346607\\
2.462	0.0158081380113872\\
2.464	0.0157921041200563\\
2.466	0.0158090720134447\\
2.468	0.0155174257721417\\
2.47	0.0152981085088787\\
2.472	0.0147483446763778\\
2.474	0.0141836614152371\\
2.476	0.0142450094109058\\
2.478	0.0147783946641763\\
2.48	0.0152896307825706\\
2.482	0.0155941014890163\\
2.484	0.0159712213684594\\
2.486	0.0160235345995759\\
2.488	0.0161462516725706\\
2.49	0.01600285116595\\
2.492	0.0158243236388086\\
2.494	0.0154690926734135\\
2.496	0.0149451033966613\\
2.498	0.0147026623579525\\
2.5	0.0152390152651221\\
2.502	0.0158897018328836\\
2.504	0.016209309286385\\
2.506	0.0166040323052029\\
2.508	0.0167764544462601\\
2.51	0.0168854710470811\\
2.512	0.0168759641344634\\
2.514	0.0166664253779855\\
2.516	0.0164381856779168\\
2.518	0.015880686828728\\
2.52	0.0153617522583053\\
2.522	0.0157187148326166\\
2.524	0.0162699348680454\\
2.526	0.0166477389924051\\
2.528	0.0169496560475217\\
2.53	0.017195475210208\\
2.532	0.0172239574479638\\
2.534	0.0172835935039783\\
2.536	0.0169954781469752\\
2.538	0.0167629464449981\\
2.54	0.0162151844027321\\
2.542	0.0156125345111677\\
2.544	0.0155586285642232\\
2.546	0.0160015129124136\\
2.548	0.0164331741587728\\
2.55	0.0166378091706446\\
2.552	0.0169332120914275\\
2.554	0.0168704516964734\\
2.556	0.0168813683471525\\
2.558	0.0166395031608675\\
2.56	0.0163335990051344\\
2.562	0.0158803590572631\\
2.564	0.0152296023013258\\
2.566	0.014808604458164\\
2.568	0.0152111251209582\\
2.57	0.0157213705939623\\
2.572	0.0159311457877638\\
2.574	0.0161924570670796\\
2.576	0.016262587839279\\
2.578	0.01624801897095\\
2.58	0.0161472058848281\\
2.582	0.0158295515515245\\
2.584	0.015532002258422\\
2.586	0.0148859723337138\\
2.588	0.0142875006774714\\
2.59	0.0145267251113567\\
2.592	0.0150314890669563\\
2.594	0.0153975943544198\\
2.596	0.015669464494596\\
2.598	0.0159079897555752\\
2.6	0.0159198892617413\\
2.602	0.0160071743418832\\
2.604	0.015727832723586\\
2.606	0.0155149073363049\\
2.608	0.0150221687278836\\
2.61	0.0144583493192056\\
2.612	0.014397049994007\\
2.614	0.0149135619945181\\
2.616	0.0154510075228833\\
2.618	0.0157398310393532\\
2.62	0.0161271846073799\\
2.622	0.0161834632021751\\
2.624	0.0162851209901595\\
2.626	0.0161742519642988\\
2.628	0.0159610598828028\\
2.63	0.0156378642891559\\
2.632	0.0150852461675813\\
2.634	0.0147087746829347\\
2.636	0.0151850827503343\\
2.638	0.0157720418262043\\
2.64	0.0160780950164154\\
2.642	0.0164062673764881\\
2.644	0.0165659714008516\\
2.646	0.0166154256509878\\
2.648	0.0165970864646254\\
2.65	0.0163360170430911\\
2.652	0.0161143647761739\\
2.654	0.015511045811058\\
2.656	0.0149477782293993\\
2.658	0.0151648247526263\\
2.66	0.0156789775721432\\
2.662	0.0160898190444519\\
2.664	0.0163700223856447\\
2.666	0.0166444563608911\\
2.668	0.0166657286021662\\
2.67	0.0167601659877659\\
2.672	0.0164909301786334\\
2.674	0.0162615030555576\\
2.676	0.0157791796446771\\
2.678	0.0152028496160269\\
2.68	0.0150660033606854\\
2.682	0.0155402906097728\\
2.684	0.0160637887638331\\
2.686	0.0163079777346546\\
2.688	0.0166451414599059\\
2.69	0.0166739558015731\\
2.692	0.0167273639946669\\
2.694	0.016581385165058\\
2.696	0.0163167185567911\\
2.698	0.0159576893062438\\
2.7	0.0153419753439094\\
2.702	0.0148472089151453\\
2.704	0.015248788089072\\
2.706	0.0157511696459699\\
2.708	0.0159923757132504\\
2.71	0.0162320577689947\\
2.712	0.0163315522666673\\
2.714	0.0162931677527932\\
2.716	0.0162163776088085\\
2.718	0.0158674510512742\\
2.72	0.015576679130949\\
2.722	0.0148951874315665\\
2.724	0.0142533759577584\\
2.726	0.014343677538869\\
2.728	0.0147912963154724\\
2.73	0.0151559132309238\\
2.732	0.0153812896147728\\
2.734	0.0156283675596329\\
2.736	0.0155929252772925\\
2.738	0.0156404241439286\\
2.74	0.0153617079632066\\
2.742	0.0151053928545097\\
2.744	0.014627497274979\\
2.746	0.0140283995700838\\
2.748	0.0138430514080374\\
2.75	0.0143346037791108\\
2.752	0.0149051504646602\\
2.754	0.0151824187434867\\
2.756	0.0155658630420732\\
2.758	0.0156842811454397\\
2.76	0.0158002617048464\\
2.762	0.015753858292016\\
2.764	0.0155677409625935\\
2.766	0.0153208902495696\\
2.768	0.0147996557953875\\
2.77	0.014351367330001\\
2.772	0.0148635140040495\\
2.774	0.0154825916732821\\
2.776	0.0158747782981362\\
2.778	0.0162521642633089\\
2.78	0.0165158021656931\\
2.782	0.0166150693070495\\
2.784	0.0167076046123707\\
2.786	0.0164982969658111\\
2.788	0.0163460478953803\\
2.79	0.0158264540264755\\
2.792	0.0153180624460421\\
2.794	0.0154651907822346\\
2.796	0.0159991456652412\\
2.798	0.0164661921578258\\
2.8	0.016745876256881\\
2.802	0.0170637930724449\\
2.804	0.017067689486031\\
2.806	0.0171370773147852\\
2.808	0.016888836255163\\
2.81	0.0166288016071826\\
2.812	0.0161557577925688\\
2.814	0.0155285848392007\\
2.816	0.0152254476076657\\
2.818	0.0156059219255329\\
2.82	0.0160767539380446\\
2.822	0.0162233485037221\\
2.824	0.0164565332178895\\
2.826	0.0164399753829388\\
2.828	0.0163956638774846\\
2.83	0.0162042819874244\\
2.832	0.0158469893933549\\
2.834	0.0154448852000872\\
2.836	0.0147452510954727\\
2.838	0.0140866525699132\\
2.84	0.0143823655551396\\
2.842	0.0148231575760262\\
2.844	0.0150718510160011\\
2.846	0.0152804901820662\\
2.848	0.0154099177303339\\
2.85	0.0153590645058952\\
2.852	0.0153275243075863\\
2.854	0.0149913041353292\\
2.856	0.0147191206871561\\
2.858	0.014118402765723\\
2.86	0.0135199142128993\\
2.862	0.0135544200136852\\
2.864	0.0140549345378796\\
2.866	0.0145339299907754\\
2.868	0.0148118030052278\\
2.87	0.0151672214909282\\
2.872	0.0152037925954613\\
2.874	0.0153235707801586\\
2.876	0.0151696455603535\\
2.878	0.0149919044112436\\
2.88	0.0146491890632047\\
2.882	0.0141347799979509\\
2.884	0.0139160105565607\\
2.886	0.0144706101834186\\
2.888	0.0151409519358283\\
2.89	0.0154818531132774\\
2.892	0.015917596814769\\
2.894	0.016137992858429\\
2.896	0.0163073957559065\\
2.898	0.0163585339491149\\
2.9	0.0162137608070702\\
2.902	0.016049553981504\\
2.904	0.0155607384125131\\
2.906	0.0151137033656959\\
2.908	0.0155259320630564\\
2.91	0.0161207168357024\\
2.912	0.0165364419385464\\
2.914	0.0168751584153794\\
2.916	0.0171391088604003\\
2.918	0.0171883905712288\\
2.92	0.0172664884859287\\
2.922	0.0169964223815979\\
2.924	0.0167722725000759\\
2.926	0.0162286854800625\\
2.928	0.0156373537574212\\
2.93	0.0155769235439519\\
2.932	0.0159750717169137\\
2.934	0.0163569589780546\\
2.936	0.0165052217823327\\
2.938	0.0167351533627016\\
2.94	0.0166046695955545\\
2.942	0.0165415867963154\\
2.944	0.0162183977034178\\
2.946	0.0158365499069972\\
2.948	0.0153082010060226\\
2.95	0.0145775363270015\\
2.952	0.0140872021596556\\
2.954	0.0144081425407254\\
2.956	0.0148547200983541\\
2.958	0.0149984317885321\\
2.96	0.0152182922111543\\
2.962	0.0152480449440583\\
2.964	0.0152094363073133\\
2.966	0.0150880472978293\\
2.968	0.0147589599580405\\
2.97	0.014452215422229\\
2.972	0.0138113459890292\\
2.974	0.013222015543699\\
2.976	0.0135049118482553\\
2.978	0.0140403060656249\\
2.98	0.0144420278754677\\
2.982	0.0147552735082347\\
2.984	0.0150430621124603\\
2.986	0.0151123322029736\\
2.988	0.0152541495802633\\
2.99	0.0150464061385473\\
2.992	0.0148985543906025\\
2.994	0.0144764169178644\\
2.996	0.0139950582028471\\
2.998	0.0140284311167291\\
3	0.0146024184776966\\
3.002	0.0151916382926719\\
3.004	0.0155362636472662\\
3.006	0.0159772316054877\\
3.008	0.0160751689225094\\
3.01	0.0162262118510777\\
3.012	0.016144753112206\\
3.014	0.0159766992494907\\
3.016	0.0156852024153715\\
3.018	0.0151711773960696\\
3.02	0.0148363615408655\\
3.022	0.0153263625269007\\
3.024	0.0159264023741367\\
3.026	0.0162394232624913\\
3.028	0.0165847182150152\\
3.03	0.0167518675378772\\
3.032	0.0168087594829589\\
3.034	0.0167927894528204\\
3.036	0.0165274667910679\\
3.038	0.0162926819263493\\
3.04	0.0156799433555698\\
3.042	0.015098319765212\\
3.044	0.0152719319796023\\
3.046	0.0157236596687006\\
3.048	0.0160557426925063\\
3.05	0.0162598031765114\\
3.052	0.0164509053289769\\
3.054	0.0163892844152356\\
3.056	0.0164039295752253\\
3.058	0.016050893837415\\
3.06	0.015743353757764\\
3.062	0.0151812303760576\\
3.064	0.0145287858436549\\
3.066	0.0143261144089566\\
3.068	0.0147187360885566\\
3.07	0.0151553741149988\\
3.072	0.0153204646032319\\
3.074	0.0155855019857769\\
3.076	0.015548145539622\\
3.078	0.0155415206871611\\
3.08	0.0153438247787195\\
3.082	0.0150403367690831\\
3.084	0.0146498984409425\\
3.086	0.0140188477877633\\
3.088	0.0135275893331162\\
3.09	0.0139545583326106\\
3.092	0.014497685021843\\
3.094	0.0147909051568271\\
3.096	0.0150996358502863\\
3.098	0.0152735377356867\\
3.1	0.015321365683097\\
3.102	0.0153366027842241\\
3.104	0.0150970724368638\\
3.106	0.0149237160796143\\
3.108	0.0143622829790044\\
3.11	0.0138451194003027\\
3.112	0.0140545425147217\\
3.114	0.0146083403560034\\
3.116	0.0150754487246688\\
3.118	0.0153964496847516\\
3.12	0.0157417355268389\\
3.122	0.0158070861225463\\
3.124	0.0159570233181636\\
3.126	0.0157631920665008\\
3.128	0.0155960095906277\\
3.13	0.0151975748644074\\
3.132	0.0146817276144031\\
3.134	0.0145537295327962\\
3.136	0.0150498404609996\\
3.138	0.0156129983559267\\
3.14	0.0158753875021294\\
3.142	0.0162315092697775\\
3.144	0.0163015067778833\\
3.146	0.0163653806616082\\
3.148	0.0162512190815589\\
3.15	0.0159977064524687\\
3.152	0.0156729667493552\\
3.154	0.0150819531204777\\
3.156	0.0145605257546229\\
3.158	0.0149535387025604\\
3.16	0.0154528620062859\\
3.162	0.0157218577402704\\
3.164	0.0159746910340948\\
3.166	0.0161091225192791\\
3.168	0.0160887850379647\\
3.17	0.0160533694510401\\
3.172	0.015737103562158\\
3.174	0.0154830880476249\\
3.176	0.0148556418065286\\
3.178	0.0142521254976139\\
3.18	0.0143188173900678\\
3.182	0.0147765562752773\\
3.184	0.0151796984880019\\
3.186	0.0154239492876083\\
3.188	0.015711647105944\\
3.19	0.0157043835237555\\
3.192	0.0157820565556919\\
3.194	0.015552830328383\\
3.196	0.0153235624078824\\
3.198	0.0148925774589181\\
3.2	0.0143269210903309\\
3.202	0.014110806111811\\
3.204	0.0145753514539642\\
3.206	0.015128075702122\\
3.208	0.0153626180520514\\
3.21	0.0156938242032883\\
3.212	0.0157623853142602\\
3.214	0.0158129403710488\\
3.216	0.0157144329855084\\
3.218	0.0154607603225184\\
3.22	0.0151654762363175\\
3.222	0.0145766747122678\\
3.224	0.0140358301529296\\
3.226	0.0144182318852603\\
3.228	0.014928038559967\\
3.23	0.0152355350557826\\
3.232	0.0154994099397433\\
3.234	0.0156758788660431\\
3.236	0.0156740172937761\\
3.238	0.0156817757928458\\
3.24	0.015383629532136\\
3.242	0.0151458993546937\\
3.244	0.0145687292660335\\
3.246	0.0139834027886425\\
3.248	0.0140173635507191\\
3.25	0.0144884053599368\\
3.252	0.0149294858408188\\
3.254	0.0151814710429023\\
3.256	0.0155056148835889\\
3.258	0.0155092126358936\\
3.26	0.0155937478739143\\
3.262	0.0153959941407484\\
3.264	0.0151743726795524\\
3.266	0.0147796319969728\\
3.268	0.0142187634950978\\
3.27	0.0139519784703013\\
3.272	0.0144157617072241\\
3.274	0.0149955166613051\\
3.276	0.0152347189855229\\
3.278	0.0155703645418388\\
3.28	0.0156811623040561\\
3.282	0.0157486422272189\\
3.284	0.0156963319754781\\
3.286	0.0154615328716326\\
3.288	0.0152090982062728\\
3.29	0.0146423795353858\\
3.292	0.0141242109151272\\
3.294	0.0144835075246343\\
3.296	0.0150213970027748\\
3.298	0.0153850878746113\\
3.3	0.0156807763089501\\
3.302	0.0159111920686897\\
3.304	0.015937301787562\\
3.306	0.0159952940425116\\
3.308	0.0157216396557437\\
3.31	0.0155085951982059\\
3.312	0.0149771369217181\\
3.314	0.0144127102539356\\
3.316	0.0144110070389491\\
3.318	0.0148802169597746\\
3.32	0.0153385366098521\\
3.322	0.0155752749157746\\
3.324	0.0158995087418713\\
3.326	0.0158768252065757\\
3.328	0.0159292962280194\\
3.33	0.0157176192683729\\
3.332	0.0154556186913253\\
3.334	0.0150418897830177\\
3.336	0.0144324319930923\\
3.338	0.0140612070425404\\
3.34	0.0144590185476442\\
3.342	0.0149693071935361\\
3.344	0.0151656325431144\\
3.346	0.015430962466374\\
3.348	0.0154980582336304\\
3.35	0.0154939964231395\\
3.352	0.0153975104451793\\
3.354	0.0150925018604581\\
3.356	0.0147983354629122\\
3.358	0.0141660801075882\\
3.36	0.0135832140961721\\
3.362	0.0138383628547037\\
3.364	0.0143238135908259\\
3.366	0.014669811992145\\
3.368	0.0149226704232878\\
3.37	0.0151377632967753\\
3.372	0.0151302305706147\\
3.374	0.0151850241311719\\
3.376	0.0148888128838966\\
3.378	0.0146572903815939\\
3.38	0.0141417069558531\\
3.382	0.0135735308251138\\
3.384	0.0135262065685991\\
3.386	0.0140162664226624\\
3.388	0.0145227719783927\\
3.39	0.0147905034710856\\
3.392	0.0151615012803565\\
3.394	0.0151972639037468\\
3.396	0.0153013717809879\\
3.398	0.015177813073722\\
3.4	0.0149778591504719\\
3.402	0.0146583541437548\\
3.404	0.0141212698035589\\
3.406	0.0137753360804556\\
3.408	0.0142581761466266\\
3.41	0.0148580307409611\\
3.412	0.015175731909805\\
3.414	0.0155383037671591\\
3.416	0.0157292183975162\\
3.418	0.0158202444601962\\
3.42	0.0158414170886525\\
3.422	0.0156271052222355\\
3.424	0.0154427642771795\\
3.426	0.014894043585972\\
3.428	0.014385684974784\\
3.43	0.0146328351360629\\
3.432	0.0151461857054899\\
3.434	0.0155319771989545\\
3.436	0.015792523964594\\
3.438	0.0160282083058156\\
3.44	0.0160107933069334\\
3.442	0.0160689413344308\\
3.444	0.0157506496097883\\
3.446	0.0154831522283422\\
3.448	0.0149521341222373\\
3.45	0.0143353028001461\\
3.452	0.0141664407820793\\
3.454	0.0145563931060167\\
3.456	0.0149807520340161\\
3.458	0.01514056976403\\
3.46	0.0154012526468359\\
3.462	0.0153484145423085\\
3.464	0.0153339316897436\\
3.466	0.0151189169899619\\
3.468	0.0148015270368431\\
3.47	0.0143889941788477\\
3.472	0.0137398054471146\\
3.474	0.0132366757312505\\
3.476	0.0136164805203904\\
3.478	0.0141171153093362\\
3.48	0.014367711541014\\
3.482	0.0146467818920442\\
3.484	0.0147884156858329\\
3.486	0.014812764119459\\
3.488	0.0148019744594427\\
3.49	0.0145417021616134\\
3.492	0.0143442401142601\\
3.494	0.0137686339738314\\
3.496	0.0132406217527832\\
3.498	0.0134380095562402\\
3.5	0.0139588424924527\\
3.502	0.0143879236255624\\
3.504	0.0146749450607341\\
3.506	0.0149750469068279\\
3.508	0.0150060464517652\\
3.51	0.015123287347865\\
3.512	0.0149011382939342\\
3.514	0.0147083911429952\\
3.516	0.0142873036470852\\
3.518	0.0137571586129324\\
3.52	0.0136284467445327\\
3.522	0.0141114669459452\\
3.524	0.014659717887043\\
3.526	0.0149198582406245\\
3.528	0.0152779209946443\\
3.53	0.0153492655316554\\
3.532	0.0154317695237491\\
3.534	0.0153354332000563\\
3.536	0.0151085168643212\\
3.538	0.0148083001921857\\
3.54	0.0142478612909823\\
3.542	0.0137731920666322\\
3.544	0.0141927935310388\\
3.546	0.0147242098859163\\
3.548	0.0150274856365305\\
3.55	0.0153224656589302\\
3.552	0.015496398301286\\
3.554	0.0155221369367234\\
3.556	0.015528493435535\\
3.558	0.015255868385309\\
3.56	0.0150483564775663\\
3.562	0.0144652948119908\\
3.564	0.0139038885788347\\
3.566	0.0139910557694988\\
3.568	0.014436672182086\\
3.57	0.0148119085946258\\
3.572	0.0150227448615276\\
3.574	0.0152673916912474\\
3.576	0.0152193371619853\\
3.578	0.0152520163328905\\
3.58	0.0149682825155242\\
3.582	0.0146907809311885\\
3.584	0.014208838881943\\
3.586	0.0135943489382955\\
3.588	0.0133331602641915\\
3.59	0.0137395045465624\\
3.592	0.0142342253207903\\
3.594	0.0144212937862331\\
3.596	0.0147059899918036\\
3.598	0.014731316301317\\
3.6	0.0147440453389675\\
3.602	0.0146113693821387\\
3.604	0.0143251987788305\\
3.606	0.0139972078322276\\
3.608	0.0133888820288447\\
3.61	0.0128329726444268\\
3.612	0.0132285194159659\\
3.614	0.0137480891346837\\
3.616	0.0140657327082901\\
3.618	0.0143523933462399\\
3.62	0.0145509683874209\\
3.622	0.0145838488471483\\
3.624	0.0146260215491359\\
3.626	0.0143678277944859\\
3.628	0.0141771453047719\\
3.63	0.013639749129697\\
3.632	0.0131004535326249\\
3.634	0.0131864054247728\\
3.636	0.0136967400320398\\
3.638	0.0141651136114224\\
3.64	0.0144455705116251\\
3.642	0.0147886764479212\\
3.644	0.0148111618313292\\
3.646	0.0149124404139524\\
3.648	0.0147209324196959\\
3.65	0.0145076729728931\\
3.652	0.0141138379932679\\
3.654	0.0135587621693906\\
3.656	0.0133079841936097\\
3.658	0.0137764024911865\\
3.66	0.0143531023931582\\
3.662	0.0145881325486593\\
3.664	0.0149136865920913\\
3.666	0.0149991758531497\\
3.668	0.0150410606142317\\
3.67	0.0149525995829453\\
3.672	0.0146820004337484\\
3.674	0.0143871716479244\\
3.676	0.0137769878292101\\
3.678	0.0132137855797815\\
3.68	0.0135520570556711\\
3.682	0.0140602212473393\\
3.684	0.0143880272421334\\
3.686	0.0146573040289933\\
3.688	0.0148574851517055\\
3.69	0.0148604430657496\\
3.692	0.0148965042167048\\
3.694	0.0146013147715177\\
3.696	0.0143701741479456\\
3.698	0.0138132867858538\\
3.7	0.0132283517470547\\
3.702	0.0132299536991881\\
3.704	0.0137149360077222\\
3.706	0.0141837399655952\\
3.708	0.0144368207139491\\
3.71	0.0147770736584945\\
3.712	0.0147691478779476\\
3.714	0.0148386944434587\\
3.716	0.0146419439747509\\
3.718	0.0143976637958931\\
3.72	0.013999060971102\\
3.722	0.0134124077718466\\
3.724	0.0130819640713257\\
3.726	0.0135247861459405\\
3.728	0.0140804327600401\\
3.73	0.0143066350165989\\
3.732	0.0146042169657481\\
3.734	0.0146879327839108\\
3.736	0.0147022857937341\\
3.738	0.0146157526690547\\
3.74	0.0143217728296298\\
3.742	0.0140314566904614\\
3.744	0.0134039419388134\\
3.746	0.0128212260506786\\
3.748	0.0130971100954516\\
3.75	0.0135975054117849\\
3.752	0.0139466427812621\\
3.754	0.0142127029485718\\
3.756	0.0144395486324143\\
3.758	0.0144444126425202\\
3.76	0.0145084174948338\\
3.762	0.0142214281369536\\
3.764	0.0139977468593765\\
3.766	0.0134807791759581\\
3.768	0.0129135580988725\\
3.77	0.0128740556038541\\
3.772	0.0133595013152947\\
3.774	0.0138562266001009\\
3.776	0.0141181948781252\\
3.778	0.0144855855513807\\
3.78	0.0145052013963848\\
3.782	0.0145958291275898\\
3.784	0.0144511554871171\\
3.786	0.0142353249657662\\
3.788	0.0138936839313488\\
3.79	0.0133423531250959\\
3.792	0.012987770024807\\
3.794	0.0134258145731964\\
3.796	0.0139757676290554\\
3.798	0.0142309648757924\\
3.8	0.0145349864485702\\
3.802	0.0146617859576797\\
3.804	0.0146971793560102\\
3.806	0.0146606358708625\\
3.808	0.0143989637992249\\
3.81	0.0141667859209244\\
3.812	0.0135821875376406\\
3.814	0.0130447471561883\\
3.816	0.0132642877367249\\
3.818	0.0137482880421894\\
3.82	0.0141156731099854\\
3.822	0.0143765181687627\\
3.824	0.014621417597048\\
3.826	0.0146292121513748\\
3.828	0.0147193622264792\\
3.83	0.0144442959851678\\
3.832	0.0142312716462662\\
3.834	0.01376059043392\\
3.836	0.0132163210378213\\
3.838	0.0131121941375813\\
3.84	0.0135365694727324\\
3.842	0.0139982028047018\\
3.844	0.0142094295638774\\
3.846	0.0145235015453258\\
3.848	0.0145294471220782\\
3.85	0.0145807727619135\\
3.852	0.0144336965452895\\
3.854	0.0141923320196445\\
3.856	0.0138561195941576\\
3.858	0.0132932004664776\\
3.86	0.0128694969623783\\
3.862	0.013230479973477\\
3.864	0.0137036299962393\\
3.866	0.0139242426080875\\
3.868	0.0141697119519848\\
3.87	0.0142720494687502\\
3.872	0.0142619564828337\\
3.874	0.0142075424719289\\
3.876	0.0139126633833402\\
3.878	0.0136727669248727\\
3.88	0.0130696483252789\\
3.882	0.0125135218947047\\
3.884	0.0126343607022539\\
3.886	0.0130544909094181\\
3.888	0.0133858680298441\\
3.89	0.0135887479154577\\
3.892	0.0138033819932104\\
3.894	0.013762907609371\\
3.896	0.0138062899849752\\
3.898	0.0135158495650182\\
3.9	0.013264576541299\\
3.902	0.0127867217288876\\
3.904	0.0122113765832778\\
3.906	0.0120317688943458\\
3.908	0.0124341582643746\\
3.91	0.0129008763954933\\
3.912	0.0131021736632765\\
3.914	0.0134091925756064\\
3.916	0.0134416801788407\\
3.918	0.0134971498709178\\
3.92	0.0133817668739615\\
3.922	0.0131497251229681\\
3.924	0.0128468769556834\\
3.926	0.0122951270699861\\
3.928	0.0118410122349306\\
3.93	0.0122766824698391\\
3.932	0.0128273424398477\\
3.934	0.0131501836835865\\
3.936	0.0134732573747287\\
3.938	0.0136742951999833\\
3.94	0.0137350609559898\\
3.942	0.0137715649243776\\
3.944	0.0135381361385746\\
3.946	0.0133691690359361\\
3.948	0.0128246040556775\\
3.95	0.0123105310126621\\
3.952	0.0124795565652362\\
3.954	0.013007149394533\\
3.956	0.0134557430281052\\
3.958	0.0137373692909424\\
3.96	0.0140426801963798\\
3.962	0.0140507441394794\\
3.964	0.0141342567078964\\
3.966	0.0138867588188747\\
3.968	0.0136431664042363\\
3.97	0.0131785285046735\\
3.972	0.0125769888143153\\
3.974	0.0123520545997526\\
3.976	0.0128201182484611\\
3.978	0.0133653037364842\\
3.98	0.0135910638257128\\
3.982	0.0139112695880924\\
3.984	0.0139510479735592\\
3.986	0.0139747283449681\\
3.988	0.0138286054177871\\
3.99	0.0135203625287258\\
3.992	0.0131490692536499\\
3.994	0.0124778397954176\\
3.996	0.0118495979928532\\
3.998	0.0122824495640286\\
4	0.0128233430152955\\
4.002	0.0131334111035507\\
4.004	0.013403852648153\\
4.006	0.013557133779462\\
4.008	0.0135246360032589\\
4.01	0.01348447959693\\
4.012	0.0131202202674752\\
4.014	0.0128164854169304\\
4.016	0.0121305981901549\\
4.018	0.0114440311023446\\
4.02	0.0114945681004135\\
4.022	0.012013602616579\\
4.024	0.0124698206516952\\
4.026	0.01272035156328\\
4.028	0.0130228025731131\\
4.03	0.0129807160217106\\
4.032	0.0130201502817239\\
4.034	0.0127347681069996\\
4.036	0.0124298990417609\\
4.038	0.01192113015749\\
4.04	0.0112427382682996\\
4.042	0.0109458533837349\\
4.044	0.0115233237272876\\
4.046	0.0122157360529509\\
4.048	0.0125465650321046\\
4.05	0.0129816957608815\\
4.052	0.0131535327863421\\
4.054	0.0132862940752793\\
4.056	0.0132752665938177\\
4.058	0.0130725104212304\\
4.06	0.0128393924424705\\
4.062	0.0122715888080144\\
4.064	0.0117553041532134\\
4.066	0.0123222499965971\\
4.068	0.0130598459541879\\
4.07	0.0135849506525579\\
4.072	0.0140413458350658\\
4.074	0.0144067889760174\\
4.076	0.0145552173334277\\
4.078	0.0147255119695401\\
4.08	0.0145375630321051\\
4.082	0.0144101005695086\\
4.084	0.0139217506019522\\
4.086	0.013403240674331\\
4.088	0.0135168112422306\\
4.09	0.0141181315272511\\
4.092	0.0146771704628586\\
4.094	0.0149949747888986\\
4.096	0.0153838008771347\\
4.098	0.0153955849603088\\
4.1	0.0154779935508293\\
4.102	0.0152619288216399\\
4.104	0.0149907935455816\\
4.106	0.0145454425612682\\
4.108	0.0139029962624134\\
4.11	0.013518622884107\\
4.112	0.0138805959583388\\
4.114	0.0143560831111905\\
4.116	0.0144898186716358\\
4.118	0.0147005894517314\\
4.12	0.0146919210984619\\
4.122	0.0146184659445791\\
4.124	0.0144413710547288\\
4.126	0.0140647014466212\\
4.128	0.0136912240551826\\
4.13	0.0129950616939498\\
4.132	0.0123514176768897\\
4.134	0.0124471954243182\\
4.136	0.0127443417730649\\
4.138	0.0129059246878703\\
4.14	0.0130067078618092\\
4.142	0.0130845026580145\\
4.144	0.0129792836288726\\
4.146	0.0129478443461039\\
4.148	0.0126176506260848\\
4.15	0.0123684768567255\\
4.152	0.011872537311945\\
4.154	0.0113576514214339\\
4.156	0.0112473380817643\\
4.158	0.0115321077254721\\
4.16	0.0118561452412408\\
4.162	0.0120100131785488\\
4.164	0.0122870275574363\\
4.166	0.0122947997403632\\
4.168	0.0123968570265317\\
4.17	0.0123318667212339\\
4.172	0.0122422047990763\\
4.174	0.0120817440945173\\
4.176	0.0117844877262205\\
4.178	0.011640021017992\\
4.18	0.0119354553899778\\
4.182	0.0123573257393995\\
4.184	0.0125814381788938\\
4.186	0.0128782721318589\\
4.188	0.013068482093338\\
4.19	0.0132190504939272\\
4.192	0.0133426079932819\\
4.194	0.0133218725529287\\
4.196	0.0133435790076411\\
4.198	0.0131241813932748\\
4.2	0.0129544267192871\\
4.202	0.0130741257828345\\
4.204	0.0133436841159901\\
4.206	0.0135548152210432\\
4.208	0.0137151510123355\\
4.21	0.0138873970942251\\
4.212	0.0139104164380957\\
4.214	0.0140053588404795\\
4.216	0.0138563938384797\\
4.218	0.0137583964567107\\
4.22	0.0134832461964648\\
4.222	0.0131616719401262\\
4.224	0.013003630143295\\
4.226	0.0130537243973433\\
4.228	0.0131518287933775\\
4.23	0.013095403954306\\
4.232	0.0131269876860139\\
4.234	0.0129511748022006\\
4.236	0.0128199724594281\\
4.238	0.0125550016408061\\
4.24	0.0122340528350681\\
4.242	0.0118508304303988\\
4.244	0.0113145520291144\\
4.246	0.0108676704433829\\
4.248	0.0108236889756297\\
4.25	0.0108906607077287\\
4.252	0.0107964039868628\\
4.254	0.0107483481698572\\
4.256	0.010613985354624\\
4.258	0.010420411127186\\
4.26	0.0102098661942953\\
4.262	0.00983727481870355\\
4.264	0.00951565693060404\\
4.266	0.00892964510310016\\
4.268	0.0083872032923147\\
4.27	0.00838442340254432\\
4.272	0.00863264997592006\\
4.274	0.00883353969371487\\
4.276	0.00896079031275758\\
4.278	0.00911215476089648\\
4.28	0.00907852999897543\\
4.282	0.00912582704991199\\
4.284	0.00890375020925786\\
4.286	0.00872524984070365\\
4.288	0.00835796548843513\\
4.29	0.00791779979490671\\
4.292	0.00787102628895307\\
4.294	0.00838002324224955\\
4.296	0.00893580206393955\\
4.298	0.00925911276659739\\
4.3	0.00966510463115987\\
4.302	0.00981321653731481\\
4.304	0.00997686557925892\\
4.306	0.00997064678716582\\
4.308	0.00985602065737728\\
4.31	0.00965956296228939\\
4.312	0.00923166118345298\\
4.314	0.00890154952222058\\
4.316	0.00952882659145971\\
4.318	0.0102365066196017\\
4.32	0.0106994838519537\\
4.322	0.0111434322751105\\
4.324	0.0114401797932871\\
4.326	0.0115876177153593\\
4.328	0.0116823906718526\\
4.33	0.0115010590211663\\
4.332	0.0113568219097664\\
4.334	0.0108228064713886\\
4.336	0.0103007848132972\\
4.338	0.0105831589903612\\
4.34	0.0112403853076697\\
4.342	0.011783990672557\\
4.344	0.0121437572228361\\
4.346	0.0124916357454418\\
4.348	0.0125257422707665\\
4.35	0.0126055538027988\\
4.352	0.0123274381160208\\
4.354	0.0120338261939043\\
4.356	0.0114911360136351\\
4.358	0.0107965523304541\\
4.36	0.0105320371786494\\
4.362	0.011038872291817\\
4.364	0.0115804951135805\\
4.366	0.0117819610173896\\
4.368	0.0120457305651952\\
4.37	0.0120049032322347\\
4.372	0.0119311879920333\\
4.374	0.0116668518345447\\
4.376	0.0112347876167726\\
4.378	0.0107209429078109\\
4.38	0.00991233535418794\\
4.382	0.00914133851339907\\
4.384	0.00951275772901948\\
4.386	0.00996975255225071\\
4.388	0.0101977719275341\\
4.39	0.0103879563478717\\
4.392	0.0104651281954405\\
4.394	0.0103805029915769\\
4.396	0.0102894358320303\\
4.398	0.00992657425799456\\
4.4	0.00962771666861737\\
4.402	0.0090148646683303\\
4.404	0.00842266952811398\\
4.406	0.00847367534099817\\
4.408	0.00892340649834093\\
4.41	0.00935149770309307\\
4.412	0.00965696944245965\\
4.414	0.0100401613479302\\
4.416	0.0102248246668698\\
4.418	0.0105199004181672\\
4.42	0.0106568438628428\\
4.422	0.0108465984934247\\
4.424	0.0109862617467399\\
4.426	0.0110995481494956\\
4.428	0.0113753901416087\\
4.43	0.0118710651701389\\
4.432	0.012496533332718\\
4.434	0.0130613783934152\\
4.436	0.0137694794286878\\
4.438	0.0145180629919581\\
4.44	0.015380913244496\\
4.442	0.0163757225233149\\
4.444	0.0174890291531357\\
4.446	0.0187949534897456\\
4.448	0.0202881302157417\\
4.45	0.0220055618373237\\
4.452	0.0222864790652701\\
4.454	0.0225824810751094\\
4.456	0.0231256774967933\\
4.458	0.0238524510386577\\
4.46	0.0248707044306982\\
4.462	0.0262458771824413\\
4.464	0.0279077217810001\\
4.466	0.0302295763257121\\
4.468	0.0328642962060411\\
4.47	0.0364498414437472\\
4.472	0.0405757295545322\\
4.474	0.0413709122809471\\
4.476	0.0395756507780794\\
4.478	0.0380551962957427\\
4.48	0.0372640112676821\\
4.482	0.0365591665577279\\
4.484	0.0373989613336846\\
4.486	0.0384293961322393\\
4.488	0.0413781775751623\\
4.49	0.0452950830388911\\
4.492	0.0513296966238363\\
4.494	0.0597621457193807\\
4.496	0.0648703682690433\\
4.498	0.0550208701668266\\
4.5	0.0436832832466059\\
4.502	0.0353244486040018\\
4.504	0.025776565981197\\
4.506	0.0193162871338644\\
4.508	0.013982940318631\\
4.51	0.0118893921062522\\
4.512	0.0154322290607094\\
4.514	0.0227995081156131\\
4.516	0.0445128280645065\\
4.518	0.0742093726728566\\
4.52	0.0333709590224819\\
4.522	0.0316637449603035\\
4.524	0.10110651260372\\
4.526	0.183631557499913\\
4.528	0.283184588188306\\
4.53	0.384370107942453\\
4.532	0.53530144648099\\
4.534	0.633736262438689\\
4.536	0.808701348333741\\
4.538	0.771773047841187\\
4.54	0.446489717652895\\
4.542	0.00912219289893317\\
4.544	0.00684989005121193\\
4.546	0.00742356340211599\\
4.548	0.00917909078690976\\
4.55	0.0115687044887042\\
4.552	0.0143406218693372\\
4.554	0.0173496640070231\\
4.556	0.0204873964066266\\
4.558	0.0236572811280506\\
4.56	0.0267706273378705\\
4.562	0.0297511556146783\\
4.564	0.032539220731867\\
4.566	0.0350920839661985\\
4.568	0.0373806561339544\\
4.57	0.0393847413439913\\
4.572	0.0410906198680611\\
4.574	0.0424910962553394\\
4.576	0.0435882819359743\\
4.578	0.0443963101403819\\
4.58	0.0449423417038485\\
4.582	0.0452644058108947\\
4.584	0.0454060700881824\\
4.586	0.0454105335762095\\
4.588	0.045314573015175\\
4.59	0.0451456523067174\\
4.592	0.0449212855097939\\
4.594	0.0446516119967146\\
4.596	0.0443428469964687\\
4.598	0.044001444529971\\
4.6	0.0436366081850462\\
4.602	0.0432617426798677\\
4.604	0.0428941458384485\\
4.606	0.0425538699781728\\
4.608	0.042261821972507\\
4.61	0.0420378252399106\\
4.612	0.041899000996702\\
4.614	0.0418584734446345\\
4.616	0.0419244304213552\\
4.618	0.0420999259694371\\
4.62	0.0423831568040219\\
4.622	0.0427676937129776\\
4.624	0.0432439791502813\\
4.626	0.0438002214350771\\
4.628	0.044423880526066\\
4.63	0.0451026473855811\\
4.632	0.0458252694103265\\
4.634	0.046581441534315\\
4.636	0.0473618291813837\\
4.638	0.0481570561664104\\
4.64	0.0489575695066438\\
4.642	0.0497530382488076\\
4.644	0.0505319254085874\\
4.646	0.0512818567702164\\
4.648	0.0519902576380478\\
4.65	0.0526447881098857\\
4.652	0.0532345282322541\\
4.654	0.0537506988134851\\
4.656	0.0541871434611485\\
4.658	0.0545408993344233\\
4.66	0.0548120387295994\\
4.662	0.0550039051937334\\
4.664	0.0551222688280774\\
4.666	0.0551750465178072\\
4.668	0.0551714545197627\\
4.67	0.0551215997193129\\
4.672	0.055035789119503\\
4.674	0.0549242707020999\\
4.676	0.054796954847977\\
4.678	0.0546632478387015\\
4.68	0.0545321421633259\\
4.682	0.0544122706967381\\
4.684	0.0543114287243552\\
4.686	0.0542372595300103\\
4.688	0.0541965666850943\\
4.69	0.0541955060006762\\
4.692	0.0542389552310551\\
4.694	0.0543305974205199\\
4.696	0.0544726068703972\\
4.698	0.0546656604593273\\
4.7	0.0549088828165957\\
4.702	0.0551996662775564\\
4.704	0.0555343509813996\\
4.706	0.0559078752355701\\
4.708	0.0563145823734424\\
4.71	0.0567482921667224\\
4.712	0.0572025971598797\\
4.714	0.0576711056171292\\
4.716	0.058147533392553\\
4.718	0.0586260089263431\\
4.72	0.0591009424816197\\
4.722	0.0595671588146095\\
4.724	0.0600199273695565\\
4.726	0.0604548417687038\\
4.728	0.060868092762004\\
4.73	0.0612561239920476\\
4.732	0.0616159528442993\\
4.734	0.0619454417866598\\
4.736	0.0622427300029072\\
4.738	0.0625069776411943\\
4.74	0.0627379404940676\\
4.742	0.0629360125573826\\
4.744	0.0631023878194217\\
4.746	0.0632389191599221\\
4.748	0.0633479430573014\\
4.75	0.0634323293960372\\
4.752	0.0634951245692412\\
4.754	0.0635398511523107\\
4.756	0.0635700334290553\\
4.758	0.0635892979165245\\
4.76	0.0636013699602572\\
4.762	0.063609959421865\\
4.764	0.0636185155281737\\
4.766	0.0636305257981558\\
4.768	0.0636493828049022\\
4.77	0.0636781126758658\\
4.772	0.0637196427038799\\
4.774	0.0637765302253591\\
4.776	0.0638507777224356\\
4.778	0.0639444496618458\\
4.78	0.0640587487375372\\
4.782	0.0641944201492182\\
4.784	0.0643519476412833\\
4.786	0.0645311256312688\\
4.788	0.0647313939146723\\
4.79	0.0649517945353168\\
4.792	0.0651909503072613\\
4.794	0.0654471568485683\\
4.796	0.0657184246795162\\
4.798	0.0660026041602817\\
4.8	0.0662972532757322\\
4.802	0.0665999743249306\\
4.804	0.0669081867564749\\
4.806	0.0672192769021992\\
4.808	0.0675306426564706\\
4.81	0.0678397133026907\\
4.812	0.0681441323831009\\
4.814	0.0684415059204805\\
4.816	0.0687295226783005\\
4.818	0.0690063885724789\\
4.82	0.0692702358390854\\
4.822	0.0695196173998379\\
4.824	0.0697533036602059\\
4.826	0.0699702283756188\\
4.828	0.0701698699531539\\
4.83	0.0703519366293812\\
4.832	0.0705163188214666\\
4.834	0.0706632213575986\\
4.836	0.070793334975499\\
4.838	0.0709073508186932\\
4.84	0.0710062984676268\\
4.842	0.0710916448193504\\
4.844	0.0711648286666408\\
4.846	0.0712275818431491\\
4.848	0.0712818567881815\\
4.85	0.0713295611298376\\
4.852	0.0713729789842418\\
4.854	0.0714142851671577\\
4.856	0.0714556836723519\\
4.858	0.0714994456247483\\
4.86	0.0715477795366259\\
4.862	0.0716025931509909\\
4.864	0.0716660345012884\\
4.866	0.0717397486712057\\
4.868	0.0718250780297764\\
4.87	0.0719234284166368\\
4.872	0.0720356710207757\\
4.874	0.0721624803154744\\
4.876	0.072304178240122\\
4.878	0.0724607095572166\\
4.88	0.0726318152281622\\
4.882	0.0728167818926211\\
4.884	0.0730146914383136\\
4.886	0.0732244627786051\\
4.888	0.0734444179645802\\
4.89	0.0736730708866129\\
4.892	0.073908601586204\\
4.894	0.0741490215157012\\
4.896	0.0743924491124064\\
4.898	0.074636728447742\\
4.9	0.0748798559980268\\
4.902	0.0751198734870763\\
4.904	0.0753549840938527\\
4.906	0.0755835240026058\\
4.908	0.0758040040789001\\
4.91	0.0760150842526563\\
4.912	0.0762157793976687\\
4.914	0.076405214090167\\
4.916	0.0765828180515965\\
4.918	0.0767483782255865\\
4.92	0.0769017222117011\\
4.922	0.0770430365240417\\
4.924	0.0771727515527236\\
4.926	0.0772914109208803\\
4.928	0.0773997876667903\\
4.93	0.0774987359634248\\
4.932	0.0775894252622272\\
4.934	0.0776728151069207\\
4.936	0.0777501413033746\\
4.938	0.0778226804343076\\
4.94	0.0778916842318732\\
4.942	0.0779583580847777\\
4.944	0.0780240369567671\\
4.946	0.0780897710809539\\
4.948	0.078156982197434\\
4.95	0.0782265462177993\\
4.952	0.0782995470154781\\
4.954	0.0783768990928239\\
4.956	0.0784593608344949\\
4.958	0.0785477613439304\\
4.96	0.0786426986747837\\
4.962	0.0787446454987048\\
4.964	0.0788541250116332\\
4.966	0.0789711948429246\\
4.968	0.0790962072284437\\
4.97	0.0792292328793838\\
4.972	0.0793701600278362\\
4.974	0.0795186704842978\\
4.976	0.0796744843798009\\
4.978	0.079837314977505\\
4.98	0.0800065238614044\\
4.982	0.0801814470681315\\
4.984	0.080361229507594\\
4.986	0.0805451499387983\\
4.988	0.0807321438533013\\
4.99	0.0809213177378488\\
4.992	0.0811113840225047\\
4.994	0.0813015151340183\\
4.996	0.0814903911113424\\
4.998	0.0816770120950556\\
5	0.0818603037431891\\
};
\end{axis}
\end{tikzpicture}%

==> images/movingLoadSensor_L50v11r80_y.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor3}{rgb}{0.41176,0.03137,0.35294}%
\definecolor{mycolor4}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor5}{rgb}{0.76863,0.02745,0.10588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel={time [s]},
xmajorgrids,
ymin=-0.18,
ymax=0,
scaled y ticks=base 10:2,
yticklabel style={
	/pgf/number format/precision=2},
ytick={-0.18, -0.14, -0.1, -0.06, -0.02, 0},
ylabel={z-deflection at current sensor position [m]},
ymajorgrids,
title style={font=\bfseries},
title={$v = 11\frac{m}{s}$}
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.002	-0.000292522001371847\\
0.004	-0.00111968815379881\\
0.006	-0.00212077598829762\\
0.008	-0.00322573231887053\\
0.01	-0.00439790607110028\\
0.012	-0.00561608151568736\\
0.014	-0.00686469421102423\\
0.016	-0.00813539512007108\\
0.018	-0.00941692283575396\\
0.02	-0.0107079421291959\\
0.022	-0.0119989634781298\\
0.024	-0.0132901632852434\\
0.026	-0.0145771881642155\\
0.028	-0.0158568896752917\\
0.03	-0.0171300902253156\\
0.032	-0.0183909786217028\\
0.034	-0.0196437861183061\\
0.036	-0.0208809872373841\\
0.038	-0.0221082271874908\\
0.04	-0.0233192381690909\\
0.042	-0.0245175794151278\\
0.044	-0.0257012035167468\\
0.046	-0.0268689005056263\\
0.048	-0.0280236611521641\\
0.05	-0.0291596528163\\
0.052	-0.0302849825727241\\
0.054	-0.0313890276420738\\
0.056	-0.0324820094645819\\
0.058	-0.0335564690660822\\
0.06	-0.0346166875560407\\
0.062	-0.0356622151009041\\
0.064	-0.0366902772171061\\
0.066	-0.0377069769303795\\
0.068	-0.0387034286347058\\
0.07	-0.0396912105877804\\
0.072	-0.0406574062004424\\
0.074	-0.041613938596706\\
0.076	-0.042553440577937\\
0.078	-0.043479401282236\\
0.08	-0.0443929719839272\\
0.082	-0.0452892397812651\\
0.084	-0.0461774535370518\\
0.086	-0.0470450053340158\\
0.088	-0.0479068450258922\\
0.09	-0.0487486548519069\\
0.092	-0.049582398064993\\
0.094	-0.0504015286509098\\
0.096	-0.0512080518501547\\
0.098	-0.0520056664145689\\
0.1	-0.0527859333758511\\
0.102	-0.0535627091944381\\
0.104	-0.0543175658210472\\
0.106	-0.0550700281694857\\
0.108	-0.0558049752269273\\
0.11	-0.0565327492507549\\
0.112	-0.0572493717751758\\
0.114	-0.0579530763818983\\
0.116	-0.058651701934153\\
0.118	-0.0593324777125501\\
0.12	-0.0600136571443842\\
0.122	-0.0606732428951067\\
0.124	-0.0613319974599735\\
0.126	-0.0619763181927097\\
0.128	-0.0626139470285908\\
0.13	-0.0632436590349376\\
0.132	-0.0638603716598314\\
0.134	-0.0644762007272038\\
0.136	-0.0650730956521966\\
0.138	-0.0656724932906936\\
0.14	-0.0662526810009816\\
0.142	-0.0668329062664199\\
0.144	-0.0674014354698125\\
0.146	-0.0679626347957021\\
0.148	-0.0685195515501138\\
0.15	-0.0690624510982637\\
0.152	-0.0696086832809625\\
0.154	-0.0701344573191285\\
0.156	-0.0706650016102097\\
0.158	-0.0711786853852813\\
0.16	-0.0716914953019718\\
0.162	-0.0721965343982041\\
0.164	-0.0726926693189681\\
0.166	-0.0731888364645033\\
0.168	-0.0736691126032582\\
0.17	-0.0741571050885087\\
0.172	-0.0746225746620148\\
0.174	-0.0750941023814563\\
0.176	-0.0755520091137949\\
0.178	-0.0760083518836667\\
0.18	-0.0764598850427359\\
0.182	-0.0769012332151265\\
0.184	-0.0773461589019543\\
0.186	-0.0777733525816533\\
0.188	-0.0782097056696493\\
0.19	-0.0786257003400476\\
0.192	-0.0790470927332649\\
0.194	-0.0794582286764504\\
0.196	-0.0798660921207237\\
0.198	-0.0802729440646448\\
0.2	-0.0806670981739758\\
0.202	-0.0810693265053723\\
0.204	-0.0814510052303633\\
0.206	-0.0818431229283297\\
0.208	-0.082218168905972\\
0.21	-0.082596981290949\\
0.212	-0.0829685553773027\\
0.214	-0.08333503258566\\
0.216	-0.0837032803792593\\
0.218	-0.0840569954869583\\
0.22	-0.0844225212480093\\
0.222	-0.0847646826721578\\
0.224	-0.0851184692268529\\
0.226	-0.0854578317144088\\
0.228	-0.0858001654532788\\
0.23	-0.0861376915396943\\
0.232	-0.0864673133139803\\
0.234	-0.0868031570685294\\
0.236	-0.0871222885049187\\
0.238	-0.087454299457806\\
0.24	-0.0877646151561427\\
0.242	-0.0880851789724368\\
0.244	-0.0883944428994333\\
0.246	-0.0887037900259955\\
0.248	-0.089012505688422\\
0.25	-0.0893112512060159\\
0.252	-0.0896190940162982\\
0.254	-0.0899067843293589\\
0.256	-0.0902085084867267\\
0.258	-0.0904919837573225\\
0.26	-0.0907831594518026\\
0.262	-0.0910668458269111\\
0.264	-0.0913472949202727\\
0.266	-0.0916309059102664\\
0.268	-0.0919015262451126\\
0.27	-0.0921858426420657\\
0.272	-0.0924466067107168\\
0.274	-0.0927219262255362\\
0.276	-0.0929815433042921\\
0.278	-0.0932467036337102\\
0.28	-0.0935080741592238\\
0.282	-0.0937629741995594\\
0.284	-0.0940253434183224\\
0.286	-0.0942705932426247\\
0.288	-0.0945325500208927\\
0.29	-0.0947701938150219\\
0.292	-0.0950219242020096\\
0.294	-0.0952615926534612\\
0.296	-0.0955030653745014\\
0.298	-0.095744551015052\\
0.3	-0.0959766291708093\\
0.302	-0.0962197882700961\\
0.304	-0.0964427506295691\\
0.306	-0.0966824885022789\\
0.308	-0.09690149862449\\
0.31	-0.0971312796939133\\
0.312	-0.0973525109988522\\
0.314	-0.0975731800282815\\
0.316	-0.0977971356809832\\
0.318	-0.0980082705285384\\
0.32	-0.09823438591991\\
0.322	-0.0984363577149071\\
0.324	-0.0986560206392185\\
0.326	-0.0988583645309192\\
0.328	-0.0990687413671972\\
0.33	-0.0992744104046972\\
0.332	-0.0994751426525075\\
0.334	-0.099683418269674\\
0.336	-0.0998753994362524\\
0.338	-0.100085850794285\\
0.34	-0.100270012632696\\
0.342	-0.100470722086796\\
0.344	-0.100658598919224\\
0.346	-0.100850670072099\\
0.348	-0.101041983801352\\
0.35	-0.101224984935778\\
0.352	-0.101419030065292\\
0.354	-0.101593311470486\\
0.356	-0.101785965979524\\
0.358	-0.101956335220906\\
0.36	-0.102139978638649\\
0.362	-0.102314475258143\\
0.364	-0.102489390535155\\
0.366	-0.102667696765448\\
0.368	-0.102834221161123\\
0.37	-0.103015578228215\\
0.372	-0.103173656394471\\
0.374	-0.103349472488816\\
0.376	-0.103507218496149\\
0.378	-0.103675129248857\\
0.38	-0.103837536071334\\
0.382	-0.103996242729132\\
0.384	-0.10416252005047\\
0.386	-0.104313045325704\\
0.388	-0.104483438901458\\
0.39	-0.104626319345092\\
0.392	-0.104788223056405\\
0.394	-0.104935589487372\\
0.396	-0.105089080474261\\
0.398	-0.105240352551029\\
0.4	-0.105384697515964\\
0.402	-0.105540469894724\\
0.404	-0.105676371613169\\
0.406	-0.105832894934249\\
0.408	-0.105964542631783\\
0.41	-0.106112460871702\\
0.412	-0.106249273506828\\
0.414	-0.106388316926527\\
0.416	-0.106529662407781\\
0.418	-0.106660271860935\\
0.42	-0.10680531508251\\
0.422	-0.10692833230845\\
0.424	-0.107070989508173\\
0.426	-0.107193105006573\\
0.428	-0.107327041130882\\
0.43	-0.107454541498199\\
0.432	-0.10758088326716\\
0.434	-0.107712836345321\\
0.436	-0.107830229589453\\
0.438	-0.107966305506232\\
0.44	-0.108075769417823\\
0.442	-0.108205542373258\\
0.444	-0.10831899677505\\
0.446	-0.108441126633344\\
0.448	-0.108559713230445\\
0.45	-0.108672982327052\\
0.452	-0.108796931150247\\
0.454	-0.108902005258353\\
0.456	-0.10902747865413\\
0.458	-0.109127652843856\\
0.46	-0.109245301806565\\
0.462	-0.109350590026923\\
0.464	-0.109460018404464\\
0.466	-0.109570098015168\\
0.468	-0.109671712406452\\
0.47	-0.109787308664267\\
0.472	-0.109880766465042\\
0.474	-0.109995043857376\\
0.476	-0.110087487187383\\
0.478	-0.110193713084356\\
0.48	-0.11029189337072\\
0.482	-0.110389642272128\\
0.484	-0.110493276226055\\
0.486	-0.110584125641604\\
0.488	-0.110691909658962\\
0.49	-0.110774862965337\\
0.492	-0.110878007796842\\
0.494	-0.110962841501464\\
0.496	-0.111057949577392\\
0.498	-0.111148952373422\\
0.5	-0.111236149625038\\
0.502	-0.111332221087511\\
0.504	-0.11141128540225\\
0.506	-0.111512329660151\\
0.508	-0.111584453561233\\
0.51	-0.111676486377702\\
0.512	-0.111754975820404\\
0.514	-0.111839086083909\\
0.516	-0.111923111529099\\
0.518	-0.111999502467314\\
0.52	-0.112090090871464\\
0.522	-0.112159002442649\\
0.524	-0.112249957970328\\
0.526	-0.11231648985315\\
0.528	-0.11239862694305\\
0.53	-0.112471116324553\\
0.532	-0.112544802123675\\
0.534	-0.112623276387754\\
0.536	-0.112689744043773\\
0.538	-0.112773696391477\\
0.54	-0.112832157873029\\
0.542	-0.112913486717321\\
0.544	-0.112973938243391\\
0.546	-0.113046156395266\\
0.548	-0.113113318018086\\
0.55	-0.113178199141642\\
0.552	-0.113250831826925\\
0.554	-0.113308223284479\\
0.556	-0.113386969295148\\
0.558	-0.113436334068898\\
0.56	-0.113506928860597\\
0.562	-0.11356288450534\\
0.564	-0.113625387274827\\
0.566	-0.113687326029095\\
0.568	-0.11374302245173\\
0.57	-0.113811603401275\\
0.572	-0.113858931121325\\
0.574	-0.113929033730739\\
0.576	-0.11397408372146\\
0.578	-0.114036203812077\\
0.58	-0.114087700906912\\
0.582	-0.114140770965729\\
0.584	-0.114198160473382\\
0.586	-0.114245008568958\\
0.588	-0.114308708442701\\
0.59	-0.114348033121357\\
0.592	-0.114409768963325\\
0.594	-0.114449764521627\\
0.596	-0.114503267654066\\
0.598	-0.114550562057032\\
0.6	-0.114595850968554\\
0.602	-0.114648738155759\\
0.604	-0.114686992472654\\
0.606	-0.114745914461814\\
0.608	-0.114776637859583\\
0.61	-0.114829411158398\\
0.612	-0.114866727220212\\
0.614	-0.114911953388861\\
0.616	-0.114955020645075\\
0.618	-0.11499195870971\\
0.62	-0.115041399887987\\
0.622	-0.11507178581741\\
0.624	-0.115125530514282\\
0.626	-0.115151769015027\\
0.628	-0.115196645048418\\
0.63	-0.115229752011838\\
0.632	-0.115266517061354\\
0.634	-0.115306238681797\\
0.636	-0.115335400404791\\
0.638	-0.115381077492534\\
0.64	-0.115404424676143\\
0.642	-0.115449940536788\\
0.644	-0.115472130056584\\
0.646	-0.115508979446066\\
0.648	-0.115538559829457\\
0.65	-0.115569258222762\\
0.652	-0.11560556410003\\
0.654	-0.115628439035003\\
0.656	-0.1156720471927\\
0.658	-0.115688150951972\\
0.66	-0.115726388984918\\
0.662	-0.115747498411379\\
0.664	-0.115778039039264\\
0.666	-0.115805448043916\\
0.668	-0.115829374436904\\
0.67	-0.115862760579515\\
0.672	-0.115878881433118\\
0.674	-0.11591888328124\\
0.676	-0.11592919787849\\
0.678	-0.115960103698438\\
0.68	-0.115977853089931\\
0.682	-0.116001706090133\\
0.684	-0.116026627561778\\
0.686	-0.11604310706087\\
0.688	-0.116073801282728\\
0.69	-0.116083370842595\\
0.692	-0.116115784175007\\
0.694	-0.116124627182919\\
0.696	-0.116150066590356\\
0.698	-0.116164905821914\\
0.7	-0.116181382153333\\
0.702	-0.116204081492221\\
0.704	-0.116214908261415\\
0.706	-0.116244809380834\\
0.708	-0.116247704758585\\
0.71	-0.116275291617548\\
0.712	-0.116282423572859\\
0.714	-0.116301161129516\\
0.716	-0.116314399864326\\
0.718	-0.116326182416333\\
0.72	-0.116347744589166\\
0.722	-0.116352321496389\\
0.724	-0.11638034818937\\
0.726	-0.11637893432643\\
0.728	-0.116398742549864\\
0.73	-0.116404482741818\\
0.732	-0.116418006433575\\
0.734	-0.116431324494666\\
0.736	-0.116436273265197\\
0.738	-0.11645549718959\\
0.74	-0.116455263211737\\
0.742	-0.116476834098574\\
0.744	-0.116474308114618\\
0.746	-0.116489745460134\\
0.748	-0.116494400630864\\
0.75	-0.116501763100113\\
0.752	-0.116512704357545\\
0.754	-0.116513351716946\\
0.756	-0.116532146669273\\
0.758	-0.116525301463421\\
0.76	-0.116541374777682\\
0.762	-0.116537174443184\\
0.764	-0.116545779044121\\
0.766	-0.116549414123522\\
0.768	-0.116551152483104\\
0.77	-0.116562050701877\\
0.772	-0.116556796531471\\
0.774	-0.116575313506979\\
0.776	-0.11656381593731\\
0.778	-0.11657575884996\\
0.78	-0.116571296410568\\
0.782	-0.116575540669723\\
0.784	-0.116577000796552\\
0.786	-0.116574475492975\\
0.788	-0.11658381275685\\
0.79	-0.116574311619977\\
0.792	-0.116588489326765\\
0.794	-0.116575916831521\\
0.796	-0.116583131318917\\
0.798	-0.116577199803804\\
0.8	-0.116577366003283\\
0.802	-0.116579567443992\\
0.804	-0.116572766745837\\
0.806	-0.116581778810916\\
0.808	-0.116568698181759\\
0.81	-0.116577926964951\\
0.812	-0.116564370033111\\
0.814	-0.116565161534439\\
0.816	-0.116559944019586\\
0.818	-0.116555790544117\\
0.82	-0.11655902560828\\
0.822	-0.116547488595031\\
0.824	-0.116557666972696\\
0.826	-0.116539983274806\\
0.828	-0.116544588554088\\
0.83	-0.116533199958873\\
0.832	-0.116531473435429\\
0.834	-0.116526070179174\\
0.836	-0.116517400010294\\
0.838	-0.116519320976547\\
0.84	-0.116503671572485\\
0.842	-0.116512028601559\\
0.844	-0.11649277468318\\
0.846	-0.116493437818692\\
0.848	-0.116482845351776\\
0.85	-0.116476126435691\\
0.852	-0.116470998654036\\
0.854	-0.11645800198432\\
0.856	-0.116460331759979\\
0.858	-0.116440346433921\\
0.86	-0.116444231711105\\
0.862	-0.116425035800612\\
0.864	-0.116420696140399\\
0.866	-0.116409534523708\\
0.868	-0.116399124915872\\
0.87	-0.116395671744458\\
0.872	-0.11637796884194\\
0.874	-0.116382028967837\\
0.876	-0.11635998706056\\
0.878	-0.116359748711516\\
0.88	-0.116339460716546\\
0.882	-0.116331641578872\\
0.884	-0.116321160073913\\
0.886	-0.116308017971822\\
0.888	-0.116305175021633\\
0.89	-0.116285385821785\\
0.892	-0.116289115551123\\
0.894	-0.116264238823216\\
0.896	-0.116260676676424\\
0.898	-0.116242746546673\\
0.9	-0.116232608833167\\
0.902	-0.116223177067958\\
0.904	-0.116206585707708\\
0.906	-0.116204958344676\\
0.908	-0.116181046537519\\
0.91	-0.116180876215793\\
0.912	-0.11615674550978\\
0.914	-0.116149641599178\\
0.916	-0.116133513956119\\
0.918	-0.116119758161492\\
0.92	-0.116111213486109\\
0.922	-0.116091749102778\\
0.924	-0.116090809967347\\
0.926	-0.116065399187177\\
0.928	-0.116061244742466\\
0.93	-0.116038347481074\\
0.932	-0.116030553109719\\
0.934	-0.116015421920077\\
0.936	-0.115999028558886\\
0.938	-0.115991553276939\\
0.94	-0.115968903599941\\
0.942	-0.115968197151521\\
0.944	-0.115940456459916\\
0.946	-0.115934265579195\\
0.948	-0.115912764623693\\
0.95	-0.115900335188695\\
0.952	-0.11588761720696\\
0.954	-0.115868659795181\\
0.956	-0.115863414866725\\
0.958	-0.115838752554646\\
0.96	-0.115837266950222\\
0.962	-0.1158102212788\\
0.964	-0.115800678815655\\
0.966	-0.115780552963136\\
0.968	-0.115763796015948\\
0.97	-0.115752031157904\\
0.972	-0.115730694668937\\
0.974	-0.115725476992231\\
0.976	-0.115699171549592\\
0.978	-0.115694540999641\\
0.98	-0.115668784708671\\
0.982	-0.115656358865764\\
0.984	-0.115637909430895\\
0.986	-0.115619948784726\\
0.988	-0.115609482261582\\
0.99	-0.115586943886969\\
0.992	-0.115584628283702\\
0.994	-0.115555137431799\\
0.996	-0.115548171073712\\
0.998	-0.115523837710615\\
1	-0.115509971513686\\
1.002	-0.115493850806169\\
1.004	-0.115473367750742\\
1.006	-0.115464282638478\\
1.008	-0.115437689334134\\
1.01	-0.115433216075596\\
1.012	-0.115404437475376\\
1.014	-0.11539506038257\\
1.016	-0.115373778720868\\
1.018	-0.115357707552454\\
1.02	-0.115343792352129\\
1.022	-0.115321833073594\\
1.024	-0.1153152200663\\
1.026	-0.115286538868147\\
1.028	-0.115281227809243\\
1.03	-0.115253838171115\\
1.032	-0.115241145205137\\
1.034	-0.115220873459723\\
1.036	-0.115203599966847\\
1.038	-0.115191886663977\\
1.04	-0.115166596383865\\
1.042	-0.115161656774898\\
1.044	-0.115130406763239\\
1.046	-0.11512258419937\\
1.048	-0.115096074096566\\
1.05	-0.115081807691201\\
1.052	-0.115064220051443\\
1.054	-0.115042961475106\\
1.056	-0.115032576066782\\
1.058	-0.115006604548031\\
1.06	-0.115003007214279\\
1.062	-0.114971330332743\\
1.064	-0.11496178730077\\
1.066	-0.114937544294493\\
1.068	-0.114920360690351\\
1.07	-0.114904840776553\\
1.072	-0.114881572839818\\
1.074	-0.11487378011064\\
1.076	-0.114845006012365\\
1.078	-0.114839721338312\\
1.08	-0.114810110473325\\
1.082	-0.114798628537298\\
1.084	-0.114778405369152\\
1.086	-0.114760205234831\\
1.088	-0.11474727682732\\
1.09	-0.114721949865789\\
1.092	-0.114716244791064\\
1.094	-0.114686751035766\\
1.096	-0.114679276601233\\
1.098	-0.114652335192803\\
1.1	-0.114639495535382\\
1.102	-0.114621012784872\\
1.104	-0.114600649248371\\
1.106	-0.11458984840984\\
1.108	-0.114564440479158\\
1.11	-0.114560852154482\\
1.112	-0.114528649825351\\
1.114	-0.114519212213462\\
1.116	-0.114495000314565\\
1.118	-0.114479261581432\\
1.12	-0.114463116935362\\
1.122	-0.114440995554484\\
1.124	-0.114432110169319\\
1.126	-0.114405139905291\\
1.128	-0.114400872372467\\
1.13	-0.114370442968262\\
1.132	-0.114360071338381\\
1.134	-0.114338693241876\\
1.136	-0.114321466821386\\
1.138	-0.114308011100915\\
1.14	-0.114285194748384\\
1.142	-0.114280436131229\\
1.144	-0.114251815929704\\
1.146	-0.114245452996043\\
1.148	-0.114219367181501\\
1.15	-0.114207889637543\\
1.152	-0.11418867915318\\
1.154	-0.114170693643726\\
1.156	-0.114161002119454\\
1.158	-0.114136967588869\\
1.16	-0.114134784484739\\
1.162	-0.114104902645325\\
1.164	-0.114095998235885\\
1.166	-0.114072227414818\\
1.168	-0.114059011005321\\
1.17	-0.114042619442287\\
1.172	-0.114022503783556\\
1.174	-0.114014249213989\\
1.176	-0.113988554308053\\
1.178	-0.113985760345617\\
1.18	-0.11395708883486\\
1.182	-0.113946994079288\\
1.184	-0.113925315218197\\
1.186	-0.113909920735846\\
1.188	-0.113897322290906\\
1.19	-0.113875540335934\\
1.192	-0.113869681036428\\
1.194	-0.113843284475419\\
1.196	-0.113838913583201\\
1.198	-0.11381259814904\\
1.2	-0.113802042377267\\
1.202	-0.113784294178541\\
1.204	-0.113767090621186\\
1.206	-0.11375647671724\\
1.208	-0.113733692135034\\
1.21	-0.113730281749659\\
1.212	-0.113701212131796\\
1.214	-0.113695299726602\\
1.216	-0.113672627513641\\
1.218	-0.113660917100099\\
1.22	-0.113645034254496\\
1.222	-0.113625974864986\\
1.224	-0.113618577632628\\
1.226	-0.113594570434883\\
1.228	-0.113593582017061\\
1.23	-0.113564373023884\\
1.232	-0.113557003320572\\
1.234	-0.113536948830297\\
1.236	-0.113522436403699\\
1.238	-0.113509391265559\\
1.24	-0.1134894234771\\
1.242	-0.113485185647409\\
1.244	-0.113460647925794\\
1.246	-0.113457471777334\\
1.248	-0.113432204199583\\
1.25	-0.113423776608012\\
1.252	-0.113406238460385\\
1.254	-0.113391352669091\\
1.256	-0.113381854478317\\
1.258	-0.113361039510452\\
1.26	-0.113357733017844\\
1.262	-0.113330047676893\\
1.264	-0.113325781438795\\
1.266	-0.113303449953109\\
1.268	-0.113294836898094\\
1.27	-0.113280742001849\\
1.272	-0.113264709871866\\
1.274	-0.113258901141774\\
1.276	-0.113236631378664\\
1.278	-0.113238252984877\\
1.28	-0.113210919833167\\
1.282	-0.11320464275591\\
1.284	-0.113186373974291\\
1.286	-0.113175353170088\\
1.288	-0.113165229848571\\
1.29	-0.113148516619377\\
1.292	-0.113145311301896\\
1.294	-0.113122665168458\\
1.296	-0.11312205746424\\
1.298	-0.113097791724663\\
1.3	-0.113091264168463\\
1.302	-0.113074770634617\\
1.304	-0.11306247121411\\
1.306	-0.113054678577555\\
1.308	-0.113035099550004\\
1.31	-0.113034248280287\\
1.312	-0.11301005097773\\
1.314	-0.113009383344992\\
1.316	-0.112988287791048\\
1.318	-0.112981307966673\\
1.32	-0.112967982115338\\
1.322	-0.112954502439733\\
1.324	-0.112949636496145\\
1.326	-0.112928383527006\\
1.328	-0.112930039360211\\
1.33	-0.112904515104895\\
1.332	-0.112901568105064\\
1.334	-0.112884635392564\\
1.336	-0.112874876375923\\
1.338	-0.112866293895907\\
1.34	-0.112851966214244\\
1.342	-0.112849370379511\\
1.344	-0.11282894622207\\
1.346	-0.112830521264621\\
1.348	-0.112807816610288\\
1.35	-0.112802708377871\\
1.352	-0.112787318422529\\
1.354	-0.112777400438607\\
1.356	-0.112770996394897\\
1.358	-0.112755052983993\\
1.36	-0.112755551482541\\
1.362	-0.112734037691913\\
1.364	-0.112735598439849\\
1.366	-0.11271408747804\\
1.368	-0.112709266838166\\
1.37	-0.112696792285423\\
1.372	-0.112685758865512\\
1.374	-0.112680974698153\\
1.376	-0.112664285094143\\
1.378	-0.112668264815158\\
1.38	-0.112644789725777\\
1.382	-0.112644465056706\\
1.384	-0.112626810347463\\
1.386	-0.112621874239327\\
1.388	-0.112613678478505\\
1.39	-0.112600651282032\\
1.392	-0.112599530246747\\
1.394	-0.112581688959767\\
1.396	-0.112586810138978\\
1.398	-0.112564505071202\\
1.4	-0.112562856410763\\
1.402	-0.112549724672142\\
1.404	-0.112541886095409\\
1.406	-0.112537166824383\\
1.408	-0.112524139991174\\
1.41	-0.112525117268636\\
1.412	-0.112505870629737\\
1.414	-0.112509761432843\\
1.416	-0.112490494968866\\
1.418	-0.112487421933422\\
1.42	-0.112477035460391\\
1.422	-0.112466891744342\\
1.424	-0.112465164940957\\
1.426	-0.112450052385464\\
1.428	-0.112454941744155\\
1.43	-0.112434815547598\\
1.432	-0.112437300745123\\
1.434	-0.112421258171714\\
1.436	-0.112417890372861\\
1.438	-0.11240979289402\\
1.44	-0.112400100623443\\
1.442	-0.112399765711385\\
1.444	-0.112384061169501\\
1.446	-0.112391351727138\\
1.448	-0.112370592287498\\
1.45	-0.112372168866824\\
1.452	-0.112359898748069\\
1.454	-0.112354606296513\\
1.456	-0.112349251788455\\
1.458	-0.112338477111777\\
1.46	-0.112340592220901\\
1.462	-0.112323640872142\\
1.464	-0.11232904378111\\
1.466	-0.112311450175186\\
1.468	-0.112310065486226\\
1.47	-0.112300659993641\\
1.472	-0.112293712792154\\
1.474	-0.112292575765631\\
1.476	-0.112279874586216\\
1.478	-0.112285916551598\\
1.48	-0.112268334640327\\
1.482	-0.11227309323936\\
1.484	-0.112260075021538\\
1.486	-0.112257966809625\\
1.488	-0.112250932716205\\
1.49	-0.112242239618908\\
1.492	-0.112244294707594\\
1.494	-0.112232294526116\\
1.496	-0.112241066375268\\
1.498	-0.112222804509817\\
1.5	-0.112225057598433\\
1.502	-0.112213430112296\\
1.504	-0.112210475399577\\
1.506	-0.112207792299665\\
1.508	-0.112199407334652\\
1.51	-0.112203158134039\\
1.512	-0.11218810149769\\
1.514	-0.112196061501452\\
1.516	-0.112178566489212\\
1.518	-0.112180927746762\\
1.52	-0.112171836502008\\
1.522	-0.112167518443551\\
1.524	-0.112166245321717\\
1.526	-0.112155375489996\\
1.528	-0.112160657048971\\
1.53	-0.112144664029939\\
1.532	-0.1121512592987\\
1.534	-0.112137629966193\\
1.536	-0.112138072243974\\
1.538	-0.11213274025771\\
1.54	-0.112126655270477\\
1.542	-0.112127621404464\\
1.544	-0.112117447789675\\
1.546	-0.112126910379554\\
1.548	-0.112110748535003\\
1.55	-0.11211716007738\\
1.552	-0.112106124396563\\
1.554	-0.112103520978567\\
1.556	-0.112099643934679\\
1.558	-0.112092908138631\\
1.56	-0.112098235562398\\
1.562	-0.112085989568987\\
1.564	-0.112095340530496\\
1.566	-0.112080158455899\\
1.568	-0.112084012043143\\
1.57	-0.112075968844963\\
1.572	-0.112074176397389\\
1.574	-0.112073280281054\\
1.576	-0.112065210178697\\
1.578	-0.112072010305499\\
1.58	-0.112058470424381\\
1.582	-0.112067452969809\\
1.584	-0.112053449801722\\
1.586	-0.112056577451033\\
1.588	-0.112051659810788\\
1.59	-0.112047008261632\\
1.592	-0.112049409497676\\
1.594	-0.112038779687965\\
1.596	-0.11204817918891\\
1.598	-0.112033239785795\\
1.6	-0.112040708286015\\
1.602	-0.11203088331943\\
1.604	-0.112032522924755\\
1.606	-0.112030418092829\\
1.608	-0.112024876740948\\
1.61	-0.112030328720551\\
1.612	-0.112019638878125\\
1.614	-0.112031616543331\\
1.616	-0.112017311591842\\
1.618	-0.112023678481372\\
1.62	-0.11201535429089\\
1.622	-0.112014945749308\\
1.624	-0.112015282407648\\
1.626	-0.11200858796614\\
1.628	-0.112016499686567\\
1.63	-0.112004068000023\\
1.632	-0.112014888622581\\
1.634	-0.112002013208745\\
1.636	-0.112006509800043\\
1.638	-0.112001863684038\\
1.64	-0.111999699784342\\
1.642	-0.112002546796502\\
1.644	-0.111996409516552\\
1.646	-0.112007075015632\\
1.648	-0.111992863812632\\
1.65	-0.112002158094175\\
1.652	-0.111992784260408\\
1.654	-0.111995129926874\\
1.656	-0.11199294820889\\
1.658	-0.111989148359398\\
1.66	-0.111994801859332\\
1.662	-0.111984710512429\\
1.664	-0.111998741702833\\
1.666	-0.111985179734925\\
1.668	-0.111993104383258\\
1.67	-0.111984880921814\\
1.672	-0.111986316989108\\
1.674	-0.11198823280612\\
1.676	-0.111983417376898\\
1.678	-0.111992329517062\\
1.68	-0.1119819162766\\
1.682	-0.111993968930395\\
1.684	-0.111981692731972\\
1.686	-0.111987368004582\\
1.688	-0.111983212093928\\
1.69	-0.111982708206348\\
1.692	-0.111986698792086\\
1.694	-0.111980977592041\\
1.696	-0.111991858810204\\
1.698	-0.111980433505067\\
1.7	-0.111991966447424\\
1.702	-0.111981607388442\\
1.704	-0.111986899637566\\
1.706	-0.111984861899481\\
1.708	-0.111984638621218\\
1.71	-0.11199163767149\\
1.712	-0.111983927498848\\
1.714	-0.111996851375532\\
1.716	-0.11198496762372\\
1.718	-0.111994715652925\\
1.72	-0.111987983362233\\
1.722	-0.111991120088326\\
1.724	-0.111992444708677\\
1.726	-0.111989056129802\\
1.728	-0.111997616083894\\
1.73	-0.111988267537717\\
1.732	-0.112002219111721\\
1.734	-0.111989855160217\\
1.736	-0.111996759290785\\
1.738	-0.111992489368635\\
1.74	-0.111993176778168\\
1.742	-0.111996667212921\\
1.744	-0.111991545574118\\
1.746	-0.112002402465635\\
1.748	-0.111991128241955\\
1.75	-0.112001824789641\\
1.752	-0.111992909664882\\
1.754	-0.111999628787996\\
1.756	-0.11199788421765\\
1.758	-0.111997897393428\\
1.76	-0.112003958544004\\
1.762	-0.111997695771623\\
1.764	-0.112011188971285\\
1.766	-0.111998963081438\\
1.768	-0.112009376633228\\
1.77	-0.112002611405388\\
1.772	-0.112006371883229\\
1.774	-0.112007700596271\\
1.776	-0.112005325541161\\
1.778	-0.11201433585937\\
1.78	-0.112006483820089\\
1.782	-0.112021769135669\\
1.784	-0.112010129677269\\
1.786	-0.112018143334527\\
1.788	-0.112014094694725\\
1.79	-0.112016617353096\\
1.792	-0.112019961728387\\
1.794	-0.112016679520636\\
1.796	-0.112027981074803\\
1.798	-0.112020026714949\\
1.8	-0.112033997959978\\
1.802	-0.11202537345065\\
1.804	-0.112032777903486\\
1.806	-0.112030920354071\\
1.808	-0.112032680159346\\
1.81	-0.112037855769819\\
1.812	-0.112034125303719\\
1.814	-0.112047537948505\\
1.816	-0.11203766360068\\
1.818	-0.112049429859405\\
1.82	-0.112042197623295\\
1.822	-0.112047741984968\\
1.824	-0.112048554386502\\
1.826	-0.112047599652217\\
1.828	-0.112056068008696\\
1.83	-0.112050124846035\\
1.832	-0.112067120494539\\
1.834	-0.112055492002932\\
1.836	-0.112066013485666\\
1.838	-0.112062412439401\\
1.84	-0.112065785058299\\
1.842	-0.11206948291621\\
1.844	-0.112067269202081\\
1.846	-0.112078750291506\\
1.848	-0.112070350381467\\
1.85	-0.112084612969535\\
1.852	-0.112074496126616\\
1.854	-0.112082410956363\\
1.856	-0.112080819808947\\
1.858	-0.112082653265623\\
1.86	-0.112087989605648\\
1.862	-0.112084272078401\\
1.864	-0.112097375275474\\
1.866	-0.112087860494281\\
1.868	-0.112100853573808\\
1.87	-0.112093924335292\\
1.872	-0.112099554588084\\
1.874	-0.11209966048615\\
1.876	-0.112099566528755\\
1.878	-0.112108758024542\\
1.88	-0.112103326276442\\
1.882	-0.112118647851792\\
1.884	-0.112106755882122\\
1.886	-0.112116489605238\\
1.888	-0.11211076782545\\
1.89	-0.112115670200284\\
1.892	-0.112117425117377\\
1.894	-0.112115305857756\\
1.896	-0.112125924258375\\
1.898	-0.112118433494501\\
1.9	-0.112133521537941\\
1.902	-0.112123279482964\\
1.904	-0.112131580382586\\
1.906	-0.112130232527814\\
1.908	-0.11213290757755\\
1.91	-0.112138369889117\\
1.912	-0.112136211449374\\
1.914	-0.112148511866866\\
1.916	-0.112139463254731\\
1.918	-0.112153486522275\\
1.92	-0.112146271153458\\
1.922	-0.11215488676739\\
1.924	-0.112156004397364\\
1.926	-0.112157949132691\\
1.928	-0.112164853482634\\
1.93	-0.112159809536131\\
1.932	-0.112175369390661\\
1.934	-0.112166065173221\\
1.936	-0.112178579860759\\
1.938	-0.112173293203244\\
1.94	-0.112179690537034\\
1.942	-0.112182920517921\\
1.944	-0.112182575877075\\
1.946	-0.112193225390016\\
1.948	-0.112187045831385\\
1.95	-0.112203692479513\\
1.952	-0.112193229378375\\
1.954	-0.112203160548199\\
1.956	-0.11219999991617\\
1.958	-0.112203787513813\\
1.96	-0.112209030446973\\
1.962	-0.11220765875832\\
1.964	-0.112220277850578\\
1.966	-0.11221190912479\\
1.968	-0.11222715117219\\
1.97	-0.112219027490935\\
1.972	-0.112226960084318\\
1.974	-0.11222679370062\\
1.976	-0.112228599563437\\
1.978	-0.112237085215055\\
1.98	-0.112232789741255\\
1.982	-0.112248041802598\\
1.984	-0.11223689874687\\
1.986	-0.112249021479463\\
1.988	-0.112242651428735\\
1.99	-0.112248590006718\\
1.992	-0.112251106600345\\
1.994	-0.112250204780159\\
1.996	-0.112259951591422\\
1.998	-0.112253325403054\\
2	-0.112270499021873\\
2.002	-0.112258586484445\\
2.004	-0.112268312258488\\
2.006	-0.112264802792662\\
2.008	-0.112269219804274\\
2.01	-0.11227410718516\\
2.012	-0.112272315665368\\
2.014	-0.112283771877137\\
2.016	-0.11227588564186\\
2.018	-0.11229078475413\\
2.02	-0.112281601739538\\
2.022	-0.112290217759711\\
2.024	-0.112289933307054\\
2.026	-0.112292334106746\\
2.028	-0.112299383774564\\
2.03	-0.112295645179401\\
2.032	-0.112309182145088\\
2.034	-0.112299272183249\\
2.036	-0.112312507439403\\
2.038	-0.112305964905389\\
2.04	-0.112313108904392\\
2.042	-0.112315119511854\\
2.044	-0.112315986518336\\
2.046	-0.112324681332049\\
2.048	-0.112318925270226\\
2.05	-0.112335125181926\\
2.052	-0.112324016174192\\
2.054	-0.112334154510094\\
2.056	-0.112330228477037\\
2.058	-0.112334527262503\\
2.06	-0.112338673717172\\
2.062	-0.112337168380029\\
2.064	-0.112347946833973\\
2.066	-0.112339876912524\\
2.068	-0.112354939811039\\
2.07	-0.112345149168204\\
2.072	-0.112353570567701\\
2.074	-0.112352781353596\\
2.076	-0.112356261258127\\
2.078	-0.112361769684253\\
2.08	-0.112357986483723\\
2.082	-0.112371024627978\\
2.084	-0.112361814148949\\
2.086	-0.112375200841067\\
2.088	-0.11236841287804\\
2.09	-0.112374851651242\\
2.092	-0.112375118480159\\
2.094	-0.112375499065582\\
2.096	-0.112384518898648\\
2.098	-0.112379851771856\\
2.1	-0.112394650906776\\
2.102	-0.11238388913635\\
2.104	-0.112395663051166\\
2.106	-0.112390096714206\\
2.108	-0.112395073470456\\
2.11	-0.112397413997027\\
2.112	-0.112396639167692\\
2.114	-0.112407011553947\\
2.116	-0.112400214750813\\
2.118	-0.11241626317465\\
2.12	-0.112406325532785\\
2.122	-0.11241520653329\\
2.124	-0.11241290750297\\
2.126	-0.112416137593373\\
2.128	-0.112421485194892\\
2.13	-0.112418417084589\\
2.132	-0.112430683809881\\
2.134	-0.112421216872976\\
2.136	-0.112435149430375\\
2.138	-0.11242620090036\\
2.14	-0.112433330452363\\
2.142	-0.112433110159038\\
2.144	-0.112434200422433\\
2.146	-0.112441401882957\\
2.148	-0.112436506572942\\
2.15	-0.112450423165605\\
2.152	-0.112439926936695\\
2.154	-0.112451838586285\\
2.156	-0.112445344533476\\
2.158	-0.112451173925094\\
2.16	-0.112453174507321\\
2.162	-0.112451423222018\\
2.164	-0.112460222522148\\
2.166	-0.112453183953768\\
2.168	-0.11246966853079\\
2.17	-0.112457890235575\\
2.172	-0.112466628060355\\
2.174	-0.1124635438464\\
2.176	-0.112466576004889\\
2.178	-0.11246969476064\\
2.18	-0.112466715231689\\
2.182	-0.112478721128744\\
2.184	-0.112470427354961\\
2.186	-0.112484038011033\\
2.188	-0.112474336277881\\
2.19	-0.112481421463226\\
2.192	-0.112479919692221\\
2.194	-0.112481328588653\\
2.196	-0.112487150250981\\
2.198	-0.112482863837977\\
2.2	-0.112496889859664\\
2.202	-0.112486736330533\\
2.204	-0.112499054809429\\
2.206	-0.112491624611461\\
2.208	-0.112497216293462\\
2.21	-0.112498142637639\\
2.212	-0.112496441230751\\
2.214	-0.112504636597403\\
2.216	-0.112498448544368\\
2.218	-0.112513859670419\\
2.22	-0.112501718428057\\
2.222	-0.112511284025304\\
2.224	-0.11250523526183\\
2.226	-0.112507961712148\\
2.228	-0.112511080046386\\
2.23	-0.112508322153813\\
2.232	-0.112518020808399\\
2.234	-0.112510507118824\\
2.236	-0.11252398771393\\
2.238	-0.112513340842335\\
2.24	-0.112520655771278\\
2.242	-0.112517273857166\\
2.244	-0.112519062765654\\
2.246	-0.112524854394069\\
2.248	-0.112520209804143\\
2.25	-0.112532601019767\\
2.252	-0.11252258044489\\
2.254	-0.112534925893915\\
2.256	-0.112526297982405\\
2.258	-0.112533082521668\\
2.26	-0.112532769086023\\
2.262	-0.112531813928415\\
2.264	-0.112538945414619\\
2.266	-0.11253244125459\\
2.268	-0.112546726519251\\
2.27	-0.112534481675611\\
2.272	-0.112544709299437\\
2.274	-0.112538693635816\\
2.276	-0.112542734441984\\
2.278	-0.112543954683623\\
2.28	-0.112541490410471\\
2.282	-0.112551690839876\\
2.284	-0.112543730468934\\
2.286	-0.112558078387675\\
2.288	-0.112545823620615\\
2.29	-0.112554442052994\\
2.292	-0.112550597830672\\
2.294	-0.112553212434228\\
2.296	-0.112557467235018\\
2.298	-0.112552789470136\\
2.3	-0.112564072061712\\
2.302	-0.112554846072642\\
2.304	-0.112566574137232\\
2.306	-0.112556495189166\\
2.308	-0.112562583821559\\
2.31	-0.112561551592783\\
2.312	-0.11256095219854\\
2.314	-0.112567515741657\\
2.316	-0.112561202635224\\
2.318	-0.112574721359344\\
2.32	-0.112563174448696\\
2.322	-0.112574326252664\\
2.324	-0.112566882166049\\
2.326	-0.112570975024055\\
2.328	-0.112571727265058\\
2.33	-0.112569222656479\\
2.332	-0.112576704688054\\
2.334	-0.112568892256659\\
2.336	-0.112584221725289\\
2.338	-0.112570780939741\\
2.34	-0.11257852508337\\
2.342	-0.112573762848587\\
2.344	-0.112576045075458\\
2.346	-0.112578968603456\\
2.348	-0.112574502330914\\
2.35	-0.112585031904338\\
2.352	-0.112575041074102\\
2.354	-0.112588035682349\\
2.356	-0.112577806410823\\
2.358	-0.112583871634372\\
2.36	-0.112581524782875\\
2.362	-0.112582288387193\\
2.364	-0.11258771148484\\
2.366	-0.112581611632004\\
2.368	-0.112594154413727\\
2.37	-0.112582954152812\\
2.372	-0.112593988833392\\
2.374	-0.112585822638883\\
2.376	-0.112590114351519\\
2.378	-0.112590332418256\\
2.38	-0.112588072951523\\
2.382	-0.112595165117818\\
2.384	-0.112587230845817\\
2.386	-0.112602365341406\\
2.388	-0.112589041354446\\
2.39	-0.112597196198364\\
2.392	-0.112590169827549\\
2.394	-0.112592467781796\\
2.396	-0.112594827129548\\
2.398	-0.112590431546969\\
2.4	-0.112599855539604\\
2.402	-0.112591079661229\\
2.404	-0.112603897897692\\
2.406	-0.112592837706874\\
2.408	-0.112599360371675\\
2.41	-0.112596196350261\\
2.412	-0.112596083809393\\
2.414	-0.112600245679034\\
2.416	-0.112594664784253\\
2.418	-0.112606209541397\\
2.42	-0.112594773602105\\
2.422	-0.112605708422943\\
2.424	-0.112595889473434\\
2.426	-0.112600983170763\\
2.428	-0.112599209749303\\
2.43	-0.112597609547571\\
2.432	-0.11260434760678\\
2.434	-0.112596634414543\\
2.436	-0.112610639844939\\
2.438	-0.112597353576972\\
2.44	-0.112605948766014\\
2.442	-0.112598761233873\\
2.444	-0.112601484557564\\
2.446	-0.112602594046003\\
2.448	-0.112599051381536\\
2.45	-0.112607265179595\\
2.452	-0.112598591210828\\
2.454	-0.112611934092074\\
2.456	-0.112599003041166\\
2.458	-0.11260569974743\\
2.46	-0.112601637007925\\
2.462	-0.11260248197658\\
2.464	-0.112605926444223\\
2.466	-0.11260091752738\\
2.468	-0.112612120785772\\
2.47	-0.112600747921495\\
2.472	-0.112611945412331\\
2.474	-0.112601563904105\\
2.476	-0.112606842887726\\
2.478	-0.112604802648071\\
2.48	-0.112603615889771\\
2.482	-0.112608679028995\\
2.484	-0.112601433808484\\
2.486	-0.112614246222809\\
2.488	-0.112601134457756\\
2.49	-0.112610675811999\\
2.492	-0.112602954789477\\
2.494	-0.112605186100211\\
2.496	-0.112606305876536\\
2.498	-0.11260342929816\\
2.5	-0.112610576511693\\
2.502	-0.112601200457985\\
2.504	-0.112614548978029\\
2.506	-0.112601139012905\\
2.508	-0.112609144771416\\
2.51	-0.112603798664138\\
2.512	-0.11260485672499\\
2.514	-0.112606652523623\\
2.516	-0.112601246245006\\
2.518	-0.112610909151438\\
2.52	-0.112600441799575\\
2.522	-0.112611629716724\\
2.524	-0.112600524849342\\
2.526	-0.112605646995435\\
2.528	-0.112602581123496\\
2.53	-0.112601441535653\\
2.532	-0.112605998824135\\
2.534	-0.112599078722631\\
2.536	-0.11261142021464\\
2.538	-0.112599789732069\\
2.54	-0.112609262183687\\
2.542	-0.112599846460941\\
2.544	-0.112603712321966\\
2.546	-0.112603401385331\\
2.548	-0.112600561522412\\
2.55	-0.112607640150684\\
2.552	-0.112598678679609\\
2.554	-0.112613171701659\\
2.556	-0.112598722777851\\
2.558	-0.112606382945004\\
2.56	-0.112599932278373\\
2.562	-0.112601882921759\\
2.564	-0.112603948999763\\
2.566	-0.112599399791667\\
2.568	-0.112608523332638\\
2.57	-0.112598053417446\\
2.572	-0.112609544916557\\
2.574	-0.112597703002159\\
2.576	-0.1126035366777\\
2.578	-0.112599675669875\\
2.58	-0.112598682379095\\
2.582	-0.112602665277536\\
2.584	-0.112596588102037\\
2.586	-0.112607351709481\\
2.588	-0.112594481249857\\
2.59	-0.112604826668414\\
2.592	-0.112595098456474\\
2.594	-0.112599072600929\\
2.596	-0.112597350393925\\
2.598	-0.112595866590451\\
2.6	-0.112601430118303\\
2.602	-0.112593017086348\\
2.604	-0.112606306899355\\
2.606	-0.112592707354419\\
2.608	-0.112601205100175\\
2.61	-0.112594161812154\\
2.612	-0.112596176769506\\
2.614	-0.112596677972458\\
2.616	-0.11259214217879\\
2.618	-0.112599787540047\\
2.62	-0.112589719075507\\
2.622	-0.112602273019202\\
2.624	-0.112590065238195\\
2.626	-0.11259668236499\\
2.628	-0.112591390358635\\
2.63	-0.11259124127939\\
2.632	-0.112594031854765\\
2.634	-0.112587938534793\\
2.636	-0.112598444039845\\
2.638	-0.112586632929836\\
2.64	-0.112596985795404\\
2.642	-0.112586685214078\\
2.644	-0.112590959233865\\
2.646	-0.112588447965874\\
2.648	-0.112586278979009\\
2.65	-0.112591459462121\\
2.652	-0.11258348109267\\
2.654	-0.112595982438234\\
2.656	-0.112582377777393\\
2.658	-0.112591343762993\\
2.66	-0.112583071319752\\
2.662	-0.112585183350791\\
2.664	-0.112584608787595\\
2.666	-0.112580450603432\\
2.668	-0.112587650208604\\
2.67	-0.112578020187489\\
2.672	-0.112591333357119\\
2.674	-0.112577461438075\\
2.676	-0.112583718194235\\
2.678	-0.11257773201429\\
2.68	-0.11257779992475\\
2.682	-0.112579758541039\\
2.684	-0.112573905765509\\
2.686	-0.112583514839778\\
2.688	-0.112572106198578\\
2.69	-0.112582537594906\\
2.692	-0.112571073218724\\
2.694	-0.112575809731316\\
2.696	-0.112572302556796\\
2.698	-0.112570904362653\\
2.7	-0.112575076469509\\
2.702	-0.112567312335102\\
2.704	-0.112578320999922\\
2.706	-0.112565198160491\\
2.708	-0.112573842275081\\
2.71	-0.112564659011721\\
2.712	-0.112566937478796\\
2.714	-0.112565443813789\\
2.716	-0.112561644423392\\
2.718	-0.112567953369835\\
2.72	-0.112557822721328\\
2.722	-0.112571300549806\\
2.724	-0.112556500363818\\
2.726	-0.112563578392176\\
2.728	-0.11255702779623\\
2.73	-0.112558145736279\\
2.732	-0.112559175133025\\
2.734	-0.112553935083073\\
2.736	-0.112562217119949\\
2.738	-0.112550965892587\\
2.74	-0.112562424799072\\
2.742	-0.112549478572612\\
2.744	-0.112554084752133\\
2.746	-0.112549446531178\\
2.748	-0.112547996878395\\
2.75	-0.112550851737923\\
2.752	-0.112543521992005\\
2.754	-0.11255433721187\\
2.756	-0.1125414728716\\
2.758	-0.112550881635829\\
2.76	-0.11254014564943\\
2.762	-0.112543088874972\\
2.764	-0.112540533673864\\
2.766	-0.112536760918961\\
2.768	-0.112542548005463\\
2.77	-0.112533728614924\\
2.772	-0.112546843836331\\
2.774	-0.112531818866766\\
2.776	-0.112539266563382\\
2.778	-0.112531500097073\\
2.78	-0.112532753663038\\
2.782	-0.112532559337703\\
2.784	-0.112527679112431\\
2.786	-0.112535097713712\\
2.788	-0.11252416500755\\
2.79	-0.112536153930823\\
2.792	-0.112522560618518\\
2.794	-0.112527819232724\\
2.796	-0.112522148473132\\
2.798	-0.112521224026417\\
2.8	-0.112523643351168\\
2.802	-0.11251715364045\\
2.804	-0.112526816429952\\
2.806	-0.112514359726372\\
2.808	-0.112524361985592\\
2.81	-0.112513344868241\\
2.812	-0.112517021670548\\
2.814	-0.112513760077927\\
2.816	-0.112511029337997\\
2.818	-0.112515833274672\\
2.82	-0.112507428017818\\
2.822	-0.112519353470246\\
2.824	-0.112505984679889\\
2.826	-0.112513948690349\\
2.828	-0.112506440854791\\
2.83	-0.112508543303312\\
2.832	-0.112507907267811\\
2.834	-0.112503513545279\\
2.836	-0.112510614290632\\
2.838	-0.112500497243848\\
2.84	-0.112513310613709\\
2.842	-0.112499688308779\\
2.844	-0.112505808400874\\
2.846	-0.112499912148362\\
2.848	-0.112499587458006\\
2.85	-0.112501302343349\\
2.852	-0.112495139389927\\
2.854	-0.112504420622866\\
2.856	-0.112492910865366\\
2.858	-0.112503711975633\\
2.86	-0.112492534522542\\
2.862	-0.1124970753312\\
2.864	-0.112493499509301\\
2.866	-0.112491817999538\\
2.868	-0.1124961481564\\
2.87	-0.112488586167507\\
2.872	-0.112500439826786\\
2.874	-0.112487756524678\\
2.876	-0.112496184162386\\
2.878	-0.112487458099794\\
2.88	-0.112490133188478\\
2.882	-0.112489477988514\\
2.884	-0.112485944836856\\
2.886	-0.11249307444514\\
2.888	-0.112483898334452\\
2.89	-0.112497332561991\\
2.892	-0.112483238988287\\
2.894	-0.112490346947212\\
2.896	-0.112484035356071\\
2.898	-0.112484741757058\\
2.9	-0.112486144741027\\
2.902	-0.112481097404072\\
2.904	-0.112490167018088\\
2.906	-0.112478790591579\\
2.908	-0.112490380194733\\
2.91	-0.112478719897822\\
2.912	-0.112483952778495\\
2.914	-0.112480027225164\\
2.916	-0.112479450640822\\
2.918	-0.112483540015648\\
2.92	-0.112476343100856\\
2.922	-0.112487437706448\\
2.924	-0.112474951654829\\
2.926	-0.112484499907228\\
2.928	-0.112475096592776\\
2.93	-0.112478153398801\\
2.932	-0.112476606845862\\
2.934	-0.112474079469122\\
2.936	-0.112480432077113\\
2.938	-0.112471670595339\\
2.94	-0.112485311677651\\
2.942	-0.112471368505352\\
2.944	-0.112479198647715\\
2.946	-0.112472086943186\\
2.948	-0.112473376758896\\
2.95	-0.112474412605081\\
2.952	-0.112469863924928\\
2.954	-0.112478377771012\\
2.956	-0.112467879656153\\
2.958	-0.112480979300035\\
2.96	-0.112468302855097\\
2.962	-0.112474594474563\\
2.964	-0.112470071042924\\
2.966	-0.112469723548679\\
2.968	-0.112472975666544\\
2.97	-0.112466279546198\\
2.972	-0.112477308255926\\
2.974	-0.112464903970892\\
2.976	-0.112475259355582\\
2.978	-0.112465106585837\\
2.98	-0.112468589077627\\
2.982	-0.112465809429768\\
2.984	-0.112463201500649\\
2.986	-0.112468393708104\\
2.988	-0.112460210701477\\
2.99	-0.112472769442189\\
2.992	-0.112458826458488\\
2.994	-0.112467252821814\\
2.996	-0.112459377930428\\
2.998	-0.112460967676407\\
3	-0.112461061555085\\
3.002	-0.112457050184037\\
3.004	-0.112464242784502\\
3.006	-0.112454141136701\\
3.008	-0.112466514015612\\
3.01	-0.112452840172184\\
3.012	-0.112458479134987\\
3.014	-0.112452720835377\\
3.016	-0.112452411989574\\
3.018	-0.112453841292406\\
3.02	-0.11244706381272\\
3.022	-0.112455956116499\\
3.024	-0.112443976104284\\
3.026	-0.112454313057293\\
3.028	-0.112442649968161\\
3.03	-0.112446291979654\\
3.032	-0.112442367221663\\
3.034	-0.112439639831407\\
3.036	-0.112443464132515\\
3.038	-0.112434932259472\\
3.04	-0.112445587431047\\
3.042	-0.112430971695558\\
3.044	-0.112438541412731\\
3.046	-0.112428883424113\\
3.048	-0.112430085111528\\
3.05	-0.112428119982628\\
3.052	-0.112423028861572\\
3.054	-0.112428513041709\\
3.056	-0.112417545346378\\
3.058	-0.112429460822287\\
3.06	-0.112413882491125\\
3.062	-0.112419224274945\\
3.064	-0.112411361255932\\
3.066	-0.112410418424575\\
3.068	-0.112410642388424\\
3.07	-0.112403764181202\\
3.072	-0.1124110983101\\
3.074	-0.112398481777185\\
3.076	-0.112408223873543\\
3.078	-0.112395031620039\\
3.08	-0.11239852402902\\
3.082	-0.112392804513929\\
3.084	-0.112389963306052\\
3.086	-0.112392016194486\\
3.088	-0.112382734325767\\
3.09	-0.112392146396865\\
3.092	-0.112377683713061\\
3.094	-0.112385008248012\\
3.096	-0.11237373457566\\
3.098	-0.112374787489802\\
3.1	-0.112371202872224\\
3.102	-0.112366040300808\\
3.104	-0.112370154786649\\
3.106	-0.112358757163522\\
3.108	-0.112370367221534\\
3.11	-0.112353597250583\\
3.112	-0.112359720021128\\
3.114	-0.11235110559106\\
3.116	-0.112350336548897\\
3.118	-0.112349639755677\\
3.12	-0.112343130983308\\
3.122	-0.112349568952214\\
3.124	-0.112337266931104\\
3.126	-0.112347544259248\\
3.128	-0.112333442297578\\
3.13	-0.112337540638506\\
3.132	-0.112331858660604\\
3.134	-0.11232950217404\\
3.136	-0.112331015729393\\
3.138	-0.112323030309727\\
3.14	-0.112332280627584\\
3.142	-0.112318424607219\\
3.144	-0.112326843949416\\
3.146	-0.112315421182589\\
3.148	-0.112317825213192\\
3.15	-0.112314807805266\\
3.152	-0.112311308751028\\
3.154	-0.112315971533493\\
3.156	-0.112306787972125\\
3.158	-0.11231853746041\\
3.16	-0.112303813299436\\
3.162	-0.112311119454017\\
3.164	-0.112302848587041\\
3.166	-0.112304050558125\\
3.168	-0.112303720280501\\
3.17	-0.11229953432647\\
3.172	-0.112307136904453\\
3.174	-0.112297009835453\\
3.176	-0.112309533566662\\
3.178	-0.11229639709971\\
3.18	-0.112302428058875\\
3.182	-0.112297453215096\\
3.184	-0.112297381405088\\
3.186	-0.112300704516754\\
3.188	-0.112295225132908\\
3.19	-0.11230603085837\\
3.192	-0.112294988040915\\
3.194	-0.11230633411529\\
3.196	-0.112296804565292\\
3.198	-0.112301936846725\\
3.2	-0.112300360131513\\
3.202	-0.112299462711137\\
3.204	-0.112306025519927\\
3.206	-0.112299769568814\\
3.208	-0.11231367231142\\
3.21	-0.112301921208008\\
3.212	-0.112312402987945\\
3.214	-0.112305959119101\\
3.216	-0.112310569863263\\
3.218	-0.112312405215378\\
3.22	-0.11231104024763\\
3.222	-0.112320493172096\\
3.224	-0.112313379441337\\
3.226	-0.112329284012136\\
3.228	-0.112318099761185\\
3.23	-0.112327398375834\\
3.232	-0.112324369958598\\
3.234	-0.112327785270107\\
3.236	-0.112333075934049\\
3.238	-0.112330502315731\\
3.24	-0.112342595006329\\
3.242	-0.112334486808622\\
3.244	-0.112349205577101\\
3.246	-0.112341240293155\\
3.248	-0.112349582903011\\
3.25	-0.112349424678634\\
3.252	-0.11235166136534\\
3.254	-0.112359515689823\\
3.256	-0.112355692429645\\
3.258	-0.112370847602214\\
3.26	-0.112361687992654\\
3.262	-0.112374525388143\\
3.264	-0.112369293181864\\
3.266	-0.112376393467804\\
3.268	-0.112378823668463\\
3.27	-0.112379459112951\\
3.272	-0.112389645762168\\
3.274	-0.112384625618735\\
3.276	-0.11240216923104\\
3.278	-0.112391242245918\\
3.28	-0.11240215545325\\
3.282	-0.112399311502803\\
3.284	-0.112404236616066\\
3.286	-0.112409254410644\\
3.288	-0.11240811341835\\
3.29	-0.112420620626443\\
3.292	-0.112413380907508\\
3.294	-0.112428634778845\\
3.296	-0.112419357220282\\
3.298	-0.112427914606515\\
3.3	-0.112426773988841\\
3.302	-0.112428967781826\\
3.304	-0.112435333562374\\
3.306	-0.112431054588209\\
3.308	-0.112444433220276\\
3.31	-0.11243433857946\\
3.312	-0.112446541007205\\
3.314	-0.11243890876923\\
3.316	-0.112444522422432\\
3.318	-0.112444457530187\\
3.32	-0.112443136207045\\
3.322	-0.112450253736969\\
3.324	-0.112443101325307\\
3.326	-0.112457484258774\\
3.328	-0.112444348105662\\
3.33	-0.112452954635573\\
3.332	-0.112446132316848\\
3.334	-0.112448221100854\\
3.336	-0.112448648239764\\
3.338	-0.112443764834112\\
3.34	-0.112451215031228\\
3.342	-0.11244039647578\\
3.344	-0.112452168200719\\
3.346	-0.112437822827265\\
3.348	-0.112442427062482\\
3.35	-0.112435623464134\\
3.352	-0.112433590861872\\
3.354	-0.112434306122236\\
3.356	-0.112425616082462\\
3.358	-0.112432897071623\\
3.36	-0.112418278231505\\
3.362	-0.112425625218021\\
3.364	-0.112411436568115\\
3.366	-0.112411726074195\\
3.368	-0.112405043964399\\
3.37	-0.112398260508471\\
3.372	-0.11239850426527\\
3.374	-0.112385561456179\\
3.376	-0.112392973730277\\
3.378	-0.112373784934163\\
3.38	-0.112376822641883\\
3.382	-0.112362646205789\\
3.384	-0.112358550805329\\
3.386	-0.112351792113675\\
3.388	-0.112341086044928\\
3.39	-0.112341196468475\\
3.392	-0.112324027593194\\
3.394	-0.112329563949942\\
3.396	-0.112307898528226\\
3.398	-0.112306397255981\\
3.4	-0.112292270487224\\
3.402	-0.112283772242541\\
3.404	-0.112277057355912\\
3.406	-0.112262665644152\\
3.408	-0.112263281710789\\
3.41	-0.112242563171132\\
3.412	-0.112244218631857\\
3.414	-0.112223277240789\\
3.416	-0.112218152772066\\
3.418	-0.11220510590136\\
3.42	-0.112193487769733\\
3.422	-0.112187760963584\\
3.424	-0.11216992041935\\
3.426	-0.112171524331184\\
3.428	-0.112148055846487\\
3.43	-0.112146446230724\\
3.432	-0.11212706295023\\
3.434	-0.112119110036803\\
3.436	-0.112107687146534\\
3.438	-0.112093654030573\\
3.44	-0.11208944799134\\
3.442	-0.112069821110043\\
3.444	-0.112072874733211\\
3.446	-0.112048053641954\\
3.448	-0.112044606041871\\
3.45	-0.112027807008633\\
3.452	-0.112018570270085\\
3.454	-0.112009865976624\\
3.456	-0.111994787770359\\
3.458	-0.111993682715176\\
3.46	-0.111973152113481\\
3.462	-0.111975398700104\\
3.464	-0.111954151569105\\
3.466	-0.111950626751347\\
3.468	-0.111938043782761\\
3.47	-0.111928731033418\\
3.472	-0.111924286807141\\
3.474	-0.111909720356479\\
3.476	-0.111913391434234\\
3.478	-0.111893835197107\\
3.48	-0.111896674794279\\
3.482	-0.111880990903852\\
3.484	-0.111878394126208\\
3.486	-0.111871566826035\\
3.488	-0.111863918982747\\
3.49	-0.111864960339753\\
3.492	-0.111852363278259\\
3.494	-0.111862070037986\\
3.496	-0.111844879563437\\
3.498	-0.111850208688661\\
3.5	-0.111841242075191\\
3.502	-0.111841290210003\\
3.504	-0.111841382746151\\
3.506	-0.111836639780068\\
3.508	-0.111845194765598\\
3.51	-0.111835755550964\\
3.512	-0.111849569539238\\
3.514	-0.111839280222364\\
3.516	-0.111847665940544\\
3.518	-0.111846546898107\\
3.52	-0.111850341951094\\
3.522	-0.111858098453822\\
3.524	-0.111857417858088\\
3.526	-0.111874086006154\\
3.528	-0.111869057483608\\
3.53	-0.111886942247039\\
3.532	-0.111885101450403\\
3.534	-0.111898138270371\\
3.536	-0.111905581641116\\
3.538	-0.111913913653497\\
3.54	-0.111930422595884\\
3.542	-0.111934236022717\\
3.544	-0.111959552466813\\
3.546	-0.111959476143111\\
3.548	-0.111981855740856\\
3.55	-0.111988891475498\\
3.552	-0.112006435695352\\
3.554	-0.112022468302944\\
3.556	-0.112035197213505\\
3.558	-0.112060088699351\\
3.56	-0.112068520363832\\
3.562	-0.112100002449744\\
3.564	-0.112105923767826\\
3.566	-0.112132049569054\\
3.568	-0.112147106264647\\
3.57	-0.112168395341897\\
3.572	-0.112192299117985\\
3.574	-0.112208488320651\\
3.576	-0.112240591424351\\
3.578	-0.112252228706788\\
3.58	-0.112286457919011\\
3.582	-0.112299505856717\\
3.584	-0.112328222081004\\
3.586	-0.112349692819893\\
3.588	-0.112372917367819\\
3.59	-0.112402890606506\\
3.592	-0.112420783346391\\
3.594	-0.112458508348768\\
3.596	-0.112471156185457\\
3.598	-0.112506094036151\\
3.6	-0.112523588551947\\
3.602	-0.112552435171175\\
3.604	-0.112578003487324\\
3.606	-0.112600937229792\\
3.608	-0.112634019088065\\
3.61	-0.112650835108655\\
3.612	-0.112690672658667\\
3.614	-0.112702375472929\\
3.616	-0.112735170070634\\
3.618	-0.112754420170092\\
3.62	-0.112780153259443\\
3.622	-0.112806630255361\\
3.624	-0.11282579682428\\
3.626	-0.112858830629206\\
3.628	-0.112871055168705\\
3.63	-0.112905531230096\\
3.632	-0.112915951769175\\
3.634	-0.112942808968185\\
3.636	-0.112959986698277\\
3.638	-0.112979250558174\\
3.64	-0.113002745640523\\
3.642	-0.113014318788302\\
3.644	-0.113043379623328\\
3.646	-0.113047506362346\\
3.648	-0.113073050710331\\
3.65	-0.113078239660321\\
3.652	-0.113095396898933\\
3.654	-0.113106618020322\\
3.656	-0.113115079623411\\
3.658	-0.11313170518409\\
3.66	-0.113131888947252\\
3.662	-0.11315351931844\\
3.664	-0.113145421705625\\
3.666	-0.113158340572866\\
3.668	-0.113155070885108\\
3.67	-0.113158748615078\\
3.672	-0.11316063973253\\
3.674	-0.113155206463901\\
3.676	-0.113161568933445\\
3.678	-0.113147178509446\\
3.68	-0.113154170581235\\
3.682	-0.113134394458911\\
3.684	-0.113131481039118\\
3.686	-0.113116481639375\\
3.688	-0.113103840455133\\
3.69	-0.113093373337875\\
3.692	-0.113071218250586\\
3.694	-0.113064688213282\\
3.696	-0.11303326466405\\
3.698	-0.113022847184766\\
3.7	-0.112989834273893\\
3.702	-0.112969220978638\\
3.704	-0.112940747016018\\
3.706	-0.112910168344676\\
3.708	-0.112885810946024\\
3.71	-0.112845745029371\\
3.712	-0.112825408469906\\
3.714	-0.112776101334711\\
3.716	-0.112747605842794\\
3.718	-0.112701049164721\\
3.72	-0.112662487378043\\
3.722	-0.112620601093422\\
3.724	-0.112572513583916\\
3.726	-0.112534877965881\\
3.728	-0.112477697753725\\
3.73	-0.112442169573528\\
3.732	-0.112378543815248\\
3.734	-0.112333407858197\\
3.736	-0.112274950255137\\
3.738	-0.112220518972597\\
3.74	-0.11216723439155\\
3.742	-0.112104168104615\\
3.744	-0.112055912643077\\
3.746	-0.111984586548057\\
3.748	-0.111934985905623\\
3.75	-0.111862400090223\\
3.752	-0.111804349572927\\
3.754	-0.111738064181884\\
3.756	-0.111672034784717\\
3.758	-0.111611985127616\\
3.76	-0.111538716643377\\
3.762	-0.111484891126266\\
3.764	-0.111404833633576\\
3.766	-0.111346689354282\\
3.768	-0.111270957235407\\
3.77	-0.111206142174956\\
3.772	-0.111138151698768\\
3.774	-0.111067131180463\\
3.776	-0.111006870311523\\
3.778	-0.110930332946286\\
3.78	-0.11087689486071\\
3.782	-0.11079673707204\\
3.784	-0.110737757648695\\
3.786	-0.110666742456333\\
3.788	-0.110603045168811\\
3.79	-0.11054152158432\\
3.792	-0.110473817214019\\
3.794	-0.110421816760863\\
3.796	-0.110350935965479\\
3.798	-0.110303609773671\\
3.8	-0.110235285050126\\
3.802	-0.110184781226023\\
3.804	-0.110127664134799\\
3.806	-0.110074722017086\\
3.808	-0.110028976301387\\
3.81	-0.10997431637688\\
3.812	-0.109940181680012\\
3.814	-0.109884685913488\\
3.816	-0.109853226587406\\
3.818	-0.109806443427525\\
3.82	-0.109774232728737\\
3.822	-0.109740720302161\\
3.824	-0.109708308323029\\
3.826	-0.109688110768768\\
3.828	-0.109656330732066\\
3.83	-0.109649590192117\\
3.832	-0.109618964043171\\
3.834	-0.109612983478564\\
3.836	-0.109596910933285\\
3.838	-0.109592116534597\\
3.84	-0.109591078729218\\
3.842	-0.109588066888259\\
3.844	-0.109601834945536\\
3.846	-0.109601274702869\\
3.848	-0.109626378146024\\
3.85	-0.109632352151201\\
3.852	-0.109659649294244\\
3.854	-0.109681834845246\\
3.856	-0.109711773215401\\
3.858	-0.109750018306299\\
3.86	-0.109783004943144\\
3.862	-0.109837080354247\\
3.864	-0.109873659432304\\
3.866	-0.109935926491395\\
3.868	-0.109983778100793\\
3.87	-0.110049009085232\\
3.872	-0.110113611127979\\
3.874	-0.110182016925447\\
3.876	-0.110262821883825\\
3.878	-0.110334749146184\\
3.88	-0.110431568463234\\
3.882	-0.110507105762632\\
3.884	-0.110608121248769\\
3.886	-0.110698650755875\\
3.888	-0.110802327607665\\
3.89	-0.110909086569162\\
3.892	-0.111015388326236\\
3.894	-0.111137498569773\\
3.896	-0.111246498925932\\
3.898	-0.111381097961161\\
3.9	-0.111494898550467\\
3.902	-0.111630813111013\\
3.904	-0.11175955054138\\
3.906	-0.111896541844663\\
3.908	-0.112039563638187\\
3.91	-0.112177280988433\\
3.912	-0.112333759935644\\
3.914	-0.112471941712666\\
3.916	-0.112634585015627\\
3.918	-0.112779072654752\\
3.92	-0.112940402568529\\
3.922	-0.113097190426121\\
3.924	-0.113256534074687\\
3.926	-0.113424526404612\\
3.928	-0.113581379220292\\
3.93	-0.113759646149404\\
3.932	-0.113913417767846\\
3.934	-0.114089940013734\\
3.936	-0.114250239217901\\
3.938	-0.114421388137856\\
3.94	-0.114590201380489\\
3.942	-0.114755250618804\\
3.944	-0.114930976503842\\
3.946	-0.115089109741927\\
3.948	-0.115269442098156\\
3.95	-0.115421030197336\\
3.952	-0.11559199155356\\
3.954	-0.115748327499148\\
3.956	-0.115909029725339\\
3.958	-0.116068966936072\\
3.96	-0.116218408848036\\
3.962	-0.116380398017822\\
3.964	-0.116517583770176\\
3.966	-0.116674606877418\\
3.968	-0.116804130693916\\
3.97	-0.116946469216242\\
3.972	-0.1170756034614\\
3.974	-0.117202116619448\\
3.976	-0.117329425446454\\
3.978	-0.117439064654078\\
3.98	-0.117563266388611\\
3.982	-0.117655159010194\\
3.984	-0.117764502506256\\
3.986	-0.117847598027124\\
3.988	-0.117936675814667\\
3.99	-0.118014366578016\\
3.992	-0.118082217948313\\
3.994	-0.118152868741902\\
3.996	-0.118198616310241\\
3.998	-0.118261086360136\\
4	-0.118283923121711\\
4.002	-0.118322091969539\\
4.004	-0.118335864739609\\
4.006	-0.118348943900193\\
4.008	-0.118352805836968\\
4.01	-0.118339941826083\\
4.012	-0.118332571034844\\
4.014	-0.118293423582789\\
4.016	-0.118269313536223\\
4.018	-0.118207935471234\\
4.02	-0.118155716619735\\
4.022	-0.118082076919901\\
4.024	-0.118001376876487\\
4.026	-0.117914694298287\\
4.028	-0.11780537223492\\
4.03	-0.117704951399214\\
4.032	-0.117566958556025\\
4.034	-0.117443015195325\\
4.036	-0.117285620401781\\
4.038	-0.11713197969371\\
4.04	-0.116961112615368\\
4.042	-0.116777999175087\\
4.044	-0.116593221223337\\
4.046	-0.116381186302993\\
4.048	-0.116182600243583\\
4.05	-0.115942174412186\\
4.052	-0.115715754673387\\
4.054	-0.115461478096845\\
4.056	-0.115206717223956\\
4.058	-0.114940442358216\\
4.06	-0.114658249408309\\
4.062	-0.114380040925528\\
4.064	-0.11407171993363\\
4.066	-0.113779173659618\\
4.068	-0.1134492955589\\
4.07	-0.113131419157424\\
4.072	-0.112792948337694\\
4.074	-0.11245138760659\\
4.076	-0.112105399872459\\
4.078	-0.111741991078719\\
4.08	-0.111389425954739\\
4.082	-0.111006154617445\\
4.084	-0.110640791379903\\
4.086	-0.110247267054069\\
4.088	-0.109864021102357\\
4.09	-0.109469111791085\\
4.092	-0.109070376808096\\
4.094	-0.108675576491901\\
4.096	-0.108263964729439\\
4.098	-0.107871085897996\\
4.1	-0.107449282007153\\
4.102	-0.107048897088201\\
4.104	-0.106631018316036\\
4.106	-0.10622347274781\\
4.108	-0.105814461076564\\
4.11	-0.10540277810113\\
4.112	-0.10500433188728\\
4.114	-0.104591856757091\\
4.116	-0.104204944157916\\
4.118	-0.103796594308006\\
4.12	-0.10341243552265\\
4.122	-0.103022529521742\\
4.124	-0.102644520068197\\
4.126	-0.10227568139282\\
4.128	-0.10190740995956\\
4.13	-0.101562021005436\\
4.132	-0.101207179007534\\
4.134	-0.10088286352083\\
4.136	-0.100550101364449\\
4.138	-0.10024311600749\\
4.14	-0.0999423628504599\\
4.142	-0.0996563685162458\\
4.144	-0.0993901248688736\\
4.146	-0.0991288753937159\\
4.148	-0.0988997554872004\\
4.15	-0.0986668511362176\\
4.152	-0.0984695136007692\\
4.154	-0.0982763025343691\\
4.156	-0.0981111739942526\\
4.158	-0.0979634404946614\\
4.16	-0.0978338880798453\\
4.162	-0.0977337008441333\\
4.164	-0.0976432047099559\\
4.166	-0.0975927206358946\\
4.168	-0.0975448207860312\\
4.17	-0.0975366825822112\\
4.172	-0.0975436214376265\\
4.174	-0.0975808221576489\\
4.176	-0.0976448179537069\\
4.178	-0.0977301044896433\\
4.18	-0.0978525860807742\\
4.182	-0.0979885815967265\\
4.184	-0.0981682228383259\\
4.186	-0.0983602390057173\\
4.188	-0.0985925530975666\\
4.19	-0.0988482952594817\\
4.192	-0.099135260806535\\
4.194	-0.0994557307928429\\
4.196	-0.0997988908481314\\
4.198	-0.100184725066674\\
4.2	-0.100585470708629\\
4.202	-0.101031558446308\\
4.204	-0.101496227575169\\
4.206	-0.101999997682534\\
4.208	-0.102532052738967\\
4.21	-0.10309378756387\\
4.212	-0.103692639953074\\
4.214	-0.104312534341482\\
4.216	-0.104977682201831\\
4.218	-0.105655277772327\\
4.22	-0.106377325954399\\
4.222	-0.107119866576006\\
4.224	-0.107897275865697\\
4.226	-0.108703913252104\\
4.228	-0.109535191435198\\
4.23	-0.11040363244146\\
4.232	-0.111287002024378\\
4.234	-0.112212922765736\\
4.236	-0.1131482142394\\
4.238	-0.114121745489559\\
4.24	-0.115113103772834\\
4.242	-0.116131247523836\\
4.244	-0.117175418262678\\
4.246	-0.118234697319948\\
4.248	-0.119327856899805\\
4.25	-0.120424420770207\\
4.252	-0.121556948220458\\
4.254	-0.122691886932989\\
4.256	-0.123854445057987\\
4.258	-0.125027944596182\\
4.26	-0.126215478540726\\
4.262	-0.127422295410112\\
4.264	-0.128629498163104\\
4.266	-0.129864441750434\\
4.268	-0.131085474878717\\
4.27	-0.132332677115875\\
4.272	-0.133571265870415\\
4.274	-0.134822562431291\\
4.276	-0.136074576829614\\
4.278	-0.137323202349271\\
4.28	-0.138581787022414\\
4.282	-0.139820875913346\\
4.284	-0.141077542878587\\
4.286	-0.142301711808225\\
4.288	-0.143537523260377\\
4.29	-0.144750976276323\\
4.292	-0.145958287933318\\
4.294	-0.147153934140439\\
4.296	-0.148324882761247\\
4.298	-0.149495107442901\\
4.3	-0.150621810625384\\
4.302	-0.151752111112788\\
4.304	-0.152833414165181\\
4.306	-0.153907091124677\\
4.308	-0.154943921577686\\
4.31	-0.155952780699766\\
4.312	-0.156937363165016\\
4.314	-0.157873318675401\\
4.316	-0.158798026179998\\
4.318	-0.159653062754617\\
4.32	-0.160496934219421\\
4.322	-0.161276302764574\\
4.324	-0.162027105106338\\
4.326	-0.162727952263016\\
4.328	-0.16337796308798\\
4.33	-0.163992712237884\\
4.332	-0.164534672092066\\
4.334	-0.165055461098878\\
4.336	-0.165483393294293\\
4.338	-0.165885167595988\\
4.34	-0.166210410659471\\
4.342	-0.166486669671536\\
4.344	-0.166703209174421\\
4.346	-0.166847899449527\\
4.348	-0.166949659452202\\
4.35	-0.166957413151779\\
4.352	-0.166931918586921\\
4.354	-0.166804972157659\\
4.356	-0.166634516787553\\
4.358	-0.166381276599911\\
4.36	-0.166061866953295\\
4.362	-0.165678236055337\\
4.364	-0.165206676195345\\
4.366	-0.164689118860953\\
4.368	-0.164063015238821\\
4.37	-0.163395516601365\\
4.372	-0.162626222108947\\
4.374	-0.161800594867961\\
4.376	-0.160893374027549\\
4.378	-0.15990915733289\\
4.38	-0.158862635987441\\
4.382	-0.157720479076739\\
4.384	-0.156534442914951\\
4.386	-0.155235830473739\\
4.388	-0.153893063013361\\
4.39	-0.152457681415947\\
4.392	-0.150960417728819\\
4.394	-0.149390809908336\\
4.396	-0.14774288324499\\
4.398	-0.14604111029206\\
4.4	-0.144247581366838\\
4.402	-0.142412847373429\\
4.404	-0.140483770847403\\
4.406	-0.138509960746447\\
4.408	-0.136462201842344\\
4.41	-0.134356698115385\\
4.412	-0.132195579921851\\
4.414	-0.129966809389396\\
4.416	-0.127698247073045\\
4.418	-0.125355703900636\\
4.42	-0.122980417984878\\
4.422	-0.120540437460428\\
4.424	-0.118063783628844\\
4.426	-0.115539796418909\\
4.428	-0.112973381551066\\
4.43	-0.110373806525951\\
4.432	-0.107730244238709\\
4.434	-0.105064406933565\\
4.436	-0.102357045192392\\
4.438	-0.0996310846606523\\
4.44	-0.0968773433771125\\
4.442	-0.0941047778611958\\
4.444	-0.0913163537223896\\
4.446	-0.0885120335460518\\
4.448	-0.0856995519299835\\
4.45	-0.0828791079770853\\
4.452	-0.0800544749166869\\
4.454	-0.0772333926852643\\
4.456	-0.074411999388442\\
4.458	-0.0716024560641322\\
4.46	-0.0688005539005448\\
4.462	-0.0660144899119347\\
4.464	-0.063248489587624\\
4.466	-0.0604975866275144\\
4.468	-0.0577839945253967\\
4.47	-0.0550849900265644\\
4.472	-0.0524351249291996\\
4.474	-0.0498081316146601\\
4.476	-0.0472294473277029\\
4.478	-0.0446902783182767\\
4.48	-0.0421936430663597\\
4.482	-0.0397577170158984\\
4.484	-0.0373536894248215\\
4.486	-0.0350357178032682\\
4.488	-0.0327485718986975\\
4.49	-0.030547830063419\\
4.492	-0.0283945410405489\\
4.494	-0.0263162461174176\\
4.496	-0.024309125800655\\
4.498	-0.0223605298731272\\
4.5	-0.0205108558571468\\
4.502	-0.0187006551265443\\
4.504	-0.0170160724208036\\
4.506	-0.0153732304409433\\
4.508	-0.0138379039819145\\
4.51	-0.0123697337742771\\
4.512	-0.0109867317130722\\
4.514	-0.00969875390004327\\
4.516	-0.00846906872237167\\
4.518	-0.00736477465697923\\
4.52	-0.00629951843341108\\
4.522	-0.00536868233026308\\
4.524	-0.00448492811683169\\
4.526	-0.00370690329196038\\
4.528	-0.00300238841059978\\
4.53	-0.00237134087130942\\
4.532	-0.00184119983834035\\
4.534	-0.00134925807345173\\
4.536	-0.000985689743826941\\
4.538	-0.000644122314872048\\
4.54	-0.000414893028891046\\
4.542	-0.000221304241663703\\
4.544	-0.000135228318231145\\
4.546	-0.000132413284546583\\
4.548	-0.000130085477711853\\
4.55	-0.000128013615555236\\
4.552	-0.000126118103127898\\
4.554	-0.000124358247401771\\
4.556	-0.000122708999028966\\
4.558	-0.000121153226065101\\
4.56	-0.000119678389935078\\
4.562	-0.000118274879224419\\
4.564	-0.00011693505607338\\
4.566	-0.000115652695831211\\
4.568	-0.000114422623238099\\
4.57	-0.000113240445977376\\
4.572	-0.000112102407363974\\
4.574	-0.000111005241845131\\
4.576	-0.00010994609166694\\
4.578	-0.000108922418606409\\
4.58	-0.000107931971402657\\
4.582	-0.0001069727267466\\
4.584	-0.000106042864754608\\
4.586	-0.00010514073075292\\
4.588	-0.000104264823207245\\
4.59	-0.000103413763373498\\
4.592	-0.000102586294750288\\
4.594	-0.000101781257089414\\
4.596	-0.000100997575395944\\
4.598	-0.000100234258422297\\
4.6	-9.94903838881544e-05\\
4.602	-9.87650958205825e-05\\
4.604	-9.8057589753181e-05\\
4.606	-9.73671203559021e-05\\
4.608	-9.669298561247e-05\\
4.61	-9.60345214060063e-05\\
4.612	-9.53911176251298e-05\\
4.614	-9.47621909870238e-05\\
4.616	-9.41471921268239e-05\\
4.618	-9.35456084272591e-05\\
4.62	-9.29569406063931e-05\\
4.622	-9.23807278571243e-05\\
4.624	-9.181653634105e-05\\
4.626	-9.12639382441625e-05\\
4.628	-9.07225497003423e-05\\
4.63	-9.01919938245442e-05\\
4.632	-8.96719065531457e-05\\
4.634	-8.91619490333527e-05\\
4.636	-8.86617917724456e-05\\
4.638	-8.81711329095816e-05\\
4.64	-8.76896688010333e-05\\
4.642	-8.72171225166502e-05\\
4.644	-8.67532206578193e-05\\
4.646	-8.6297701085391e-05\\
4.648	-8.58503195489675e-05\\
4.65	-8.54108330214762e-05\\
4.652	-8.49790184672424e-05\\
4.654	-8.45546539333264e-05\\
4.656	-8.41375351790743e-05\\
4.658	-8.37274556508643e-05\\
4.66	-8.33242202079446e-05\\
4.662	-8.29276437191356e-05\\
4.664	-8.25375456674787e-05\\
4.666	-8.21537518415886e-05\\
4.668	-8.17761032787401e-05\\
4.67	-8.140443277307e-05\\
4.672	-8.10385856283985e-05\\
4.674	-8.06784138384651e-05\\
4.676	-8.03237782296339e-05\\
4.678	-7.99745288375105e-05\\
4.68	-7.96305428334769e-05\\
4.682	-7.92916863270329e-05\\
4.684	-7.89578396755422e-05\\
4.686	-7.86288733221319e-05\\
4.688	-7.83046741439059e-05\\
4.69	-7.79851244118081e-05\\
4.692	-7.76701209048541e-05\\
4.694	-7.73595582377261e-05\\
4.696	-7.7053329340059e-05\\
4.698	-7.67513366770292e-05\\
4.7	-7.64534858233848e-05\\
4.702	-7.61596809508289e-05\\
4.704	-7.5869829295494e-05\\
4.706	-7.55838493682888e-05\\
4.708	-7.53016496662417e-05\\
4.71	-7.50231557875491e-05\\
4.712	-7.47482831500606e-05\\
4.714	-7.44769526796205e-05\\
4.716	-7.42090946442074e-05\\
4.718	-7.39446269275861e-05\\
4.72	-7.36834877234609e-05\\
4.722	-7.34256029249509e-05\\
4.724	-7.31709017820035e-05\\
4.726	-7.29193231516295e-05\\
4.728	-7.26708073212197e-05\\
4.73	-7.242528581136e-05\\
4.732	-7.21826988942751e-05\\
4.734	-7.19429878626526e-05\\
4.736	-7.17061005702355e-05\\
4.738	-7.14719816503107e-05\\
4.74	-7.12405767872342e-05\\
4.742	-7.10118293715879e-05\\
4.744	-7.07856899456689e-05\\
4.746	-7.05621137168615e-05\\
4.748	-7.0341046719941e-05\\
4.75	-7.01224390918417e-05\\
4.752	-6.99062524800381e-05\\
4.754	-6.9692434062303e-05\\
4.756	-6.94809484143508e-05\\
4.758	-6.92717434000235e-05\\
4.76	-6.90647905588696e-05\\
4.762	-6.88600409205399e-05\\
4.764	-6.86574482696459e-05\\
4.766	-6.84569855976527e-05\\
4.768	-6.82586086003323e-05\\
4.77	-6.80622881190214e-05\\
4.772	-6.78679770145793e-05\\
4.774	-6.76756507915057e-05\\
4.776	-6.74852707221381e-05\\
4.778	-6.72968012553652e-05\\
4.78	-6.7110210110879e-05\\
4.782	-6.69254676907126e-05\\
4.784	-6.67425463357072e-05\\
4.786	-6.65614133498693e-05\\
4.788	-6.63820354978859e-05\\
4.79	-6.62043841356855e-05\\
4.792	-6.60284311112419e-05\\
4.794	-6.58541492730895e-05\\
4.796	-6.56815174237103e-05\\
4.798	-6.55105016669548e-05\\
4.8	-6.53410756779975e-05\\
4.802	-6.51732186563814e-05\\
4.804	-6.5006902769929e-05\\
4.806	-6.48421023062848e-05\\
4.808	-6.46787994488655e-05\\
4.81	-6.45169653510537e-05\\
4.812	-6.43565795291037e-05\\
4.814	-6.41976156770426e-05\\
4.816	-6.40400575762926e-05\\
4.818	-6.38838838811376e-05\\
4.82	-6.37290748142512e-05\\
4.822	-6.3575603598822e-05\\
4.824	-6.34234494045711e-05\\
4.826	-6.32725971333593e-05\\
4.828	-6.31230263054969e-05\\
4.83	-6.29747203029266e-05\\
4.832	-6.28276600735773e-05\\
4.834	-6.26818223772796e-05\\
4.836	-6.25371964471894e-05\\
4.838	-6.23937593335642e-05\\
4.84	-6.22514978959491e-05\\
4.842	-6.21103969442316e-05\\
4.844	-6.19704301110571e-05\\
4.846	-6.18315931138514e-05\\
4.848	-6.16938646695951e-05\\
4.85	-6.15572312625762e-05\\
4.852	-6.14216833604384e-05\\
4.854	-6.12871935410846e-05\\
4.856	-6.11537527132714e-05\\
4.858	-6.10213469142192e-05\\
4.86	-6.08899632895409e-05\\
4.862	-6.07595921408088e-05\\
4.864	-6.06302031563503e-05\\
4.866	-6.05017985019757e-05\\
4.868	-6.0374362291107e-05\\
4.87	-6.02478767798916e-05\\
4.872	-6.01223400404095e-05\\
4.874	-5.99977271241367e-05\\
4.876	-5.98740362023899e-05\\
4.878	-5.97512493684771e-05\\
4.88	-5.96293586088267e-05\\
4.882	-5.95083472409955e-05\\
4.884	-5.93882085148454e-05\\
4.886	-5.92689326435657e-05\\
4.888	-5.91505093887678e-05\\
4.89	-5.90329255196411e-05\\
4.892	-5.89161637817124e-05\\
4.894	-5.88002235043684e-05\\
4.896	-5.86850921175218e-05\\
4.898	-5.85707621043538e-05\\
4.9	-5.84572187026314e-05\\
4.902	-5.83444588900748e-05\\
4.904	-5.82324627919426e-05\\
4.906	-5.81212298993317e-05\\
4.908	-5.80107517343247e-05\\
4.91	-5.79010167335836e-05\\
4.912	-5.77920128380618e-05\\
4.914	-5.76837310784285e-05\\
4.916	-5.75761649684295e-05\\
4.918	-5.74693076465464e-05\\
4.92	-5.73631497080086e-05\\
4.922	-5.72576867711631e-05\\
4.924	-5.71529064862789e-05\\
4.926	-5.70487989827496e-05\\
4.928	-5.69453602006805e-05\\
4.93	-5.68425821565126e-05\\
4.932	-5.67404617982065e-05\\
4.934	-5.66389828540806e-05\\
4.936	-5.65381447073318e-05\\
4.938	-5.64379364709236e-05\\
4.94	-5.63383594601343e-05\\
4.942	-5.62393965940016e-05\\
4.944	-5.61410460022519e-05\\
4.946	-5.60432932343543e-05\\
4.948	-5.59461460239205e-05\\
4.95	-5.58495900016745e-05\\
4.952	-5.57536158710086e-05\\
4.954	-5.56582230792608e-05\\
4.956	-5.55634041519684e-05\\
4.958	-5.54691480751819e-05\\
4.96	-5.53754529664453e-05\\
4.962	-5.52823097037766e-05\\
4.964	-5.5189713360744e-05\\
4.966	-5.5097665424505e-05\\
4.968	-5.50061532698298e-05\\
4.97	-5.49151766898674e-05\\
4.972	-5.48247229569949e-05\\
4.974	-5.473479003351e-05\\
4.976	-5.46453731981776e-05\\
4.978	-5.45564630681014e-05\\
4.98	-5.44680642612426e-05\\
4.982	-5.43801629657229e-05\\
4.984	-5.42927595563545e-05\\
4.986	-5.42058473653613e-05\\
4.988	-5.41194152873429e-05\\
4.99	-5.40334644955213e-05\\
4.992	-5.39479887097874e-05\\
4.994	-5.38629849537461e-05\\
4.996	-5.37784469869919e-05\\
4.998	-5.36943750976974e-05\\
5	-5.3610762575768e-05\\
};
\addplot [color=mycolor2,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.002	-8.07341557707568e-05\\
0.004	-0.000463121177667135\\
0.006	-0.00110505791507936\\
0.008	-0.00196562874998705\\
0.01	-0.00300569817253228\\
0.012	-0.00418843629355877\\
0.014	-0.00547976665870589\\
0.016	-0.00684872787773799\\
0.018	-0.0082677439724665\\
0.02	-0.00971280103783064\\
0.022	-0.0111635310413178\\
0.024	-0.0126032055353915\\
0.026	-0.0140304695886334\\
0.028	-0.0154326925443947\\
0.03	-0.0167968842137476\\
0.032	-0.0181185781248451\\
0.034	-0.0193957001650981\\
0.036	-0.0206282429070665\\
0.038	-0.021817922793913\\
0.04	-0.0229678320563199\\
0.042	-0.0240820954348478\\
0.044	-0.0251655417995869\\
0.046	-0.0262233992551964\\
0.048	-0.027280101640791\\
0.05	-0.0283634998428865\\
0.052	-0.0294296836797521\\
0.054	-0.030481586098767\\
0.056	-0.0315217310465952\\
0.058	-0.0325521867715633\\
0.06	-0.0335745513468121\\
0.062	-0.0345899678512958\\
0.064	-0.035599165245038\\
0.066	-0.0366025206961168\\
0.068	-0.037600138647577\\
0.07	-0.0385919411874473\\
0.072	-0.039612502118925\\
0.074	-0.0406150901287304\\
0.076	-0.0415971527278196\\
0.078	-0.0425588229475665\\
0.08	-0.043500449490872\\
0.082	-0.0444226248286559\\
0.084	-0.0453262054251573\\
0.086	-0.0462123239683184\\
0.088	-0.0470823923138609\\
0.09	-0.0479380964804728\\
0.092	-0.0487813830249459\\
0.094	-0.0496146062978286\\
0.096	-0.0504317074310215\\
0.098	-0.0512322013199333\\
0.1	-0.0520177746490766\\
0.102	-0.0527900614559028\\
0.104	-0.053550633212564\\
0.106	-0.0543009940833625\\
0.108	-0.0550425807594161\\
0.11	-0.0557767662939732\\
0.112	-0.0565048673005286\\
0.114	-0.0572281539601069\\
0.116	-0.0579427471645391\\
0.118	-0.0586321351205592\\
0.12	-0.0593088651085963\\
0.122	-0.0599731241888664\\
0.124	-0.060625240384998\\
0.126	-0.0612657027741975\\
0.128	-0.0618951734776023\\
0.13	-0.0625144924552004\\
0.132	-0.0631246748938433\\
0.134	-0.063726901705023\\
0.136	-0.0643225042171025\\
0.138	-0.0649129436762851\\
0.14	-0.0654653118713569\\
0.142	-0.0660026626207694\\
0.144	-0.0665302776613629\\
0.146	-0.0670496535118193\\
0.148	-0.0675623703191054\\
0.15	-0.0680700548390223\\
0.152	-0.0685743449634498\\
0.154	-0.0690768573679998\\
0.156	-0.0695791594370543\\
0.158	-0.0700827460889632\\
0.16	-0.0705890224320699\\
0.162	-0.071076953216764\\
0.164	-0.0715437046379307\\
0.166	-0.0720076135995159\\
0.168	-0.0724695461747681\\
0.17	-0.0729303347099414\\
0.172	-0.0733907866331339\\
0.174	-0.0738516953040899\\
0.176	-0.0743138526734055\\
0.178	-0.0747780624288533\\
0.18	-0.0752451529806626\\
0.182	-0.0757159898925534\\
0.184	-0.0761814972833475\\
0.186	-0.0766021245700777\\
0.188	-0.0770197801605887\\
0.19	-0.0774353214827842\\
0.192	-0.0778496555305964\\
0.194	-0.0782637400942747\\
0.196	-0.0786785839585624\\
0.198	-0.0790952458790206\\
0.2	-0.079514832271255\\
0.202	-0.0799384933885293\\
0.204	-0.0803674186461173\\
0.206	-0.0808028305291395\\
0.208	-0.0811820459370411\\
0.21	-0.0815479891532325\\
0.212	-0.0819135916173226\\
0.214	-0.0822794904059925\\
0.216	-0.0826463524196421\\
0.218	-0.0830148814679877\\
0.22	-0.08338582434326\\
0.222	-0.0837599758470095\\
0.224	-0.0841381821379498\\
0.226	-0.0845213427325854\\
0.228	-0.0849104106279366\\
0.23	-0.085262182550418\\
0.232	-0.085566381323402\\
0.234	-0.0858695542179406\\
0.236	-0.0861723363672966\\
0.238	-0.0864754791357776\\
0.24	-0.0867798430155949\\
0.242	-0.0870863872605168\\
0.244	-0.0873961575221933\\
0.246	-0.0877102715406811\\
0.248	-0.0880299036855918\\
0.25	-0.0883562692666957\\
0.252	-0.0886782794231025\\
0.254	-0.0889185269007779\\
0.256	-0.0891606396188393\\
0.258	-0.0894055215906569\\
0.26	-0.089654120917998\\
0.262	-0.0899074175861973\\
0.264	-0.0901664127315794\\
0.266	-0.0904321185985472\\
0.268	-0.0907055502160729\\
0.27	-0.0909877184816741\\
0.272	-0.0912796248957203\\
0.274	-0.0915822581844166\\
0.276	-0.0918159961933951\\
0.278	-0.0920312375617689\\
0.28	-0.0922514678950018\\
0.282	-0.0924774292357899\\
0.284	-0.0927098930930858\\
0.286	-0.0929496610169134\\
0.288	-0.0931975648745033\\
0.29	-0.0934544672068639\\
0.292	-0.0937212606896828\\
0.294	-0.0939988672893086\\
0.296	-0.0942882366191621\\
0.298	-0.0945439253048595\\
0.3	-0.0947430623014284\\
0.302	-0.0949478311517647\\
0.304	-0.095158924884849\\
0.306	-0.0953770615111903\\
0.308	-0.0956029855876639\\
0.31	-0.095837469709137\\
0.312	-0.0960813155706694\\
0.314	-0.0963353546050716\\
0.316	-0.0966004480931921\\
0.318	-0.0968774863403107\\
0.32	-0.0971591520204164\\
0.322	-0.0973369777812879\\
0.324	-0.0975199606668272\\
0.326	-0.097708592981854\\
0.328	-0.0979034216636426\\
0.33	-0.0981050524689445\\
0.332	-0.0983141523319234\\
0.334	-0.0985314507030194\\
0.336	-0.0987577388539905\\
0.338	-0.0989938679064717\\
0.34	-0.0992407453173501\\
0.342	-0.0994993298904505\\
0.344	-0.0996745041365151\\
0.346	-0.0998175117635752\\
0.348	-0.0999658648168991\\
0.35	-0.100120242446746\\
0.352	-0.100281398844558\\
0.354	-0.100450156281693\\
0.356	-0.10062739709968\\
0.358	-0.100814054829866\\
0.36	-0.101011104953868\\
0.362	-0.101219555322036\\
0.364	-0.101440436836584\\
0.366	-0.101625391582288\\
0.368	-0.101732742054347\\
0.37	-0.101847103344437\\
0.372	-0.101969189708959\\
0.374	-0.102099763561472\\
0.376	-0.1022396298123\\
0.378	-0.102389630295015\\
0.38	-0.102550637625909\\
0.382	-0.102723549832296\\
0.384	-0.102909284741519\\
0.386	-0.103108774734237\\
0.388	-0.10332145254831\\
0.39	-0.103412153280487\\
0.392	-0.10351108699511\\
0.394	-0.103618935216093\\
0.396	-0.103736416064349\\
0.398	-0.103864281630092\\
0.4	-0.104003315579708\\
0.402	-0.104154330193869\\
0.404	-0.104318163691247\\
0.406	-0.10449567709495\\
0.408	-0.104687751178065\\
0.41	-0.104895283128363\\
0.412	-0.10502587570701\\
0.414	-0.105118162951163\\
0.416	-0.105219550817038\\
0.418	-0.105330646740165\\
0.42	-0.105452087712112\\
0.422	-0.105584542037772\\
0.424	-0.105728711004737\\
0.426	-0.105885330047331\\
0.428	-0.10605516918063\\
0.43	-0.106239033044847\\
0.432	-0.10643775991057\\
0.434	-0.106606891716441\\
0.436	-0.106684255954365\\
0.438	-0.106769758718305\\
0.44	-0.106863930411294\\
0.442	-0.10696735759029\\
0.444	-0.107080684284584\\
0.446	-0.107204611768401\\
0.448	-0.107339897371532\\
0.45	-0.107487351959097\\
0.452	-0.107647836306596\\
0.454	-0.107822256575879\\
0.456	-0.108011558635848\\
0.458	-0.10806726241605\\
0.46	-0.108123932771384\\
0.462	-0.108189110427606\\
0.464	-0.108263447834914\\
0.466	-0.108347658819563\\
0.468	-0.108442513936743\\
0.47	-0.108548834940574\\
0.472	-0.108667488654349\\
0.474	-0.108799380282893\\
0.476	-0.108945446309277\\
0.478	-0.109106647558458\\
0.48	-0.109190083137667\\
0.482	-0.109221856751162\\
0.484	-0.109263011417096\\
0.486	-0.109314224683116\\
0.488	-0.109376225935257\\
0.49	-0.109449791436178\\
0.492	-0.109535738730007\\
0.494	-0.109634920746774\\
0.496	-0.109748219563106\\
0.498	-0.109876540405715\\
0.5	-0.11002080554831\\
0.502	-0.110143614214842\\
0.504	-0.110163946758328\\
0.506	-0.110194501725569\\
0.508	-0.110235942062633\\
0.51	-0.11028896624902\\
0.512	-0.110354305702889\\
0.514	-0.110432721832603\\
0.516	-0.110525003374382\\
0.518	-0.110631963277497\\
0.52	-0.110754435768097\\
0.522	-0.110893273438419\\
0.524	-0.11104934412478\\
0.526	-0.111081722432941\\
0.528	-0.111108482061001\\
0.53	-0.111145938334595\\
0.532	-0.11119469021339\\
0.534	-0.111255371623472\\
0.536	-0.11132865267829\\
0.538	-0.111415240301174\\
0.54	-0.111515878450909\\
0.542	-0.11163134754653\\
0.544	-0.111762463370871\\
0.546	-0.111910075075148\\
0.548	-0.111987088775974\\
0.55	-0.11200199752548\\
0.552	-0.112026696733714\\
0.554	-0.112061748456294\\
0.556	-0.112107767186622\\
0.558	-0.112165419982738\\
0.56	-0.112235425683986\\
0.562	-0.112318552984249\\
0.564	-0.112415617702879\\
0.566	-0.112527479083276\\
0.568	-0.112655035233429\\
0.57	-0.112767689769716\\
0.572	-0.112760880161582\\
0.574	-0.112763564896816\\
0.576	-0.112776330749153\\
0.578	-0.11279982514552\\
0.58	-0.112834753342907\\
0.582	-0.112881874570248\\
0.584	-0.112941997292669\\
0.586	-0.113015973789342\\
0.588	-0.113104693975794\\
0.59	-0.113209079055262\\
0.592	-0.113330074848774\\
0.594	-0.113329330004965\\
0.596	-0.113312834655317\\
0.598	-0.113306952914126\\
0.6	-0.113312365015602\\
0.602	-0.113329801615707\\
0.604	-0.113360038773201\\
0.606	-0.113403892474433\\
0.608	-0.113462212704967\\
0.61	-0.113535877361312\\
0.612	-0.113625786227827\\
0.614	-0.113732854946434\\
0.616	-0.113778745225124\\
0.618	-0.11375427835581\\
0.62	-0.113741006552775\\
0.622	-0.113739585106113\\
0.624	-0.113750705381163\\
0.626	-0.113775092447606\\
0.628	-0.113813502451207\\
0.63	-0.113866719863304\\
0.632	-0.113935554593511\\
0.634	-0.114020839061788\\
0.636	-0.114123425216684\\
0.638	-0.114222214816914\\
0.64	-0.114195666080939\\
0.642	-0.114180048072815\\
0.644	-0.114175939702338\\
0.646	-0.114183956360438\\
0.648	-0.11420475082156\\
0.65	-0.114239013347016\\
0.652	-0.114287471802021\\
0.654	-0.114350890707051\\
0.656	-0.114430070035941\\
0.658	-0.114525843365378\\
0.66	-0.114639075080761\\
0.662	-0.114639442903529\\
0.664	-0.114614726461599\\
0.666	-0.114600684267856\\
0.668	-0.114597899672063\\
0.67	-0.114607006183635\\
0.672	-0.114628687205414\\
0.674	-0.114663675006381\\
0.676	-0.114712748529239\\
0.678	-0.114776730588647\\
0.68	-0.114856484190045\\
0.682	-0.114952908003911\\
0.684	-0.114994455275126\\
0.686	-0.114952705295727\\
0.688	-0.114921239983013\\
0.69	-0.114900660958964\\
0.692	-0.114891628290771\\
0.694	-0.11489485798857\\
0.696	-0.114911118001976\\
0.698	-0.11494122365047\\
0.7	-0.114986032144209\\
0.702	-0.11504643675975\\
0.704	-0.115123360446805\\
0.706	-0.115204639982876\\
0.708	-0.115147446351751\\
0.71	-0.115100873848475\\
0.712	-0.115065559060181\\
0.714	-0.115042190934634\\
0.716	-0.115031506520669\\
0.718	-0.115034286321839\\
0.72	-0.115051348906036\\
0.722	-0.115083545396834\\
0.724	-0.115131753629605\\
0.726	-0.115196872463962\\
0.728	-0.11527981599401\\
0.73	-0.115260911261874\\
0.732	-0.115208903440052\\
0.734	-0.115168546492232\\
0.736	-0.115140499834157\\
0.738	-0.115125460048944\\
0.74	-0.115124158417496\\
0.742	-0.115137358364624\\
0.744	-0.115165852617606\\
0.746	-0.115210460233892\\
0.748	-0.115272023499986\\
0.75	-0.115351404685536\\
0.752	-0.115387944255364\\
0.754	-0.115335250227406\\
0.756	-0.11529387914385\\
0.758	-0.115264426778214\\
0.76	-0.115247526693327\\
0.762	-0.115243850497773\\
0.764	-0.11525410761815\\
0.766	-0.115279044594319\\
0.768	-0.115319443885746\\
0.77	-0.115376122001329\\
0.772	-0.115449927131065\\
0.774	-0.115538050563684\\
0.776	-0.11547934576348\\
0.778	-0.115431195365833\\
0.78	-0.115394153348165\\
0.782	-0.115368822710399\\
0.784	-0.115355855676414\\
0.786	-0.115355953274053\\
0.788	-0.115369863724551\\
0.79	-0.11539838037339\\
0.792	-0.115442338347104\\
0.794	-0.115502610865207\\
0.796	-0.11558010460552\\
0.798	-0.115562418084134\\
0.8	-0.115500511849014\\
0.802	-0.115449292097058\\
0.804	-0.115409380828604\\
0.806	-0.115381456474961\\
0.808	-0.115366250985505\\
0.81	-0.115364545920775\\
0.812	-0.115377167910099\\
0.814	-0.115404983112118\\
0.816	-0.115448891494564\\
0.818	-0.11550982070141\\
0.82	-0.115535888367123\\
0.822	-0.115461780032604\\
0.824	-0.115398603179768\\
0.826	-0.115347005537909\\
0.828	-0.115307685439913\\
0.83	-0.115281387629777\\
0.832	-0.115268898853944\\
0.834	-0.11527104282378\\
0.836	-0.115288674897361\\
0.838	-0.115322676503307\\
0.84	-0.115373949721618\\
0.842	-0.115443411755299\\
0.844	-0.115371120308065\\
0.846	-0.115304443427565\\
0.848	-0.11524960900796\\
0.85	-0.115207285981428\\
0.852	-0.115178181202552\\
0.854	-0.115163036866845\\
0.856	-0.115162627951168\\
0.858	-0.115177759088795\\
0.86	-0.11520926143181\\
0.862	-0.115257989409572\\
0.864	-0.115324817189551\\
0.866	-0.115309644867611\\
0.868	-0.115243403342097\\
0.87	-0.115188651245091\\
0.872	-0.115146000460508\\
0.874	-0.1151161012949\\
0.876	-0.115099642512631\\
0.878	-0.115097350565319\\
0.88	-0.115109988645736\\
0.882	-0.115138355051207\\
0.884	-0.115183280896083\\
0.886	-0.115245627541663\\
0.888	-0.115283285561352\\
0.89	-0.115212681120228\\
0.892	-0.115152817297849\\
0.894	-0.115104268475564\\
0.896	-0.115067657815363\\
0.898	-0.115043657111248\\
0.9	-0.115032985872559\\
0.902	-0.115036409539527\\
0.904	-0.115054737017489\\
0.906	-0.115088817238258\\
0.908	-0.115139535111075\\
0.91	-0.115207806935035\\
0.912	-0.115141345328984\\
0.914	-0.115070198053198\\
0.916	-0.11500994257832\\
0.918	-0.114961219289205\\
0.92	-0.114924723120813\\
0.922	-0.114901200532659\\
0.924	-0.11489144558865\\
0.926	-0.11489629524674\\
0.928	-0.114916624143633\\
0.93	-0.114953338914443\\
0.932	-0.115007372102321\\
0.934	-0.1149875311385\\
0.936	-0.114906585613022\\
0.938	-0.114836706525285\\
0.94	-0.114778553509815\\
0.942	-0.114732835445372\\
0.944	-0.114700306709352\\
0.946	-0.114681762616153\\
0.948	-0.114678034586385\\
0.95	-0.114689985026908\\
0.952	-0.114718501829317\\
0.954	-0.114764493045371\\
0.956	-0.114795850376728\\
0.958	-0.114712506872284\\
0.96	-0.11464043798767\\
0.962	-0.114580283861645\\
0.964	-0.114532724856234\\
0.966	-0.114498479422252\\
0.968	-0.114478301425825\\
0.97	-0.114472977394636\\
0.972	-0.114483323360104\\
0.974	-0.114510181608313\\
0.976	-0.114554417155635\\
0.978	-0.114616914061362\\
0.98	-0.114558777772048\\
0.982	-0.114487947560958\\
0.984	-0.1144286651186\\
0.986	-0.114381556663551\\
0.988	-0.114347287477597\\
0.99	-0.114326561503291\\
0.992	-0.114320120401967\\
0.994	-0.114328742246707\\
0.996	-0.114353239537256\\
0.998	-0.114394456766356\\
1	-0.114453267442006\\
1.002	-0.114448719192911\\
1.004	-0.114374665950157\\
1.006	-0.114311432574156\\
1.008	-0.114259612347621\\
1.01	-0.11421984702593\\
1.012	-0.114192826537077\\
1.014	-0.114179287569059\\
1.016	-0.114180011621325\\
1.018	-0.114195822130981\\
1.02	-0.114227580949374\\
1.022	-0.11427618418469\\
1.024	-0.114318525766775\\
1.026	-0.114235318780362\\
1.028	-0.114162511612082\\
1.03	-0.114100706498957\\
1.032	-0.114050560856194\\
1.034	-0.114012784998954\\
1.036	-0.11398813893314\\
1.038	-0.113977428540633\\
1.04	-0.113981500801973\\
1.042	-0.114001238639757\\
1.044	-0.114037555326546\\
1.046	-0.114091388485464\\
1.048	-0.114032787623424\\
1.05	-0.113951837585762\\
1.052	-0.113882020049308\\
1.054	-0.11382400665024\\
1.056	-0.113778517234903\\
1.058	-0.11374631606746\\
1.06	-0.113728207424504\\
1.062	-0.113725030822428\\
1.064	-0.113737655862298\\
1.066	-0.113766976932057\\
1.068	-0.113813907891329\\
1.07	-0.113808124227721\\
1.072	-0.113725717433347\\
1.074	-0.113654600148843\\
1.076	-0.113595422958766\\
1.078	-0.11354887687933\\
1.08	-0.113515690964713\\
1.082	-0.113496629746998\\
1.084	-0.113492490188307\\
1.086	-0.113504098544697\\
1.088	-0.113532306871795\\
1.09	-0.113577989433002\\
1.092	-0.113627672958464\\
1.094	-0.113547228332162\\
1.096	-0.113477749259728\\
1.098	-0.113419836123827\\
1.1	-0.113374128978076\\
1.102	-0.113341307330926\\
1.104	-0.113322089505427\\
1.106	-0.113317231395167\\
1.108	-0.113327524923483\\
1.11	-0.113353795745653\\
1.112	-0.113396900580212\\
1.114	-0.11345772399309\\
1.116	-0.113416825627064\\
1.118	-0.113344726566835\\
1.12	-0.113283497054837\\
1.122	-0.113233748076739\\
1.124	-0.113196138753679\\
1.126	-0.113171375547877\\
1.128	-0.113160210729956\\
1.13	-0.113163440082718\\
1.132	-0.113181899859411\\
1.134	-0.113216463064695\\
1.136	-0.113268035040183\\
1.138	-0.1132749661144\\
1.14	-0.113194887526032\\
1.142	-0.113125272296012\\
1.144	-0.113066738385697\\
1.146	-0.113019957688948\\
1.148	-0.112985653668147\\
1.15	-0.112964598165467\\
1.152	-0.112957607297413\\
1.154	-0.112965536883849\\
1.156	-0.112989277231239\\
1.158	-0.11302974754777\\
1.16	-0.113082542027697\\
1.162	-0.112995320888115\\
1.164	-0.112918643589394\\
1.166	-0.112853142896027\\
1.168	-0.112799502107637\\
1.17	-0.112758451907187\\
1.172	-0.112730766542274\\
1.174	-0.112717259415865\\
1.176	-0.112718778276244\\
1.178	-0.112736200108971\\
1.18	-0.112770425835655\\
1.182	-0.112822375163133\\
1.184	-0.11278372145751\\
1.186	-0.112706036200205\\
1.188	-0.112639656197371\\
1.19	-0.112585242913597\\
1.192	-0.112543497976739\\
1.194	-0.112515160884872\\
1.196	-0.112501006215886\\
1.198	-0.112501840617391\\
1.2	-0.112518499500322\\
1.202	-0.112551843487371\\
1.204	-0.112602754723726\\
1.206	-0.11262003019187\\
1.208	-0.112544410210902\\
1.21	-0.112479768643767\\
1.212	-0.112426717874593\\
1.214	-0.112385910342946\\
1.216	-0.112358038219064\\
1.218	-0.112343832487731\\
1.22	-0.112344061531965\\
1.222	-0.112359529177032\\
1.224	-0.112391072459675\\
1.226	-0.112439558440672\\
1.228	-0.112505881021955\\
1.23	-0.112432251140821\\
1.232	-0.11236527559754\\
1.234	-0.112309217812906\\
1.236	-0.112264704214831\\
1.238	-0.112232409248498\\
1.24	-0.112213054035264\\
1.242	-0.112207404732013\\
1.244	-0.112216270054276\\
1.246	-0.112240497810534\\
1.248	-0.112280971225156\\
1.25	-0.112338604312112\\
1.252	-0.112313384291801\\
1.254	-0.112239070413576\\
1.256	-0.112175286005918\\
1.258	-0.1121226642688\\
1.26	-0.112081891291058\\
1.262	-0.112053703452431\\
1.264	-0.112038884045231\\
1.266	-0.112038259246522\\
1.268	-0.112052693371917\\
1.27	-0.112083083640613\\
1.272	-0.112130354764095\\
1.274	-0.112152160648614\\
1.276	-0.112071337765736\\
1.278	-0.112001108047788\\
1.28	-0.111942115849636\\
1.282	-0.111895055108548\\
1.284	-0.111860666232931\\
1.286	-0.111839732216185\\
1.288	-0.111833074215007\\
1.29	-0.111841546817953\\
1.292	-0.111866032953015\\
1.294	-0.111907438678049\\
1.296	-0.111966688015885\\
1.298	-0.111897384664135\\
1.3	-0.111826303923125\\
1.302	-0.11176656144058\\
1.304	-0.11171882884121\\
1.306	-0.111683817895467\\
1.308	-0.111662278234022\\
1.31	-0.111654994329676\\
1.312	-0.111662782408039\\
1.314	-0.111686487033369\\
1.316	-0.111726977466179\\
1.318	-0.111785143764789\\
1.32	-0.111772065879151\\
1.322	-0.111702904541318\\
1.324	-0.111644762133439\\
1.326	-0.111598262986198\\
1.328	-0.111564071780383\\
1.33	-0.111542892719973\\
1.332	-0.111535468580943\\
1.334	-0.111542579012838\\
1.336	-0.111565038417392\\
1.338	-0.111603693285076\\
1.34	-0.11165941912188\\
1.342	-0.111699116355323\\
1.344	-0.111628250639312\\
1.346	-0.111567780473644\\
1.348	-0.11151829771076\\
1.35	-0.111480442243816\\
1.352	-0.111454901327164\\
1.354	-0.111442408397321\\
1.356	-0.111443741159018\\
1.358	-0.111459718812519\\
1.36	-0.111491198701938\\
1.362	-0.111539072215808\\
1.364	-0.111604260233941\\
1.366	-0.111548212996812\\
1.368	-0.111480652426014\\
1.37	-0.111423700469854\\
1.372	-0.111378005153936\\
1.374	-0.111344266526156\\
1.376	-0.111323233975293\\
1.378	-0.111315702801291\\
1.38	-0.111322509927033\\
1.382	-0.111344529184358\\
1.384	-0.111382665933822\\
1.386	-0.111437851599838\\
1.388	-0.111429787673193\\
1.39	-0.111356070375692\\
1.392	-0.111293028567953\\
1.394	-0.111241318491829\\
1.396	-0.111201644995738\\
1.398	-0.111174758271906\\
1.4	-0.11116144986275\\
1.402	-0.111162548371817\\
1.404	-0.111178914538926\\
1.406	-0.111211436212112\\
1.408	-0.111261023260995\\
1.41	-0.111303876648678\\
1.412	-0.111229227543389\\
1.414	-0.111165343260643\\
1.416	-0.111112861039788\\
1.418	-0.111072460327927\\
1.42	-0.11104486049736\\
1.422	-0.111030818451081\\
1.424	-0.111031125680932\\
1.426	-0.111046605103828\\
1.428	-0.111078107518858\\
1.43	-0.111126507932507\\
1.432	-0.111192701679352\\
1.434	-0.11114968887947\\
1.436	-0.111087267024012\\
1.438	-0.111035917812008\\
1.44	-0.110996277870093\\
1.442	-0.110969024535251\\
1.444	-0.110954874912622\\
1.446	-0.11095458467764\\
1.448	-0.110968946099853\\
1.45	-0.110998785693602\\
1.452	-0.111044961454095\\
1.454	-0.111108359380038\\
1.456	-0.111118067537264\\
1.458	-0.111053715253576\\
1.46	-0.110999853992112\\
1.462	-0.110957090656083\\
1.464	-0.110926079668842\\
1.466	-0.110907522205608\\
1.468	-0.110902164717633\\
1.47	-0.110910796718711\\
1.472	-0.110934247957512\\
1.474	-0.110973384696286\\
1.476	-0.111029105706843\\
1.478	-0.111086330415808\\
1.48	-0.111015516516504\\
1.482	-0.110954822686394\\
1.484	-0.110904854673002\\
1.486	-0.110866271266153\\
1.488	-0.110839782280657\\
1.49	-0.11082614578476\\
1.492	-0.110826164564085\\
1.494	-0.110840681754396\\
1.496	-0.110870576143892\\
1.498	-0.110916756833584\\
1.5	-0.110980157716623\\
1.502	-0.110942091926949\\
1.504	-0.110875249375252\\
1.506	-0.110819166843996\\
1.508	-0.110774511204768\\
1.51	-0.110741997372208\\
1.512	-0.110722385009044\\
1.514	-0.110716474527002\\
1.516	-0.110725102593608\\
1.518	-0.110749137319205\\
1.52	-0.11078947325321\\
1.522	-0.110847026032599\\
1.524	-0.11086052585043\\
1.526	-0.110792412564513\\
1.528	-0.110735147460977\\
1.53	-0.110689379563457\\
1.532	-0.110655799933965\\
1.534	-0.110635139283322\\
1.536	-0.110628165435724\\
1.538	-0.110635680246827\\
1.54	-0.110658516357896\\
1.542	-0.110697533439291\\
1.544	-0.110753614518932\\
1.546	-0.110820735371892\\
1.548	-0.110754081756892\\
1.55	-0.110698008360211\\
1.552	-0.110653121369319\\
1.554	-0.110620067905316\\
1.556	-0.110599535653178\\
1.558	-0.110592251673474\\
1.56	-0.110598981003326\\
1.562	-0.110620524580642\\
1.564	-0.110657716696245\\
1.566	-0.110711422010229\\
1.568	-0.110782532079292\\
1.57	-0.110761837051161\\
1.572	-0.110703655200614\\
1.574	-0.110656075495442\\
1.576	-0.110619715709085\\
1.578	-0.110595240938629\\
1.58	-0.110583362616827\\
1.582	-0.110584836906579\\
1.584	-0.110600462227337\\
1.586	-0.110631076375718\\
1.588	-0.110677552564705\\
1.59	-0.110740795418287\\
1.592	-0.110767877338208\\
1.594	-0.110703059577412\\
1.596	-0.110648465919821\\
1.598	-0.11060471530671\\
1.6	-0.110572479227001\\
1.602	-0.110552479577124\\
1.604	-0.11054548568336\\
1.606	-0.110552310653901\\
1.608	-0.110573806886361\\
1.61	-0.110610861246805\\
1.612	-0.110664389847892\\
1.614	-0.11073533230168\\
1.616	-0.110666100695635\\
1.618	-0.110605224581917\\
1.62	-0.110555231381019\\
1.622	-0.110516800132997\\
1.624	-0.110490657282712\\
1.626	-0.110477573089077\\
1.628	-0.110478357563509\\
1.63	-0.11049385592355\\
1.632	-0.110524943753509\\
1.634	-0.110572521868185\\
1.636	-0.110637511167235\\
1.638	-0.110620660795691\\
1.64	-0.110558328107859\\
1.642	-0.110506968519943\\
1.644	-0.110467240922471\\
1.646	-0.110439845694254\\
1.648	-0.110425522368685\\
1.65	-0.110425046917132\\
1.652	-0.110439228671364\\
1.654	-0.110468906819505\\
1.656	-0.110514946791642\\
1.658	-0.110578236425533\\
1.66	-0.110615506630587\\
1.662	-0.110554319489129\\
1.664	-0.110503828318464\\
1.666	-0.110464648549897\\
1.668	-0.110437436705771\\
1.67	-0.110422889696804\\
1.672	-0.110421743711987\\
1.674	-0.110434772469624\\
1.676	-0.110462785083289\\
1.678	-0.110506623395611\\
1.68	-0.110567158783912\\
1.682	-0.110645288548118\\
1.684	-0.110592926486949\\
1.686	-0.110539978856046\\
1.688	-0.110497756887408\\
1.69	-0.110466890332585\\
1.692	-0.110448056066216\\
1.694	-0.110441976970836\\
1.696	-0.110449420176294\\
1.698	-0.11047119430295\\
1.7	-0.110508146432911\\
1.702	-0.110561158100865\\
1.704	-0.110631140927641\\
1.706	-0.11062681445275\\
1.708	-0.110567013848963\\
1.71	-0.110517570529118\\
1.712	-0.110479116885096\\
1.714	-0.110452337156249\\
1.716	-0.11043796520334\\
1.718	-0.110436781297234\\
1.72	-0.110449608352704\\
1.722	-0.110477307349227\\
1.724	-0.110520772477618\\
1.726	-0.110580925656012\\
1.728	-0.110623113341133\\
1.73	-0.110556875380626\\
1.732	-0.11050102856475\\
1.734	-0.110456213586406\\
1.736	-0.110423120453982\\
1.738	-0.110402485668683\\
1.74	-0.11039508854709\\
1.742	-0.110401747028501\\
1.744	-0.110423313199067\\
1.746	-0.11046066833206\\
1.748	-0.110514717762446\\
1.75	-0.11058638582039\\
1.752	-0.110537824218083\\
1.754	-0.110480324599179\\
1.756	-0.110433933269799\\
1.758	-0.11039931805937\\
1.76	-0.110377188030627\\
1.762	-0.110368291026119\\
1.764	-0.110373410860455\\
1.766	-0.110393364128445\\
1.768	-0.110428996627449\\
1.77	-0.110481179742962\\
1.772	-0.110550806461139\\
1.774	-0.110556822602715\\
1.776	-0.110500096500762\\
1.778	-0.110454193692027\\
1.78	-0.11041973986289\\
1.782	-0.110397401896121\\
1.784	-0.110387887034302\\
1.786	-0.110391941555113\\
1.788	-0.110410348876351\\
1.79	-0.110443927285529\\
1.792	-0.110493526985071\\
1.794	-0.110560026860854\\
1.796	-0.110617747697678\\
1.798	-0.110558758788425\\
1.8	-0.110510050296561\\
1.802	-0.110472217101035\\
1.804	-0.110445901419458\\
1.806	-0.11043179229108\\
1.808	-0.110430624179951\\
1.81	-0.110443174980316\\
1.812	-0.110470263209018\\
1.814	-0.110512744671262\\
1.816	-0.110571508381969\\
1.818	-0.110647472158119\\
1.82	-0.110610379624594\\
1.822	-0.110554707173772\\
1.824	-0.110509548414999\\
1.826	-0.110475547778221\\
1.828	-0.110453400885608\\
1.83	-0.110443852088329\\
1.832	-0.110447691152722\\
1.834	-0.110465749294718\\
1.836	-0.110498894579301\\
1.838	-0.110548027018978\\
1.84	-0.110614073011774\\
1.842	-0.110624357212009\\
1.844	-0.110562197911147\\
1.846	-0.11051057274127\\
1.848	-0.110470132758857\\
1.85	-0.110441577818495\\
1.852	-0.110425653464655\\
1.854	-0.110423147292638\\
1.856	-0.110434884678338\\
1.858	-0.110461724152856\\
1.86	-0.110504552377104\\
1.862	-0.1105642791742\\
1.864	-0.110624284577696\\
1.866	-0.110560083764295\\
1.868	-0.110506495431961\\
1.87	-0.11046415429511\\
1.872	-0.110433738062732\\
1.874	-0.110415965280912\\
1.876	-0.110411592816069\\
1.878	-0.110421412905797\\
1.88	-0.110446249857044\\
1.882	-0.110486956522571\\
1.884	-0.110544410452219\\
1.886	-0.110619509843931\\
1.888	-0.110592738035012\\
1.89	-0.11053947651384\\
1.892	-0.110497178860414\\
1.894	-0.110466481666253\\
1.896	-0.110448062681901\\
1.898	-0.110442639784413\\
1.9	-0.110450969442914\\
1.902	-0.110473844797524\\
1.904	-0.110512093105835\\
1.906	-0.110566572748323\\
1.908	-0.110638169812764\\
1.91	-0.110663334252089\\
1.912	-0.110607542084331\\
1.914	-0.110562180905515\\
1.916	-0.110527857747497\\
1.918	-0.110505226818194\\
1.92	-0.110494988828357\\
1.922	-0.110497889369473\\
1.924	-0.110514716793997\\
1.926	-0.110546299227943\\
1.928	-0.110593501027509\\
1.93	-0.110657218693063\\
1.932	-0.110729587080776\\
1.934	-0.110667153197727\\
1.936	-0.110614796996035\\
1.938	-0.110573122706677\\
1.94	-0.110542786925354\\
1.942	-0.110524496828194\\
1.944	-0.110519007435446\\
1.946	-0.110527118201135\\
1.948	-0.110549668928485\\
1.95	-0.11058753503795\\
1.952	-0.11064162256997\\
1.954	-0.110712862682021\\
1.956	-0.110689921669745\\
1.958	-0.110631077021687\\
1.96	-0.110582928761849\\
1.962	-0.110546138786442\\
1.964	-0.110521417100961\\
1.966	-0.110509518441003\\
1.968	-0.110511238604173\\
1.97	-0.110527410015042\\
1.972	-0.110558897146728\\
1.974	-0.11060659144104\\
1.976	-0.110671406238519\\
1.978	-0.110699162577295\\
1.98	-0.110638146351515\\
1.982	-0.110587886365036\\
1.984	-0.110549026375857\\
1.986	-0.110522252740974\\
1.988	-0.110508292196857\\
1.99	-0.110507909371458\\
1.992	-0.110521903626626\\
1.994	-0.110551105785271\\
1.996	-0.11059637440663\\
1.998	-0.110658591890359\\
2	-0.11073866054674\\
2.002	-0.110678027182163\\
2.004	-0.110627734764294\\
2.006	-0.110588542910311\\
2.008	-0.110561098058739\\
2.01	-0.110546087784045\\
2.012	-0.110544239639745\\
2.014	-0.110556319498002\\
2.016	-0.110583129394217\\
2.018	-0.110625504858182\\
2.02	-0.110684311865213\\
2.022	-0.110760443216672\\
2.024	-0.110751839604492\\
2.026	-0.110698585878812\\
2.028	-0.11065590362699\\
2.03	-0.110624412444504\\
2.032	-0.110604779019015\\
2.034	-0.110597716079202\\
2.036	-0.110603980744545\\
2.038	-0.110624372106041\\
2.04	-0.110659728112648\\
2.042	-0.110710921932895\\
2.044	-0.110778857730899\\
2.046	-0.110817792570942\\
2.048	-0.110757689480264\\
2.05	-0.110707818193548\\
2.052	-0.110668796331226\\
2.054	-0.110641293397212\\
2.056	-0.110626028728034\\
2.058	-0.110623768627036\\
2.06	-0.110635322827365\\
2.062	-0.110661540279494\\
2.064	-0.11070330432916\\
2.066	-0.110761527605324\\
2.068	-0.110837146538902\\
2.07	-0.110779636264657\\
2.072	-0.110723328572231\\
2.074	-0.110677888124169\\
2.076	-0.110643988136796\\
2.078	-0.110622349206659\\
2.08	-0.110613735956551\\
2.082	-0.11061895305659\\
2.084	-0.110638840862893\\
2.086	-0.110674270629779\\
2.088	-0.110726139512402\\
2.09	-0.110795365353521\\
2.092	-0.110789640472654\\
2.094	-0.110731202777828\\
2.096	-0.110683686070165\\
2.098	-0.110647744055188\\
2.1	-0.110624072638821\\
2.102	-0.110613407602014\\
2.104	-0.11061652191821\\
2.106	-0.11063422249824\\
2.108	-0.110667346893705\\
2.11	-0.110716759414646\\
2.112	-0.110783347297341\\
2.114	-0.110830847225567\\
2.116	-0.110772546203564\\
2.118	-0.110724894792786\\
2.12	-0.110688507385322\\
2.122	-0.110664039988969\\
2.124	-0.110652189402852\\
2.126	-0.110653692039369\\
2.128	-0.110669322069187\\
2.13	-0.110699889144272\\
2.132	-0.110746235675797\\
2.134	-0.11080923357555\\
2.136	-0.110889780590172\\
2.138	-0.110846749749857\\
2.14	-0.110795979083445\\
2.142	-0.110755928825635\\
2.144	-0.110727229087093\\
2.146	-0.110710556818265\\
2.148	-0.110706634720058\\
2.15	-0.110716229376839\\
2.152	-0.110740148639319\\
2.154	-0.11077923850441\\
2.156	-0.110834379195425\\
2.158	-0.110906480834031\\
2.16	-0.110911364139396\\
2.162	-0.110853543128096\\
2.164	-0.11080609209905\\
2.166	-0.110769640755929\\
2.168	-0.110744870349385\\
2.17	-0.1107325114091\\
2.172	-0.110733340688859\\
2.174	-0.110748177524968\\
2.176	-0.110777879395086\\
2.178	-0.110823337119943\\
2.18	-0.110885469604861\\
2.182	-0.110936723665448\\
2.184	-0.110872215999312\\
2.186	-0.110818091870936\\
2.188	-0.110774987098378\\
2.19	-0.110743586944267\\
2.192	-0.110724623257358\\
2.194	-0.110718870992843\\
2.196	-0.110727144183237\\
2.198	-0.110750291360834\\
2.2	-0.110789190811402\\
2.202	-0.110844745539808\\
2.204	-0.110917877964545\\
2.206	-0.110877562671111\\
2.208	-0.110821142426432\\
2.21	-0.110775797561332\\
2.212	-0.110742192351644\\
2.214	-0.110721032759897\\
2.216	-0.110713064131586\\
2.218	-0.110719068277939\\
2.22	-0.110739860225328\\
2.222	-0.110776284751799\\
2.224	-0.110829212526787\\
2.226	-0.110899536211827\\
2.228	-0.11091314329764\\
2.23	-0.110856750041452\\
2.232	-0.11081115840905\\
2.234	-0.110776993154044\\
2.236	-0.11075492051692\\
2.238	-0.1107456473892\\
2.24	-0.110749919862631\\
2.242	-0.110768521359779\\
2.244	-0.110802270132511\\
2.246	-0.110852016431177\\
2.248	-0.110918639156817\\
2.25	-0.110983570375523\\
2.252	-0.110924487638024\\
2.254	-0.110875694034317\\
2.256	-0.110837784224029\\
2.258	-0.110811400013634\\
2.26	-0.110797229769378\\
2.262	-0.110796007186052\\
2.264	-0.110808509137828\\
2.266	-0.110835553011538\\
2.268	-0.110877993339618\\
2.27	-0.110936717892474\\
2.272	-0.111012643153615\\
2.274	-0.1109825861213\\
2.276	-0.110926767533774\\
2.278	-0.110881483862242\\
2.28	-0.110847377116889\\
2.282	-0.110825140221554\\
2.284	-0.110815514733019\\
2.286	-0.110819287484755\\
2.288	-0.110837286852592\\
2.29	-0.110870378207795\\
2.292	-0.110919459044545\\
2.294	-0.110985453576431\\
2.296	-0.111002759760114\\
2.298	-0.110940387902707\\
2.3	-0.110888558416741\\
2.302	-0.110847918198105\\
2.304	-0.110819163039188\\
2.306	-0.110803034636053\\
2.308	-0.110800316972953\\
2.31	-0.110811832125286\\
2.312	-0.110838435719341\\
2.314	-0.110881011922203\\
2.316	-0.11094046850199\\
2.318	-0.11100726884497\\
2.32	-0.110942573277361\\
2.322	-0.11088848006893\\
2.324	-0.110845620070733\\
2.326	-0.110814667408883\\
2.328	-0.110796337505969\\
2.33	-0.110791384472079\\
2.332	-0.110800598197309\\
2.334	-0.110824800998377\\
2.336	-0.110864844012651\\
2.338	-0.110921603365732\\
2.34	-0.110995976095398\\
2.342	-0.110975414370765\\
2.344	-0.110921212224539\\
2.346	-0.110877958675\\
2.348	-0.11084628847875\\
2.35	-0.110826877694772\\
2.352	-0.110820442643807\\
2.354	-0.110827738358367\\
2.356	-0.110849556563896\\
2.358	-0.110886723076123\\
2.36	-0.1109400949641\\
2.362	-0.111010556957477\\
2.364	-0.111041654507841\\
2.366	-0.110984575455192\\
2.368	-0.110937921022256\\
2.37	-0.110902296746759\\
2.372	-0.110878355276673\\
2.374	-0.110866795577377\\
2.376	-0.110868361440686\\
2.378	-0.110883839354495\\
2.38	-0.110914055593929\\
2.382	-0.110959872757047\\
2.384	-0.111022185651185\\
2.386	-0.111100313249592\\
2.388	-0.111036376482259\\
2.39	-0.110982513464064\\
2.392	-0.110939326088304\\
2.394	-0.110907468513853\\
2.396	-0.11088764546493\\
2.398	-0.110880609598418\\
2.4	-0.110887158209955\\
2.402	-0.110908129142707\\
2.404	-0.110944396263151\\
2.406	-0.110996864356214\\
2.408	-0.111066463759877\\
2.41	-0.111048978822959\\
2.412	-0.110988403816507\\
2.414	-0.110938517769925\\
2.416	-0.110899980184467\\
2.418	-0.110873498789724\\
2.42	-0.110859826402947\\
2.422	-0.1108597571426\\
2.424	-0.110874122161903\\
2.426	-0.110903784910562\\
2.428	-0.110949636211675\\
2.43	-0.111012589098649\\
2.432	-0.111045554545724\\
2.434	-0.110982611944764\\
2.436	-0.110930423648427\\
2.438	-0.110889631332458\\
2.44	-0.110860919501278\\
2.442	-0.110845013359181\\
2.444	-0.110842676086909\\
2.446	-0.110854705860496\\
2.448	-0.110881932378887\\
2.45	-0.110925213241635\\
2.452	-0.110985430012514\\
2.454	-0.111063484182351\\
2.456	-0.111007942982997\\
2.458	-0.110955655370338\\
2.46	-0.110914471905152\\
2.462	-0.110885037310044\\
2.464	-0.110868037409941\\
2.466	-0.110864197917578\\
2.468	-0.110874282862369\\
2.47	-0.11089909238273\\
2.472	-0.110939460117567\\
2.474	-0.110996250109309\\
2.476	-0.111070353236048\\
2.478	-0.111066915695935\\
2.48	-0.111011713694722\\
2.482	-0.11096708471571\\
2.484	-0.110933645722366\\
2.486	-0.11091206057497\\
2.488	-0.110903039155695\\
2.49	-0.110907335688045\\
2.492	-0.110925746441099\\
2.494	-0.110959106704828\\
2.496	-0.111008287167082\\
2.498	-0.111074189714688\\
2.5	-0.111118279502072\\
2.502	-0.11105619843544\\
2.504	-0.111004339402493\\
2.506	-0.110963317009092\\
2.508	-0.110933797736431\\
2.51	-0.110916498040796\\
2.512	-0.110912181582223\\
2.514	-0.110921655705138\\
2.516	-0.110945767296269\\
2.518	-0.110985398036567\\
2.52	-0.111041459288068\\
2.522	-0.111114886611614\\
2.524	-0.111062399393279\\
2.526	-0.111003948842844\\
2.528	-0.110956348399079\\
2.53	-0.110920268927961\\
2.532	-0.110896428936979\\
2.534	-0.110885591275852\\
2.536	-0.110888559170401\\
2.538	-0.110906171865244\\
2.54	-0.110939299799792\\
2.542	-0.110988839583375\\
2.544	-0.111055708829525\\
2.546	-0.111054798850378\\
2.548	-0.110994117562643\\
2.55	-0.110944346465519\\
2.552	-0.110906137698031\\
2.554	-0.110880185808478\\
2.556	-0.11086722544945\\
2.558	-0.110868028564984\\
2.56	-0.110883401257285\\
2.562	-0.110914180261626\\
2.564	-0.110961229230539\\
2.566	-0.111025434758579\\
2.568	-0.11107767896992\\
2.57	-0.11101718035386\\
2.572	-0.110967329757659\\
2.574	-0.110928740334307\\
2.576	-0.110902066727124\\
2.578	-0.110888004300108\\
2.58	-0.11088728786719\\
2.582	-0.11090068992051\\
2.584	-0.110929018400882\\
2.586	-0.110973113934447\\
2.588	-0.111033846669832\\
2.59	-0.111112112680607\\
2.592	-0.111074140313874\\
2.594	-0.111021309916256\\
2.596	-0.110979194904918\\
2.598	-0.110948422808567\\
2.6	-0.11092966791103\\
2.602	-0.11092365015235\\
2.604	-0.11093113335483\\
2.606	-0.110952922810588\\
2.608	-0.110989862027665\\
2.61	-0.111042829110734\\
2.612	-0.111112732375251\\
2.614	-0.11112270545201\\
2.616	-0.111062879985476\\
2.618	-0.111013407811865\\
2.62	-0.110974915377837\\
2.622	-0.110948080815985\\
2.624	-0.110933631789474\\
2.626	-0.110932342555343\\
2.628	-0.110945030281453\\
2.63	-0.110972550719421\\
2.632	-0.111015793375809\\
2.634	-0.111075676266876\\
2.636	-0.11113185154427\\
2.638	-0.111065274908537\\
2.64	-0.111009061382332\\
2.642	-0.110963844239056\\
2.644	-0.110930306533092\\
2.646	-0.110909178289302\\
2.648	-0.110901232956985\\
2.65	-0.110907283377856\\
2.652	-0.110928177218059\\
2.654	-0.110964792099971\\
2.656	-0.111018030503673\\
2.658	-0.111088814553928\\
2.66	-0.111053467635208\\
2.662	-0.110994947793479\\
2.664	-0.110947487886933\\
2.666	-0.110911750719323\\
2.668	-0.110888440922916\\
2.67	-0.110878302477085\\
2.672	-0.110882115829184\\
2.674	-0.110900694685935\\
2.676	-0.110934882393367\\
2.678	-0.110985548167044\\
2.68	-0.111053583122717\\
2.682	-0.11107212431297\\
2.684	-0.111013732002171\\
2.686	-0.110966126537659\\
2.688	-0.110929930783475\\
2.69	-0.110905808869482\\
2.692	-0.11089446537308\\
2.694	-0.110896643904489\\
2.696	-0.11091312525603\\
2.698	-0.110944725046542\\
2.7	-0.110992290899526\\
2.702	-0.111056699189932\\
2.704	-0.111126568768817\\
2.706	-0.111065535227769\\
2.708	-0.11101476141341\\
2.71	-0.110974838859082\\
2.712	-0.110946406115355\\
2.714	-0.110930148308029\\
2.716	-0.110926795866588\\
2.718	-0.110937122668151\\
2.72	-0.110961943384063\\
2.722	-0.11100211019995\\
2.724	-0.111058508967156\\
2.726	-0.111132054821121\\
2.728	-0.111106973296588\\
2.73	-0.111048967485375\\
2.732	-0.111001451738454\\
2.734	-0.11096506533692\\
2.736	-0.110940498867982\\
2.738	-0.110928491874604\\
2.74	-0.110929829687134\\
2.742	-0.110945339637026\\
2.744	-0.110975886543155\\
2.746	-0.111022367810929\\
2.748	-0.111085708049554\\
2.75	-0.11110759540835\\
2.752	-0.11104279285775\\
2.754	-0.110988500172073\\
2.756	-0.110945362980248\\
2.758	-0.110914076213609\\
2.76	-0.110895381070571\\
2.762	-0.110890061361724\\
2.764	-0.110898939298202\\
2.766	-0.11092287080257\\
2.768	-0.110962740539892\\
2.77	-0.111019456774196\\
2.772	-0.111090619176324\\
2.774	-0.111023566032812\\
2.776	-0.110967106666576\\
2.778	-0.11092187139099\\
2.78	-0.110888533891246\\
2.782	-0.110867809109061\\
2.784	-0.110860450663438\\
2.786	-0.110867247868455\\
2.788	-0.110889022335773\\
2.79	-0.110926624375947\\
2.792	-0.110980929103925\\
2.794	-0.111052832450982\\
2.796	-0.111037245179394\\
2.798	-0.110981071480473\\
2.8	-0.11093584650038\\
2.802	-0.110902203532167\\
2.804	-0.110880816770403\\
2.806	-0.110872400366438\\
2.808	-0.110877706918375\\
2.81	-0.110897525572299\\
2.812	-0.110932679531644\\
2.814	-0.110984023220732\\
2.816	-0.111052438885082\\
2.818	-0.111088783357357\\
2.82	-0.111030103776432\\
2.822	-0.110981834413346\\
2.824	-0.110944577540099\\
2.826	-0.110918982372657\\
2.828	-0.110905744414157\\
2.83	-0.110905604111558\\
2.832	-0.110919344840132\\
2.834	-0.110947790112607\\
2.836	-0.110991800263187\\
2.838	-0.1110522683928\\
2.84	-0.111130115910846\\
2.842	-0.111070266158629\\
2.844	-0.111014879830022\\
2.846	-0.110970137477729\\
2.848	-0.110936690287587\\
2.85	-0.110915240447747\\
2.852	-0.110906538622955\\
2.854	-0.110911380685728\\
2.856	-0.110930603611241\\
2.858	-0.110965080949425\\
2.86	-0.111015717681049\\
2.862	-0.111083444825014\\
2.864	-0.111071517541045\\
2.866	-0.111009481371438\\
2.868	-0.110958115157804\\
2.87	-0.110918077120539\\
2.872	-0.11089007418833\\
2.874	-0.110874858790008\\
2.876	-0.110873225066315\\
2.878	-0.110886004370091\\
2.88	-0.110914060554882\\
2.882	-0.110958284881826\\
2.884	-0.111019590791496\\
2.886	-0.111058160927194\\
2.888	-0.110994119605443\\
2.89	-0.110940837304279\\
2.892	-0.110898955261446\\
2.894	-0.1108691574347\\
2.896	-0.110852168291745\\
2.898	-0.110848750107127\\
2.9	-0.110859699822994\\
2.902	-0.110885845672972\\
2.904	-0.1109280434044\\
2.906	-0.110987172483824\\
2.908	-0.111064131988244\\
2.91	-0.111015148515425\\
2.912	-0.11096236484515\\
2.914	-0.110920685279579\\
2.916	-0.110890751786661\\
2.918	-0.110873246919343\\
2.92	-0.110868892755241\\
2.922	-0.110878449339129\\
2.924	-0.110902712658456\\
2.926	-0.1109425121097\\
2.928	-0.110998707568449\\
2.93	-0.111072185984916\\
2.932	-0.111075536056255\\
2.934	-0.111020141147688\\
2.936	-0.110975279424767\\
2.938	-0.110941562876728\\
2.94	-0.110919650356416\\
2.942	-0.110910246809642\\
2.944	-0.110914101807321\\
2.946	-0.110932007339634\\
2.948	-0.110964794967345\\
2.95	-0.111013332339182\\
2.952	-0.111078519053513\\
2.954	-0.111129092589744\\
2.956	-0.1110664999166\\
2.958	-0.111014057562004\\
2.96	-0.110972375992245\\
2.962	-0.110942118182201\\
2.964	-0.110923997713424\\
2.966	-0.110918776065633\\
2.968	-0.110927259117412\\
2.97	-0.110950292914416\\
2.972	-0.110988759008758\\
2.974	-0.111043569165413\\
2.976	-0.111115659897035\\
2.978	-0.111069222920596\\
2.98	-0.111009636172128\\
2.982	-0.110960836248095\\
2.984	-0.110923493127925\\
2.986	-0.110898325001414\\
2.988	-0.110886094784939\\
2.99	-0.110887606128231\\
2.992	-0.11090369886331\\
2.994	-0.11093524406091\\
2.996	-0.110983138924524\\
2.998	-0.111048301471342\\
3	-0.111052986872081\\
3.002	-0.110990968412689\\
3.004	-0.110939824930706\\
3.006	-0.11090020840219\\
3.008	-0.110872813059905\\
3.01	-0.110858372982742\\
3.012	-0.11085765925059\\
3.014	-0.110871476739077\\
3.016	-0.110900660594954\\
3.018	-0.11094607247066\\
3.02	-0.111008596585816\\
3.022	-0.111066300810201\\
3.024	-0.11100453307514\\
3.026	-0.110953376472806\\
3.028	-0.110913442228557\\
3.03	-0.110885382382948\\
3.032	-0.110869889114709\\
3.034	-0.110867693567949\\
3.036	-0.110879564258034\\
3.038	-0.110906304973606\\
3.04	-0.110948752179127\\
3.042	-0.111007772021404\\
3.044	-0.111084256911303\\
3.046	-0.111051892432613\\
3.048	-0.110997514799324\\
3.05	-0.11095377761599\\
3.052	-0.110921303974917\\
3.054	-0.110900763664175\\
3.056	-0.110892872335879\\
3.058	-0.11089838989355\\
3.06	-0.110918118218479\\
3.062	-0.110952898185763\\
3.064	-0.111003606042445\\
3.066	-0.111071149215723\\
3.068	-0.111085977377984\\
3.07	-0.111023864820349\\
3.072	-0.110972016155765\\
3.074	-0.110931055092963\\
3.076	-0.110901657772081\\
3.078	-0.110884550718743\\
3.08	-0.110880507907391\\
3.082	-0.110890347063504\\
3.084	-0.110914925324913\\
3.086	-0.110955134314279\\
3.088	-0.111011894832885\\
3.09	-0.111072078845172\\
3.092	-0.111002620330718\\
3.094	-0.110943479542668\\
3.096	-0.110895290513782\\
3.098	-0.110858737830202\\
3.1	-0.110834553694954\\
3.102	-0.1108235142376\\
3.104	-0.110826435311839\\
3.106	-0.110844167757215\\
3.108	-0.110877592355038\\
3.11	-0.110927614556069\\
3.112	-0.110995159149727\\
3.114	-0.110964164947332\\
3.116	-0.110903068121787\\
3.118	-0.110853056936114\\
3.12	-0.110814796653719\\
3.122	-0.110788993984881\\
3.124	-0.110776394562747\\
3.126	-0.110777779985648\\
3.128	-0.110793964505566\\
3.13	-0.110825791433253\\
3.132	-0.110874129337083\\
3.134	-0.110939868104068\\
3.136	-0.110963564854937\\
3.138	-0.110903761131965\\
3.14	-0.110854796225038\\
3.142	-0.11081729208174\\
3.144	-0.110791911043905\\
3.146	-0.110779355109431\\
3.148	-0.11078036471995\\
3.15	-0.11079571706734\\
3.152	-0.110826223952073\\
3.154	-0.110872729189174\\
3.156	-0.110936105518083\\
3.158	-0.111012161058656\\
3.16	-0.110950891151842\\
3.162	-0.110899904827236\\
3.164	-0.110859789003593\\
3.166	-0.110831177431025\\
3.168	-0.110814750444471\\
3.17	-0.110811234000276\\
3.172	-0.110821397963348\\
3.174	-0.110846053692363\\
3.176	-0.110886050971931\\
3.178	-0.110942274254194\\
3.18	-0.11101563836487\\
3.182	-0.110998000548087\\
3.184	-0.110940437178536\\
3.186	-0.110893365256578\\
3.188	-0.110857420827228\\
3.19	-0.110833292152422\\
3.192	-0.110821717440999\\
3.194	-0.110823481704567\\
3.196	-0.110839412834945\\
3.198	-0.110870377131306\\
3.2	-0.11091727421387\\
3.202	-0.110981031524421\\
3.204	-0.111010746015607\\
3.206	-0.110947093738943\\
3.208	-0.110893990060682\\
3.21	-0.110852080569826\\
3.212	-0.110822060898197\\
3.214	-0.11080467356121\\
3.216	-0.110800704043946\\
3.218	-0.110810976369287\\
3.22	-0.11083634822526\\
3.222	-0.110877705768348\\
3.224	-0.110935958309053\\
3.226	-0.111012032875001\\
3.228	-0.110951279096573\\
3.23	-0.110897425304628\\
3.232	-0.110854874265278\\
3.234	-0.110824299246524\\
3.236	-0.110806414220004\\
3.238	-0.110801971136874\\
3.24	-0.110811756859242\\
3.242	-0.110836589742223\\
3.244	-0.110877315965361\\
3.246	-0.110934805722774\\
3.248	-0.111009949204384\\
3.25	-0.111005278102746\\
3.252	-0.110953263576283\\
3.254	-0.11091223555701\\
3.256	-0.110882821523013\\
3.258	-0.110865688770679\\
3.26	-0.110861543601974\\
3.262	-0.110871130071787\\
3.264	-0.110895228265398\\
3.266	-0.11093465213428\\
3.268	-0.110990246810982\\
3.27	-0.111062885586051\\
3.272	-0.111110685928919\\
3.274	-0.11105653969998\\
3.276	-0.111012723468541\\
3.278	-0.110979829375237\\
3.28	-0.110958496286991\\
3.282	-0.110949409499165\\
3.284	-0.110953299624569\\
3.286	-0.11097094085235\\
3.288	-0.11100314844574\\
3.29	-0.111050775526039\\
3.292	-0.111114709280019\\
3.294	-0.111195866525444\\
3.296	-0.111146307252408\\
3.298	-0.111093828137032\\
3.3	-0.111051802995228\\
3.302	-0.111020875472236\\
3.304	-0.111001741453558\\
3.306	-0.110995146567117\\
3.308	-0.111001882838167\\
3.31	-0.111022784628365\\
3.312	-0.111058723892987\\
3.314	-0.111110604984464\\
3.316	-0.111179359010596\\
3.318	-0.111175312820445\\
3.32	-0.111113692325926\\
3.322	-0.111062538520637\\
3.324	-0.111022507672614\\
3.326	-0.110994305828167\\
3.328	-0.110978685360809\\
3.33	-0.110976440823652\\
3.332	-0.110988404279888\\
3.334	-0.111015440244983\\
3.336	-0.111058440372734\\
3.338	-0.111118317966081\\
3.34	-0.111162348825807\\
3.342	-0.111096384612559\\
3.344	-0.111041004144468\\
3.346	-0.110996849512785\\
3.348	-0.110964605105048\\
3.35	-0.110944995198877\\
3.352	-0.110938781080282\\
3.354	-0.110946757899354\\
3.356	-0.110969751127068\\
3.358	-0.11100861286508\\
3.36	-0.111064217999877\\
3.362	-0.111137460247948\\
3.364	-0.111091567926725\\
3.366	-0.111034566202692\\
3.368	-0.110988476434599\\
3.37	-0.11095393749954\\
3.372	-0.110931627714098\\
3.374	-0.110922263994327\\
3.376	-0.110926600571298\\
3.378	-0.11094542726866\\
3.38	-0.110979567309943\\
3.382	-0.111029874659734\\
3.384	-0.111097230963944\\
3.386	-0.111101229027989\\
3.388	-0.11103892440386\\
3.39	-0.110986906958034\\
3.392	-0.110945784026961\\
3.394	-0.11091620991118\\
3.396	-0.110898885451258\\
3.398	-0.110894556891509\\
3.4	-0.110904014037666\\
3.402	-0.110928087637318\\
3.404	-0.110967646120259\\
3.406	-0.111023591640772\\
3.408	-0.111071819846241\\
3.41	-0.110999160151853\\
3.412	-0.110936433764048\\
3.414	-0.110884252225379\\
3.416	-0.110843281221406\\
3.418	-0.110814238769372\\
3.42	-0.110797892441876\\
3.422	-0.110795055853084\\
3.424	-0.110806584329727\\
3.426	-0.110833370016212\\
3.428	-0.110876336442124\\
3.43	-0.110936432767934\\
3.432	-0.110885235712051\\
3.434	-0.110813711228683\\
3.436	-0.11075294586071\\
3.438	-0.110703621046122\\
3.44	-0.110666467544843\\
3.442	-0.110642261721179\\
3.444	-0.110631821121345\\
3.446	-0.110635999589092\\
3.448	-0.11065568199679\\
3.45	-0.110691778769424\\
3.452	-0.11074522032612\\
3.454	-0.110745914897753\\
3.456	-0.110673600985437\\
3.458	-0.11061238022693\\
3.46	-0.110562917905347\\
3.462	-0.110525920762478\\
3.464	-0.110502134403302\\
3.466	-0.11049234027943\\
3.468	-0.110497352355196\\
3.47	-0.11051801352022\\
3.472	-0.110555191835758\\
3.474	-0.110609776646041\\
3.476	-0.11066714103302\\
3.478	-0.110599949927534\\
3.48	-0.110543743263397\\
3.482	-0.110499138466488\\
3.484	-0.110466791901262\\
3.486	-0.110447398441443\\
3.488	-0.110441690612284\\
3.49	-0.110450437295187\\
3.492	-0.110474441988646\\
3.494	-0.110514540637837\\
3.496	-0.110571598975692\\
3.498	-0.110646509478789\\
3.5	-0.110621684146941\\
3.502	-0.110568612586763\\
3.504	-0.110526587049132\\
3.506	-0.110496227561475\\
3.508	-0.110478200647823\\
3.51	-0.110473218883188\\
3.512	-0.110482039710792\\
3.514	-0.110505463503666\\
3.516	-0.110544330919765\\
3.518	-0.110599519512965\\
3.52	-0.11067193971336\\
3.522	-0.110700075384034\\
3.524	-0.110645736444747\\
3.526	-0.110602078039669\\
3.528	-0.110569719778522\\
3.53	-0.110549335249479\\
3.532	-0.110541649955155\\
3.534	-0.110547438371064\\
3.536	-0.110567520141717\\
3.538	-0.110602755574318\\
3.54	-0.110654040502571\\
3.542	-0.11072230067972\\
3.544	-0.11080169513571\\
3.546	-0.110746852302943\\
3.548	-0.110702788834282\\
3.55	-0.110670136063629\\
3.552	-0.110649577097251\\
3.554	-0.110641843486627\\
3.556	-0.11064771115671\\
3.558	-0.110667995684814\\
3.56	-0.110703547144956\\
3.562	-0.110755244618414\\
3.564	-0.110823990547666\\
3.566	-0.110910705045054\\
3.568	-0.110907977650396\\
3.57	-0.110869154574117\\
3.572	-0.110841838402644\\
3.574	-0.110826686130075\\
3.576	-0.11082439471312\\
3.578	-0.110835698283828\\
3.58	-0.110861365001124\\
3.582	-0.110902193589406\\
3.584	-0.110959009709977\\
3.586	-0.111032662189923\\
3.588	-0.111124019153817\\
3.59	-0.111181184118756\\
3.592	-0.111148881352785\\
3.594	-0.111127559693895\\
3.596	-0.111117817783882\\
3.598	-0.111120292160793\\
3.6	-0.111135656813938\\
3.602	-0.111164622375\\
3.604	-0.111207934886527\\
3.606	-0.111266374138148\\
3.608	-0.111340751535069\\
3.61	-0.111431907561429\\
3.612	-0.111540708737129\\
3.614	-0.111508589283185\\
3.616	-0.111484336625157\\
3.618	-0.111470568762262\\
3.62	-0.111467884104137\\
3.622	-0.111476927670305\\
3.624	-0.111498390656417\\
3.626	-0.111533009243364\\
3.628	-0.111581562665925\\
3.63	-0.111644870505982\\
3.632	-0.111723789260328\\
3.634	-0.11181920821369\\
3.636	-0.111828658080896\\
3.638	-0.111789314513351\\
3.64	-0.111759596329936\\
3.642	-0.111740109885569\\
3.644	-0.111731516302953\\
3.646	-0.111734529184385\\
3.648	-0.111749911428196\\
3.65	-0.111778471211532\\
3.652	-0.111821057235975\\
3.654	-0.11187855339724\\
3.656	-0.111951872938127\\
3.658	-0.111996236491839\\
3.66	-0.111936358590535\\
3.662	-0.111885888337709\\
3.664	-0.111845457052545\\
3.666	-0.111815748415749\\
3.668	-0.111797494792306\\
3.67	-0.111791472802175\\
3.672	-0.111798498317217\\
3.674	-0.111819421022326\\
3.676	-0.111855118710651\\
3.678	-0.111906491467323\\
3.68	-0.111974455897595\\
3.682	-0.11190758942502\\
3.684	-0.111838992414475\\
3.686	-0.111780450922479\\
3.688	-0.111732636440989\\
3.69	-0.111696260405101\\
3.692	-0.111672071185669\\
3.694	-0.111660850800847\\
3.696	-0.1116634113645\\
3.698	-0.111680591388733\\
3.7	-0.111713251993129\\
3.702	-0.111762273118404\\
3.704	-0.111734774186776\\
3.706	-0.111649721183427\\
3.708	-0.111574369006238\\
3.71	-0.111509347637833\\
3.712	-0.111455325178536\\
3.714	-0.111413007461897\\
3.716	-0.111383137287438\\
3.718	-0.111366493294385\\
3.72	-0.111363888367515\\
3.722	-0.11137616762532\\
3.724	-0.111404205952371\\
3.726	-0.111412343519192\\
3.728	-0.111306912313277\\
3.73	-0.11121061879607\\
3.732	-0.111124067595\\
3.734	-0.111047910777972\\
3.736	-0.110982848189126\\
3.738	-0.110929627053766\\
3.74	-0.110889040798206\\
3.742	-0.110861927118219\\
3.744	-0.11084916522179\\
3.746	-0.110851672345606\\
3.748	-0.110870399530268\\
3.75	-0.110762287957655\\
3.752	-0.110642960938752\\
3.754	-0.11053340491052\\
3.756	-0.110434302649731\\
3.758	-0.110346393088988\\
3.76	-0.110270468787917\\
3.762	-0.110207372470075\\
3.764	-0.110157992701995\\
3.766	-0.110123258847753\\
3.768	-0.110104135408448\\
3.77	-0.110101615915512\\
3.772	-0.110033608157458\\
3.774	-0.109901248184263\\
3.776	-0.109779652913862\\
3.778	-0.109669544011814\\
3.78	-0.109571695726246\\
3.782	-0.109486930717051\\
3.784	-0.109416115155997\\
3.786	-0.109360153270492\\
3.788	-0.109319981506993\\
3.79	-0.109296562478381\\
3.792	-0.109290878872971\\
3.794	-0.109278268438373\\
3.796	-0.109153983984581\\
3.798	-0.109041780241962\\
3.8	-0.108942371945732\\
3.802	-0.108856514468767\\
3.804	-0.108785000893202\\
3.806	-0.108728658739441\\
3.808	-0.108688346426456\\
3.81	-0.108664949567074\\
3.812	-0.108659377164692\\
3.814	-0.108672557816913\\
3.816	-0.108705435939854\\
3.818	-0.108635987488141\\
3.82	-0.10855246760893\\
3.822	-0.108482403867236\\
3.824	-0.108426483484143\\
3.826	-0.108385428852993\\
3.828	-0.108359997221586\\
3.83	-0.108350980027725\\
3.832	-0.108359201876366\\
3.834	-0.108385519076699\\
3.836	-0.108430817764403\\
3.838	-0.108496011548811\\
3.84	-0.108513334226136\\
3.842	-0.108466447834842\\
3.844	-0.108432938097177\\
3.846	-0.108413429104635\\
3.848	-0.108408589999194\\
3.85	-0.108419135402062\\
3.852	-0.10844582508971\\
3.854	-0.108489462882948\\
3.856	-0.108550894717598\\
3.858	-0.108631005866673\\
3.86	-0.108730717378779\\
3.862	-0.108834593005454\\
3.864	-0.108824782592922\\
3.866	-0.108828180988652\\
3.868	-0.108845389441814\\
3.87	-0.108877064954516\\
3.872	-0.108923918514228\\
3.874	-0.108986712290313\\
3.876	-0.109066255851791\\
3.878	-0.109163401530374\\
3.88	-0.109279039014768\\
3.882	-0.109414089359619\\
3.884	-0.109569498518493\\
3.886	-0.109633196037656\\
3.888	-0.109675386319595\\
3.89	-0.10973138869452\\
3.892	-0.109801849111991\\
3.894	-0.109887462961878\\
3.896	-0.109988970373372\\
3.898	-0.110107150812468\\
3.9	-0.110242817169669\\
3.902	-0.110396809513429\\
3.904	-0.110569988707536\\
3.906	-0.110763230064771\\
3.908	-0.110917230855157\\
3.91	-0.110998958931227\\
3.912	-0.111093927672267\\
3.914	-0.111202722029342\\
3.916	-0.111325963619307\\
3.918	-0.11146430752431\\
3.92	-0.111618438812164\\
3.922	-0.111789068858539\\
3.924	-0.111976931580515\\
3.926	-0.112182779652118\\
3.928	-0.112407380817261\\
3.93	-0.112643178916589\\
3.932	-0.112750700680344\\
3.934	-0.112869446561395\\
3.936	-0.112999897163295\\
3.938	-0.113142565294227\\
3.94	-0.113297996160619\\
3.942	-0.113466767307319\\
3.944	-0.11364948829802\\
3.946	-0.113846800007007\\
3.948	-0.114059373560616\\
3.95	-0.114287908806434\\
3.952	-0.114533132352101\\
3.954	-0.114678961773236\\
3.956	-0.114784849260805\\
3.958	-0.114899152795547\\
3.96	-0.115022316627578\\
3.962	-0.115154830944045\\
3.964	-0.115297232668683\\
3.966	-0.115450105502709\\
3.968	-0.115614079118785\\
3.97	-0.115789827494763\\
3.972	-0.115978066344903\\
3.974	-0.116179549671044\\
3.976	-0.116333203428136\\
3.978	-0.11638023157881\\
3.98	-0.116432590768395\\
3.982	-0.116490744154388\\
3.984	-0.116555215407893\\
3.986	-0.116626586861986\\
3.988	-0.11670549655085\\
3.99	-0.116792634235194\\
3.992	-0.116888736507015\\
3.994	-0.116994581121752\\
3.996	-0.117110980692655\\
3.998	-0.117238775910553\\
4	-0.117191728151072\\
4.002	-0.117147790363058\\
4.004	-0.117107866957366\\
4.006	-0.117072557004255\\
4.008	-0.117042514862272\\
4.01	-0.117018444892808\\
4.012	-0.117001095476581\\
4.014	-0.116991252545217\\
4.016	-0.116989732855005\\
4.018	-0.116997377197507\\
4.02	-0.117015043755504\\
4.022	-0.11692161916398\\
4.024	-0.116765560040619\\
4.026	-0.116612802669567\\
4.028	-0.116463997806851\\
4.03	-0.116319837986757\\
4.032	-0.116181053942755\\
4.034	-0.116048410837981\\
4.036	-0.11592270438941\\
4.038	-0.115804757007243\\
4.04	-0.115695414057808\\
4.042	-0.115595540318292\\
4.044	-0.115450827199216\\
4.046	-0.115178792793851\\
4.048	-0.11490987059777\\
4.05	-0.114644732968267\\
4.052	-0.114384089612925\\
4.054	-0.114128688042985\\
4.056	-0.113879313860312\\
4.058	-0.11363679080151\\
4.06	-0.113401980489303\\
4.062	-0.113175781791458\\
4.064	-0.112959129763098\\
4.066	-0.112752994101231\\
4.068	-0.112380986164024\\
4.07	-0.112002071179955\\
4.072	-0.111627812870202\\
4.074	-0.111258985352243\\
4.076	-0.110896415723399\\
4.078	-0.110540985235345\\
4.08	-0.110193629651456\\
4.082	-0.109855338713939\\
4.084	-0.109527154639529\\
4.086	-0.109210169610653\\
4.088	-0.108905522269858\\
4.09	-0.10851040380586\\
4.092	-0.108051321542448\\
4.094	-0.107600176905075\\
4.096	-0.107157878218227\\
4.098	-0.106725400859249\\
4.1	-0.106303784977353\\
4.102	-0.105894132017298\\
4.104	-0.105497600127502\\
4.106	-0.105115398575032\\
4.108	-0.104748781311772\\
4.11	-0.104399039830705\\
4.112	-0.104031138599637\\
4.114	-0.103561447160695\\
4.116	-0.103105780479884\\
4.118	-0.102665176610229\\
4.12	-0.102240734201532\\
4.122	-0.101833606868013\\
4.124	-0.101444996641077\\
4.126	-0.101076146723179\\
4.128	-0.100728333807934\\
4.13	-0.10040286020797\\
4.132	-0.100101046041255\\
4.134	-0.0998242216856164\\
4.136	-0.0994615405605314\\
4.138	-0.0991058574953389\\
4.14	-0.0987725373243969\\
4.142	-0.0984626680808431\\
4.144	-0.0981773699893537\\
4.146	-0.0979177909577953\\
4.148	-0.0976851019702888\\
4.15	-0.0974804925304243\\
4.152	-0.0973051662834079\\
4.154	-0.0971603369250192\\
4.156	-0.0970472244935596\\
4.158	-0.0969140520135046\\
4.16	-0.0967631781072651\\
4.162	-0.0966405734160977\\
4.164	-0.0965471670622303\\
4.166	-0.0964839086512778\\
4.168	-0.0964517688596753\\
4.17	-0.096451739982711\\
4.172	-0.096484836347012\\
4.174	-0.0965520945003992\\
4.176	-0.096654573085978\\
4.178	-0.0967933523066812\\
4.18	-0.0969548907183306\\
4.182	-0.0970836186696735\\
4.184	-0.0972438960311136\\
4.186	-0.0974364265168592\\
4.188	-0.0976619462214315\\
4.19	-0.0979212261518626\\
4.192	-0.0982150740798555\\
4.194	-0.0985443355432466\\
4.196	-0.098909893862191\\
4.198	-0.0993126690602772\\
4.2	-0.0997536156249842\\
4.202	-0.100233719063721\\
4.204	-0.100690832303446\\
4.206	-0.101167884922169\\
4.208	-0.101677786759745\\
4.21	-0.102221075373089\\
4.212	-0.102798338228175\\
4.214	-0.103410210187659\\
4.216	-0.104057369662685\\
4.218	-0.104740533507758\\
4.22	-0.1054604507721\\
4.222	-0.106217895456488\\
4.224	-0.107013658445825\\
4.226	-0.107812607584061\\
4.228	-0.108604727755169\\
4.23	-0.109427550821237\\
4.232	-0.110281386624355\\
4.234	-0.111166587594543\\
4.236	-0.112083541828402\\
4.238	-0.113032665170803\\
4.24	-0.114014392597535\\
4.242	-0.115029169196368\\
4.244	-0.116077441062823\\
4.246	-0.117159646398986\\
4.248	-0.118265339006151\\
4.25	-0.119322193792388\\
4.252	-0.120403021333444\\
4.254	-0.12150780552149\\
4.256	-0.122636546795887\\
4.258	-0.12378925708317\\
4.26	-0.124965954616401\\
4.262	-0.126166658846833\\
4.264	-0.127391385651449\\
4.266	-0.128640143018128\\
4.268	-0.129912927346468\\
4.27	-0.131209720482682\\
4.272	-0.132432169185437\\
4.274	-0.133637823580909\\
4.276	-0.134854074905054\\
4.278	-0.136080522364681\\
4.28	-0.137316771804983\\
4.282	-0.13856243780395\\
4.284	-0.139817145964033\\
4.286	-0.141080535287439\\
4.288	-0.142352260520525\\
4.29	-0.143631994331136\\
4.292	-0.144919429194091\\
4.294	-0.146139549142194\\
4.296	-0.147252870906404\\
4.298	-0.148358574050821\\
4.3	-0.149455999358818\\
4.302	-0.150544525406429\\
4.304	-0.151623573839379\\
4.306	-0.152692614003044\\
4.308	-0.153751166677581\\
4.31	-0.15479880669386\\
4.312	-0.155835164244253\\
4.314	-0.156859924738297\\
4.316	-0.157857600692262\\
4.318	-0.158620745176391\\
4.32	-0.159357737459609\\
4.322	-0.160067949620417\\
4.324	-0.1607508349088\\
4.326	-0.161405927854098\\
4.328	-0.162032842751142\\
4.33	-0.162631270519391\\
4.332	-0.163200973970574\\
4.334	-0.16374178157509\\
4.336	-0.164253579852787\\
4.338	-0.164736304567553\\
4.34	-0.16499806248411\\
4.342	-0.165143880735604\\
4.344	-0.16524873255365\\
4.346	-0.165312373340019\\
4.348	-0.165334645121695\\
4.35	-0.165315467700999\\
4.352	-0.165254828562212\\
4.354	-0.165152771909161\\
4.356	-0.16500938723353\\
4.358	-0.164824797808323\\
4.36	-0.164599149501197\\
4.362	-0.164234904536233\\
4.364	-0.163651340331433\\
4.366	-0.163018280437909\\
4.368	-0.162335836933974\\
4.37	-0.161604179725558\\
4.372	-0.160823529249868\\
4.374	-0.159994149152174\\
4.376	-0.15911633930119\\
4.378	-0.15819042947922\\
4.38	-0.157216774052458\\
4.382	-0.156195747878887\\
4.384	-0.155125539640169\\
4.386	-0.153767515218193\\
4.388	-0.152356865397061\\
4.39	-0.150894044477021\\
4.392	-0.149379544220334\\
4.394	-0.147813897065919\\
4.396	-0.146197680070627\\
4.398	-0.144531519528003\\
4.4	-0.142816096187572\\
4.402	-0.141052150966874\\
4.404	-0.139240491023985\\
4.406	-0.137381996033461\\
4.408	-0.135362789094557\\
4.41	-0.133235530075616\\
4.412	-0.131060396936762\\
4.414	-0.128838315830443\\
4.416	-0.126570288546885\\
4.418	-0.124257403775868\\
4.42	-0.121900847944592\\
4.422	-0.119501915233889\\
4.424	-0.117062016389221\\
4.426	-0.114582685976699\\
4.428	-0.112065587775208\\
4.43	-0.109496135103686\\
4.432	-0.106854985831583\\
4.434	-0.104180852422526\\
4.436	-0.101475231361689\\
4.438	-0.0987397439661432\\
4.44	-0.0959761413885826\\
4.442	-0.0931863075839707\\
4.444	-0.090372260001376\\
4.446	-0.0875361478217674\\
4.448	-0.0846802476279149\\
4.45	-0.0818069564628934\\
4.452	-0.0789187823060474\\
4.454	-0.0761394068682937\\
4.456	-0.0733582459154597\\
4.458	-0.0705712179423371\\
4.46	-0.0677803706717572\\
4.462	-0.0649878608485027\\
4.464	-0.0621959427446758\\
4.466	-0.0594069544420784\\
4.468	-0.0566233021707466\\
4.47	-0.0538474430270233\\
4.472	-0.0510818664297891\\
4.474	-0.048329074699846\\
4.476	-0.0457939978192871\\
4.478	-0.0434120294722428\\
4.48	-0.0410502113924586\\
4.482	-0.0387103677404794\\
4.484	-0.0363943304629572\\
4.486	-0.0341039237049719\\
4.488	-0.0318409477426508\\
4.49	-0.029607162857951\\
4.492	-0.0274042735698406\\
4.494	-0.0252339136176585\\
4.496	-0.0230976320618013\\
4.498	-0.0211243606297725\\
4.5	-0.0195707725750027\\
4.502	-0.0180482857810202\\
4.504	-0.0165577981929634\\
4.506	-0.0151001045396156\\
4.508	-0.0136758932766796\\
4.51	-0.0122857449736891\\
4.512	-0.0109301321761376\\
4.514	-0.00960942073792038\\
4.516	-0.00832387258388138\\
4.518	-0.00707364982802798\\
4.52	-0.00585882014196509\\
4.522	-0.00520957791512244\\
4.524	-0.00464143012992168\\
4.526	-0.00409158231089213\\
4.528	-0.00355991754105241\\
4.53	-0.00304621975984585\\
4.532	-0.00255018409511299\\
4.534	-0.00207142845899677\\
4.536	-0.00160950606527174\\
4.538	-0.00116391851393743\\
4.54	-0.000734129088185244\\
4.542	-0.000319575918683479\\
4.544	-0.000133712112504946\\
4.546	-0.000131194980996607\\
4.548	-0.000128768785646651\\
4.55	-0.000126439438586429\\
4.552	-0.000124211514383549\\
4.554	-0.000122088237304794\\
4.556	-0.000120071494013678\\
4.558	-0.000118161870635583\\
4.56	-0.000116358712587145\\
4.562	-0.000114660205082241\\
4.564	-0.000113063471814357\\
4.566	-0.000111564688977156\\
4.568	-0.000110159211526781\\
4.57	-0.00010884170842444\\
4.572	-0.000107606303513317\\
4.574	-0.00010644671869093\\
4.576	-0.000105356416126572\\
4.578	-0.000104328736440623\\
4.58	-0.000103357030000214\\
4.582	-0.000102434778784993\\
4.584	-0.000101555706627265\\
4.586	-0.000100713876021383\\
4.588	-9.99037701156838e-05\\
4.59	-9.91203589346085e-05\\
4.592	-9.83591493166217e-05\\
4.594	-9.76162184827295e-05\\
4.596	-9.68882315606195e-05\\
4.598	-9.61724437712562e-05\\
4.6	-9.54666883267759e-05\\
4.602	-9.47693513864199e-05\\
4.604	-9.40793356624187e-05\\
4.606	-9.33960144596581e-05\\
4.608	-9.27191780650739e-05\\
4.61	-9.20489744767223e-05\\
4.612	-9.13858464800055e-05\\
4.614	-9.07304670400179e-05\\
4.616	-9.00836748903713e-05\\
4.618	-8.94464120626938e-05\\
4.62	-8.88196649281201e-05\\
4.622	-8.82044101134096e-05\\
4.624	-8.76015664229893e-05\\
4.626	-8.70119536489034e-05\\
4.628	-8.64362588923322e-05\\
4.63	-8.5875010760111e-05\\
4.632	-8.53285615480292e-05\\
4.634	-8.47970772798891e-05\\
4.636	-8.42805352530592e-05\\
4.638	-8.3778728542564e-05\\
4.64	-8.32912767493954e-05\\
4.642	-8.28176421421805e-05\\
4.644	-8.23571502404156e-05\\
4.646	-8.19090138198357e-05\\
4.648	-8.14723592893277e-05\\
4.65	-8.10462543907112e-05\\
4.652	-8.06297362058192e-05\\
4.654	-8.02218385183898e-05\\
4.656	-7.98216176644993e-05\\
4.658	-7.9428176115759e-05\\
4.66	-7.90406831611867e-05\\
4.662	-7.86583921935931e-05\\
4.664	-7.82806542463984e-05\\
4.666	-7.79069275737857e-05\\
4.668	-7.7536783208232e-05\\
4.67	-7.71699065654108e-05\\
4.672	-7.6806095290433e-05\\
4.674	-7.6445253650851e-05\\
4.676	-7.60873838743178e-05\\
4.678	-7.5732574905937e-05\\
4.68	-7.53809891135727e-05\\
4.682	-7.50328475063193e-05\\
4.684	-7.46884140441575e-05\\
4.686	-7.43479796133325e-05\\
4.688	-7.40118462164767e-05\\
4.69	-7.36803118889383e-05\\
4.692	-7.33536567962788e-05\\
4.694	-7.30321309032943e-05\\
4.696	-7.2715943529732e-05\\
4.698	-7.24052550264359e-05\\
4.7	-7.21001707225094e-05\\
4.702	-7.18007372096259e-05\\
4.704	-7.15069409482235e-05\\
4.706	-7.12187091040398e-05\\
4.708	-7.09359124547196e-05\\
4.71	-7.06583701457816e-05\\
4.712	-7.03858560269125e-05\\
4.714	-7.0118106261189e-05\\
4.716	-6.9854827875361e-05\\
4.718	-6.95957079053545e-05\\
4.72	-6.93404227918828e-05\\
4.722	-6.90886476905338e-05\\
4.724	-6.88400653829002e-05\\
4.726	-6.85943745055184e-05\\
4.728	-6.83512968524868e-05\\
4.73	-6.81105835509042e-05\\
4.732	-6.78720199588703e-05\\
4.734	-6.76354291850148e-05\\
4.736	-6.74006741826177e-05\\
4.738	-6.71676584200563e-05\\
4.74	-6.6936325178651e-05\\
4.742	-6.67066555726173e-05\\
4.744	-6.64786654236212e-05\\
4.746	-6.62524011548463e-05\\
4.748	-6.60279348936878e-05\\
4.75	-6.58053589899446e-05\\
4.752	-6.55847801647916e-05\\
4.754	-6.5366313507997e-05\\
4.756	-6.51500765346021e-05\\
4.758	-6.49361834993648e-05\\
4.76	-6.47247401495242e-05\\
4.762	-6.45158390709217e-05\\
4.764	-6.43095557558485e-05\\
4.766	-6.41059454898243e-05\\
4.768	-6.39050411215219e-05\\
4.77	-6.37068517472171e-05\\
4.772	-6.3511362308357e-05\\
4.774	-6.33185340697677e-05\\
4.776	-6.31283059182817e-05\\
4.778	-6.2940596395783e-05\\
4.78	-6.2755306360655e-05\\
4.782	-6.25723221545424e-05\\
4.784	-6.23915191414481e-05\\
4.786	-6.22127654784131e-05\\
4.788	-6.20359259770098e-05\\
4.79	-6.18608659184206e-05\\
4.792	-6.16874546924957e-05\\
4.794	-6.15155691444545e-05\\
4.796	-6.13450965269862e-05\\
4.798	-6.11759369751167e-05\\
4.8	-6.10080054411976e-05\\
4.802	-6.08412330478733e-05\\
4.804	-6.0675567840265e-05\\
4.806	-6.05109749382674e-05\\
4.808	-6.03474361123499e-05\\
4.81	-6.01849488228583e-05\\
4.812	-6.00235247809631e-05\\
4.814	-5.98631881018747e-05\\
4.816	-5.97039731324949e-05\\
4.818	-5.95459220425373e-05\\
4.82	-5.93890822721769e-05\\
4.822	-5.92335039304788e-05\\
4.824	-5.90792372353251e-05\\
4.826	-5.89263300809573e-05\\
4.828	-5.87748258104161e-05\\
4.83	-5.86247612594664e-05\\
4.832	-5.84761651272452e-05\\
4.834	-5.83290567139363e-05\\
4.836	-5.81834450524327e-05\\
4.838	-5.80393284455211e-05\\
4.84	-5.78966944063277e-05\\
4.842	-5.77555199855353e-05\\
4.844	-5.76157724566819e-05\\
4.846	-5.74774103197991e-05\\
4.848	-5.73403845741848e-05\\
4.85	-5.72046402047463e-05\\
4.852	-5.70701178208553e-05\\
4.854	-5.69367553842297e-05\\
4.856	-5.68044899625834e-05\\
4.858	-5.66732594467903e-05\\
4.86	-5.65430041744728e-05\\
4.862	-5.64136684070969e-05\\
4.864	-5.62852016169857e-05\\
4.866	-5.61575595468236e-05\\
4.868	-5.6030705015798e-05\\
4.87	-5.59046084545504e-05\\
4.872	-5.57792481628235e-05\\
4.874	-5.56546102920341e-05\\
4.876	-5.55306885652479e-05\\
4.878	-5.54074837552829e-05\\
4.88	-5.52850029491807e-05\\
4.882	-5.51632586332539e-05\\
4.884	-5.50422676376979e-05\\
4.886	-5.49220499828733e-05\\
4.888	-5.48026276713761e-05\\
4.89	-5.46840234691461e-05\\
4.892	-5.45662597185953e-05\\
4.894	-5.44493572223881e-05\\
4.896	-5.43333342341564e-05\\
4.898	-5.42182055853536e-05\\
4.9	-5.4103981973393e-05\\
4.902	-5.39906694281022e-05\\
4.904	-5.38782689676576e-05\\
4.906	-5.37667764475626e-05\\
4.908	-5.36561826002086e-05\\
4.91	-5.35464732550591e-05\\
4.912	-5.34376297245983e-05\\
4.914	-5.33296293356152e-05\\
4.916	-5.32224460816092e-05\\
4.918	-5.31160513682205e-05\\
4.92	-5.30104148228032e-05\\
4.922	-5.29055051365954e-05\\
4.924	-5.28012909096534e-05\\
4.926	-5.2697741468786e-05\\
4.928	-5.25948276318503e-05\\
4.93	-5.24925223930935e-05\\
4.932	-5.23908015098771e-05\\
4.934	-5.22896439744349e-05\\
4.936	-5.21890323583929e-05\\
4.938	-5.20889530237432e-05\\
4.94	-5.1989396198036e-05\\
4.942	-5.18903559166434e-05\\
4.944	-5.1791829839518e-05\\
4.946	-5.16938189534903e-05\\
4.948	-5.15963271751776e-05\\
4.95	-5.14993608718764e-05\\
4.952	-5.1402928320353e-05\\
4.954	-5.13070391246791e-05\\
4.956	-5.12117036144831e-05\\
4.958	-5.11169322456885e-05\\
4.96	-5.10227350235096e-05\\
4.962	-5.09291209674628e-05\\
4.964	-5.08360976346496e-05\\
4.966	-5.07436707154956e-05\\
4.968	-5.06518437129821e-05\\
4.97	-5.05606177135736e-05\\
4.972	-5.04699912532306e-05\\
4.974	-5.03799602800578e-05\\
4.976	-5.02905182106625e-05\\
4.978	-5.02016560748077e-05\\
4.98	-5.01133627394974e-05\\
4.982	-5.00256252020562e-05\\
4.984	-4.99384289388595e-05\\
4.986	-4.98517582959577e-05\\
4.988	-4.9765596905864e-05\\
4.99	-4.96799281153419e-05\\
4.992	-4.95947354092063e-05\\
4.994	-4.95100028148876e-05\\
4.996	-4.94257152752299e-05\\
4.998	-4.93418589769428e-05\\
5	-4.92584216264499e-05\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.002	-0.000635665745328573\\
0.004	-0.00152962337596366\\
0.006	-0.00255058164961765\\
0.008	-0.00364983681552622\\
0.01	-0.00480135866847998\\
0.012	-0.00598938872033932\\
0.014	-0.00720380329152673\\
0.016	-0.00843792557788705\\
0.018	-0.00968739016490224\\
0.02	-0.0109493739346299\\
0.022	-0.0122222449786511\\
0.024	-0.0134978038778694\\
0.026	-0.0147542130987276\\
0.028	-0.0159979488890741\\
0.03	-0.0172317322946777\\
0.032	-0.0184558372757019\\
0.034	-0.0196706526060738\\
0.036	-0.0208768503315659\\
0.038	-0.0220755366058471\\
0.04	-0.0232680447329251\\
0.042	-0.0244558173898869\\
0.044	-0.025640626417918\\
0.046	-0.026817935821727\\
0.048	-0.027960102701367\\
0.05	-0.0290724632807841\\
0.052	-0.0301600291406621\\
0.054	-0.03122803982778\\
0.056	-0.0322809445705732\\
0.058	-0.0333223027283316\\
0.06	-0.03435480242158\\
0.062	-0.0353809250141826\\
0.064	-0.036402939437024\\
0.066	-0.0374229464534717\\
0.068	-0.0384429637055446\\
0.07	-0.0394194148039538\\
0.072	-0.0403694018475269\\
0.074	-0.0413010123177117\\
0.076	-0.0422179687112665\\
0.078	-0.0431217460701454\\
0.08	-0.0440142160045583\\
0.082	-0.0448974322399561\\
0.084	-0.0457738967894136\\
0.086	-0.0466457327056424\\
0.088	-0.0475153572433098\\
0.09	-0.0483851216426206\\
0.092	-0.0492194431959418\\
0.094	-0.0500102218164323\\
0.096	-0.0507844512049605\\
0.098	-0.0515474535976956\\
0.1	-0.0523033534085671\\
0.102	-0.0530555918242614\\
0.104	-0.0538062573467972\\
0.106	-0.0545565765749432\\
0.108	-0.0553081125106441\\
0.11	-0.0560618603493821\\
0.112	-0.0568185935055732\\
0.114	-0.0575607241350863\\
0.116	-0.0582307814638314\\
0.118	-0.0588828567753501\\
0.12	-0.0595232864597898\\
0.122	-0.0601565556265565\\
0.124	-0.0607860120538744\\
0.126	-0.0614146277919502\\
0.128	-0.0620452741300908\\
0.13	-0.0626809167395275\\
0.132	-0.0633237514990369\\
0.134	-0.0639755684099314\\
0.136	-0.0646385054617734\\
0.138	-0.0652204784081521\\
0.14	-0.0657769647484526\\
0.142	-0.0663241687733416\\
0.144	-0.0668659138630389\\
0.146	-0.0674057150612173\\
0.148	-0.0679464740084824\\
0.15	-0.0684899459784257\\
0.152	-0.0690381419990433\\
0.154	-0.0695927180570749\\
0.156	-0.0701559938668426\\
0.158	-0.0707299243005554\\
0.16	-0.0712550721320039\\
0.162	-0.0717204353887914\\
0.164	-0.0721793487272549\\
0.166	-0.0726372052728728\\
0.168	-0.0730969326116175\\
0.17	-0.0735611213441182\\
0.172	-0.0740321474463248\\
0.174	-0.0745111320347483\\
0.176	-0.075000351248711\\
0.178	-0.0755007324458391\\
0.18	-0.0760132363232019\\
0.182	-0.0765165388392298\\
0.184	-0.0769142847127836\\
0.186	-0.077302929332094\\
0.188	-0.0776896780804175\\
0.19	-0.0780775298670882\\
0.192	-0.0784713965353965\\
0.194	-0.0788734056146949\\
0.196	-0.0792857686991357\\
0.198	-0.0797103217758712\\
0.2	-0.080149111368329\\
0.202	-0.0806038771152933\\
0.204	-0.0810759175030642\\
0.206	-0.0814436212438162\\
0.208	-0.0817812062207247\\
0.21	-0.0821167938408813\\
0.212	-0.0824542207713147\\
0.214	-0.0827962772386895\\
0.216	-0.0831463971090589\\
0.218	-0.08350606294176\\
0.22	-0.0838783771287575\\
0.222	-0.0842640202039917\\
0.224	-0.0846664666052784\\
0.226	-0.0850853189790779\\
0.228	-0.0854509159941839\\
0.23	-0.085736335657429\\
0.232	-0.0860204541255178\\
0.234	-0.0863096906132417\\
0.236	-0.0866064560401339\\
0.238	-0.0869122682491307\\
0.24	-0.0872308743913126\\
0.242	-0.087562526069115\\
0.244	-0.0879096567058979\\
0.246	-0.0882732201907378\\
0.248	-0.0886548646894949\\
0.25	-0.0890344777460537\\
0.252	-0.0892790696876602\\
0.254	-0.0895202688289336\\
0.256	-0.0897640139638117\\
0.258	-0.0900152165906113\\
0.26	-0.0902774691534964\\
0.262	-0.090552378260235\\
0.264	-0.0908423360868401\\
0.266	-0.0911489089587092\\
0.268	-0.0914739327778008\\
0.27	-0.0918194844578359\\
0.272	-0.0921864945971966\\
0.274	-0.0924372795409122\\
0.276	-0.0926469246639779\\
0.278	-0.0928584169088675\\
0.28	-0.0930766560590722\\
0.282	-0.0933042878195853\\
0.284	-0.0935442126769152\\
0.286	-0.0937985642576697\\
0.288	-0.0940693903993273\\
0.29	-0.0943581573844596\\
0.292	-0.0946669489127414\\
0.294	-0.0949970662131823\\
0.296	-0.0952747635636242\\
0.298	-0.0954520117985715\\
0.3	-0.0956312161906095\\
0.302	-0.0958179771720692\\
0.304	-0.0960152119639262\\
0.306	-0.0962259629519694\\
0.308	-0.0964515619539755\\
0.31	-0.0966946382338716\\
0.312	-0.0969558886646653\\
0.314	-0.0972367006103799\\
0.316	-0.0975380586121861\\
0.318	-0.0978493334892277\\
0.32	-0.0979983468990451\\
0.322	-0.0981464813111077\\
0.324	-0.0983017000129755\\
0.326	-0.0984675362583504\\
0.328	-0.0986472109353401\\
0.33	-0.0988419178758583\\
0.332	-0.0990548160336944\\
0.334	-0.0992870233066958\\
0.336	-0.0995403095466264\\
0.338	-0.0998162482503076\\
0.34	-0.100115296184246\\
0.342	-0.100295536296692\\
0.344	-0.100422752638443\\
0.346	-0.100554075550563\\
0.348	-0.100694195253983\\
0.35	-0.100846211811914\\
0.352	-0.101014206147409\\
0.354	-0.101198705987916\\
0.356	-0.101402081127869\\
0.358	-0.10162681535432\\
0.36	-0.101873887998894\\
0.362	-0.102145091242972\\
0.364	-0.10236813448971\\
0.366	-0.102472032122875\\
0.368	-0.102580189481281\\
0.37	-0.102697046043809\\
0.372	-0.102827243848521\\
0.374	-0.102972458092889\\
0.376	-0.103134494436702\\
0.378	-0.103315108353309\\
0.38	-0.103516467708509\\
0.382	-0.103739361340643\\
0.384	-0.103986308335686\\
0.386	-0.104254896007418\\
0.388	-0.10433800444402\\
0.39	-0.104422670489235\\
0.392	-0.104515831940219\\
0.394	-0.104620864620386\\
0.396	-0.104741306023722\\
0.398	-0.10487906801279\\
0.4	-0.105036112243118\\
0.402	-0.105214298911735\\
0.404	-0.105415458259084\\
0.406	-0.105640627370098\\
0.408	-0.10589073183339\\
0.41	-0.106025047978823\\
0.412	-0.106091462596028\\
0.414	-0.106164816095781\\
0.416	-0.106248440206182\\
0.418	-0.106346911833115\\
0.42	-0.106461550860837\\
0.422	-0.106595350816269\\
0.424	-0.106749746028396\\
0.426	-0.106926747622998\\
0.428	-0.107127432185897\\
0.43	-0.107353799246416\\
0.432	-0.107541413386904\\
0.434	-0.107591774695465\\
0.436	-0.107646962352763\\
0.438	-0.107712406671897\\
0.44	-0.107791348125154\\
0.442	-0.107886789724538\\
0.444	-0.108001764073014\\
0.446	-0.108135774771218\\
0.448	-0.108291841083978\\
0.45	-0.108471749172546\\
0.452	-0.108676236602055\\
0.454	-0.108905991353927\\
0.456	-0.108948829508728\\
0.458	-0.108984380899424\\
0.46	-0.10902930127501\\
0.462	-0.109088235472156\\
0.464	-0.109163121948532\\
0.466	-0.109255929534642\\
0.468	-0.10936971512498\\
0.47	-0.109505894589551\\
0.472	-0.109665392196159\\
0.474	-0.109849927479096\\
0.476	-0.110060809571179\\
0.478	-0.110163560560552\\
0.48	-0.110185260568143\\
0.482	-0.110214197029505\\
0.484	-0.110254719715253\\
0.486	-0.110310418095786\\
0.488	-0.110384214673129\\
0.49	-0.1104780689173\\
0.492	-0.110592970032983\\
0.494	-0.110730924397133\\
0.496	-0.110894379280745\\
0.498	-0.111083907614376\\
0.5	-0.111246207522251\\
0.502	-0.111253897861671\\
0.504	-0.111267876141006\\
0.506	-0.111292647722792\\
0.508	-0.111331822907604\\
0.51	-0.111387492061676\\
0.512	-0.111462781176863\\
0.514	-0.11155916724621\\
0.516	-0.11167883113188\\
0.518	-0.11182246656806\\
0.52	-0.111991292249961\\
0.522	-0.112187991935166\\
0.524	-0.112204804367027\\
0.526	-0.112202579088277\\
0.528	-0.112210782843581\\
0.53	-0.11223216286006\\
0.532	-0.112270822361636\\
0.534	-0.112329246640515\\
0.536	-0.112408503214086\\
0.538	-0.112509841660635\\
0.54	-0.112635880537186\\
0.542	-0.112787919478202\\
0.544	-0.11296659809002\\
0.546	-0.113048364251195\\
0.548	-0.11303415775617\\
0.55	-0.113027722089392\\
0.552	-0.113034124266753\\
0.554	-0.113056415752806\\
0.556	-0.11309652830309\\
0.558	-0.113157529484171\\
0.56	-0.113241080130506\\
0.562	-0.113347984590693\\
0.564	-0.113481017291344\\
0.566	-0.113640575053471\\
0.568	-0.113783786732172\\
0.57	-0.113758825603148\\
0.572	-0.113739834039362\\
0.574	-0.11373234263564\\
0.576	-0.113739592860142\\
0.578	-0.113764865128598\\
0.58	-0.113808787450047\\
0.582	-0.113874914132492\\
0.584	-0.113964765802537\\
0.586	-0.114080349912473\\
0.588	-0.114222004560362\\
0.59	-0.1143915314222\\
0.592	-0.114391208301985\\
0.594	-0.114359492513985\\
0.596	-0.114337004913291\\
0.598	-0.114329628993373\\
0.6	-0.114339303795587\\
0.602	-0.114368029856374\\
0.604	-0.114419175772426\\
0.606	-0.114492959176983\\
0.608	-0.114591574230544\\
0.61	-0.11471619392837\\
0.612	-0.114868256636201\\
0.614	-0.114934780355972\\
0.616	-0.114892352029715\\
0.618	-0.114858192072721\\
0.62	-0.114836883011961\\
0.622	-0.114832586356332\\
0.624	-0.114845462440258\\
0.626	-0.114880479537181\\
0.628	-0.114937656015893\\
0.63	-0.115019860615135\\
0.632	-0.115126863303502\\
0.634	-0.115260901619779\\
0.636	-0.115392798921872\\
0.638	-0.115342760756213\\
0.64	-0.115298369198538\\
0.642	-0.115264420981515\\
0.644	-0.115245667246645\\
0.646	-0.115245715444724\\
0.648	-0.115265914504046\\
0.65	-0.115308592726462\\
0.652	-0.115374206149213\\
0.654	-0.115465762302683\\
0.656	-0.115584323819768\\
0.658	-0.115729753211714\\
0.66	-0.115719686300748\\
0.662	-0.115665474079541\\
0.664	-0.115621313551616\\
0.666	-0.115590254070395\\
0.668	-0.115577541579186\\
0.67	-0.115583917341339\\
0.672	-0.115612060704188\\
0.674	-0.115662338622981\\
0.676	-0.115738922526847\\
0.678	-0.115842575967099\\
0.68	-0.115972073730354\\
0.682	-0.116031054788623\\
0.684	-0.115967950173531\\
0.686	-0.115912627115092\\
0.688	-0.115869242178784\\
0.69	-0.115842936817033\\
0.692	-0.115835790168036\\
0.694	-0.115849721243161\\
0.696	-0.115886286947447\\
0.698	-0.115947579641666\\
0.7	-0.116034462753254\\
0.702	-0.116149619908051\\
0.704	-0.116274111406528\\
0.706	-0.116203654130278\\
0.708	-0.116139792155327\\
0.71	-0.116087837383911\\
0.712	-0.116049803420365\\
0.714	-0.11602979756948\\
0.716	-0.116030649609401\\
0.718	-0.116052893938709\\
0.72	-0.116100163026616\\
0.722	-0.116171573741049\\
0.724	-0.116270848063243\\
0.726	-0.11639811444526\\
0.728	-0.116382814219205\\
0.73	-0.116310156786249\\
0.732	-0.116247749129377\\
0.734	-0.116198955143726\\
0.736	-0.116167623745306\\
0.738	-0.116156813447517\\
0.74	-0.116165925916025\\
0.742	-0.116200133373991\\
0.744	-0.116259228354221\\
0.746	-0.116343967974156\\
0.748	-0.116457238584013\\
0.75	-0.116511589231595\\
0.752	-0.116431804785426\\
0.754	-0.116359143449997\\
0.756	-0.116300020744\\
0.758	-0.116258038056437\\
0.76	-0.116235554276798\\
0.762	-0.116233308153649\\
0.764	-0.116254597331795\\
0.766	-0.116299327248722\\
0.768	-0.116371190968603\\
0.77	-0.116470943947547\\
0.772	-0.116593650795604\\
0.774	-0.116510206010507\\
0.776	-0.116431541736488\\
0.778	-0.116364046306679\\
0.78	-0.116311393300189\\
0.782	-0.116276205652184\\
0.784	-0.116262033424234\\
0.786	-0.116270259501023\\
0.788	-0.116302820159655\\
0.79	-0.116361197063796\\
0.792	-0.116446563429267\\
0.794	-0.116560055264241\\
0.796	-0.116544299121913\\
0.798	-0.116459152918137\\
0.8	-0.116384654677832\\
0.802	-0.116323905378629\\
0.804	-0.116279933174204\\
0.806	-0.116254607712154\\
0.808	-0.116253483975071\\
0.81	-0.116274366889879\\
0.812	-0.116320538568669\\
0.814	-0.116393564456096\\
0.816	-0.116493717186619\\
0.818	-0.116548155917646\\
0.82	-0.116458227195246\\
0.822	-0.116375926437245\\
0.824	-0.116306606461551\\
0.826	-0.116253360282314\\
0.828	-0.116217698006541\\
0.83	-0.116203745593292\\
0.832	-0.11621237979134\\
0.834	-0.116246053116835\\
0.836	-0.116305344253897\\
0.838	-0.116392999886415\\
0.84	-0.116507820870229\\
0.842	-0.116422733676893\\
0.844	-0.116334771271086\\
0.846	-0.116258198794041\\
0.848	-0.116195798102925\\
0.85	-0.116151454980578\\
0.852	-0.116126496513797\\
0.854	-0.116126027279667\\
0.856	-0.116149206508484\\
0.858	-0.11619688167857\\
0.86	-0.116271667949595\\
0.862	-0.116375280917106\\
0.864	-0.116362528296691\\
0.866	-0.116268868920092\\
0.868	-0.116183998741428\\
0.87	-0.116113758141177\\
0.872	-0.116059928952983\\
0.874	-0.116025644374508\\
0.876	-0.116014063670793\\
0.878	-0.116025708248378\\
0.88	-0.116060918620133\\
0.882	-0.116123666603561\\
0.884	-0.116214102950803\\
0.886	-0.116273336763148\\
0.888	-0.116175439994116\\
0.89	-0.116085623925051\\
0.892	-0.116008354577063\\
0.894	-0.115946298221038\\
0.896	-0.115903823259723\\
0.898	-0.1158824147531\\
0.9	-0.115883175759404\\
0.902	-0.11590926631237\\
0.904	-0.115960769176043\\
0.906	-0.116039762670725\\
0.908	-0.116147619823549\\
0.91	-0.116067425674855\\
0.912	-0.115972133311655\\
0.914	-0.115888899689656\\
0.916	-0.115818974298755\\
0.918	-0.115768355994381\\
0.92	-0.115736840551128\\
0.922	-0.115727328589919\\
0.924	-0.115742196913889\\
0.926	-0.115782309198703\\
0.928	-0.115849109995318\\
0.93	-0.115944517626943\\
0.932	-0.115940751251593\\
0.934	-0.115842431115862\\
0.936	-0.115752769855318\\
0.938	-0.115678066797721\\
0.94	-0.115618811873154\\
0.942	-0.115579118704521\\
0.944	-0.115560366173635\\
0.946	-0.115566160161927\\
0.948	-0.115595648904769\\
0.95	-0.115651949582421\\
0.952	-0.115735550314912\\
0.954	-0.115801950062472\\
0.956	-0.115700605964846\\
0.958	-0.115606033210721\\
0.96	-0.115524032014687\\
0.962	-0.115458709448571\\
0.964	-0.115410114770927\\
0.966	-0.115383629227821\\
0.968	-0.115379154815813\\
0.97	-0.115399311416655\\
0.972	-0.115446431563742\\
0.974	-0.115520118945754\\
0.976	-0.115622305991688\\
0.978	-0.115551942528826\\
0.98	-0.115453630400579\\
0.982	-0.115366788743926\\
0.984	-0.115293337456931\\
0.986	-0.115238242578929\\
0.988	-0.115203273608209\\
0.99	-0.115190668400696\\
0.992	-0.115201484895266\\
0.994	-0.115236434201423\\
0.996	-0.115299481779806\\
0.998	-0.115391292828378\\
1	-0.115396199608582\\
1.002	-0.11529451614078\\
1.004	-0.115202304175223\\
1.006	-0.115123044461053\\
1.008	-0.11506021146044\\
1.01	-0.115016976645946\\
1.012	-0.114994668968667\\
1.014	-0.114996134835358\\
1.016	-0.115022903173411\\
1.018	-0.115074766331941\\
1.02	-0.115154959634993\\
1.022	-0.115229463859196\\
1.024	-0.115126452271913\\
1.026	-0.115030366331705\\
1.028	-0.11494589355921\\
1.03	-0.114876827062981\\
1.032	-0.114825406419952\\
1.034	-0.114795020466733\\
1.036	-0.114786605091024\\
1.038	-0.11480325625997\\
1.04	-0.11484706557272\\
1.042	-0.1149172907049\\
1.044	-0.115014705744513\\
1.046	-0.114955794494442\\
1.048	-0.114855624059748\\
1.05	-0.114767186932378\\
1.052	-0.114691711427217\\
1.054	-0.114634255572079\\
1.056	-0.114596664274724\\
1.058	-0.114580265373026\\
1.06	-0.114588588078076\\
1.062	-0.114620577381427\\
1.064	-0.114680177018918\\
1.066	-0.114767395092556\\
1.068	-0.114783536035784\\
1.07	-0.11468180516305\\
1.072	-0.114588324898578\\
1.074	-0.114509004770091\\
1.076	-0.114443943224386\\
1.078	-0.114399390799852\\
1.08	-0.114375472324364\\
1.082	-0.114374991047291\\
1.084	-0.11439900904096\\
1.086	-0.114449255495038\\
1.088	-0.114525720341132\\
1.09	-0.114610948275737\\
1.092	-0.114508575478388\\
1.094	-0.114411456688087\\
1.096	-0.114326355251569\\
1.098	-0.114256356145938\\
1.1	-0.114204164180624\\
1.102	-0.114172541290887\\
1.104	-0.114164003814903\\
1.106	-0.114178631355187\\
1.108	-0.114218493049762\\
1.11	-0.114285229974784\\
1.112	-0.11438086487456\\
1.114	-0.114334914877824\\
1.116	-0.114236681103794\\
1.118	-0.114146807618191\\
1.12	-0.114070415712849\\
1.122	-0.114011441429581\\
1.124	-0.113973592869401\\
1.126	-0.113955787791668\\
1.128	-0.113961897656192\\
1.13	-0.113992143040192\\
1.132	-0.11405103850113\\
1.134	-0.114137261331977\\
1.136	-0.114165245676786\\
1.138	-0.114064550410808\\
1.14	-0.113971563243868\\
1.142	-0.113890909773299\\
1.144	-0.11382720030796\\
1.146	-0.113781461779645\\
1.148	-0.113757316059425\\
1.15	-0.1137561407012\\
1.152	-0.11377869451629\\
1.154	-0.113828434782035\\
1.156	-0.113904801888873\\
1.158	-0.114001441643313\\
1.16	-0.113901043724051\\
1.162	-0.113805338305878\\
1.164	-0.113720524966859\\
1.166	-0.11365017991533\\
1.168	-0.113599033517818\\
1.17	-0.113566056298354\\
1.172	-0.113556568852574\\
1.174	-0.113571279825041\\
1.176	-0.113610504815341\\
1.178	-0.113677463298505\\
1.18	-0.113773265152178\\
1.182	-0.113740600223557\\
1.184	-0.113643687460236\\
1.186	-0.113555014239654\\
1.188	-0.113480582849882\\
1.19	-0.113422999589568\\
1.192	-0.113384469007923\\
1.194	-0.113368492989014\\
1.196	-0.11337579398185\\
1.198	-0.113406755401441\\
1.2	-0.113464395954794\\
1.202	-0.113550355596857\\
1.204	-0.113590090087952\\
1.206	-0.113491874743305\\
1.208	-0.113400623229574\\
1.21	-0.113321868030652\\
1.212	-0.113257349392175\\
1.214	-0.113214911141329\\
1.216	-0.1131909880762\\
1.218	-0.113190847835591\\
1.22	-0.11321408353676\\
1.222	-0.113262089614215\\
1.224	-0.113339183409205\\
1.226	-0.113444959542896\\
1.228	-0.113352148741501\\
1.23	-0.113257732386791\\
1.232	-0.113175001667551\\
1.234	-0.113105923200652\\
1.236	-0.113054660810349\\
1.238	-0.113024013629033\\
1.24	-0.113015860387832\\
1.242	-0.113031090686198\\
1.244	-0.113069628774841\\
1.246	-0.11313728703067\\
1.248	-0.113232468872917\\
1.25	-0.113214319556166\\
1.252	-0.113118592670485\\
1.254	-0.113032314747778\\
1.256	-0.112958677202654\\
1.258	-0.112902436570216\\
1.26	-0.112866948710162\\
1.262	-0.112851269018535\\
1.264	-0.112858589200285\\
1.266	-0.112890450809462\\
1.268	-0.112949996455973\\
1.27	-0.11303554954303\\
1.272	-0.113086881204443\\
1.274	-0.112990442595672\\
1.276	-0.112900340796501\\
1.278	-0.112823450728772\\
1.28	-0.112761789904671\\
1.282	-0.11271884089325\\
1.284	-0.11269556772664\\
1.286	-0.112697202190905\\
1.288	-0.112719909934137\\
1.29	-0.112769352113736\\
1.292	-0.112844752127128\\
1.294	-0.112948323140168\\
1.296	-0.112869302303228\\
1.298	-0.112776570603704\\
1.3	-0.112695411217605\\
1.302	-0.112629494477596\\
1.304	-0.112580214213579\\
1.306	-0.11255086264231\\
1.308	-0.112543866707999\\
1.31	-0.112560770344569\\
1.312	-0.112602398944726\\
1.314	-0.112668833927237\\
1.316	-0.112764062235961\\
1.318	-0.112759973184935\\
1.32	-0.112667277224369\\
1.322	-0.112582350724704\\
1.324	-0.112510531381823\\
1.326	-0.112455529322665\\
1.328	-0.112420641859224\\
1.33	-0.112406433715499\\
1.332	-0.112413913936684\\
1.334	-0.112445771524809\\
1.336	-0.11250504714816\\
1.338	-0.112591049818737\\
1.34	-0.112657785533499\\
1.342	-0.112564057780808\\
1.344	-0.112477111179697\\
1.346	-0.112400726736136\\
1.348	-0.112340395627526\\
1.35	-0.112298908122938\\
1.352	-0.112277689248494\\
1.354	-0.112278769473573\\
1.356	-0.112303551581609\\
1.358	-0.112354094821709\\
1.36	-0.112431660815466\\
1.362	-0.112537606512868\\
1.364	-0.112473415566789\\
1.366	-0.112383534972025\\
1.368	-0.112304041804351\\
1.37	-0.112239715003343\\
1.372	-0.112191999102509\\
1.374	-0.112163735609767\\
1.376	-0.112157674292067\\
1.378	-0.112175422887477\\
1.38	-0.112218076230312\\
1.382	-0.112286380035989\\
1.384	-0.112382635773583\\
1.386	-0.112391540613679\\
1.388	-0.112302161261311\\
1.39	-0.112219412461431\\
1.392	-0.1121499549652\\
1.394	-0.112096689447227\\
1.396	-0.112062442317453\\
1.398	-0.112051197606368\\
1.4	-0.112060878953283\\
1.402	-0.112096310723783\\
1.404	-0.112157538934228\\
1.406	-0.112245416331294\\
1.408	-0.112325557758855\\
1.41	-0.112234467191162\\
1.412	-0.112149506884936\\
1.414	-0.11207600066803\\
1.416	-0.112017018464141\\
1.418	-0.111976626967272\\
1.42	-0.111956803623729\\
1.422	-0.111959855885453\\
1.424	-0.111986069309184\\
1.426	-0.112037500240448\\
1.428	-0.112116830987402\\
1.43	-0.112222481326487\\
1.432	-0.112172887390624\\
1.434	-0.112085921195087\\
1.436	-0.112007703663955\\
1.438	-0.111944333901917\\
1.44	-0.111898756920729\\
1.442	-0.111872847745416\\
1.444	-0.111868344934692\\
1.446	-0.111887017993654\\
1.448	-0.111931580427897\\
1.45	-0.112001010008538\\
1.452	-0.112098602241131\\
1.454	-0.112121788148404\\
1.456	-0.112034406406318\\
1.458	-0.111953286740364\\
1.46	-0.111885464765941\\
1.462	-0.111833634704285\\
1.464	-0.111800802087932\\
1.466	-0.111790830973281\\
1.468	-0.111802663931437\\
1.47	-0.11183739415278\\
1.472	-0.111898464047123\\
1.474	-0.111985868080287\\
1.476	-0.112080404880407\\
1.478	-0.111992535495621\\
1.48	-0.111909849378018\\
1.482	-0.11183879378898\\
1.484	-0.111782270067612\\
1.486	-0.111743907765941\\
1.488	-0.11172557964005\\
1.49	-0.111729453539348\\
1.492	-0.111756628646364\\
1.494	-0.111810331254387\\
1.496	-0.11189024124195\\
1.498	-0.111997872204927\\
1.5	-0.111962476343927\\
1.502	-0.111877620491966\\
1.504	-0.111802904422946\\
1.506	-0.111741089677805\\
1.508	-0.111697247557456\\
1.51	-0.111672664955262\\
1.512	-0.111668992671017\\
1.514	-0.111689861041329\\
1.516	-0.111734790615383\\
1.518	-0.111805305203402\\
1.52	-0.111903559294591\\
1.522	-0.111942395974893\\
1.524	-0.111856396263068\\
1.526	-0.111777198578976\\
1.528	-0.111710757310668\\
1.53	-0.111660411344686\\
1.532	-0.111628158152085\\
1.534	-0.111617094621382\\
1.536	-0.111629660848019\\
1.538	-0.111664765197728\\
1.54	-0.111726854829913\\
1.542	-0.111816551479717\\
1.544	-0.1119237139942\\
1.546	-0.111838396817568\\
1.548	-0.111756971578488\\
1.55	-0.111686425812322\\
1.552	-0.111631670438846\\
1.554	-0.111593038932096\\
1.556	-0.11157537095828\\
1.558	-0.111579881351965\\
1.56	-0.111607875813012\\
1.562	-0.111662424662937\\
1.564	-0.11174185790098\\
1.566	-0.11185065246086\\
1.568	-0.11182898423326\\
1.57	-0.111746097184723\\
1.572	-0.111672831371796\\
1.574	-0.111612536106999\\
1.576	-0.111567887015312\\
1.578	-0.111544190927652\\
1.58	-0.111542003568952\\
1.582	-0.111562527990593\\
1.584	-0.111607053961048\\
1.586	-0.111678661896637\\
1.588	-0.111776510589432\\
1.59	-0.111828652327096\\
1.592	-0.111744904610687\\
1.594	-0.111667709235995\\
1.596	-0.111602904005356\\
1.598	-0.111553565711138\\
1.6	-0.11152173395514\\
1.602	-0.111512230912754\\
1.604	-0.111524379611424\\
1.606	-0.111559985209872\\
1.608	-0.111622624061588\\
1.61	-0.111711879673324\\
1.612	-0.11182870353086\\
1.614	-0.111747694400606\\
1.616	-0.111666503836162\\
1.618	-0.111597806233841\\
1.62	-0.111542858599153\\
1.622	-0.111505573583621\\
1.624	-0.111488788450195\\
1.626	-0.111493450849716\\
1.628	-0.111522553311842\\
1.63	-0.111576099019488\\
1.632	-0.111655245929773\\
1.634	-0.111762901009818\\
1.636	-0.111756222010748\\
1.638	-0.111673911329095\\
1.64	-0.111602251033825\\
1.642	-0.11154241888014\\
1.644	-0.1114995488996\\
1.646	-0.111475986604713\\
1.648	-0.111474022976919\\
1.65	-0.1114950943932\\
1.652	-0.111541077910522\\
1.654	-0.111612945767711\\
1.656	-0.111712540008768\\
1.658	-0.111776974462068\\
1.66	-0.111693641496051\\
1.662	-0.111617838838034\\
1.664	-0.111554658919869\\
1.666	-0.111505958346449\\
1.668	-0.111475821499577\\
1.67	-0.111465797281468\\
1.672	-0.111478911152315\\
1.674	-0.111515813446092\\
1.676	-0.111578543876372\\
1.678	-0.11166898308356\\
1.68	-0.111786652435273\\
1.682	-0.11171828766726\\
1.684	-0.111639356393726\\
1.686	-0.111570625231564\\
1.688	-0.111516766488072\\
1.69	-0.111479614058776\\
1.692	-0.111463679394075\\
1.694	-0.111469102075727\\
1.696	-0.111498157824333\\
1.698	-0.111552190338919\\
1.7	-0.111632513816645\\
1.702	-0.111740612171682\\
1.704	-0.111746622731274\\
1.706	-0.111667197376906\\
1.708	-0.111594771198399\\
1.71	-0.111535876675034\\
1.712	-0.111494172166654\\
1.714	-0.111470829099921\\
1.716	-0.111468752139738\\
1.718	-0.11148946093606\\
1.72	-0.111533958685597\\
1.722	-0.111605822198301\\
1.724	-0.11170464519742\\
1.726	-0.111781541278955\\
1.728	-0.11170068880105\\
1.73	-0.111625338178862\\
1.732	-0.111561295396773\\
1.734	-0.111513115547722\\
1.736	-0.111483251922519\\
1.738	-0.111473885281022\\
1.74	-0.111486945813002\\
1.742	-0.11152363938499\\
1.744	-0.111586118565872\\
1.746	-0.111674986666904\\
1.748	-0.111792579621249\\
1.75	-0.111737746633663\\
1.752	-0.111658161580167\\
1.754	-0.111590195942927\\
1.756	-0.111536902856308\\
1.758	-0.111500994665653\\
1.76	-0.111484641978807\\
1.762	-0.111489257482241\\
1.764	-0.111517659110687\\
1.766	-0.111570315573881\\
1.768	-0.111650124154627\\
1.77	-0.111757773032028\\
1.772	-0.111776454440299\\
1.774	-0.111696790361309\\
1.776	-0.111625113790962\\
1.778	-0.111566347033503\\
1.78	-0.111524344341608\\
1.782	-0.111500791488373\\
1.784	-0.111498571272392\\
1.786	-0.111518870213519\\
1.788	-0.111564437344948\\
1.79	-0.111635951884363\\
1.792	-0.111733657300982\\
1.794	-0.111822323292319\\
1.796	-0.111742183087526\\
1.798	-0.111668663402284\\
1.8	-0.111605967626918\\
1.802	-0.111557417924763\\
1.804	-0.111526820141341\\
1.806	-0.111516613022926\\
1.808	-0.111529201604598\\
1.81	-0.111565710513351\\
1.812	-0.111627904453163\\
1.814	-0.111716541503494\\
1.816	-0.1118328495572\\
1.818	-0.111790517512296\\
1.82	-0.111712643356378\\
1.822	-0.111645347591832\\
1.824	-0.111591831287966\\
1.826	-0.111556364791849\\
1.828	-0.111539285373505\\
1.83	-0.111544100996097\\
1.832	-0.111571976940802\\
1.834	-0.111624884217232\\
1.836	-0.111704382400041\\
1.838	-0.111811647625467\\
1.84	-0.111842983391752\\
1.842	-0.1117636402119\\
1.844	-0.111692545785203\\
1.846	-0.111634134291028\\
1.848	-0.111590834063678\\
1.85	-0.111567247091266\\
1.852	-0.111564884446112\\
1.854	-0.111584581767302\\
1.856	-0.111628452713962\\
1.858	-0.111699034978325\\
1.86	-0.111796068709986\\
1.862	-0.111896069367084\\
1.864	-0.111815528605141\\
1.866	-0.111740764572957\\
1.868	-0.11167722595903\\
1.87	-0.111627888322354\\
1.872	-0.111596931971726\\
1.874	-0.11158639241744\\
1.876	-0.111597795526532\\
1.878	-0.111632850135267\\
1.88	-0.111693857439069\\
1.882	-0.111781319696891\\
1.884	-0.111896639848867\\
1.886	-0.111867038093596\\
1.888	-0.111788774809899\\
1.89	-0.111721511405103\\
1.892	-0.111667329769774\\
1.894	-0.11163031344152\\
1.896	-0.111613037508526\\
1.898	-0.111617338483376\\
1.9	-0.111644957148326\\
1.902	-0.111697184923013\\
1.904	-0.111775411737808\\
1.906	-0.111881453602613\\
1.908	-0.111924552973108\\
1.91	-0.111845051518193\\
1.912	-0.111774154024424\\
1.914	-0.111715444184266\\
1.916	-0.111672066426434\\
1.918	-0.1116476011042\\
1.92	-0.111644485064857\\
1.922	-0.111663673668723\\
1.924	-0.11170701941977\\
1.926	-0.11177572316745\\
1.928	-0.111871995463451\\
1.93	-0.111985009560533\\
1.932	-0.111905710413107\\
1.934	-0.111830840454381\\
1.936	-0.111766895160365\\
1.938	-0.111718162836069\\
1.94	-0.111687127092135\\
1.942	-0.111676533993767\\
1.944	-0.11168785493539\\
1.946	-0.111721935808493\\
1.948	-0.11178163272186\\
1.95	-0.111867947934952\\
1.952	-0.111982760521696\\
1.954	-0.111966113701225\\
1.956	-0.111888499639065\\
1.958	-0.111820613055321\\
1.96	-0.111765707093613\\
1.962	-0.111727826070667\\
1.964	-0.111710121105276\\
1.966	-0.111713298684032\\
1.968	-0.111738973063289\\
1.97	-0.11178926665775\\
1.972	-0.111866022183746\\
1.974	-0.11196944948806\\
1.976	-0.11202489603185\\
1.978	-0.111945761148722\\
1.98	-0.111874452871262\\
1.982	-0.111813519603583\\
1.984	-0.111769940796316\\
1.986	-0.111744423290563\\
1.988	-0.111739763686307\\
1.99	-0.111757474120071\\
1.992	-0.111799284079896\\
1.994	-0.111867461844723\\
1.996	-0.11196166265599\\
1.998	-0.112083806459265\\
2	-0.112004778284125\\
2.002	-0.111928594681145\\
2.004	-0.11186400805394\\
2.006	-0.111813018364544\\
2.008	-0.111781177217107\\
2.01	-0.111768864071367\\
2.012	-0.111777188060363\\
2.014	-0.111810130211571\\
2.016	-0.111868163363701\\
2.018	-0.111952326353353\\
2.02	-0.112064553648551\\
2.022	-0.112059166245392\\
2.024	-0.11198047855185\\
2.026	-0.111911422775486\\
2.028	-0.111854880205371\\
2.03	-0.111815832865008\\
2.032	-0.111795714212954\\
2.034	-0.111797631929573\\
2.036	-0.111821522612855\\
2.038	-0.111871236983645\\
2.04	-0.111946306172399\\
2.042	-0.112049634300911\\
2.044	-0.112114145348041\\
2.046	-0.112035073033983\\
2.048	-0.111961929313123\\
2.05	-0.11190105558129\\
2.052	-0.111855271729918\\
2.054	-0.111828541769239\\
2.056	-0.111822405480046\\
2.058	-0.111838585567351\\
2.06	-0.111878362830488\\
2.062	-0.111944970489585\\
2.064	-0.112037540548166\\
2.066	-0.112157879819861\\
2.068	-0.112089425801127\\
2.07	-0.112012814237566\\
2.072	-0.111947071197634\\
2.074	-0.111896084026875\\
2.076	-0.111862209444205\\
2.078	-0.111849654327489\\
2.08	-0.11185740860124\\
2.082	-0.111889380509047\\
2.084	-0.111946146631226\\
2.086	-0.112029316228498\\
2.088	-0.1121406703447\\
2.09	-0.112147152400211\\
2.092	-0.112068469019252\\
2.094	-0.111998359054035\\
2.096	-0.111940612146249\\
2.098	-0.111900251268916\\
2.1	-0.111879467395804\\
2.102	-0.111880450930768\\
2.104	-0.11190376731667\\
2.106	-0.111950998239392\\
2.108	-0.112024165509179\\
2.11	-0.112125957475608\\
2.112	-0.112203163110265\\
2.114	-0.112123727263848\\
2.116	-0.112049037618155\\
2.118	-0.111987559378909\\
2.12	-0.111941060836209\\
2.122	-0.111912160967106\\
2.124	-0.111905121817131\\
2.126	-0.111919930138207\\
2.128	-0.111959586585374\\
2.13	-0.112023477723137\\
2.132	-0.112114363946374\\
2.134	-0.112232853189393\\
2.136	-0.112176777664015\\
2.138	-0.112100000553185\\
2.14	-0.112033436211721\\
2.142	-0.111981551213883\\
2.144	-0.111946791863704\\
2.146	-0.111932251907254\\
2.148	-0.111939048086972\\
2.15	-0.111969669462369\\
2.152	-0.112024677422946\\
2.154	-0.112105813878377\\
2.156	-0.112215193875236\\
2.158	-0.112232815369945\\
2.16	-0.112154618988786\\
2.162	-0.112083343603745\\
2.164	-0.112024943223983\\
2.166	-0.111983406890725\\
2.168	-0.111960644684207\\
2.17	-0.111959554126037\\
2.172	-0.111980382234796\\
2.174	-0.112025739878511\\
2.176	-0.11209782334822\\
2.178	-0.112196182163982\\
2.18	-0.112282705756373\\
2.182	-0.1122023201012\\
2.184	-0.112128196217073\\
2.186	-0.11206561524258\\
2.188	-0.112017694714739\\
2.19	-0.111988028580845\\
2.192	-0.111978274654181\\
2.194	-0.11199101471672\\
2.196	-0.112028488279814\\
2.198	-0.112090613486727\\
2.2	-0.112180392733974\\
2.202	-0.11229764267322\\
2.204	-0.112252765183062\\
2.206	-0.112175336364176\\
2.208	-0.11210716331804\\
2.21	-0.11205277204247\\
2.212	-0.112017184021908\\
2.214	-0.111999969269683\\
2.216	-0.11200520524707\\
2.218	-0.112033184824802\\
2.22	-0.112085729219698\\
2.222	-0.11216395617257\\
2.224	-0.112271015813132\\
2.226	-0.112299666821938\\
2.228	-0.112219627822355\\
2.23	-0.112147505884395\\
2.232	-0.112088946636784\\
2.234	-0.112045022010862\\
2.236	-0.112020688778556\\
2.238	-0.112017483106585\\
2.24	-0.112036597481764\\
2.242	-0.112080800989143\\
2.244	-0.112150446056098\\
2.246	-0.112247408712883\\
2.248	-0.112344671787564\\
2.25	-0.112263173982062\\
2.252	-0.112187874497423\\
2.254	-0.112122502820888\\
2.256	-0.112072943488326\\
2.258	-0.112042439043441\\
2.26	-0.11203142766037\\
2.262	-0.112041894590977\\
2.264	-0.112076148195223\\
2.266	-0.112136839433219\\
2.268	-0.112224316541879\\
2.27	-0.112338792356963\\
2.272	-0.112306493707568\\
2.274	-0.112228390530802\\
2.276	-0.112159530432473\\
2.278	-0.112104397816829\\
2.28	-0.112067119617721\\
2.282	-0.112047873439669\\
2.284	-0.112050855155719\\
2.286	-0.11207780051198\\
2.288	-0.112129543946595\\
2.29	-0.112207347618821\\
2.292	-0.11231238793633\\
2.294	-0.112351663784493\\
2.296	-0.112270879111184\\
2.298	-0.1121974897833\\
2.3	-0.112136819933898\\
2.302	-0.112092222743515\\
2.304	-0.112067269553834\\
2.306	-0.112062603012427\\
2.308	-0.112079678093489\\
2.31	-0.112121891255199\\
2.312	-0.112189145791309\\
2.314	-0.11228430643198\\
2.316	-0.112392252785107\\
2.318	-0.112311333840286\\
2.32	-0.112235364664535\\
2.322	-0.112169529995858\\
2.324	-0.112118859842785\\
2.326	-0.112086189072478\\
2.328	-0.112073365002915\\
2.33	-0.112082448593379\\
2.332	-0.112115596260041\\
2.334	-0.112174431980508\\
2.336	-0.112259008679272\\
2.338	-0.112371800471594\\
2.34	-0.112350328662992\\
2.342	-0.112271223413707\\
2.344	-0.112200564018447\\
2.346	-0.112144479637844\\
2.348	-0.112105580080066\\
2.35	-0.11208586154484\\
2.352	-0.112087329124698\\
2.354	-0.112111961490301\\
2.356	-0.112161427994522\\
2.358	-0.112236728312932\\
2.36	-0.112339696955704\\
2.362	-0.11238972274844\\
2.364	-0.112309235054633\\
2.366	-0.112235128112222\\
2.368	-0.112173381368069\\
2.37	-0.112127863456562\\
2.372	-0.112100538543035\\
2.374	-0.112093992470434\\
2.376	-0.112109032419378\\
2.378	-0.112149030474559\\
2.38	-0.112215155220521\\
2.382	-0.112307206656148\\
2.384	-0.112425589152212\\
2.386	-0.112343357199457\\
2.388	-0.112265738820321\\
2.39	-0.112199233209208\\
2.392	-0.112147431736646\\
2.394	-0.112112813118487\\
2.396	-0.112098313669516\\
2.398	-0.11210613440156\\
2.4	-0.112137117493737\\
2.402	-0.112192759263174\\
2.404	-0.112275700615923\\
2.406	-0.112386353903725\\
2.408	-0.112376406450665\\
2.41	-0.112295784540988\\
2.412	-0.1122242418766\\
2.414	-0.112166274904561\\
2.416	-0.112124950362563\\
2.418	-0.112103592767641\\
2.42	-0.112103540561285\\
2.422	-0.112126133709254\\
2.424	-0.112173505350653\\
2.426	-0.112246477658859\\
2.428	-0.112347337029209\\
2.43	-0.112408889251976\\
2.432	-0.112327349874362\\
2.434	-0.11225202826708\\
2.436	-0.112188700573329\\
2.438	-0.112141114974974\\
2.44	-0.112111737163688\\
2.442	-0.112103679105803\\
2.444	-0.112118187983887\\
2.446	-0.112156305411155\\
2.448	-0.112220075548864\\
2.45	-0.112311579231643\\
2.452	-0.112429791071254\\
2.454	-0.112357641171686\\
2.456	-0.112279401257658\\
2.458	-0.112211616835656\\
2.46	-0.112158342818955\\
2.462	-0.112122636425524\\
2.464	-0.112106516455172\\
2.466	-0.112112966470964\\
2.468	-0.112142441164924\\
2.47	-0.11219703245499\\
2.472	-0.112277832406707\\
2.474	-0.112386002354213\\
2.476	-0.112387607862629\\
2.478	-0.112307313869712\\
2.48	-0.112235265854318\\
2.482	-0.112175973338768\\
2.484	-0.112134461867623\\
2.486	-0.112110833707894\\
2.488	-0.112109328362366\\
2.49	-0.112129792698639\\
2.492	-0.112175278105546\\
2.494	-0.112246797577024\\
2.496	-0.112345099941424\\
2.498	-0.112417257730191\\
2.5	-0.112335148242189\\
2.502	-0.11225959215692\\
2.504	-0.112195048289857\\
2.506	-0.112147221609293\\
2.508	-0.112116069968328\\
2.51	-0.112105767678627\\
2.512	-0.112118018115283\\
2.514	-0.112153793082495\\
2.516	-0.112216001719775\\
2.518	-0.11230549162597\\
2.52	-0.112422471480901\\
2.522	-0.112361269387056\\
2.524	-0.112282544463733\\
2.526	-0.112213408766484\\
2.528	-0.112158692694794\\
2.53	-0.11212130235168\\
2.532	-0.112104144391923\\
2.534	-0.112108227807917\\
2.536	-0.112136193007758\\
2.538	-0.11218858050756\\
2.54	-0.112268137341216\\
2.542	-0.112375212671191\\
2.544	-0.112388413449667\\
2.546	-0.11230675118349\\
2.548	-0.112232945064262\\
2.55	-0.11217326566469\\
2.552	-0.112130034574012\\
2.554	-0.112104809130434\\
2.556	-0.112101668022694\\
2.558	-0.11212086716969\\
2.56	-0.112165031661489\\
2.562	-0.112234733481874\\
2.564	-0.112331924262175\\
2.566	-0.112414700492384\\
2.568	-0.112331827109475\\
2.57	-0.112255213495007\\
2.572	-0.112190301206438\\
2.574	-0.112140195550431\\
2.576	-0.112108769951269\\
2.578	-0.112097791072372\\
2.58	-0.112108970737914\\
2.582	-0.112144079353591\\
2.584	-0.112204455100702\\
2.586	-0.112292057824657\\
2.588	-0.112407337314649\\
2.59	-0.112357882099903\\
2.592	-0.112277904530679\\
2.594	-0.11220777108725\\
2.596	-0.112152077844881\\
2.598	-0.112113873053439\\
2.6	-0.112095419103709\\
2.602	-0.112098009107106\\
2.604	-0.112123941747213\\
2.606	-0.112175140922886\\
2.608	-0.112252927428332\\
2.61	-0.11235785033472\\
2.612	-0.11238345942796\\
2.614	-0.112301034997075\\
2.616	-0.112227440119359\\
2.618	-0.112166678114829\\
2.62	-0.112122271667176\\
2.622	-0.112096325699118\\
2.624	-0.112091235994527\\
2.626	-0.112108765854458\\
2.628	-0.112151355946308\\
2.63	-0.112219165150621\\
2.632	-0.112314517019292\\
2.634	-0.112407767245595\\
2.636	-0.112325025773626\\
2.638	-0.112247908641679\\
2.64	-0.112182379913775\\
2.642	-0.112131451700963\\
2.644	-0.112098013025789\\
2.646	-0.112086050313643\\
2.648	-0.112095130203804\\
2.65	-0.112128465932762\\
2.652	-0.112186789286312\\
2.654	-0.112272120746641\\
2.656	-0.112385583259465\\
2.658	-0.112348069079846\\
2.66	-0.112267784157319\\
2.662	-0.112197119426474\\
2.664	-0.112140150875449\\
2.666	-0.112100817852609\\
2.668	-0.112080615818365\\
2.67	-0.112081843243746\\
2.672	-0.112106615276797\\
2.674	-0.112156375604531\\
2.676	-0.11223211757662\\
2.678	-0.11233539159327\\
2.68	-0.112370710443334\\
2.682	-0.112288036200141\\
2.684	-0.112212902263385\\
2.686	-0.112150581896751\\
2.688	-0.112104235823705\\
2.69	-0.112076879926787\\
2.692	-0.112069557015097\\
2.694	-0.11208541901666\\
2.696	-0.112126385083126\\
2.698	-0.112192975425914\\
2.7	-0.112286753760729\\
2.702	-0.112390783946662\\
2.704	-0.112307078062725\\
2.706	-0.112229099791171\\
2.708	-0.112162090958539\\
2.71	-0.112110104630418\\
2.712	-0.11207614282764\\
2.714	-0.112061882391152\\
2.716	-0.112069793386652\\
2.718	-0.112101408428375\\
2.72	-0.112158065250281\\
2.722	-0.112241862877842\\
2.724	-0.112353010132419\\
2.726	-0.112327041399311\\
2.728	-0.112246354796164\\
2.73	-0.11217444327074\\
2.732	-0.112116198076091\\
2.734	-0.112075054435088\\
2.736	-0.11205347637033\\
2.738	-0.112053633282472\\
2.74	-0.112076439744882\\
2.742	-0.112124132925615\\
2.744	-0.1121982910069\\
2.746	-0.112299504151585\\
2.748	-0.112345443784019\\
2.75	-0.112262522575947\\
2.752	-0.112186297367249\\
2.754	-0.112123177855958\\
2.756	-0.112075931177403\\
2.758	-0.112046876568576\\
2.76	-0.112039085048273\\
2.762	-0.112053841653862\\
2.764	-0.112092950974751\\
2.766	-0.112157325274025\\
2.768	-0.11224848138037\\
2.77	-0.112363770026156\\
2.772	-0.112280090142059\\
2.774	-0.112200812620932\\
2.776	-0.112132475538371\\
2.778	-0.112078523489808\\
2.78	-0.112042849116398\\
2.782	-0.11202746678849\\
2.784	-0.11203345920635\\
2.786	-0.11206315120789\\
2.788	-0.11211823699003\\
2.79	-0.112200379505675\\
2.792	-0.112309908512281\\
2.794	-0.112295490533686\\
2.796	-0.112213759316549\\
2.798	-0.112141601913563\\
2.8	-0.112082622941536\\
2.802	-0.112040256456456\\
2.804	-0.11201733309117\\
2.806	-0.112015902346232\\
2.808	-0.112037636497686\\
2.81	-0.112083758835065\\
2.812	-0.112155986753389\\
2.814	-0.112256002605655\\
2.816	-0.112313832785029\\
2.818	-0.112230906396369\\
2.82	-0.112154491154382\\
2.822	-0.112090577320078\\
2.824	-0.112042231021379\\
2.826	-0.112012757103259\\
2.828	-0.112003466992204\\
2.83	-0.112016996803284\\
2.832	-0.112054670145542\\
2.834	-0.112117463044222\\
2.836	-0.112207614987763\\
2.838	-0.112325262127992\\
2.84	-0.112249600999744\\
2.842	-0.112170344415468\\
2.844	-0.112101114124581\\
2.846	-0.112047038402431\\
2.848	-0.112010812982203\\
2.85	-0.111994213315658\\
2.852	-0.111999802605228\\
2.854	-0.112028895880332\\
2.856	-0.11208253557802\\
2.858	-0.112163179731202\\
2.86	-0.112271380966473\\
2.862	-0.112269434535007\\
2.864	-0.112187798436151\\
2.866	-0.112114770862461\\
2.868	-0.112055765931543\\
2.87	-0.112013087546471\\
2.872	-0.111989528152508\\
2.874	-0.11198690095675\\
2.876	-0.112007922190328\\
2.878	-0.112053196188725\\
2.88	-0.112124287792238\\
2.882	-0.112223109250764\\
2.884	-0.112292600093218\\
2.886	-0.112209684985119\\
2.888	-0.112133521638572\\
2.89	-0.112069368193246\\
2.892	-0.112020195913419\\
2.894	-0.111989503024902\\
2.896	-0.111979800319286\\
2.898	-0.111992056526564\\
2.9	-0.112028728877591\\
2.902	-0.112091010400953\\
2.904	-0.112180118509664\\
2.906	-0.11229683918912\\
2.908	-0.112233581840027\\
2.91	-0.112153919780913\\
2.912	-0.112084935904243\\
2.914	-0.112031028375858\\
2.916	-0.111993793719454\\
2.918	-0.111976703708049\\
2.92	-0.111981195222805\\
2.922	-0.112009202968774\\
2.924	-0.112062060158252\\
2.926	-0.112141586336766\\
2.928	-0.112248651539295\\
2.93	-0.112258985349299\\
2.932	-0.112177152926772\\
2.934	-0.112103869860787\\
2.936	-0.112043999501146\\
2.938	-0.112000423839157\\
2.94	-0.111976333767585\\
2.942	-0.11197353824004\\
2.944	-0.11199270794454\\
2.946	-0.112036553517746\\
2.948	-0.112106473841556\\
2.95	-0.112203875109692\\
2.952	-0.11228444695314\\
2.954	-0.112202286857074\\
2.956	-0.11212551247953\\
2.958	-0.112060449383185\\
2.96	-0.112011098749691\\
2.962	-0.111979823073105\\
2.964	-0.111968765656957\\
2.966	-0.111980146763097\\
2.968	-0.112015280763372\\
2.97	-0.112075961886097\\
2.972	-0.112163495815103\\
2.974	-0.112278899968053\\
2.976	-0.112227441217781\\
2.978	-0.112147194050224\\
2.98	-0.112077633029243\\
2.982	-0.112021617201445\\
2.984	-0.111982852789427\\
2.986	-0.111963953619527\\
2.988	-0.111966657550137\\
2.99	-0.111992708276486\\
2.992	-0.112043761695341\\
2.994	-0.112121137389461\\
2.996	-0.112225765850801\\
2.998	-0.112247628081207\\
3	-0.112165556833219\\
3.002	-0.112090806874948\\
3.004	-0.112029220654518\\
3.006	-0.111983706680935\\
3.008	-0.11195766332997\\
3.01	-0.111952544715106\\
3.012	-0.111969400913186\\
3.014	-0.112011395697956\\
3.016	-0.112079061477949\\
3.018	-0.112173779908809\\
3.02	-0.112264289040391\\
3.022	-0.112180296297198\\
3.024	-0.112102284542184\\
3.026	-0.11203500952106\\
3.028	-0.111983311249346\\
3.03	-0.111949688610621\\
3.032	-0.111936531193619\\
3.034	-0.111945080555115\\
3.036	-0.111977727876403\\
3.038	-0.112035203096913\\
3.04	-0.112119570541082\\
3.042	-0.112232137337459\\
3.044	-0.112191063127803\\
3.046	-0.112109923227246\\
3.048	-0.112037717747504\\
3.05	-0.111979783713247\\
3.052	-0.111938812191926\\
3.054	-0.111917178415256\\
3.056	-0.111917342048924\\
3.058	-0.111940734797993\\
3.06	-0.111989049247064\\
3.062	-0.112063949501033\\
3.064	-0.112166179404759\\
3.066	-0.112197893698978\\
3.068	-0.112114188897128\\
3.07	-0.112037547363858\\
3.072	-0.111973854342594\\
3.074	-0.11192601517829\\
3.076	-0.111897319349022\\
3.078	-0.111889173271483\\
3.08	-0.111903851686531\\
3.082	-0.11194305409013\\
3.084	-0.112007937799363\\
3.086	-0.112099782571668\\
3.088	-0.112199981023766\\
3.09	-0.112114774448428\\
3.092	-0.112034821762197\\
3.094	-0.111965865806348\\
3.096	-0.111911942796575\\
3.098	-0.11187612825796\\
3.1	-0.111860956631759\\
3.102	-0.111867212222338\\
3.104	-0.111897251968642\\
3.106	-0.111952657933727\\
3.108	-0.112034606496129\\
3.11	-0.112144733506632\\
3.112	-0.112115103364914\\
3.114	-0.112032365006574\\
3.116	-0.11195969188905\\
3.118	-0.111900697801889\\
3.12	-0.111858556256217\\
3.122	-0.111835555646774\\
3.124	-0.111833862092411\\
3.126	-0.111855880165886\\
3.128	-0.111902736190657\\
3.13	-0.111975695349035\\
3.132	-0.112076013640088\\
3.134	-0.112119036461238\\
3.136	-0.112035492710702\\
3.138	-0.111959036426866\\
3.14	-0.111895129473889\\
3.142	-0.111847609719558\\
3.144	-0.111818268175807\\
3.146	-0.111809828455725\\
3.148	-0.111824029603143\\
3.15	-0.111862399274684\\
3.152	-0.111926676381511\\
3.154	-0.112018109007595\\
3.156	-0.112130650342978\\
3.158	-0.112046793392008\\
3.16	-0.111967677888821\\
3.162	-0.11189949990976\\
3.164	-0.11184612783641\\
3.166	-0.111810824135729\\
3.168	-0.111795580913359\\
3.17	-0.111802645323471\\
3.172	-0.111833263084241\\
3.174	-0.111888830004171\\
3.176	-0.111971653573767\\
3.178	-0.112081790793228\\
3.18	-0.112066222851845\\
3.182	-0.111985902685929\\
3.184	-0.111914648283338\\
3.186	-0.111857041050512\\
3.188	-0.111816200685006\\
3.19	-0.111794761631607\\
3.192	-0.111794881885294\\
3.194	-0.111817930153901\\
3.196	-0.11186568600967\\
3.198	-0.111940296346539\\
3.2	-0.112041851034237\\
3.202	-0.11209847085234\\
3.204	-0.112017584082664\\
3.206	-0.111943547196567\\
3.208	-0.11188205892037\\
3.21	-0.111836130571605\\
3.212	-0.111808755832127\\
3.214	-0.111802248416827\\
3.216	-0.111818181887247\\
3.218	-0.111858530611368\\
3.22	-0.111924483749109\\
3.222	-0.112017364159372\\
3.224	-0.112138460715078\\
3.226	-0.112063158151131\\
3.228	-0.111987035823775\\
3.23	-0.111921640624383\\
3.232	-0.111871108810781\\
3.234	-0.11183799552145\\
3.236	-0.111825010301926\\
3.238	-0.111834048434268\\
3.24	-0.111866787030556\\
3.242	-0.111924188786552\\
3.244	-0.112008351042916\\
3.246	-0.112120505526729\\
3.248	-0.112120095796091\\
3.25	-0.112042578611943\\
3.252	-0.111973518831321\\
3.254	-0.111917996090425\\
3.256	-0.111879304913305\\
3.258	-0.111859746679662\\
3.26	-0.111861459598329\\
3.262	-0.111886030288931\\
3.264	-0.111935581757713\\
3.266	-0.112010802927832\\
3.268	-0.112113902841104\\
3.27	-0.112184499930999\\
3.272	-0.112105392826521\\
3.274	-0.112033023251446\\
3.276	-0.111972112852568\\
3.278	-0.11192710271545\\
3.28	-0.111900471264774\\
3.282	-0.11189448258492\\
3.284	-0.111910646712235\\
3.286	-0.111950846554511\\
3.288	-0.112016462889717\\
3.29	-0.112109259330981\\
3.292	-0.112229962677268\\
3.294	-0.112167120421235\\
3.296	-0.112090939457315\\
3.298	-0.112024892243017\\
3.3	-0.111973473122617\\
3.302	-0.111939183350295\\
3.304	-0.11192471364395\\
3.306	-0.111931586322774\\
3.308	-0.111961943291038\\
3.31	-0.112017538666399\\
3.312	-0.112099312421859\\
3.314	-0.11220880500009\\
3.316	-0.11221834285901\\
3.318	-0.112138010711259\\
3.32	-0.11206586485861\\
3.322	-0.112006927909428\\
3.324	-0.111964496039648\\
3.326	-0.111941278456569\\
3.328	-0.111938693290996\\
3.33	-0.111958842276779\\
3.332	-0.112003439374243\\
3.334	-0.112073730732623\\
3.336	-0.11217093267373\\
3.338	-0.112249041283007\\
3.34	-0.112165425756953\\
3.342	-0.112087311054643\\
3.344	-0.112021029032627\\
3.346	-0.111969757403713\\
3.348	-0.111936890537779\\
3.35	-0.111923878619781\\
3.352	-0.111932899441345\\
3.354	-0.111965983934182\\
3.356	-0.112024217967711\\
3.358	-0.11210896610431\\
3.36	-0.112221546294744\\
3.362	-0.112163972955701\\
3.364	-0.11208015737878\\
3.366	-0.112006262513084\\
3.368	-0.111945991274701\\
3.37	-0.111903341731287\\
3.372	-0.111879807261135\\
3.374	-0.111878128194848\\
3.376	-0.111899519796318\\
3.378	-0.111945556683977\\
3.38	-0.112017702395223\\
3.382	-0.112117431481788\\
3.384	-0.112130782714008\\
3.386	-0.112041953844929\\
3.388	-0.111960821272572\\
3.39	-0.111892392037413\\
3.392	-0.11184021483101\\
3.394	-0.111806683396957\\
3.396	-0.111793931630811\\
3.398	-0.111803871546512\\
3.4	-0.111838220700238\\
3.402	-0.11189818001991\\
3.404	-0.111985305767739\\
3.406	-0.112065291199277\\
3.408	-0.111972640008156\\
3.41	-0.11188554051077\\
3.412	-0.111810238389468\\
3.414	-0.111749942329842\\
3.416	-0.111707374934127\\
3.418	-0.111685319631926\\
3.42	-0.1116853135757\\
3.422	-0.111708740692538\\
3.424	-0.111757712819352\\
3.426	-0.111833230181805\\
3.428	-0.111936449031552\\
3.43	-0.111883777214133\\
3.432	-0.111793136583527\\
3.434	-0.111711912530734\\
3.436	-0.111645179301428\\
3.438	-0.111595377861885\\
3.44	-0.111565335189489\\
3.442	-0.111557017396263\\
3.444	-0.111571921718845\\
3.446	-0.111611916810292\\
3.448	-0.111677779067928\\
3.45	-0.11177151642057\\
3.452	-0.111792642450793\\
3.454	-0.111700842524559\\
3.456	-0.111616891964938\\
3.458	-0.111546100692909\\
3.46	-0.111491470374549\\
3.462	-0.111455659580259\\
3.464	-0.111440932769295\\
3.466	-0.111449014511377\\
3.468	-0.111481874122543\\
3.47	-0.111540721913134\\
3.472	-0.111626839203443\\
3.474	-0.111719240005467\\
3.476	-0.111629607353795\\
3.478	-0.111545703522844\\
3.48	-0.111473085970833\\
3.482	-0.111416133801195\\
3.484	-0.111377354639584\\
3.486	-0.111358940093779\\
3.488	-0.111362990125061\\
3.49	-0.111391174344768\\
3.492	-0.111445155068262\\
3.494	-0.111526218958281\\
3.496	-0.111635490981678\\
3.498	-0.111603970338339\\
3.5	-0.111522878140549\\
3.502	-0.111451365063175\\
3.504	-0.111394365868667\\
3.506	-0.111354837674823\\
3.508	-0.111335244977619\\
3.51	-0.111337720605929\\
3.512	-0.111363727023413\\
3.514	-0.111415021656954\\
3.516	-0.111492834080631\\
3.518	-0.111598816972926\\
3.52	-0.111645964676242\\
3.522	-0.111570396164602\\
3.524	-0.111502507772372\\
3.526	-0.111447550889851\\
3.528	-0.111409334103281\\
3.53	-0.111389964964373\\
3.532	-0.111392285890179\\
3.534	-0.111417410691929\\
3.536	-0.111467472317978\\
3.538	-0.111543730103216\\
3.54	-0.111647550388986\\
3.542	-0.11177056695121\\
3.544	-0.111701893507957\\
3.546	-0.111638261229398\\
3.548	-0.111586399386484\\
3.55	-0.111549611332197\\
3.552	-0.111531320110958\\
3.554	-0.111533605872941\\
3.556	-0.111558168760833\\
3.558	-0.111606843650323\\
3.56	-0.111681422097435\\
3.562	-0.111782946117316\\
3.564	-0.111912789766868\\
3.566	-0.111915270708404\\
3.568	-0.111855985213604\\
3.57	-0.111806088986234\\
3.572	-0.111770287571854\\
3.574	-0.111751587401977\\
3.576	-0.111752713039269\\
3.578	-0.111775423089838\\
3.58	-0.111821672037076\\
3.582	-0.111892622081306\\
3.584	-0.111990151968709\\
3.586	-0.112115317213086\\
3.588	-0.112193935442721\\
3.59	-0.112137142152422\\
3.592	-0.112087120214926\\
3.594	-0.112049720073808\\
3.596	-0.112028096342178\\
3.598	-0.112025057071564\\
3.6	-0.112042669339481\\
3.602	-0.112083044053813\\
3.604	-0.112147563276829\\
3.606	-0.112237616063885\\
3.608	-0.112354633786683\\
3.61	-0.112499850562295\\
3.612	-0.112445064359897\\
3.614	-0.112391368198947\\
3.616	-0.11234798143203\\
3.618	-0.112319303371121\\
3.62	-0.112308052221899\\
3.622	-0.112316369635446\\
3.624	-0.112346333312701\\
3.626	-0.112399460423701\\
3.628	-0.112477361159951\\
3.63	-0.112581285186735\\
3.632	-0.112712497454072\\
3.634	-0.112727008233071\\
3.636	-0.112665078013357\\
3.638	-0.112611167525786\\
3.64	-0.112570316850209\\
3.642	-0.112545185739409\\
3.644	-0.112538735467777\\
3.646	-0.112552593238491\\
3.648	-0.112588755128143\\
3.65	-0.112648977304743\\
3.652	-0.112734453484809\\
3.654	-0.112846205300104\\
3.656	-0.112921713282678\\
3.658	-0.112846540920303\\
3.66	-0.112776824420631\\
3.662	-0.112717955641703\\
3.664	-0.112673917956108\\
3.666	-0.112647172328568\\
3.668	-0.11263999274813\\
3.67	-0.112654210353472\\
3.672	-0.112691326844291\\
3.674	-0.112752834274088\\
3.676	-0.112839963414377\\
3.678	-0.112953995537492\\
3.68	-0.112876916090179\\
3.682	-0.112787013806195\\
3.684	-0.112706348989166\\
3.686	-0.112639066202155\\
3.688	-0.112587868843547\\
3.69	-0.112555073923745\\
3.692	-0.1125428335848\\
3.694	-0.112552778958087\\
3.696	-0.112586519081829\\
3.698	-0.112645375168037\\
3.7	-0.112730621561537\\
3.702	-0.112709731695834\\
3.704	-0.112598172852617\\
3.706	-0.112493811109134\\
3.708	-0.112401392537944\\
3.71	-0.112324125955094\\
3.712	-0.112264581147726\\
3.714	-0.112224719219224\\
3.716	-0.112206547090895\\
3.718	-0.112211703205152\\
3.72	-0.112241383825242\\
3.722	-0.112297125406251\\
3.724	-0.112328843264867\\
3.726	-0.112197425174024\\
3.728	-0.112070920395047\\
3.73	-0.111955028459117\\
3.732	-0.111853619051342\\
3.734	-0.111769256259325\\
3.736	-0.111704415295177\\
3.738	-0.111660903194125\\
3.74	-0.111640448094505\\
3.742	-0.111644399830083\\
3.744	-0.111674219639928\\
3.746	-0.111731306934797\\
3.748	-0.111612901684039\\
3.75	-0.111470213248243\\
3.752	-0.111337045401393\\
3.754	-0.111217780626638\\
3.756	-0.111115168219982\\
3.758	-0.11103178683299\\
3.76	-0.110969692607086\\
3.762	-0.110930659640485\\
3.764	-0.11091636128362\\
3.766	-0.11092813571213\\
3.768	-0.11096728205859\\
3.77	-0.110917862079207\\
3.772	-0.110769223684049\\
3.774	-0.110628840750866\\
3.776	-0.110501922272487\\
3.778	-0.110391633347138\\
3.78	-0.110300696457248\\
3.782	-0.110231366640398\\
3.784	-0.110185335563607\\
3.786	-0.11016422421209\\
3.788	-0.110169454039175\\
3.79	-0.110202541475234\\
3.792	-0.110227897671235\\
3.794	-0.110087521241933\\
3.796	-0.109953977472785\\
3.798	-0.109833169027034\\
3.8	-0.10972891022632\\
3.802	-0.109644202311644\\
3.804	-0.109581233813363\\
3.806	-0.109541894258653\\
3.808	-0.109528030275401\\
3.81	-0.109541115525019\\
3.812	-0.10958271704319\\
3.814	-0.109654014634353\\
3.816	-0.109574615697235\\
3.818	-0.109462985506833\\
3.82	-0.109363328138509\\
3.822	-0.109280166128046\\
3.824	-0.10921644426996\\
3.826	-0.109174795895141\\
3.828	-0.109157127335803\\
3.83	-0.109165246142922\\
3.832	-0.10920075334743\\
3.834	-0.109265083988103\\
3.836	-0.109359764670397\\
3.838	-0.109386633872913\\
3.84	-0.109311217275649\\
3.842	-0.109246528802084\\
3.844	-0.109197709792171\\
3.846	-0.109168242185134\\
3.848	-0.109160608234256\\
3.85	-0.109177142756488\\
3.852	-0.10921954743389\\
3.854	-0.109289479867305\\
3.856	-0.109388411219612\\
3.858	-0.109517715115975\\
3.86	-0.109655306089115\\
3.862	-0.109626347358338\\
3.864	-0.109605987309669\\
3.866	-0.109600338471899\\
3.868	-0.109613251818925\\
3.87	-0.109647572521885\\
3.872	-0.109705374187255\\
3.874	-0.109788707056826\\
3.876	-0.109899206223863\\
3.878	-0.110038445915313\\
3.88	-0.110207656560628\\
3.882	-0.110408179736053\\
3.884	-0.110476247820909\\
3.886	-0.110502169356425\\
3.888	-0.110540769061831\\
3.89	-0.110596259155411\\
3.892	-0.110671903495398\\
3.894	-0.110769990038248\\
3.896	-0.110892490712677\\
3.898	-0.111041135726763\\
3.9	-0.111217425521862\\
3.902	-0.111422727836644\\
3.904	-0.111658186910546\\
3.906	-0.111837352498391\\
3.908	-0.111901524390439\\
3.91	-0.111975117265117\\
3.912	-0.112063313384831\\
3.914	-0.112169588892614\\
3.916	-0.112296420698826\\
3.918	-0.11244579034387\\
3.92	-0.112619472452321\\
3.922	-0.112818875649459\\
3.924	-0.113045511814913\\
3.926	-0.113300627518\\
3.928	-0.113573329833313\\
3.93	-0.113657153033995\\
3.932	-0.113746214914575\\
3.934	-0.113846475342259\\
3.936	-0.113961800021185\\
3.938	-0.114095056564353\\
3.94	-0.11424818423241\\
3.942	-0.114423160347249\\
3.944	-0.114621401103155\\
3.946	-0.114844385175502\\
3.948	-0.11509333226218\\
3.95	-0.115369393253503\\
3.952	-0.11550857565191\\
3.954	-0.115583777463378\\
3.956	-0.115666023299655\\
3.958	-0.115759889861304\\
3.96	-0.11586834912579\\
3.962	-0.115993591778001\\
3.964	-0.116137690362265\\
3.966	-0.116302079648277\\
3.968	-0.11648826684071\\
3.97	-0.116697472724749\\
3.972	-0.116930950596243\\
3.974	-0.117105611816958\\
3.976	-0.117132004710559\\
3.978	-0.117160825024198\\
3.98	-0.117197369849248\\
3.982	-0.117244932161855\\
3.984	-0.117306124008653\\
3.986	-0.117382833137322\\
3.988	-0.1174768559886\\
3.99	-0.117589678260349\\
3.992	-0.117722644920242\\
3.994	-0.117876905400432\\
3.996	-0.11805375478643\\
3.998	-0.117997048489686\\
4	-0.11793749005212\\
4.002	-0.117881868948789\\
4.004	-0.117834078117734\\
4.006	-0.117796867703431\\
4.008	-0.117772456256634\\
4.01	-0.117762775410477\\
4.012	-0.117769375242503\\
4.014	-0.117793759600432\\
4.016	-0.11783722008655\\
4.018	-0.117900940935909\\
4.02	-0.117818489370428\\
4.022	-0.117644223836115\\
4.024	-0.117470603828292\\
4.026	-0.117302368429936\\
4.028	-0.117142732862156\\
4.03	-0.116994155763516\\
4.032	-0.116858644678923\\
4.034	-0.116737914253247\\
4.036	-0.116633573596882\\
4.038	-0.116547011070314\\
4.04	-0.116479506942357\\
4.042	-0.116357097222048\\
4.044	-0.116058222828696\\
4.046	-0.115757964307601\\
4.048	-0.115461879995418\\
4.05	-0.115173718719315\\
4.052	-0.114896128389531\\
4.054	-0.114631387246791\\
4.056	-0.114381486618935\\
4.058	-0.114148137080485\\
4.06	-0.113932990977722\\
4.062	-0.11373748979856\\
4.064	-0.113563012894443\\
4.066	-0.11316735069821\\
4.068	-0.112755456777695\\
4.07	-0.112348123026623\\
4.072	-0.111949637859681\\
4.074	-0.111563179208326\\
4.076	-0.111191298240247\\
4.078	-0.11083623189783\\
4.08	-0.110499791233814\\
4.082	-0.110183825753614\\
4.084	-0.109889850645348\\
4.086	-0.109619395299952\\
4.088	-0.109231924172825\\
4.09	-0.108751198114057\\
4.092	-0.10827711564291\\
4.094	-0.107814828886461\\
4.096	-0.107367846553531\\
4.098	-0.106938975498108\\
4.1	-0.106530605684541\\
4.102	-0.106144759175853\\
4.104	-0.105783294857481\\
4.106	-0.105447963363376\\
4.108	-0.105140516209913\\
4.11	-0.104810933412084\\
4.112	-0.104331745960734\\
4.114	-0.10386243435029\\
4.116	-0.103409072935294\\
4.118	-0.102975606646553\\
4.12	-0.102565222761315\\
4.122	-0.102180304261864\\
4.124	-0.101823263222086\\
4.126	-0.101496134675582\\
4.128	-0.10120088080198\\
4.13	-0.10093926932658\\
4.132	-0.100712864636971\\
4.134	-0.10034624387031\\
4.136	-0.0999722176625918\\
4.138	-0.0996188690852072\\
4.14	-0.0992908117840801\\
4.142	-0.0989915181276097\\
4.144	-0.0987237718799234\\
4.146	-0.0984899291987626\\
4.148	-0.0982921596979748\\
4.15	-0.0981322233117602\\
4.152	-0.0980118204102112\\
4.154	-0.0979325550215303\\
4.156	-0.0978057777738966\\
4.158	-0.0976241412313013\\
4.16	-0.0974676799184661\\
4.162	-0.0973416690231885\\
4.164	-0.0972497233386043\\
4.166	-0.0971946589357481\\
4.168	-0.0971786713444336\\
4.17	-0.0972038251847362\\
4.172	-0.0972720054594368\\
4.174	-0.0973849698367182\\
4.176	-0.0975444550407008\\
4.178	-0.0977257453753516\\
4.18	-0.0978231441228357\\
4.182	-0.0979478709653361\\
4.184	-0.098105936896361\\
4.186	-0.0983010939041808\\
4.188	-0.0985362060857002\\
4.19	-0.0988137518161514\\
4.192	-0.0991358346802076\\
4.194	-0.0995043890967301\\
4.196	-0.0999209779629784\\
4.198	-0.100387023028614\\
4.2	-0.100903736781271\\
4.202	-0.101354531140425\\
4.204	-0.101810131811153\\
4.206	-0.102298585089241\\
4.208	-0.102824271182456\\
4.21	-0.103390257213608\\
4.212	-0.103998905768601\\
4.214	-0.104652056975592\\
4.216	-0.105351086121056\\
4.218	-0.106097261018235\\
4.22	-0.106891623367981\\
4.222	-0.107735275811256\\
4.224	-0.108562976387452\\
4.226	-0.109347308345913\\
4.228	-0.110159976364863\\
4.23	-0.111005612753628\\
4.232	-0.111887055966669\\
4.234	-0.112806242088426\\
4.236	-0.113764691616669\\
4.238	-0.114763675962956\\
4.24	-0.115804446092235\\
4.242	-0.116888175422162\\
4.244	-0.118015876415325\\
4.246	-0.119168982938033\\
4.248	-0.120214753875751\\
4.25	-0.121278109026887\\
4.252	-0.122364221100074\\
4.254	-0.123476133786053\\
4.256	-0.124615996208307\\
4.258	-0.125785532662628\\
4.26	-0.126986111239109\\
4.262	-0.128218731252848\\
4.264	-0.129484010077545\\
4.266	-0.130782244839974\\
4.268	-0.132113564903609\\
4.27	-0.13332256195529\\
4.272	-0.134492157181855\\
4.274	-0.135670080366078\\
4.276	-0.136860051634724\\
4.278	-0.138064344581544\\
4.28	-0.139284300198651\\
4.282	-0.140520648883371\\
4.284	-0.141773721988696\\
4.286	-0.143043789137721\\
4.288	-0.144331125765387\\
4.29	-0.145636148905726\\
4.292	-0.146857655698023\\
4.294	-0.147933414774818\\
4.296	-0.148999660350098\\
4.298	-0.15006020006156\\
4.3	-0.151116897906743\\
4.302	-0.152170832658554\\
4.304	-0.153222857541267\\
4.306	-0.15427380942863\\
4.308	-0.155324516872699\\
4.31	-0.156375614600851\\
4.312	-0.157427413860683\\
4.314	-0.158460724750627\\
4.316	-0.159209432383991\\
4.318	-0.159927551784376\\
4.32	-0.160619967599765\\
4.322	-0.161289570246326\\
4.324	-0.161938495561039\\
4.326	-0.162568319116303\\
4.328	-0.163180060091679\\
4.33	-0.163774146387638\\
4.332	-0.164350516120528\\
4.334	-0.164908889261792\\
4.336	-0.165449000116734\\
4.338	-0.165731352219053\\
4.34	-0.165874726537358\\
4.342	-0.165976103358445\\
4.344	-0.166039451026855\\
4.346	-0.166066874218273\\
4.348	-0.166059400106133\\
4.35	-0.166017479661593\\
4.352	-0.165941483487096\\
4.354	-0.165831965406626\\
4.356	-0.165689774291176\\
4.358	-0.165516026278272\\
4.36	-0.1651882263172\\
4.362	-0.164593392383683\\
4.364	-0.163944186557175\\
4.366	-0.163244544465596\\
4.368	-0.1624967442758\\
4.37	-0.16170268330737\\
4.372	-0.160864292642098\\
4.374	-0.159983602143178\\
4.376	-0.159062498505281\\
4.378	-0.158102496222656\\
4.38	-0.157104397049153\\
4.382	-0.156065435036831\\
4.384	-0.154668978756657\\
4.386	-0.153211164520923\\
4.388	-0.151698671741448\\
4.39	-0.150136264316539\\
4.392	-0.148527653622403\\
4.394	-0.146875669734713\\
4.396	-0.145182296679578\\
4.398	-0.143448630967757\\
4.4	-0.141675206488387\\
4.402	-0.139862618442172\\
4.404	-0.138012204459684\\
4.406	-0.135968655129498\\
4.408	-0.133793197501711\\
4.41	-0.131571346857488\\
4.412	-0.129308204808741\\
4.414	-0.127006821263738\\
4.416	-0.124669145110219\\
4.418	-0.122296706601604\\
4.42	-0.119891426243229\\
4.422	-0.117456167345839\\
4.424	-0.114994506738014\\
4.426	-0.112509841207919\\
4.428	-0.109971948799828\\
4.43	-0.107328676035746\\
4.432	-0.104651532319081\\
4.434	-0.101945873628861\\
4.436	-0.0992156216614012\\
4.438	-0.0964646973052526\\
4.44	-0.0936976795254864\\
4.442	-0.0909193216075412\\
4.444	-0.0881333353025184\\
4.446	-0.0853418140045127\\
4.448	-0.0825457538086155\\
4.45	-0.0797460038914837\\
4.452	-0.0769995758201528\\
4.454	-0.0742405363165142\\
4.456	-0.0714742063895163\\
4.458	-0.0687076610308946\\
4.46	-0.0659468228475247\\
4.462	-0.0631953730703066\\
4.464	-0.0604546464426372\\
4.466	-0.0577252120821115\\
4.468	-0.0550084617133179\\
4.47	-0.0523071121568054\\
4.472	-0.0496248799904305\\
4.474	-0.0471188323235406\\
4.476	-0.0447273094169403\\
4.478	-0.0423526140884109\\
4.48	-0.0399997172338588\\
4.482	-0.0376695585447171\\
4.484	-0.0353626485145679\\
4.486	-0.0330815754372124\\
4.488	-0.0308306960208354\\
4.49	-0.0286147840160748\\
4.492	-0.0264380713051256\\
4.494	-0.0243039161813923\\
4.496	-0.0223233554419534\\
4.498	-0.0207037833507035\\
4.5	-0.0191055879717187\\
4.502	-0.0175311543180054\\
4.504	-0.0159855246062391\\
4.506	-0.0144751646626547\\
4.508	-0.0130050743778295\\
4.51	-0.0115781458172133\\
4.512	-0.010195704981872\\
4.514	-0.00885814058812519\\
4.516	-0.00756532993170208\\
4.518	-0.00631688688933086\\
4.52	-0.00560670922983868\\
4.522	-0.00496766978921019\\
4.524	-0.00435083776834968\\
4.526	-0.00376080528307505\\
4.528	-0.00319779321387207\\
4.53	-0.00266072744673111\\
4.532	-0.00214837139644598\\
4.534	-0.00165960674123444\\
4.536	-0.0011934728051744\\
4.538	-0.000749150367653894\\
4.54	-0.000325936558525834\\
4.542	-0.00013729564946241\\
4.544	-0.00013399661549308\\
4.546	-0.000131344163888392\\
4.548	-0.000129059296367414\\
4.55	-0.000127012915812308\\
4.552	-0.000125139908583631\\
4.554	-0.000123402261909635\\
4.556	-0.000121775314277062\\
4.558	-0.000120241808826355\\
4.56	-0.00011878902881002\\
4.562	-0.000117407207781928\\
4.564	-0.000116088594083636\\
4.566	-0.000114826882492401\\
4.568	-0.000113616856153791\\
4.57	-0.000112454102086741\\
4.572	-0.000111334859367825\\
4.574	-0.000110255854326353\\
4.576	-0.000109214247493504\\
4.578	-0.000108207516271854\\
4.58	-0.000107233418358406\\
4.582	-0.000106289960064585\\
4.584	-0.000105375331192895\\
4.586	-0.00010448790371361\\
4.588	-0.000103626201561477\\
4.59	-0.000102788868459651\\
4.592	-0.000101974659523737\\
4.594	-0.000101182428445887\\
4.596	-0.000100411131495509\\
4.598	-9.96597963194875e-05\\
4.6	-9.89275098279226e-05\\
4.602	-9.82134368623279e-05\\
4.604	-9.75167894596112e-05\\
4.606	-9.68368376346474e-05\\
4.608	-9.61728923804081e-05\\
4.61	-9.55243124569234e-05\\
4.612	-9.48904878187009e-05\\
4.614	-9.42708543211577e-05\\
4.616	-9.36648718991229e-05\\
4.618	-9.30720302696307e-05\\
4.62	-9.24918529692665e-05\\
4.622	-9.19238924955479e-05\\
4.624	-9.13677121589195e-05\\
4.626	-9.08229073876577e-05\\
4.628	-9.02890911059175e-05\\
4.63	-8.97658925815316e-05\\
4.632	-8.92529686891214e-05\\
4.634	-8.87499777964518e-05\\
4.636	-8.82566073794006e-05\\
4.638	-8.77725437749128e-05\\
4.64	-8.72975056705341e-05\\
4.642	-8.68312141633615e-05\\
4.644	-8.63734109094633e-05\\
4.646	-8.59238351153945e-05\\
4.648	-8.54822448541371e-05\\
4.65	-8.50484098264966e-05\\
4.652	-8.46221035775504e-05\\
4.654	-8.42031117541299e-05\\
4.656	-8.37912311107616e-05\\
4.658	-8.3386263357819e-05\\
4.66	-8.29880211110074e-05\\
4.662	-8.25963150233601e-05\\
4.664	-8.22109703453637e-05\\
4.666	-8.18318198982001e-05\\
4.668	-8.14587041837426e-05\\
4.67	-8.10914648625181e-05\\
4.672	-8.07299485136611e-05\\
4.674	-8.03740105395396e-05\\
4.676	-8.00235104413671e-05\\
4.678	-7.96783148612789e-05\\
4.68	-7.93382817600595e-05\\
4.682	-7.90032954326451e-05\\
4.684	-7.86732291215243e-05\\
4.686	-7.83479669609151e-05\\
4.688	-7.80273979626538e-05\\
4.69	-7.7711400901843e-05\\
4.692	-7.7399871574631e-05\\
4.694	-7.70927094836393e-05\\
4.696	-7.678980956631e-05\\
4.698	-7.64910829701071e-05\\
4.7	-7.61964296323581e-05\\
4.702	-7.59057541671945e-05\\
4.704	-7.56189748075907e-05\\
4.706	-7.53360016948535e-05\\
4.708	-7.50567542091604e-05\\
4.71	-7.47811490036174e-05\\
4.712	-7.45091045868014e-05\\
4.714	-7.42405489419079e-05\\
4.716	-7.39754109112127e-05\\
4.718	-7.37136176174327e-05\\
4.72	-7.34550937802483e-05\\
4.722	-7.31997781295801e-05\\
4.724	-7.29476024381703e-05\\
4.726	-7.2698500107098e-05\\
4.728	-7.24524105863815e-05\\
4.73	-7.22092748424933e-05\\
4.732	-7.19690275975313e-05\\
4.734	-7.17316185020641e-05\\
4.736	-7.14969915018478e-05\\
4.738	-7.1265083230136e-05\\
4.74	-7.10358498096644e-05\\
4.742	-7.08092429271686e-05\\
4.744	-7.05852084685565e-05\\
4.746	-7.03636928904143e-05\\
4.748	-7.01446537973006e-05\\
4.75	-6.99280426998949e-05\\
4.752	-6.97138136643568e-05\\
4.754	-6.95019281972287e-05\\
4.756	-6.92923355172526e-05\\
4.758	-6.90849951746016e-05\\
4.76	-6.88798698566541e-05\\
4.762	-6.86769170694299e-05\\
4.764	-6.84760960496157e-05\\
4.766	-6.82773724628406e-05\\
4.768	-6.80807065885273e-05\\
4.77	-6.78860659408696e-05\\
4.772	-6.76934161965233e-05\\
4.774	-6.75027180904991e-05\\
4.776	-6.73139443967557e-05\\
4.778	-6.7127055950541e-05\\
4.78	-6.69420217815531e-05\\
4.782	-6.67588101171328e-05\\
4.784	-6.65773899555836e-05\\
4.786	-6.63977352713124e-05\\
4.788	-6.62198156837179e-05\\
4.79	-6.60436051966273e-05\\
4.792	-6.58690683401836e-05\\
4.794	-6.56961803976807e-05\\
4.796	-6.55249151710641e-05\\
4.798	-6.53552467460802e-05\\
4.8	-6.51871512751601e-05\\
4.802	-6.50206035243282e-05\\
4.804	-6.48555761921908e-05\\
4.806	-6.46920457820022e-05\\
4.808	-6.45299914679144e-05\\
4.81	-6.43693921094392e-05\\
4.812	-6.42102231365844e-05\\
4.814	-6.40524665870122e-05\\
4.816	-6.38960874557003e-05\\
4.818	-6.37410812634126e-05\\
4.82	-6.35874178347997e-05\\
4.822	-6.34350811422286e-05\\
4.824	-6.32840454423277e-05\\
4.826	-6.3134298644937e-05\\
4.828	-6.2985814671911e-05\\
4.83	-6.28385818566764e-05\\
4.832	-6.26925776300672e-05\\
4.834	-6.25477870879916e-05\\
4.836	-6.24041904756431e-05\\
4.838	-6.22617719383885e-05\\
4.84	-6.21205125172915e-05\\
4.842	-6.19803993146709e-05\\
4.844	-6.1841412552198e-05\\
4.846	-6.17035382993983e-05\\
4.848	-6.15667609672665e-05\\
4.85	-6.14310618269405e-05\\
4.852	-6.12964380649346e-05\\
4.854	-6.11628623912214e-05\\
4.856	-6.10303231656281e-05\\
4.858	-6.08988059126639e-05\\
4.86	-6.07682970440532e-05\\
4.862	-6.06387883397819e-05\\
4.864	-6.05102603443988e-05\\
4.866	-6.03827035010437e-05\\
4.868	-6.0256102617863e-05\\
4.87	-6.01304467956426e-05\\
4.872	-6.00057273954921e-05\\
4.874	-5.98819244154977e-05\\
4.876	-5.97590279069066e-05\\
4.878	-5.96370281366923e-05\\
4.88	-5.95159115825752e-05\\
4.882	-5.93956762159904e-05\\
4.884	-5.92762997868705e-05\\
4.886	-5.9157775276284e-05\\
4.888	-5.90400868445374e-05\\
4.89	-5.89232315780194e-05\\
4.892	-5.88072001863868e-05\\
4.894	-5.86919758099e-05\\
4.896	-5.85775535714406e-05\\
4.898	-5.84639226347924e-05\\
4.9	-5.83510732075051e-05\\
4.902	-5.82389946625748e-05\\
4.904	-5.81276746609912e-05\\
4.906	-5.80171034749189e-05\\
4.908	-5.79072768309522e-05\\
4.91	-5.77981894207666e-05\\
4.912	-5.76898285755991e-05\\
4.914	-5.75821857254088e-05\\
4.916	-5.74752513614431e-05\\
4.918	-5.73690186026786e-05\\
4.92	-5.7263476292006e-05\\
4.922	-5.71586258123916e-05\\
4.924	-5.70544443335939e-05\\
4.926	-5.69509358838207e-05\\
4.928	-5.68480876965257e-05\\
4.93	-5.67458930765913e-05\\
4.932	-5.66443488721316e-05\\
4.934	-5.65434474788484e-05\\
4.936	-5.64431769827358e-05\\
4.938	-5.6343532491813e-05\\
4.94	-5.62445050709272e-05\\
4.942	-5.61460952858414e-05\\
4.944	-5.60482856603424e-05\\
4.946	-5.59510778813006e-05\\
4.948	-5.58544613527367e-05\\
4.95	-5.57584228727005e-05\\
4.952	-5.5662968038596e-05\\
4.954	-5.55680914394059e-05\\
4.956	-5.54737731975005e-05\\
4.958	-5.5380022869466e-05\\
4.96	-5.52868251799795e-05\\
4.962	-5.5194178449583e-05\\
4.964	-5.51020799108037e-05\\
4.966	-5.50105157004237e-05\\
4.968	-5.49194819707304e-05\\
4.97	-5.48289822239671e-05\\
4.972	-5.47390010694151e-05\\
4.974	-5.46495394717638e-05\\
4.976	-5.45605846914007e-05\\
4.978	-5.44721419803981e-05\\
4.98	-5.43841989806781e-05\\
4.982	-5.42967480844487e-05\\
4.984	-5.42097888179308e-05\\
4.986	-5.41233148533996e-05\\
4.988	-5.40373262168014e-05\\
4.99	-5.39518112421338e-05\\
4.992	-5.38667706502361e-05\\
4.994	-5.37821967999929e-05\\
4.996	-5.36980827109871e-05\\
4.998	-5.36144291157506e-05\\
5	-5.35312266020566e-05\\
};
\addplot [color=mycolor4,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.002	-0.000404092745005209\\
0.004	-0.001186718937651\\
0.006	-0.00224411895049004\\
0.008	-0.00344562766223172\\
0.01	-0.00470073399703084\\
0.012	-0.00596015114298639\\
0.014	-0.00720649734721398\\
0.016	-0.00844111802735177\\
0.018	-0.00967203668959714\\
0.02	-0.0109059052169521\\
0.022	-0.0121446004029558\\
0.024	-0.013407039495057\\
0.026	-0.0146732118239961\\
0.028	-0.0159276075950043\\
0.03	-0.0171681640784621\\
0.032	-0.0183941373201839\\
0.034	-0.0196061369964305\\
0.036	-0.0208057647246557\\
0.038	-0.021995097738256\\
0.04	-0.0231762455547824\\
0.042	-0.0243511225060672\\
0.044	-0.0255214602152356\\
0.046	-0.0266926555459569\\
0.048	-0.0278577582440308\\
0.05	-0.0289978333203059\\
0.052	-0.0301118813623229\\
0.054	-0.031201362704954\\
0.056	-0.0322693133993755\\
0.058	-0.0333193668780385\\
0.06	-0.0343550038736061\\
0.062	-0.035379164983539\\
0.064	-0.0363941978063048\\
0.066	-0.0374020206520015\\
0.068	-0.0384043670909638\\
0.07	-0.0393804723398987\\
0.072	-0.0403333388441923\\
0.074	-0.0412654008593636\\
0.076	-0.04217905448563\\
0.078	-0.0430767637339993\\
0.08	-0.0439607981370782\\
0.082	-0.0448332225263802\\
0.084	-0.0456960161233305\\
0.086	-0.0465512040405475\\
0.088	-0.0474009284244815\\
0.09	-0.048247440605488\\
0.092	-0.0490765045633728\\
0.094	-0.0498845000060807\\
0.096	-0.0506801763010504\\
0.098	-0.05146423870106\\
0.1	-0.0522380966558275\\
0.102	-0.0530035880988391\\
0.104	-0.0537627113384207\\
0.106	-0.0545174314771005\\
0.108	-0.0552695817233985\\
0.11	-0.0560208445851488\\
0.112	-0.0567727818352298\\
0.114	-0.0575128397406366\\
0.116	-0.058198825350673\\
0.118	-0.0588671573922284\\
0.12	-0.059520784335333\\
0.122	-0.0601631625010333\\
0.124	-0.0607977622804195\\
0.126	-0.0614277258957542\\
0.128	-0.0620557013020343\\
0.13	-0.0626838227358519\\
0.132	-0.0633137855067501\\
0.134	-0.0639469640639062\\
0.136	-0.064584536139781\\
0.138	-0.0651609762749161\\
0.14	-0.0657214451671983\\
0.142	-0.0662726267239227\\
0.144	-0.0668149863424132\\
0.146	-0.067350233377659\\
0.148	-0.0678808606051211\\
0.15	-0.0684097047382176\\
0.152	-0.0689396195663324\\
0.154	-0.0694732866430177\\
0.156	-0.0700131385006796\\
0.158	-0.0705613479057405\\
0.16	-0.0710789770182321\\
0.162	-0.0715624983134278\\
0.164	-0.0720440997279713\\
0.166	-0.0725242692092849\\
0.168	-0.0730042866110194\\
0.17	-0.0734858094531807\\
0.172	-0.0739706072869272\\
0.174	-0.0744604586227267\\
0.176	-0.0749571478601882\\
0.178	-0.0754624836796418\\
0.18	-0.075978289631449\\
0.182	-0.0764865682195238\\
0.184	-0.0769062000125319\\
0.186	-0.0773154338648343\\
0.188	-0.0777176601635594\\
0.19	-0.0781161016184387\\
0.192	-0.0785137903890114\\
0.194	-0.0789134624495939\\
0.196	-0.0793174007362398\\
0.198	-0.0797273035700664\\
0.2	-0.0801442602527118\\
0.202	-0.0805688718329213\\
0.204	-0.0810014915278781\\
0.206	-0.0813489796457323\\
0.208	-0.0816762845184281\\
0.21	-0.0820002777148558\\
0.212	-0.0823211225787738\\
0.214	-0.0826405239084803\\
0.216	-0.0829612387326355\\
0.218	-0.0832865364794815\\
0.22	-0.0836197315339908\\
0.222	-0.0839638494951867\\
0.224	-0.0843214370423092\\
0.226	-0.0846944953204235\\
0.228	-0.0850414745695121\\
0.23	-0.0853573667960968\\
0.232	-0.0856856619884043\\
0.234	-0.0860223618782373\\
0.236	-0.0863644838106216\\
0.238	-0.086710640855017\\
0.24	-0.0870609899321962\\
0.242	-0.0874168168234296\\
0.244	-0.0877800387203047\\
0.246	-0.0881528114704103\\
0.248	-0.0885373070138783\\
0.25	-0.0889191075727838\\
0.252	-0.0891918250587624\\
0.254	-0.0894632055484095\\
0.256	-0.0897346822980251\\
0.258	-0.0900076254283475\\
0.26	-0.0902834837593565\\
0.262	-0.0905638175977384\\
0.264	-0.0908502214475428\\
0.266	-0.0911441964883762\\
0.268	-0.0914470485888354\\
0.27	-0.0917598645732331\\
0.272	-0.0920835763444185\\
0.274	-0.0923113864649904\\
0.276	-0.0925124644144794\\
0.278	-0.092715250457798\\
0.28	-0.0929187072060402\\
0.282	-0.0931235422788713\\
0.284	-0.0933319068383618\\
0.286	-0.0935468890316843\\
0.288	-0.0937719423284257\\
0.29	-0.0940103621308442\\
0.292	-0.0942648919645629\\
0.294	-0.0945375078067049\\
0.296	-0.0947820297061647\\
0.298	-0.0949796754710217\\
0.3	-0.0951914259749957\\
0.302	-0.0954129412106797\\
0.304	-0.0956418395564977\\
0.306	-0.0958778425597657\\
0.308	-0.0961223503207959\\
0.31	-0.096377765535875\\
0.312	-0.0966468465552173\\
0.314	-0.0969322514559582\\
0.316	-0.0972363108178752\\
0.318	-0.0975511851669916\\
0.32	-0.0977455237433796\\
0.322	-0.0979440177451695\\
0.324	-0.0981470587625896\\
0.326	-0.0983546192886432\\
0.328	-0.0985670203179532\\
0.33	-0.0987850600930089\\
0.332	-0.0990097428768562\\
0.334	-0.0992419264355454\\
0.336	-0.0994821442887806\\
0.338	-0.0997306997395778\\
0.34	-0.0999879650654987\\
0.342	-0.100143107938695\\
0.344	-0.100262112952765\\
0.346	-0.100387158516916\\
0.348	-0.100516626179248\\
0.35	-0.100650088453985\\
0.352	-0.100788444009987\\
0.354	-0.100933750494975\\
0.356	-0.101088805989\\
0.358	-0.101256597931017\\
0.36	-0.101439771283632\\
0.362	-0.101640255873343\\
0.364	-0.101812685687349\\
0.366	-0.101923830432209\\
0.368	-0.10205087850135\\
0.37	-0.102187343257601\\
0.372	-0.102329550067918\\
0.374	-0.102476956208821\\
0.376	-0.102631573497737\\
0.378	-0.102796919880913\\
0.38	-0.102976933797196\\
0.382	-0.103175149602277\\
0.384	-0.10339425672693\\
0.386	-0.103634531653458\\
0.388	-0.103763509748999\\
0.39	-0.103910204780881\\
0.392	-0.104070354521938\\
0.394	-0.104240230122133\\
0.396	-0.104417736350062\\
0.398	-0.104602538629776\\
0.4	-0.104795559359892\\
0.402	-0.104998290570956\\
0.404	-0.10521227145999\\
0.406	-0.10543888303581\\
0.408	-0.105679421149682\\
0.41	-0.10581908009549\\
0.412	-0.105901347015332\\
0.414	-0.105984620376565\\
0.416	-0.106070506387334\\
0.418	-0.106160853953499\\
0.42	-0.106257751928308\\
0.422	-0.106363316476887\\
0.424	-0.106479387243788\\
0.426	-0.106607281206203\\
0.428	-0.10674771783267\\
0.43	-0.106900950475574\\
0.432	-0.107022053443669\\
0.434	-0.107057379192376\\
0.436	-0.107106918021961\\
0.438	-0.10716437962162\\
0.44	-0.107226030919912\\
0.442	-0.107291212990529\\
0.444	-0.107361978369702\\
0.446	-0.107442129480071\\
0.448	-0.107536046316112\\
0.45	-0.107647648504\\
0.452	-0.107779720378444\\
0.454	-0.107933684611657\\
0.456	-0.108000536677276\\
0.458	-0.108094483652197\\
0.46	-0.1082102264991\\
0.462	-0.108338026744584\\
0.464	-0.108471772546694\\
0.466	-0.108609514348776\\
0.468	-0.108752707259457\\
0.47	-0.108904811648731\\
0.472	-0.10906987358911\\
0.474	-0.109251497012582\\
0.476	-0.109452355305491\\
0.478	-0.109578811839662\\
0.48	-0.109655190450771\\
0.482	-0.109741137504205\\
0.484	-0.109834912763025\\
0.486	-0.109935493134675\\
0.488	-0.110042942596362\\
0.49	-0.110158123099297\\
0.492	-0.110282140881628\\
0.494	-0.110415905619173\\
0.496	-0.110560008084733\\
0.498	-0.110714909819183\\
0.5	-0.110838496341739\\
0.502	-0.110841742016639\\
0.504	-0.11085010392261\\
0.506	-0.110862806607247\\
0.508	-0.110880014802521\\
0.51	-0.110902891808388\\
0.512	-0.110933399304341\\
0.514	-0.110973905152873\\
0.516	-0.111026722825033\\
0.518	-0.111093714160042\\
0.52	-0.111176061381947\\
0.522	-0.111274260490168\\
0.524	-0.111270956100594\\
0.526	-0.111277620938991\\
0.528	-0.111298513988861\\
0.53	-0.11132563762674\\
0.532	-0.11135504632189\\
0.534	-0.111387050577933\\
0.536	-0.111425239915197\\
0.538	-0.111474875916469\\
0.54	-0.111541244205326\\
0.542	-0.111628420992131\\
0.544	-0.111738685414598\\
0.546	-0.111810587899579\\
0.548	-0.111867954031272\\
0.55	-0.111955668122153\\
0.552	-0.112060173701468\\
0.554	-0.112171412237619\\
0.556	-0.112284463358364\\
0.558	-0.112399152949773\\
0.56	-0.112518457018543\\
0.562	-0.112646633967311\\
0.564	-0.112787764943267\\
0.566	-0.112944991144544\\
0.568	-0.113089097523207\\
0.57	-0.113115531608936\\
0.572	-0.113150616947803\\
0.574	-0.113193440057154\\
0.576	-0.113243294966703\\
0.578	-0.113300157360993\\
0.58	-0.11336459146144\\
0.582	-0.113437382609502\\
0.584	-0.113519202685242\\
0.586	-0.113610495717365\\
0.588	-0.11371160771003\\
0.59	-0.113823056657905\\
0.592	-0.113804027963867\\
0.594	-0.113765396908029\\
0.596	-0.113731433859655\\
0.598	-0.11370072082138\\
0.6	-0.113673395937671\\
0.602	-0.113651151326875\\
0.604	-0.113636760754177\\
0.606	-0.113633330309303\\
0.608	-0.113643541739802\\
0.61	-0.113669130880512\\
0.612	-0.113710736498258\\
0.614	-0.113709856653811\\
0.616	-0.11368075940277\\
0.618	-0.11367717293707\\
0.62	-0.113684719889473\\
0.622	-0.113693854332898\\
0.624	-0.113701142977806\\
0.626	-0.113708618403676\\
0.628	-0.113721863070289\\
0.63	-0.113747671871562\\
0.632	-0.113792028988857\\
0.634	-0.113858855068378\\
0.636	-0.113935032597014\\
0.638	-0.113950861539269\\
0.64	-0.114007114815443\\
0.642	-0.114086571290337\\
0.644	-0.114174745551726\\
0.646	-0.11426288606237\\
0.648	-0.114348440450307\\
0.65	-0.114433647332783\\
0.652	-0.114523315847597\\
0.654	-0.114622734278621\\
0.656	-0.114736272614592\\
0.658	-0.114866821999909\\
0.66	-0.114889152627105\\
0.662	-0.114887433956243\\
0.664	-0.114895131759526\\
0.666	-0.114911684936281\\
0.668	-0.114936964650355\\
0.67	-0.114971365042915\\
0.672	-0.115015621103393\\
0.674	-0.115070558422704\\
0.676	-0.115136937263358\\
0.678	-0.115215454948883\\
0.68	-0.115306871889898\\
0.682	-0.115336793873686\\
0.684	-0.115266628838823\\
0.686	-0.115189393689211\\
0.688	-0.115107071017357\\
0.69	-0.11502306477383\\
0.692	-0.11494165078216\\
0.694	-0.114867148024835\\
0.696	-0.114803081315963\\
0.698	-0.114751594076364\\
0.7	-0.11471327803865\\
0.702	-0.114687446506451\\
0.704	-0.114665435759778\\
0.706	-0.114585250535313\\
0.708	-0.114555061640067\\
0.71	-0.114553526280356\\
0.712	-0.114562632634592\\
0.714	-0.114570998311682\\
0.716	-0.114574856800099\\
0.718	-0.114576893791638\\
0.72	-0.114583743555431\\
0.722	-0.114603126565736\\
0.724	-0.114641470578756\\
0.726	-0.114702525608705\\
0.728	-0.114716930067012\\
0.73	-0.114745319011983\\
0.732	-0.114801946570915\\
0.734	-0.114869791584686\\
0.736	-0.114937095910525\\
0.738	-0.114998815834931\\
0.74	-0.115055828872438\\
0.742	-0.115112820644476\\
0.744	-0.115175867294868\\
0.746	-0.115250484759231\\
0.748	-0.115340527187881\\
0.75	-0.115392976961864\\
0.752	-0.115369140927282\\
0.754	-0.115357691559934\\
0.756	-0.115355336489096\\
0.758	-0.115359757876871\\
0.76	-0.115370114239047\\
0.762	-0.115386854948133\\
0.764	-0.115411186517774\\
0.766	-0.1154445367913\\
0.768	-0.115488234579796\\
0.77	-0.115543453074933\\
0.772	-0.115607845101979\\
0.774	-0.115529782149114\\
0.776	-0.115456985915524\\
0.778	-0.115389614374236\\
0.78	-0.115328290642226\\
0.782	-0.115274161536634\\
0.784	-0.11522875414832\\
0.786	-0.115193691081975\\
0.788	-0.115170381003553\\
0.79	-0.115159798894593\\
0.792	-0.115162426008995\\
0.794	-0.115178356633389\\
0.796	-0.115127389835919\\
0.798	-0.115058987235807\\
0.8	-0.115004997957917\\
0.802	-0.114956063305324\\
0.804	-0.114906937521826\\
0.806	-0.114856890274886\\
0.808	-0.114808907397669\\
0.81	-0.114768108396641\\
0.812	-0.114739937842534\\
0.814	-0.11472865266085\\
0.816	-0.114736459453072\\
0.818	-0.114733868093149\\
0.82	-0.114704229391927\\
0.822	-0.114710629830997\\
0.824	-0.114732854858641\\
0.826	-0.114755981413043\\
0.828	-0.114772690580091\\
0.83	-0.114782933387641\\
0.832	-0.114791735353926\\
0.834	-0.114806293171821\\
0.836	-0.114833387295279\\
0.838	-0.114877740366539\\
0.84	-0.114941489906344\\
0.842	-0.114913941536612\\
0.844	-0.114913290971693\\
0.846	-0.114930960725697\\
0.848	-0.114955508088601\\
0.85	-0.114979790286742\\
0.852	-0.115001400498874\\
0.854	-0.115021549537495\\
0.856	-0.115043338195704\\
0.858	-0.115070218772163\\
0.86	-0.115105072849408\\
0.862	-0.115149947986541\\
0.864	-0.115116263803144\\
0.866	-0.115033999713371\\
0.868	-0.114959508392487\\
0.87	-0.114893258202823\\
0.872	-0.114835737088415\\
0.874	-0.114787493175598\\
0.876	-0.114749095836892\\
0.878	-0.114721082243798\\
0.88	-0.114703938076931\\
0.882	-0.114698130287455\\
0.884	-0.114704180099223\\
0.886	-0.114690520811387\\
0.888	-0.114600843634834\\
0.89	-0.114525271092624\\
0.892	-0.114458010299251\\
0.894	-0.114395349384229\\
0.896	-0.114336265367094\\
0.898	-0.114282230270018\\
0.9	-0.114236355226289\\
0.902	-0.11420222498935\\
0.904	-0.114182817820826\\
0.906	-0.114179817106229\\
0.908	-0.114193450712528\\
0.91	-0.114138984323454\\
0.912	-0.114101625433511\\
0.914	-0.114075294040452\\
0.916	-0.114048350644349\\
0.918	-0.114015493752374\\
0.92	-0.113977468857733\\
0.922	-0.113939234048282\\
0.924	-0.113907478492099\\
0.926	-0.113888340125598\\
0.928	-0.113885895802862\\
0.93	-0.113901638185058\\
0.932	-0.113893381048968\\
0.934	-0.113907363683088\\
0.936	-0.113966956218112\\
0.938	-0.114045271048859\\
0.94	-0.114121341773475\\
0.942	-0.114183497797819\\
0.944	-0.114229201339813\\
0.946	-0.114262478596672\\
0.948	-0.114290462370644\\
0.95	-0.11432033394426\\
0.952	-0.114357401741571\\
0.954	-0.114376625212399\\
0.956	-0.114295104237338\\
0.958	-0.114218879706613\\
0.96	-0.114147509959538\\
0.962	-0.114081920026341\\
0.964	-0.11402385916782\\
0.966	-0.113975280226153\\
0.968	-0.11393789855644\\
0.97	-0.11391304207971\\
0.972	-0.113901746880435\\
0.974	-0.113904966417468\\
0.976	-0.113923756408187\\
0.978	-0.113842748045444\\
0.98	-0.113746365582846\\
0.982	-0.113654711776865\\
0.984	-0.113569373275458\\
0.986	-0.113492344309299\\
0.988	-0.113425750994628\\
0.99	-0.113371444827126\\
0.992	-0.113330641805317\\
0.994	-0.113303755617612\\
0.996	-0.113290491372203\\
0.998	-0.113290164887854\\
1	-0.113252007827229\\
1.002	-0.113180700372182\\
1.004	-0.113119853382774\\
1.006	-0.113061985037721\\
1.008	-0.113003357883396\\
1.01	-0.112944126518482\\
1.012	-0.112887412441982\\
1.014	-0.112837771415615\\
1.016	-0.112799602897209\\
1.018	-0.112775955979592\\
1.02	-0.112767983594401\\
1.022	-0.112765793567188\\
1.024	-0.11274512095199\\
1.026	-0.112778854059756\\
1.028	-0.112839830961579\\
1.03	-0.112905148207712\\
1.032	-0.112960370166503\\
1.034	-0.113000575187905\\
1.036	-0.113028673030397\\
1.038	-0.113052157778198\\
1.04	-0.113079589142595\\
1.042	-0.11311783055453\\
1.044	-0.113170592536359\\
1.046	-0.113152911575272\\
1.048	-0.11313498392064\\
1.05	-0.113128334988946\\
1.052	-0.113122024346165\\
1.054	-0.113109890779639\\
1.056	-0.11309085377954\\
1.058	-0.113067609771795\\
1.06	-0.113044661557283\\
1.062	-0.113026527849576\\
1.064	-0.113016635166856\\
1.066	-0.113016996112699\\
1.068	-0.112972730932053\\
1.07	-0.112869379925827\\
1.072	-0.112775848866474\\
1.074	-0.112690631834993\\
1.076	-0.112613065384395\\
1.078	-0.112543388996021\\
1.08	-0.112482372455892\\
1.082	-0.11243086142185\\
1.084	-0.112389501240965\\
1.086	-0.112358727052425\\
1.088	-0.112338953131059\\
1.09	-0.112320803179311\\
1.092	-0.112211267810434\\
1.094	-0.112107065175572\\
1.096	-0.11200821435451\\
1.098	-0.111915530070942\\
1.1	-0.111830539445762\\
1.102	-0.111755160879374\\
1.104	-0.111691256158191\\
1.106	-0.111640214160641\\
1.108	-0.111602702832951\\
1.11	-0.111578660604839\\
1.112	-0.111567514164241\\
1.114	-0.111527748174374\\
1.116	-0.111515419275335\\
1.118	-0.111534570850604\\
1.12	-0.111567415057371\\
1.122	-0.111601220642159\\
1.124	-0.111630087373695\\
1.126	-0.111654539938417\\
1.128	-0.111679511712991\\
1.13	-0.111711641530247\\
1.132	-0.111756798313289\\
1.134	-0.11181847635903\\
1.136	-0.11186317626644\\
1.138	-0.111879817518538\\
1.14	-0.111914731315519\\
1.142	-0.111951065631981\\
1.144	-0.111977782375576\\
1.146	-0.111990997808196\\
1.148	-0.111992970126138\\
1.15	-0.111989668064369\\
1.152	-0.111988028743424\\
1.154	-0.111993776132196\\
1.156	-0.11201025234527\\
1.158	-0.112034751462539\\
1.16	-0.111972447939162\\
1.162	-0.111934701461484\\
1.164	-0.111908538736194\\
1.166	-0.111883329160359\\
1.168	-0.11185299331333\\
1.17	-0.111816191682739\\
1.172	-0.111775070259329\\
1.174	-0.111733453046295\\
1.176	-0.111695244577703\\
1.178	-0.111663468287113\\
1.18	-0.111640002853094\\
1.182	-0.11154689919942\\
1.184	-0.111425954213159\\
1.186	-0.11131375993722\\
1.188	-0.111210041073542\\
1.19	-0.111115008081786\\
1.192	-0.111029305312166\\
1.194	-0.110953736820465\\
1.196	-0.110888989431841\\
1.198	-0.110835506232757\\
1.2	-0.110793552777302\\
1.202	-0.110763417698791\\
1.204	-0.11071608232147\\
1.206	-0.110621062627652\\
1.208	-0.110537270785736\\
1.21	-0.110462900348993\\
1.212	-0.110397223327992\\
1.214	-0.110340713741007\\
1.216	-0.110294805687393\\
1.218	-0.110261383466256\\
1.22	-0.110242192227141\\
1.222	-0.110238367627453\\
1.224	-0.110250224698241\\
1.226	-0.110277345556619\\
1.228	-0.110263697877008\\
1.23	-0.11028108931862\\
1.232	-0.11031591751322\\
1.234	-0.110355462790096\\
1.236	-0.110392094070835\\
1.238	-0.110423840186768\\
1.24	-0.11045333150565\\
1.242	-0.11048576640459\\
1.244	-0.110526685910068\\
1.246	-0.110580217001157\\
1.248	-0.110648165253711\\
1.25	-0.110680658596604\\
1.252	-0.110713552598372\\
1.254	-0.110765700206022\\
1.256	-0.110820011730681\\
1.258	-0.110864830187533\\
1.26	-0.110895386321767\\
1.262	-0.110913020739878\\
1.264	-0.110922987212893\\
1.266	-0.110931836618071\\
1.268	-0.110945223120325\\
1.27	-0.110966624311839\\
1.272	-0.110967833249309\\
1.274	-0.110906946499011\\
1.276	-0.110863159998131\\
1.278	-0.110826024694379\\
1.28	-0.110787397277474\\
1.282	-0.110743078965133\\
1.284	-0.110692771774676\\
1.286	-0.110638898698975\\
1.288	-0.110585045534457\\
1.29	-0.11053465126523\\
1.292	-0.110490276771943\\
1.294	-0.110453471883035\\
1.296	-0.110326769230268\\
1.298	-0.11020100757315\\
1.3	-0.110084341470148\\
1.302	-0.109976531867492\\
1.304	-0.109877891030073\\
1.306	-0.109789140528478\\
1.308	-0.109711102083138\\
1.31	-0.109644445567534\\
1.312	-0.109589617220805\\
1.314	-0.10954694726797\\
1.316	-0.10951684891504\\
1.318	-0.109453344345774\\
1.32	-0.10936593316897\\
1.322	-0.109288674905439\\
1.324	-0.109221120961343\\
1.326	-0.109163623616053\\
1.328	-0.109117195119829\\
1.33	-0.109083193838175\\
1.332	-0.109062942767254\\
1.334	-0.109057399300042\\
1.336	-0.109066971999155\\
1.338	-0.109091528947219\\
1.34	-0.10911832654394\\
1.342	-0.109124549966522\\
1.344	-0.109159587622369\\
1.346	-0.109210031445405\\
1.348	-0.109265179459175\\
1.35	-0.10931892030764\\
1.352	-0.109370032119542\\
1.354	-0.109421095330719\\
1.356	-0.109476635742486\\
1.358	-0.109541203248413\\
1.36	-0.109617950170922\\
1.362	-0.109707997449691\\
1.364	-0.109749784306148\\
1.366	-0.109813342430025\\
1.368	-0.109892742724039\\
1.37	-0.10997110330804\\
1.372	-0.110037500456042\\
1.374	-0.110088095040417\\
1.376	-0.110125013866047\\
1.378	-0.110153925400852\\
1.38	-0.110181365617521\\
1.382	-0.110212638764022\\
1.384	-0.110250716245393\\
1.386	-0.110239799727863\\
1.388	-0.110188060280673\\
1.39	-0.110143702632114\\
1.392	-0.110098606657147\\
1.394	-0.110047886365832\\
1.396	-0.10999045313476\\
1.398	-0.10992826497133\\
1.4	-0.109864925959884\\
1.402	-0.109804288549376\\
1.404	-0.109749489991208\\
1.406	-0.109702568152864\\
1.408	-0.109648093067325\\
1.41	-0.10951607563091\\
1.412	-0.109395209932032\\
1.414	-0.109283238405962\\
1.416	-0.109178417109423\\
1.418	-0.109080092880437\\
1.42	-0.108988606472779\\
1.422	-0.108904825583943\\
1.424	-0.108829655640238\\
1.426	-0.108763767680505\\
1.428	-0.108707610840075\\
1.43	-0.10866162669751\\
1.432	-0.108565933924064\\
1.434	-0.10846804105262\\
1.436	-0.108381918817547\\
1.438	-0.108307097448432\\
1.44	-0.108243754437771\\
1.442	-0.108192636265315\\
1.444	-0.108154823758577\\
1.446	-0.10813142075741\\
1.448	-0.108123271889756\\
1.45	-0.108130801591741\\
1.452	-0.108154019688971\\
1.454	-0.10817057005343\\
1.456	-0.108192271269525\\
1.458	-0.108242973106699\\
1.46	-0.108310490934911\\
1.462	-0.108385103722921\\
1.464	-0.108461225133478\\
1.466	-0.108537690405202\\
1.468	-0.108616828695545\\
1.47	-0.108702824498113\\
1.472	-0.108799970170225\\
1.474	-0.10891131829676\\
1.476	-0.109029660159373\\
1.478	-0.109090472875105\\
1.48	-0.109167678236875\\
1.482	-0.109248132215375\\
1.484	-0.109321988227372\\
1.486	-0.109384395594358\\
1.488	-0.109435473048468\\
1.49	-0.109478940352225\\
1.492	-0.1095201312063\\
1.494	-0.109564095418383\\
1.496	-0.109614293383098\\
1.498	-0.109672094927955\\
1.5	-0.109661447939116\\
1.502	-0.109645580148666\\
1.504	-0.109641788584942\\
1.506	-0.109638398146622\\
1.508	-0.109627324516704\\
1.51	-0.109605258775859\\
1.512	-0.109573137176432\\
1.514	-0.109534573854891\\
1.516	-0.109494049991722\\
1.518	-0.109455479448118\\
1.52	-0.109421457157971\\
1.522	-0.109349734815669\\
1.524	-0.10922031349881\\
1.526	-0.109099058309055\\
1.528	-0.108983971169997\\
1.53	-0.108873960886122\\
1.532	-0.108769079752845\\
1.534	-0.108670249435028\\
1.536	-0.108578788091074\\
1.538	-0.1084960118459\\
1.54	-0.108423047732157\\
1.542	-0.10836085267321\\
1.544	-0.108306691587228\\
1.546	-0.108185849178844\\
1.548	-0.108076126684848\\
1.55	-0.107977987588634\\
1.552	-0.107892126581395\\
1.554	-0.107819423895582\\
1.556	-0.107760823306471\\
1.558	-0.107717184994037\\
1.56	-0.10768916668937\\
1.562	-0.107677173375325\\
1.564	-0.10768139148133\\
1.566	-0.107701895734644\\
1.568	-0.107696440184518\\
1.57	-0.107688529827992\\
1.572	-0.107692848575226\\
1.574	-0.107705562547865\\
1.576	-0.10772482233265\\
1.578	-0.107750814343216\\
1.58	-0.107785226022005\\
1.582	-0.107830389220195\\
1.584	-0.107888422336062\\
1.586	-0.107960631734379\\
1.588	-0.10804730146862\\
1.59	-0.108128513029624\\
1.592	-0.108204779149483\\
1.594	-0.108315854252373\\
1.596	-0.108444057691615\\
1.598	-0.108574519412526\\
1.6	-0.108697945094989\\
1.602	-0.108811301698026\\
1.604	-0.108916688065318\\
1.606	-0.109019150823568\\
1.608	-0.109124314840378\\
1.61	-0.109236531081785\\
1.612	-0.109357921774621\\
1.614	-0.109378630263218\\
1.616	-0.109402355045576\\
1.618	-0.109421991133627\\
1.62	-0.109431876495077\\
1.622	-0.10943019397349\\
1.624	-0.109418594607912\\
1.626	-0.109400907476153\\
1.628	-0.109381590836166\\
1.63	-0.109364459807902\\
1.632	-0.109351982469451\\
1.634	-0.10934517968067\\
1.636	-0.109273245681644\\
1.638	-0.109172296584782\\
1.64	-0.109080695152513\\
1.642	-0.108993799449425\\
1.644	-0.108908465735212\\
1.646	-0.108823568694714\\
1.648	-0.10873974633422\\
1.65	-0.108658726568115\\
1.652	-0.108582603768129\\
1.654	-0.10851331566344\\
1.656	-0.108452410776159\\
1.658	-0.108374670486611\\
1.66	-0.108239220988118\\
1.662	-0.108112672142519\\
1.664	-0.107995287864146\\
1.666	-0.107887471503053\\
1.668	-0.107789906607675\\
1.67	-0.107703442705909\\
1.672	-0.107628863856465\\
1.674	-0.107566695610064\\
1.676	-0.107517156601663\\
1.678	-0.107480277140569\\
1.68	-0.107456127729216\\
1.682	-0.10739469227727\\
1.684	-0.10735316352018\\
1.686	-0.107331802983291\\
1.688	-0.107326810902292\\
1.69	-0.107335509207465\\
1.692	-0.107356695861242\\
1.694	-0.107390588692243\\
1.696	-0.107438424267329\\
1.698	-0.10750187416159\\
1.7	-0.107582471358835\\
1.702	-0.107681207318018\\
1.704	-0.107758847162612\\
1.706	-0.107826930036906\\
1.708	-0.107907752449647\\
1.71	-0.107994255425291\\
1.712	-0.108081994685986\\
1.714	-0.108169581098168\\
1.716	-0.108258248182467\\
1.718	-0.108350839971532\\
1.72	-0.108450608694431\\
1.722	-0.108560183558646\\
1.724	-0.108680955438473\\
1.726	-0.108792372100045\\
1.728	-0.108850776382585\\
1.73	-0.108928453199166\\
1.732	-0.109012788800022\\
1.734	-0.109093365126175\\
1.736	-0.109164064274533\\
1.738	-0.109223504553387\\
1.74	-0.109274062118935\\
1.742	-0.109320128405635\\
1.744	-0.109366306636413\\
1.746	-0.109416081348386\\
1.748	-0.109471212640489\\
1.75	-0.109428576101905\\
1.752	-0.109379125909542\\
1.754	-0.109332511790527\\
1.756	-0.109283722192976\\
1.758	-0.109230087040881\\
1.76	-0.109171499609178\\
1.762	-0.109109790319053\\
1.764	-0.109047736694673\\
1.766	-0.108988145995834\\
1.768	-0.108933270336234\\
1.77	-0.108884613526264\\
1.772	-0.10878771436144\\
1.774	-0.108649998613339\\
1.776	-0.108522231478727\\
1.778	-0.108403156807828\\
1.78	-0.108291854707727\\
1.782	-0.108188090554921\\
1.784	-0.108092287891825\\
1.786	-0.10800529107732\\
1.788	-0.107928097025349\\
1.79	-0.107861676559625\\
1.792	-0.107806923502608\\
1.794	-0.107751735973053\\
1.796	-0.107645408515641\\
1.798	-0.107551625588111\\
1.8	-0.1074703556208\\
1.802	-0.107401929565889\\
1.804	-0.107347033280792\\
1.806	-0.107306571477646\\
1.808	-0.107281461520705\\
1.81	-0.107272443967823\\
1.812	-0.107279982782435\\
1.814	-0.107304285058683\\
1.816	-0.107345420282637\\
1.818	-0.107360282992929\\
1.82	-0.107393597455429\\
1.822	-0.107449968995879\\
1.824	-0.107522214391608\\
1.826	-0.107604972572964\\
1.828	-0.107695485879799\\
1.83	-0.107793593183915\\
1.832	-0.107901067554148\\
1.834	-0.108020599310735\\
1.836	-0.108154772597096\\
1.838	-0.108305322179023\\
1.84	-0.10842906713055\\
1.842	-0.108511676056321\\
1.844	-0.108595518024943\\
1.846	-0.108675985370221\\
1.848	-0.108751226503731\\
1.85	-0.108822113783245\\
1.852	-0.10889143719603\\
1.854	-0.108962742284553\\
1.856	-0.1090392329193\\
1.858	-0.109123038153577\\
1.86	-0.109214965901114\\
1.862	-0.109302616829897\\
1.864	-0.109307140366569\\
1.866	-0.109330965939902\\
1.868	-0.109363867507731\\
1.87	-0.109396575525886\\
1.872	-0.109422847980565\\
1.874	-0.109440211641776\\
1.876	-0.109449497339836\\
1.878	-0.109453646409483\\
1.88	-0.109456331672525\\
1.882	-0.10946082655338\\
1.884	-0.109469356457544\\
1.886	-0.109389957535815\\
1.888	-0.109286469107771\\
1.89	-0.109187217023936\\
1.892	-0.109090930477021\\
1.894	-0.108996955500403\\
1.896	-0.108905496389959\\
1.898	-0.108817525471447\\
1.9	-0.108734500549727\\
1.902	-0.108658038510178\\
1.904	-0.108589657563611\\
1.906	-0.108530643424046\\
1.908	-0.108442452271826\\
1.91	-0.10830738119111\\
1.912	-0.108183158118091\\
1.914	-0.10807002427796\\
1.916	-0.10796831461051\\
1.918	-0.107878574244314\\
1.92	-0.107801497992338\\
1.922	-0.10773779048567\\
1.924	-0.107688054066015\\
1.926	-0.107652768260979\\
1.928	-0.10763236265935\\
1.93	-0.107623440756985\\
1.932	-0.107564821876455\\
1.934	-0.107525514628573\\
1.936	-0.107503678649133\\
1.938	-0.107497862150113\\
1.94	-0.107507144429339\\
1.942	-0.107531223140826\\
1.944	-0.107570403980203\\
1.946	-0.107625475110699\\
1.948	-0.107697484690159\\
1.95	-0.107787478550268\\
1.952	-0.107896275966356\\
1.954	-0.107965505495716\\
1.956	-0.108021735892446\\
1.958	-0.108085688225268\\
1.96	-0.10815520780484\\
1.962	-0.108229539389015\\
1.964	-0.108309275810388\\
1.966	-0.108395948929378\\
1.968	-0.108491442700744\\
1.97	-0.108597429710224\\
1.972	-0.10871499020231\\
1.974	-0.10884449011578\\
1.976	-0.108950669662535\\
1.978	-0.109008945407708\\
1.98	-0.109082413651191\\
1.982	-0.109162380607916\\
1.984	-0.109241922081453\\
1.986	-0.109317162315043\\
1.988	-0.109387416473925\\
1.99	-0.109454437932351\\
1.992	-0.109521228657934\\
1.994	-0.109590869670805\\
1.996	-0.109665692808204\\
1.998	-0.109746925232963\\
2	-0.109710758493405\\
2.002	-0.109682528442403\\
2.004	-0.109657274943262\\
2.006	-0.109630788283085\\
2.008	-0.109600759454347\\
2.01	-0.109566987115675\\
2.012	-0.109530934026929\\
2.014	-0.109494965097954\\
2.016	-0.109461584001181\\
2.018	-0.109432883486147\\
2.02	-0.109410294750044\\
2.022	-0.109318964576347\\
2.024	-0.109194672952752\\
2.026	-0.109078300000481\\
2.028	-0.108968668881377\\
2.03	-0.108865121389863\\
2.032	-0.108767747331309\\
2.034	-0.108677287453867\\
2.036	-0.108594868981561\\
2.038	-0.108521733916055\\
2.04	-0.10845906145114\\
2.042	-0.108407910083835\\
2.044	-0.108342010098357\\
2.046	-0.108222812138089\\
2.048	-0.108115805757323\\
2.05	-0.108021669957825\\
2.052	-0.107941226748214\\
2.054	-0.10787530559847\\
2.056	-0.107824632431958\\
2.058	-0.107789780119687\\
2.06	-0.107771185727162\\
2.062	-0.10776921588746\\
2.064	-0.107784251004011\\
2.066	-0.107816760043285\\
2.068	-0.107794488258987\\
2.07	-0.107782942516846\\
2.072	-0.107784936825328\\
2.074	-0.107799470690841\\
2.076	-0.107826330848814\\
2.078	-0.107866010131865\\
2.08	-0.107919469621776\\
2.082	-0.107987825956589\\
2.084	-0.108072060244041\\
2.086	-0.108172828526741\\
2.088	-0.108290413921543\\
2.09	-0.108372939060644\\
2.092	-0.108435369864113\\
2.094	-0.108509408485419\\
2.096	-0.108590544940449\\
2.098	-0.108675884741048\\
2.1	-0.108764430655425\\
2.102	-0.108856828843423\\
2.104	-0.108954768115828\\
2.106	-0.109060271709189\\
2.108	-0.109175091713797\\
2.11	-0.109300339792756\\
2.112	-0.109409993980806\\
2.114	-0.109448141210431\\
2.116	-0.109500097904173\\
2.118	-0.109558718747623\\
2.12	-0.109617828498594\\
2.122	-0.109673504451929\\
2.124	-0.109724498756563\\
2.126	-0.109771869781175\\
2.128	-0.109818113035797\\
2.13	-0.109866148086113\\
2.132	-0.10991847278707\\
2.134	-0.109976676357154\\
2.136	-0.109925728482058\\
2.138	-0.109864588297391\\
2.14	-0.109805862472311\\
2.142	-0.109747398028142\\
2.144	-0.109688162668149\\
2.146	-0.109628440410917\\
2.148	-0.109569556736131\\
2.15	-0.10951337332073\\
2.152	-0.109461790109766\\
2.154	-0.109416410806813\\
2.156	-0.109378420530409\\
2.158	-0.109287062474004\\
2.16	-0.109150218199351\\
2.162	-0.109021999105467\\
2.164	-0.108902691236935\\
2.166	-0.108792828452876\\
2.168	-0.10869315003979\\
2.17	-0.108604496187507\\
2.172	-0.108527722117407\\
2.174	-0.108463666077927\\
2.176	-0.1084131629724\\
2.178	-0.108377073645545\\
2.18	-0.108339813604446\\
2.182	-0.108240916384003\\
2.184	-0.108153691738619\\
2.186	-0.108079036779885\\
2.188	-0.108017931308889\\
2.19	-0.107971347346945\\
2.192	-0.107940147323488\\
2.194	-0.107925003481539\\
2.196	-0.107926370348285\\
2.198	-0.107944524059792\\
2.2	-0.107979658191977\\
2.202	-0.108032005438682\\
2.204	-0.108035157576651\\
2.206	-0.108040794917019\\
2.208	-0.108060588396203\\
2.21	-0.108092689867284\\
2.212	-0.108136161920709\\
2.214	-0.108190989466259\\
2.216	-0.108257864723745\\
2.218	-0.108337849159909\\
2.22	-0.108432031627028\\
2.222	-0.108541277252745\\
2.224	-0.108666114642445\\
2.226	-0.108760844791876\\
2.228	-0.108821433500475\\
2.23	-0.108894521961193\\
2.232	-0.108975278280416\\
2.234	-0.109060163553397\\
2.236	-0.109147475121974\\
2.238	-0.109237310366839\\
2.24	-0.109331085830078\\
2.242	-0.109430840399347\\
2.244	-0.109538557255303\\
2.246	-0.109655682405061\\
2.248	-0.109768036398278\\
2.25	-0.109783896237194\\
2.252	-0.109808019748916\\
2.254	-0.109835803195699\\
2.256	-0.109863422150549\\
2.258	-0.109888726807073\\
2.26	-0.109911458362465\\
2.262	-0.109932887484692\\
2.264	-0.109955140063461\\
2.266	-0.109980490124548\\
2.268	-0.11001082784171\\
2.27	-0.110047399546099\\
2.272	-0.109989952806314\\
2.274	-0.109908106768289\\
2.276	-0.109830421422014\\
2.278	-0.109755646222553\\
2.28	-0.109683185253842\\
2.282	-0.109613247342338\\
2.284	-0.109546736379203\\
2.286	-0.109485000272816\\
2.288	-0.109429551175512\\
2.29	-0.109381837115113\\
2.292	-0.109343105052352\\
2.294	-0.109267273321583\\
2.296	-0.109136244364981\\
2.298	-0.109015592322962\\
2.3	-0.108905503114338\\
2.302	-0.108806110190785\\
2.304	-0.108717676858629\\
2.306	-0.108640675006181\\
2.308	-0.108575772506343\\
2.31	-0.108523768137271\\
2.312	-0.108485517682009\\
2.314	-0.108461883033775\\
2.316	-0.108447616278337\\
2.318	-0.108362137386218\\
2.32	-0.108289156309685\\
2.322	-0.108229073249977\\
2.324	-0.108182528606982\\
2.326	-0.108150297224922\\
2.328	-0.108133160652605\\
2.33	-0.108131805174115\\
2.332	-0.108146777880319\\
2.334	-0.108178505467616\\
2.336	-0.108227356243635\\
2.338	-0.108293714423572\\
2.34	-0.108315895812201\\
2.342	-0.108329739378388\\
2.344	-0.108358220152878\\
2.346	-0.108399508967333\\
2.348	-0.108452340396312\\
2.35	-0.108516172472649\\
2.352	-0.108591201723374\\
2.354	-0.108678224983123\\
2.356	-0.108778382350394\\
2.358	-0.108892853617769\\
2.36	-0.109022596855085\\
2.362	-0.109129600168544\\
2.364	-0.109181368178798\\
2.366	-0.109242317978589\\
2.368	-0.109309306527278\\
2.37	-0.109380046864428\\
2.372	-0.109453570804588\\
2.374	-0.109530231750767\\
2.376	-0.109611340758047\\
2.378	-0.109698628947556\\
2.38	-0.109793735892088\\
2.382	-0.109897866797814\\
2.384	-0.110010390314277\\
2.386	-0.110005301037843\\
2.388	-0.110006754825015\\
2.39	-0.110011497650907\\
2.392	-0.110016996153119\\
2.394	-0.110022019176433\\
2.396	-0.110026714569016\\
2.398	-0.110032291377783\\
2.4	-0.110040515922249\\
2.402	-0.110053216897723\\
2.404	-0.110071930411821\\
2.406	-0.110097736732505\\
2.408	-0.110046364782592\\
2.41	-0.109958811159784\\
2.412	-0.109878261425044\\
2.414	-0.1098030624677\\
2.416	-0.109732018058924\\
2.418	-0.109664760917554\\
2.42	-0.109601783615819\\
2.422	-0.10954422436205\\
2.424	-0.109493546142195\\
2.426	-0.109451234457998\\
2.428	-0.10941859355062\\
2.43	-0.109362097786132\\
2.432	-0.10923686214279\\
2.434	-0.109121448847658\\
2.436	-0.109016193190981\\
2.438	-0.108921525365016\\
2.44	-0.108838017961164\\
2.442	-0.108766353775381\\
2.444	-0.108707264387282\\
2.446	-0.10866148414544\\
2.448	-0.108629739703235\\
2.45	-0.108612769499398\\
2.452	-0.108611352327036\\
2.454	-0.108535111028981\\
2.456	-0.108468194455417\\
2.458	-0.108415240755256\\
2.46	-0.108376631989789\\
2.462	-0.108352833017012\\
2.464	-0.108344339865483\\
2.466	-0.108351673123268\\
2.468	-0.10837538816999\\
2.47	-0.108416075873381\\
2.472	-0.10847434492256\\
2.474	-0.108550795427629\\
2.476	-0.108588401443381\\
2.478	-0.108600788292061\\
2.48	-0.108623869451576\\
2.482	-0.10865705154854\\
2.484	-0.108700314809262\\
2.486	-0.108754174312117\\
2.488	-0.108819509971535\\
2.49	-0.108897335041598\\
2.492	-0.108988580782468\\
2.494	-0.109093956598031\\
2.496	-0.109213911480114\\
2.498	-0.109321234517243\\
2.5	-0.109357755558791\\
2.502	-0.109404088857171\\
2.504	-0.109457562339183\\
2.506	-0.109516166311247\\
2.508	-0.109578886393987\\
2.51	-0.109645747659429\\
2.512	-0.10971761441031\\
2.514	-0.109795845395237\\
2.516	-0.109881915113938\\
2.518	-0.109977098463713\\
2.52	-0.110082284252921\\
2.522	-0.11008202989094\\
2.524	-0.110076706099868\\
2.526	-0.110077238549093\\
2.528	-0.11008104829671\\
2.53	-0.110086346776311\\
2.532	-0.110092539901701\\
2.534	-0.110100215649944\\
2.536	-0.110110815249149\\
2.538	-0.110126155492072\\
2.54	-0.110147973903824\\
2.542	-0.110177622107401\\
2.544	-0.110144020337515\\
2.546	-0.110057048423226\\
2.548	-0.10997573510872\\
2.55	-0.109899280367116\\
2.552	-0.109827337231945\\
2.554	-0.109760203403514\\
2.556	-0.109698743073173\\
2.558	-0.10964415927541\\
2.56	-0.109597746534298\\
2.562	-0.109560712397073\\
2.564	-0.109534098569707\\
2.566	-0.109496583678289\\
2.568	-0.109375639963938\\
2.57	-0.109264710510624\\
2.572	-0.109164227399891\\
2.574	-0.109074687802379\\
2.576	-0.108996659307022\\
2.578	-0.108930764871634\\
2.58	-0.108877671964411\\
2.582	-0.108838091776978\\
2.584	-0.108812780657511\\
2.586	-0.108802534629985\\
2.588	-0.108808174815221\\
2.59	-0.108745768769644\\
2.592	-0.108680019613474\\
2.594	-0.108627174843078\\
2.596	-0.108587673647934\\
2.598	-0.108562036981632\\
2.6	-0.108550857437397\\
2.602	-0.108554766193945\\
2.604	-0.108574391054431\\
2.606	-0.108610324438012\\
2.608	-0.108663114721749\\
2.61	-0.108733282817378\\
2.612	-0.108772893801409\\
2.614	-0.108776528144711\\
2.616	-0.108792918047757\\
2.618	-0.108820911533937\\
2.62	-0.108859865507433\\
2.622	-0.108909716822492\\
2.624	-0.108970917868505\\
2.626	-0.109044276978941\\
2.628	-0.109130758800422\\
2.63	-0.109231298216874\\
2.632	-0.109346669222224\\
2.634	-0.109461987170173\\
2.636	-0.10948999060781\\
2.638	-0.109526292590017\\
2.64	-0.10956902713865\\
2.642	-0.10961692673166\\
2.644	-0.109669587929623\\
2.646	-0.109727471551166\\
2.648	-0.109791681165928\\
2.65	-0.109863624205416\\
2.652	-0.109944670998239\\
2.654	-0.110035905790821\\
2.656	-0.110138020731886\\
2.658	-0.110148302805596\\
2.66	-0.110137451139112\\
2.662	-0.110131987109945\\
2.664	-0.110130155450192\\
2.666	-0.110130947296966\\
2.668	-0.110134284806104\\
2.67	-0.11014090833812\\
2.672	-0.110152083131535\\
2.674	-0.11016925913804\\
2.676	-0.110193789414697\\
2.678	-0.110226763627978\\
2.68	-0.110211488495709\\
2.682	-0.110127614122202\\
2.684	-0.110050233463918\\
2.686	-0.109978900834465\\
2.688	-0.109913330979421\\
2.69	-0.109853579649257\\
2.692	-0.10980010722123\\
2.694	-0.109753738417219\\
2.696	-0.109715547486664\\
2.698	-0.109686708669362\\
2.7	-0.109668355634622\\
2.702	-0.109652237255979\\
2.704	-0.109537072190999\\
2.706	-0.109431532362511\\
2.708	-0.109336089984417\\
2.71	-0.109251190296331\\
2.712	-0.109177358894354\\
2.714	-0.10911524283133\\
2.716	-0.109065591562823\\
2.718	-0.109029207265801\\
2.72	-0.109006896727383\\
2.722	-0.108999445406491\\
2.724	-0.109007617294234\\
2.726	-0.10895485007293\\
2.728	-0.108885445227003\\
2.73	-0.108828432882625\\
2.732	-0.108784442665565\\
2.734	-0.108754193634227\\
2.736	-0.108738380199258\\
2.738	-0.108737614529593\\
2.74	-0.108752432854592\\
2.742	-0.108783342285961\\
2.744	-0.108830873363117\\
2.746	-0.108895611508392\\
2.748	-0.108939026835041\\
2.75	-0.108930446581504\\
2.752	-0.108933414722232\\
2.754	-0.108947768473695\\
2.756	-0.108973549601834\\
2.758	-0.109011027140162\\
2.76	-0.109060693827307\\
2.762	-0.109123222546968\\
2.764	-0.109199384429421\\
2.766	-0.109289948824541\\
2.768	-0.109395596982657\\
2.77	-0.109514383290418\\
2.772	-0.109530541839253\\
2.774	-0.109554595047175\\
2.776	-0.109585414131208\\
2.778	-0.109622370938174\\
2.78	-0.109665496002962\\
2.782	-0.109715418311399\\
2.784	-0.109773148230407\\
2.786	-0.109839811349329\\
2.788	-0.109916428600964\\
2.79	-0.110003796906969\\
2.792	-0.110102477087206\\
2.794	-0.110125024543884\\
2.796	-0.110113660159721\\
2.798	-0.11010984632346\\
2.8	-0.110111534524959\\
2.802	-0.110117291735005\\
2.804	-0.110126600206739\\
2.806	-0.110139854269665\\
2.808	-0.110158131971372\\
2.81	-0.110182857985232\\
2.812	-0.110215471884002\\
2.814	-0.110257186605406\\
2.816	-0.110266180529135\\
2.818	-0.110190006110657\\
2.82	-0.110119094994268\\
2.822	-0.11005327893525\\
2.824	-0.109992703983291\\
2.826	-0.109937928946445\\
2.828	-0.109889871188358\\
2.83	-0.109849659465344\\
2.832	-0.109818466297133\\
2.834	-0.109797377051045\\
2.836	-0.109787324492348\\
2.838	-0.109789088533566\\
2.84	-0.109682813339975\\
2.842	-0.109581168083421\\
2.844	-0.109488986329476\\
2.846	-0.109406822301092\\
2.848	-0.109335322943727\\
2.85	-0.10927518233737\\
2.852	-0.109227104921877\\
2.854	-0.10919179465008\\
2.856	-0.109169965433204\\
2.858	-0.10916235752783\\
2.86	-0.109169745834265\\
2.862	-0.109125082920589\\
2.864	-0.10904959557345\\
2.866	-0.108985941204991\\
2.868	-0.108934810528689\\
2.87	-0.108896866636881\\
2.872	-0.108872731883381\\
2.874	-0.10886300317305\\
2.876	-0.10886827421528\\
2.878	-0.108889147700645\\
2.88	-0.108926233866408\\
2.882	-0.108980143810598\\
2.884	-0.109023847101421\\
2.886	-0.109003037030666\\
2.888	-0.108994565115041\\
2.89	-0.108998118782286\\
2.892	-0.109013628164112\\
2.894	-0.109041299479453\\
2.896	-0.109081582043381\\
2.898	-0.109135092865914\\
2.9	-0.109202530046491\\
2.902	-0.109284599342582\\
2.904	-0.109381966416474\\
2.906	-0.109495236681412\\
2.908	-0.109514601414757\\
2.91	-0.109531627925085\\
2.912	-0.109556668866556\\
2.914	-0.109589478764204\\
2.916	-0.109630148608117\\
2.918	-0.109679076447139\\
2.92	-0.109736908810202\\
2.922	-0.109804458924457\\
2.924	-0.109882606854171\\
2.926	-0.109972196491111\\
2.928	-0.110073953944958\\
2.93	-0.110114315100301\\
2.932	-0.110102358126833\\
2.934	-0.110095314381701\\
2.936	-0.110092839814327\\
2.938	-0.110094984959045\\
2.94	-0.11010226009301\\
2.942	-0.110115553523933\\
2.944	-0.110135959055716\\
2.946	-0.110164585917669\\
2.948	-0.110202413783539\\
2.95	-0.110250226755372\\
2.952	-0.110281313694284\\
2.954	-0.110213589548403\\
2.956	-0.11015315770442\\
2.958	-0.110099260280646\\
2.96	-0.110051392374602\\
2.962	-0.110009519933501\\
2.964	-0.109974101321255\\
2.966	-0.1099459716337\\
2.968	-0.109926172019511\\
2.97	-0.109915790568415\\
2.972	-0.109915851638665\\
2.974	-0.109927262478484\\
2.976	-0.109842279777524\\
2.978	-0.109747324020376\\
2.98	-0.109661532683801\\
2.982	-0.109585207886746\\
2.984	-0.109518747431115\\
2.986	-0.109462691588974\\
2.988	-0.1094177276258\\
2.99	-0.10938466176618\\
2.992	-0.109364370320702\\
2.994	-0.109357744584552\\
2.996	-0.109365645098607\\
2.998	-0.109331556357512\\
3	-0.109251971040615\\
3.002	-0.109183779408475\\
3.004	-0.109127532661459\\
3.006	-0.109083856574067\\
3.008	-0.109053426201546\\
3.01	-0.109036922966651\\
3.012	-0.109034999416598\\
3.014	-0.109048268874447\\
3.016	-0.109077322151588\\
3.018	-0.109122759851871\\
3.02	-0.109168996704155\\
3.022	-0.109133860325512\\
3.024	-0.109109451352246\\
3.026	-0.109096135034565\\
3.028	-0.109094504041927\\
3.03	-0.109105243983322\\
3.032	-0.109129036816112\\
3.034	-0.10916651903484\\
3.036	-0.109218281306309\\
3.038	-0.109284885180623\\
3.04	-0.109366878799135\\
3.042	-0.109464806522227\\
3.044	-0.109484082847069\\
3.046	-0.109489126546992\\
3.048	-0.109503419473192\\
3.05	-0.109526512963497\\
3.052	-0.109558317254711\\
3.054	-0.109599150723044\\
3.056	-0.109649679285588\\
3.058	-0.109710781269736\\
3.06	-0.109783389840815\\
3.062	-0.109868362357326\\
3.064	-0.109966408521996\\
3.066	-0.11001993835072\\
3.068	-0.110008746104199\\
3.07	-0.110003856749202\\
3.072	-0.110004748459051\\
3.074	-0.110011298372813\\
3.076	-0.110023811328306\\
3.078	-0.110042947210347\\
3.08	-0.110069597059633\\
3.082	-0.11010475062123\\
3.084	-0.110149383102121\\
3.086	-0.110204376222174\\
3.088	-0.110258410778767\\
3.09	-0.110197731492888\\
3.092	-0.110143405065379\\
3.094	-0.110095336930701\\
3.096	-0.110053503876731\\
3.098	-0.110018092454005\\
3.1	-0.109989574860242\\
3.102	-0.109968707889726\\
3.104	-0.109956461445596\\
3.106	-0.109953901842915\\
3.108	-0.109962068412513\\
3.11	-0.109981882001559\\
3.112	-0.109917737020007\\
3.114	-0.109827711438678\\
3.116	-0.109745989442024\\
3.118	-0.10967299055476\\
3.12	-0.109609262740598\\
3.122	-0.109555503662617\\
3.124	-0.109512516270546\\
3.126	-0.109481141511752\\
3.128	-0.109462205579467\\
3.13	-0.109456499014834\\
3.132	-0.109464783813656\\
3.134	-0.109441798929728\\
3.136	-0.109356801896867\\
3.138	-0.1092824002582\\
3.14	-0.109219317674459\\
3.142	-0.109168300878198\\
3.144	-0.109130046684304\\
3.146	-0.109105176853402\\
3.148	-0.109094263211152\\
3.15	-0.109097878292315\\
3.152	-0.109116639760615\\
3.154	-0.109151228176668\\
3.156	-0.109198725934535\\
3.158	-0.109151273416367\\
3.16	-0.109115215380282\\
3.162	-0.10909093061803\\
3.164	-0.109078838692788\\
3.166	-0.10907940997169\\
3.168	-0.109093176990004\\
3.17	-0.109120734289673\\
3.172	-0.109162722255152\\
3.174	-0.109219800591141\\
3.176	-0.109292622913609\\
3.178	-0.109381823004198\\
3.18	-0.109405716776548\\
3.182	-0.109401488479266\\
3.184	-0.10940642665079\\
3.186	-0.109420613015531\\
3.188	-0.109444438288512\\
3.19	-0.109478518648213\\
3.192	-0.109523585303676\\
3.194	-0.109580389105357\\
3.196	-0.109649642126416\\
3.198	-0.10973199782404\\
3.2	-0.109828058728496\\
3.202	-0.109895789873554\\
3.204	-0.109885628458406\\
3.206	-0.109882234715701\\
3.208	-0.109885518636887\\
3.21	-0.109895657075955\\
3.212	-0.109913100320529\\
3.214	-0.109938533267458\\
3.216	-0.109972804248974\\
3.218	-0.110016835442664\\
3.22	-0.110071532129583\\
3.222	-0.11013771122093\\
3.224	-0.110216066707557\\
3.226	-0.110173292582459\\
3.228	-0.110134030432348\\
3.23	-0.11010131843028\\
3.232	-0.110075059803785\\
3.234	-0.110055456439318\\
3.236	-0.110043039569231\\
3.238	-0.11003860231665\\
3.24	-0.110043085079523\\
3.242	-0.110057462139422\\
3.244	-0.110082660249966\\
3.246	-0.110119518944233\\
3.248	-0.110085530594707\\
3.25	-0.110009655141784\\
3.252	-0.109941617529063\\
3.254	-0.109881887661888\\
3.256	-0.109830999107097\\
3.258	-0.109789532888812\\
3.26	-0.109758121718651\\
3.262	-0.109737467674271\\
3.264	-0.10972835200098\\
3.266	-0.109731620764599\\
3.268	-0.109748146571616\\
3.27	-0.109745458265456\\
3.272	-0.109664370588233\\
3.274	-0.109593329195911\\
3.276	-0.109532978328481\\
3.278	-0.109483935281574\\
3.28	-0.109446817550719\\
3.282	-0.109422268454318\\
3.284	-0.109410969040733\\
3.286	-0.109413633374744\\
3.288	-0.109430992980728\\
3.29	-0.109463780192289\\
3.292	-0.109512718404125\\
3.294	-0.109467743978333\\
3.296	-0.109423468282265\\
3.298	-0.109389974346751\\
3.3	-0.109367984251067\\
3.302	-0.10935827169448\\
3.304	-0.109361570047229\\
3.306	-0.109378525347286\\
3.308	-0.109409703009664\\
3.31	-0.109455632030321\\
3.312	-0.109516858398617\\
3.314	-0.109593982584969\\
3.316	-0.109618507181908\\
3.318	-0.109601067866763\\
3.32	-0.109593235337815\\
3.322	-0.109595457423823\\
3.324	-0.109608244696669\\
3.326	-0.10963212627383\\
3.328	-0.109667654357751\\
3.33	-0.109715428565998\\
3.332	-0.10977610756034\\
3.334	-0.109850392483544\\
3.336	-0.109938989467994\\
3.338	-0.110014928082645\\
3.34	-0.109999918289881\\
3.342	-0.109992282403476\\
3.344	-0.109991999608782\\
3.346	-0.109999267878691\\
3.348	-0.110014547080535\\
3.35	-0.110038518999385\\
3.352	-0.110071995305581\\
3.354	-0.110115817025737\\
3.356	-0.110170780699828\\
3.358	-0.110237606958068\\
3.36	-0.110316947447667\\
3.362	-0.110289868469935\\
3.364	-0.110250342481512\\
3.366	-0.110217074227458\\
3.368	-0.110190279616\\
3.37	-0.110170397795765\\
3.372	-0.110158050017633\\
3.374	-0.110153985948149\\
3.376	-0.110159033989319\\
3.378	-0.110174057353645\\
3.38	-0.110199913612241\\
3.382	-0.110237419592362\\
3.384	-0.110218279248076\\
3.386	-0.110141258123097\\
3.388	-0.110071696427972\\
3.39	-0.110009894152657\\
3.392	-0.109956224863628\\
3.394	-0.109911210287761\\
3.396	-0.109875540529253\\
3.398	-0.1098500443485\\
3.4	-0.109835627627074\\
3.402	-0.109833204358264\\
3.404	-0.109843642339244\\
3.406	-0.109847664551712\\
3.408	-0.109754867057378\\
3.41	-0.109670951976923\\
3.412	-0.109596508663722\\
3.414	-0.109532234794535\\
3.416	-0.109478881862807\\
3.418	-0.109437196967431\\
3.42	-0.109407891847343\\
3.422	-0.109391647328849\\
3.424	-0.109389140958154\\
3.426	-0.109401076795812\\
3.428	-0.109428200097206\\
3.43	-0.109372148297758\\
3.432	-0.109302747164372\\
3.434	-0.109244134977881\\
3.436	-0.109197101498524\\
3.438	-0.109162380355572\\
3.44	-0.109140617484768\\
3.442	-0.109132401442825\\
3.444	-0.109138319324944\\
3.446	-0.109159000289041\\
3.448	-0.109195127081404\\
3.45	-0.109247419125935\\
3.452	-0.109261694233504\\
3.454	-0.109221407114931\\
3.456	-0.109191200468068\\
3.458	-0.10917156334796\\
3.46	-0.109163082533958\\
3.462	-0.109166415880395\\
3.464	-0.109182252050672\\
3.466	-0.109211273423537\\
3.468	-0.109254136025765\\
3.47	-0.109311470902871\\
3.472	-0.109383901179414\\
3.474	-0.109459360843769\\
3.476	-0.109432658063873\\
3.478	-0.109413806934217\\
3.48	-0.109403302602921\\
3.482	-0.109401833210428\\
3.484	-0.109410141657268\\
3.486	-0.109428939710509\\
3.488	-0.109458890361212\\
3.49	-0.109500635675742\\
3.492	-0.109554832904222\\
3.494	-0.109622171152001\\
3.496	-0.109703362110813\\
3.498	-0.10969882126249\\
3.5	-0.109668813798747\\
3.502	-0.109646417141659\\
3.504	-0.109631912845829\\
3.506	-0.109625671258772\\
3.508	-0.109628208188857\\
3.51	-0.109640201545182\\
3.512	-0.10966246242627\\
3.514	-0.1096958725748\\
3.516	-0.109741312038119\\
3.518	-0.109799602351574\\
3.52	-0.109818417089819\\
3.522	-0.109765514015199\\
3.524	-0.109720047282136\\
3.526	-0.109682322606755\\
3.528	-0.109652832999593\\
3.53	-0.109632252782567\\
3.532	-0.109621378270513\\
3.534	-0.109621056075305\\
3.536	-0.109632129076939\\
3.538	-0.109655410517781\\
3.54	-0.109691680688581\\
3.542	-0.109736116246254\\
3.544	-0.109669484596935\\
3.546	-0.109612020342058\\
3.548	-0.109564253074609\\
3.55	-0.109526711007807\\
3.552	-0.109499933954284\\
3.554	-0.109484502540422\\
3.556	-0.109481070239307\\
3.558	-0.109490378765128\\
3.56	-0.109513243977874\\
3.562	-0.109550515442859\\
3.564	-0.109603027017147\\
3.566	-0.109585946670738\\
3.568	-0.109541731627165\\
3.57	-0.109508193262344\\
3.572	-0.109485908123204\\
3.574	-0.109475499113936\\
3.576	-0.10947763439562\\
3.578	-0.109493006867982\\
3.58	-0.109522310106278\\
3.582	-0.109566224543857\\
3.584	-0.109625419061116\\
3.586	-0.109700563695412\\
3.588	-0.109750824450366\\
3.59	-0.109731987704477\\
3.592	-0.10972290161535\\
3.594	-0.109724327236286\\
3.596	-0.109737107666715\\
3.598	-0.109762032624359\\
3.6	-0.109799776326451\\
3.602	-0.109850911673487\\
3.604	-0.109915968594608\\
3.606	-0.109995495146691\\
3.608	-0.110090092736909\\
3.61	-0.110200418713214\\
3.612	-0.110199648219595\\
3.614	-0.11020567944368\\
3.616	-0.110220606932771\\
3.618	-0.110244921280707\\
3.62	-0.110279156421528\\
3.622	-0.110323899409311\\
3.624	-0.110379795573792\\
3.626	-0.110447537982677\\
3.628	-0.110527841257567\\
3.63	-0.110621410153533\\
3.632	-0.110728916959076\\
3.634	-0.110764938362721\\
3.636	-0.110759231828407\\
3.638	-0.110760012774322\\
3.64	-0.110767694012515\\
3.642	-0.110782859513995\\
3.644	-0.110806201609644\\
3.646	-0.110838453862741\\
3.648	-0.110880346524132\\
3.65	-0.110932591395515\\
3.652	-0.110995886862625\\
3.654	-0.111070928108506\\
3.656	-0.1111192416497\\
3.658	-0.111075910501151\\
3.66	-0.111038268896408\\
3.662	-0.111006881752043\\
3.664	-0.110982350814746\\
3.666	-0.110965287094504\\
3.668	-0.11095632309173\\
3.67	-0.110956144808567\\
3.672	-0.110965512008014\\
3.674	-0.110985246308736\\
3.676	-0.11101618937797\\
3.678	-0.111059152007896\\
3.68	-0.110985330736205\\
3.682	-0.110908513502378\\
3.684	-0.110838736043466\\
3.686	-0.110776479096653\\
3.688	-0.110722291868915\\
3.69	-0.110676832860762\\
3.692	-0.110640858295409\\
3.694	-0.110615179922843\\
3.696	-0.110600618999524\\
3.698	-0.110597975458284\\
3.7	-0.110608018047564\\
3.702	-0.110554179764642\\
3.704	-0.110452615238119\\
3.706	-0.110359136911923\\
3.708	-0.110274493115565\\
3.71	-0.11019943839056\\
3.712	-0.110134688830146\\
3.714	-0.110080913182607\\
3.716	-0.110038758486614\\
3.718	-0.110008889458229\\
3.72	-0.109992017300512\\
3.722	-0.109988904078591\\
3.724	-0.109971615701524\\
3.726	-0.10986646191665\\
3.728	-0.109770273566688\\
3.73	-0.109683782755728\\
3.732	-0.109607657749535\\
3.734	-0.109542523070728\\
3.736	-0.109488999125498\\
3.738	-0.10944773783114\\
3.74	-0.10941943807471\\
3.742	-0.109404838324475\\
3.744	-0.109404695593719\\
3.746	-0.109419764635625\\
3.748	-0.109337372319589\\
3.75	-0.109247211840622\\
3.752	-0.109165798384199\\
3.754	-0.109093829187805\\
3.756	-0.109032089963472\\
3.758	-0.108981383258594\\
3.76	-0.108942475082774\\
3.762	-0.108916076301635\\
3.764	-0.108902856929072\\
3.766	-0.108903478251805\\
3.768	-0.108918624109267\\
3.77	-0.108880893245798\\
3.772	-0.108789759866472\\
3.774	-0.108706357053179\\
3.776	-0.108631376519768\\
3.778	-0.108565587168019\\
3.78	-0.10850977182734\\
3.782	-0.108464707778719\\
3.784	-0.108431175767915\\
3.786	-0.108409970910617\\
3.788	-0.108401898155058\\
3.79	-0.108407752978711\\
3.792	-0.10840649393652\\
3.794	-0.108308429412654\\
3.796	-0.108218471315889\\
3.798	-0.108137046185085\\
3.8	-0.108064648483512\\
3.802	-0.108001899204291\\
3.804	-0.107949552425161\\
3.806	-0.107908460134999\\
3.808	-0.107879518844763\\
3.81	-0.107863621032026\\
3.812	-0.10786162543094\\
3.814	-0.107874348797353\\
3.816	-0.107797188769939\\
3.818	-0.107705914713107\\
3.82	-0.107624299500743\\
3.822	-0.107553103209479\\
3.824	-0.107493089851989\\
3.826	-0.107444989740588\\
3.828	-0.107409508527216\\
3.83	-0.107387367550471\\
3.832	-0.107379343561407\\
3.834	-0.107386281468213\\
3.836	-0.10740907312187\\
3.838	-0.107393041198223\\
3.84	-0.107325473166371\\
3.842	-0.107269674650012\\
3.844	-0.107226476460322\\
3.846	-0.107196612095228\\
3.848	-0.107180757333537\\
3.85	-0.107179588311736\\
3.852	-0.107193827740517\\
3.854	-0.107224259979304\\
3.856	-0.107271714136885\\
3.858	-0.107337029620492\\
3.86	-0.107408552067664\\
3.862	-0.107396182711893\\
3.864	-0.107396715144304\\
3.866	-0.107410840482609\\
3.868	-0.10743929567513\\
3.87	-0.107482839844456\\
3.872	-0.107542217427675\\
3.874	-0.107618131476848\\
3.876	-0.10771124184039\\
3.878	-0.107822186942845\\
3.88	-0.107951615393288\\
3.882	-0.108100210410161\\
3.884	-0.108182496898304\\
3.886	-0.108250689509058\\
3.888	-0.108331812909094\\
3.89	-0.108426648721621\\
3.892	-0.108535942362735\\
3.894	-0.108660350663287\\
3.896	-0.108800455661776\\
3.898	-0.108956815054826\\
3.9	-0.109130010275127\\
3.902	-0.109320666605656\\
3.904	-0.109529442681498\\
3.906	-0.109708933717529\\
3.908	-0.109831306590367\\
3.91	-0.109964253841438\\
3.912	-0.110108197407664\\
3.914	-0.110263623685473\\
3.916	-0.110431094604899\\
3.918	-0.110611230760669\\
3.92	-0.110804677198515\\
3.922	-0.111012069016803\\
3.924	-0.111234011144552\\
3.926	-0.111471077698673\\
3.928	-0.111716746890434\\
3.93	-0.1118515568044\\
3.932	-0.111993227778469\\
3.934	-0.11214216357896\\
3.936	-0.112298942373365\\
3.938	-0.112464223726307\\
3.94	-0.112638667696859\\
3.942	-0.112822894828192\\
3.944	-0.113017486786859\\
3.946	-0.113223008455628\\
3.948	-0.11344002969625\\
3.95	-0.113669134259363\\
3.952	-0.113810562341814\\
3.954	-0.113915294514842\\
3.956	-0.114025017475019\\
3.958	-0.114140178016668\\
3.96	-0.114261220434203\\
3.962	-0.114388626374406\\
3.964	-0.114522946617525\\
3.966	-0.11466480920649\\
3.968	-0.114814899661818\\
3.97	-0.114973922430234\\
3.972	-0.115142560879661\\
3.974	-0.115269322702789\\
3.976	-0.11530461829436\\
3.978	-0.115343050867507\\
3.98	-0.115385182338837\\
3.982	-0.115431620048671\\
3.984	-0.115482995387519\\
3.986	-0.115539935272881\\
3.988	-0.115603046712703\\
3.99	-0.11567292205722\\
3.992	-0.115750158534899\\
3.994	-0.115835378181511\\
3.996	-0.115929235726113\\
3.998	-0.115877871849863\\
4	-0.115828409488454\\
4.002	-0.115781960721339\\
4.004	-0.115739330107586\\
4.006	-0.115701224582678\\
4.008	-0.115668239610259\\
4.01	-0.115640909599812\\
4.012	-0.115619779245705\\
4.014	-0.115605453093982\\
4.016	-0.115598603210196\\
4.018	-0.115599941811857\\
4.02	-0.11551026983991\\
4.022	-0.115368823600864\\
4.024	-0.115229663861687\\
4.026	-0.115093390130722\\
4.028	-0.114960616666149\\
4.03	-0.114831989340899\\
4.032	-0.114708183204298\\
4.034	-0.114589887144826\\
4.036	-0.114477787766108\\
4.038	-0.114372562329259\\
4.04	-0.114274883514139\\
4.042	-0.114139340129072\\
4.044	-0.11389596164494\\
4.046	-0.113653202428975\\
4.048	-0.113411870945552\\
4.05	-0.113172905428204\\
4.052	-0.112937234234083\\
4.054	-0.112705689969379\\
4.056	-0.112478998248781\\
4.058	-0.112257822725885\\
4.06	-0.112042828700105\\
4.062	-0.111834730966063\\
4.064	-0.111634309416266\\
4.066	-0.111291937237465\\
4.068	-0.11094143089305\\
4.07	-0.110592798417968\\
4.072	-0.110246892979598\\
4.074	-0.109904544904994\\
4.076	-0.109566570976422\\
4.078	-0.109233805587032\\
4.08	-0.108907127442533\\
4.082	-0.108587464622193\\
4.084	-0.108275777455176\\
4.086	-0.107973031945444\\
4.088	-0.10759122576942\\
4.09	-0.107152283061417\\
4.092	-0.106717606488364\\
4.094	-0.106288092285849\\
4.096	-0.10586475082118\\
4.098	-0.105448668934578\\
4.1	-0.105040955924435\\
4.102	-0.104642701715256\\
4.104	-0.104254962972394\\
4.106	-0.103878775746059\\
4.108	-0.103515180892558\\
4.11	-0.103134497833336\\
4.112	-0.102665882935455\\
4.114	-0.102207607076083\\
4.116	-0.101760820552541\\
4.118	-0.101326711415813\\
4.12	-0.100906441213682\\
4.122	-0.100501130875873\\
4.124	-0.100111887394675\\
4.126	-0.0997398418318139\\
4.128	-0.099386170364733\\
4.13	-0.099052087037556\\
4.132	-0.0987388161148282\\
4.134	-0.098359414934309\\
4.136	-0.0979875727359977\\
4.138	-0.0976356867278039\\
4.14	-0.0973048120555429\\
4.142	-0.0969960158314327\\
4.144	-0.0967104029632283\\
4.146	-0.0964491178789302\\
4.148	-0.0962133292621833\\
4.15	-0.0960042099903442\\
4.152	-0.0958229224127141\\
4.154	-0.0956706129662935\\
4.156	-0.0955125967442729\\
4.158	-0.0953502636412701\\
4.16	-0.0952149427712134\\
4.162	-0.095107809556058\\
4.164	-0.095030088852362\\
4.166	-0.0949829452561673\\
4.168	-0.0949674292400026\\
4.17	-0.094984486733813\\
4.172	-0.0950350088794914\\
4.174	-0.0951198875155723\\
4.176	-0.0952400496715622\\
4.178	-0.0953887069787608\\
4.18	-0.0955352610461605\\
4.182	-0.0957133429619539\\
4.184	-0.0959238268794494\\
4.186	-0.0961675670191667\\
4.188	-0.0964453645866503\\
4.19	-0.0967579736986033\\
4.192	-0.0971061270848618\\
4.194	-0.0974905578329065\\
4.196	-0.0979120038425643\\
4.198	-0.0983711967409926\\
4.2	-0.0988688469411004\\
4.202	-0.0993718993116477\\
4.204	-0.0998994319709695\\
4.206	-0.100458133643051\\
4.208	-0.101048558213305\\
4.21	-0.101671339101422\\
4.212	-0.102327109193754\\
4.214	-0.103016435817393\\
4.216	-0.103739794514375\\
4.218	-0.104497584300171\\
4.22	-0.105290168917251\\
4.222	-0.106117920752113\\
4.224	-0.106956764544944\\
4.226	-0.10779688388439\\
4.228	-0.108662902180676\\
4.23	-0.109555255671578\\
4.232	-0.110474396849527\\
4.234	-0.111420682612423\\
4.236	-0.112394348529297\\
4.238	-0.113395550998204\\
4.24	-0.114424431751606\\
4.242	-0.115481163146462\\
4.244	-0.116565956314817\\
4.246	-0.117670143070038\\
4.248	-0.118733420017757\\
4.25	-0.119814822759355\\
4.252	-0.120914289397394\\
4.254	-0.122031735439213\\
4.256	-0.123167095895231\\
4.258	-0.124320347787118\\
4.26	-0.125491507435863\\
4.262	-0.126680610013994\\
4.264	-0.127887684627164\\
4.266	-0.129112736504494\\
4.268	-0.130355741368373\\
4.27	-0.131533746223303\\
4.272	-0.132695173820894\\
4.274	-0.133863252341725\\
4.276	-0.135037851179418\\
4.278	-0.136218877196904\\
4.28	-0.137406202370586\\
4.282	-0.138599627170664\\
4.284	-0.139798887393798\\
4.286	-0.141003688499946\\
4.288	-0.142213742201404\\
4.29	-0.143428785588068\\
4.292	-0.144589204354896\\
4.294	-0.145663714109675\\
4.296	-0.146731410016149\\
4.298	-0.147791961859421\\
4.3	-0.148844983144977\\
4.302	-0.149890027533012\\
4.304	-0.150926618182882\\
4.306	-0.151954285541754\\
4.308	-0.152972589881317\\
4.31	-0.153981118361667\\
4.312	-0.154979462540471\\
4.314	-0.155955154495995\\
4.316	-0.156742921223157\\
4.318	-0.157506927859123\\
4.32	-0.15824659127573\\
4.322	-0.158961428062935\\
4.324	-0.159651013296515\\
4.326	-0.160314921505723\\
4.328	-0.160952679169526\\
4.33	-0.161563747915004\\
4.332	-0.162147540520409\\
4.334	-0.162703456768405\\
4.336	-0.163230919724215\\
4.338	-0.163565697726321\\
4.34	-0.163794715133827\\
4.342	-0.163981417992606\\
4.344	-0.16412552752269\\
4.346	-0.16422679338723\\
4.348	-0.164284899309281\\
4.35	-0.164299446222854\\
4.352	-0.164269991877324\\
4.354	-0.164196106236484\\
4.356	-0.164077409167593\\
4.358	-0.16391357857441\\
4.36	-0.16361335434068\\
4.362	-0.163099663724812\\
4.364	-0.162529706319388\\
4.366	-0.161903319882613\\
4.368	-0.161220403205861\\
4.37	-0.160480926732771\\
4.372	-0.159684931232213\\
4.374	-0.158832516072038\\
4.376	-0.157923824023561\\
4.378	-0.156959030831016\\
4.38	-0.155938344771263\\
4.382	-0.154859863259764\\
4.384	-0.153490168028201\\
4.386	-0.152058748889361\\
4.388	-0.1505661742019\\
4.39	-0.149013210648439\\
4.392	-0.147400702518323\\
4.394	-0.145729479374304\\
4.396	-0.144000326438631\\
4.398	-0.142214013774869\\
4.4	-0.140371354789196\\
4.402	-0.138473259647511\\
4.404	-0.136520761244401\\
4.406	-0.134412918273135\\
4.408	-0.132198988266068\\
4.41	-0.129933535299232\\
4.412	-0.127617994823924\\
4.414	-0.125253797281922\\
4.416	-0.122842367570895\\
4.418	-0.120385165413809\\
4.42	-0.117883733550951\\
4.422	-0.115339724439474\\
4.424	-0.112754894707553\\
4.426	-0.110131076486236\\
4.428	-0.107467450718321\\
4.43	-0.104764512340982\\
4.432	-0.102031434229125\\
4.434	-0.0992700661433257\\
4.436	-0.0964823605066137\\
4.438	-0.0936703503047629\\
4.44	-0.0908361104147207\\
4.442	-0.0879817236210534\\
4.444	-0.0851092666085652\\
4.446	-0.0822208182068551\\
4.448	-0.0793184801821541\\
4.45	-0.0764043958001816\\
4.452	-0.0736542428347515\\
4.454	-0.0709090765931437\\
4.456	-0.0681624170328164\\
4.458	-0.0654164672768528\\
4.46	-0.0626733922270358\\
4.462	-0.0599352472851929\\
4.464	-0.0572039833828691\\
4.466	-0.0544814973836157\\
4.468	-0.0517696846625277\\
4.47	-0.0490704635171154\\
4.472	-0.0463857651273878\\
4.474	-0.0439419008097539\\
4.476	-0.0416659775942303\\
4.478	-0.0394100418284564\\
4.48	-0.0371755945872822\\
4.482	-0.0349640917031136\\
4.484	-0.0327769497676484\\
4.486	-0.0306155476951231\\
4.488	-0.0284812200291352\\
4.49	-0.0263752445488123\\
4.492	-0.0242988302095954\\
4.494	-0.0222531107179594\\
4.496	-0.0203681160614529\\
4.498	-0.0189025952055344\\
4.5	-0.017462748629365\\
4.502	-0.0160493590047028\\
4.504	-0.014663262356685\\
4.506	-0.0133052306155275\\
4.508	-0.0119758822310939\\
4.51	-0.010675652243771\\
4.512	-0.00940481937570459\\
4.514	-0.00816356376070948\\
4.516	-0.0069520227803587\\
4.518	-0.00577032211750368\\
4.52	-0.00514501643960402\\
4.522	-0.00459661956930001\\
4.524	-0.00406301736380055\\
4.526	-0.00354432219895958\\
4.528	-0.00304056193294472\\
4.53	-0.00255166563820952\\
4.532	-0.00207747874677074\\
4.534	-0.00161779185488724\\
4.536	-0.00117236592528279\\
4.538	-0.000740944132887751\\
4.54	-0.000323250653531975\\
4.542	-0.000135635366135108\\
4.544	-0.000133293164770675\\
4.546	-0.000131007201567821\\
4.548	-0.000128779364849591\\
4.55	-0.000126607727456822\\
4.552	-0.000124489916010372\\
4.554	-0.000122425685823073\\
4.556	-0.000120417769552345\\
4.558	-0.000118471045599298\\
4.56	-0.000116590795723792\\
4.562	-0.000114781034492067\\
4.564	-0.000113043625741547\\
4.566	-0.000111378385811254\\
4.568	-0.000109783894760716\\
4.57	-0.000108258495339889\\
4.572	-0.00010680100344159\\
4.574	-0.000105410895183967\\
4.576	-0.000104088021598985\\
4.578	-0.000102832096588683\\
4.58	-0.000101642244280618\\
4.582	-0.000100516797654166\\
4.584	-9.94533849501715e-05\\
4.586	-9.84492064755013e-05\\
4.588	-9.75013452462588e-05\\
4.59	-9.66069782676998e-05\\
4.592	-9.5763431002264e-05\\
4.594	-9.49681000002851e-05\\
4.596	-9.42183201642791e-05\\
4.598	-9.35112586801164e-05\\
4.6	-9.28438859578487e-05\\
4.602	-9.22130278370478e-05\\
4.604	-9.16154664472081e-05\\
4.606	-9.10480433551389e-05\\
4.608	-9.05077284088249e-05\\
4.61	-8.99916410417725e-05\\
4.612	-8.94970342471512e-05\\
4.614	-8.90212646998606e-05\\
4.616	-8.85617722593681e-05\\
4.618	-8.81160817038042e-05\\
4.62	-8.76818260205919e-05\\
4.622	-8.72567805908608e-05\\
4.624	-8.68388946753853e-05\\
4.626	-8.64263103239827e-05\\
4.628	-8.60173659683812e-05\\
4.63	-8.56105885802436e-05\\
4.632	-8.52046816169648e-05\\
4.634	-8.47985153745887e-05\\
4.636	-8.43911230404933e-05\\
4.638	-8.39817018049689e-05\\
4.64	-8.3569615721705e-05\\
4.642	-8.31543964689988e-05\\
4.644	-8.27357394816927e-05\\
4.646	-8.23134950776851e-05\\
4.648	-8.18876560516185e-05\\
4.65	-8.14583440190524e-05\\
4.652	-8.10257964638185e-05\\
4.654	-8.0590355389533e-05\\
4.656	-8.01524573370468e-05\\
4.658	-7.97126238218479e-05\\
4.66	-7.92714511740017e-05\\
4.662	-7.8829599205284e-05\\
4.664	-7.83877787655513e-05\\
4.666	-7.7946738756026e-05\\
4.668	-7.75072533497522e-05\\
4.67	-7.70701100246958e-05\\
4.672	-7.66360986820807e-05\\
4.674	-7.62060017891857e-05\\
4.676	-7.57805852942143e-05\\
4.678	-7.53605900568008e-05\\
4.68	-7.49467236739082e-05\\
4.682	-7.45396527599046e-05\\
4.684	-7.41399958689436e-05\\
4.686	-7.37483172786755e-05\\
4.688	-7.33651217930029e-05\\
4.69	-7.29908506130236e-05\\
4.692	-7.2625878224308e-05\\
4.694	-7.22705101937908e-05\\
4.696	-7.19249817699272e-05\\
4.698	-7.15894572184868e-05\\
4.7	-7.12640298740274e-05\\
4.702	-7.09487229177532e-05\\
4.704	-7.0643490894148e-05\\
4.706	-7.03482219553033e-05\\
4.708	-7.0062740787455e-05\\
4.71	-6.9786812144696e-05\\
4.712	-6.95201449003844e-05\\
4.714	-6.92623965287611e-05\\
4.716	-6.90131779419992e-05\\
4.718	-6.87720586224223e-05\\
4.72	-6.85385719988689e-05\\
4.722	-6.83122210171818e-05\\
4.724	-6.80924838493415e-05\\
4.726	-6.78788196781514e-05\\
4.728	-6.7670674489168e-05\\
4.73	-6.74674868013449e-05\\
4.732	-6.72686932726293e-05\\
4.734	-6.70737341245752e-05\\
4.736	-6.68820583382465e-05\\
4.738	-6.66931285802831e-05\\
4.74	-6.65064258223076e-05\\
4.742	-6.6321453619475e-05\\
4.744	-6.61377420161972e-05\\
4.746	-6.59548510501572e-05\\
4.748	-6.57723738302546e-05\\
4.75	-6.55899391699848e-05\\
4.752	-6.54072137642297e-05\\
4.754	-6.52239039037634e-05\\
4.756	-6.50397567273393e-05\\
4.758	-6.48545610158554e-05\\
4.76	-6.46681475370175e-05\\
4.762	-6.44803889524655e-05\\
4.764	-6.42911993028501e-05\\
4.766	-6.41005330899702e-05\\
4.768	-6.39083839787235e-05\\
4.77	-6.37147831450743e-05\\
4.772	-6.35197972992553e-05\\
4.774	-6.33235264158544e-05\\
4.776	-6.31261012042489e-05\\
4.778	-6.29276803541406e-05\\
4.78	-6.2728447591805e-05\\
4.782	-6.25286085832449e-05\\
4.784	-6.23283877207228e-05\\
4.786	-6.2128024829182e-05\\
4.788	-6.19277718287745e-05\\
4.79	-6.17278893890373e-05\\
4.792	-6.15286436092243e-05\\
4.794	-6.13303027578789e-05\\
4.796	-6.11331341030015e-05\\
4.798	-6.09374008621918e-05\\
4.8	-6.07433592999509e-05\\
4.802	-6.05512559969875e-05\\
4.804	-6.03613253138762e-05\\
4.806	-6.01737870687832e-05\\
4.808	-5.99888444462277e-05\\
4.81	-5.9806682150989e-05\\
4.812	-5.96274648183384e-05\\
4.814	-5.9451335688818e-05\\
4.816	-5.92784155528273e-05\\
4.818	-5.91088019673676e-05\\
4.82	-5.89425687444464e-05\\
4.822	-5.87797657078897e-05\\
4.824	-5.86204187126784e-05\\
4.826	-5.84645299184072e-05\\
4.828	-5.83120783061157e-05\\
4.83	-5.81630204255477e-05\\
4.832	-5.80172913578991e-05\\
4.834	-5.78748058773317e-05\\
4.836	-5.77354597929638e-05\\
4.838	-5.7599131451721e-05\\
4.84	-5.74656833813496e-05\\
4.842	-5.73349640520459e-05\\
4.844	-5.72068097345684e-05\\
4.846	-5.7081046432347e-05\\
4.848	-5.69574918650006e-05\\
4.85	-5.68359574808057e-05\\
4.852	-5.67162504760341e-05\\
4.854	-5.65981757996511e-05\\
4.856	-5.64815381226848e-05\\
4.858	-5.63661437525611e-05\\
4.86	-5.62518024738796e-05\\
4.862	-5.61383292984421e-05\\
4.864	-5.6025546108831e-05\\
4.866	-5.59132831814326e-05\\
4.868	-5.58013805765123e-05\\
4.87	-5.5689689384731e-05\\
4.872	-5.55780728213477e-05\\
4.874	-5.54664071612298e-05\\
4.876	-5.53545825096976e-05\\
4.878	-5.52425034061322e-05\\
4.88	-5.51300892591355e-05\\
4.882	-5.5017274613864e-05\\
4.884	-5.49040092539202e-05\\
4.886	-5.47902581418638e-05\\
4.888	-5.46760012039898e-05\\
4.89	-5.45612329664978e-05\\
4.892	-5.44459620515237e-05\\
4.894	-5.43302105427253e-05\\
4.896	-5.42140132311875e-05\\
4.898	-5.40974167533341e-05\\
4.9	-5.3980478633307e-05\\
4.902	-5.38632662428864e-05\\
4.904	-5.37458556924705e-05\\
4.906	-5.36283306669379e-05\\
4.908	-5.35107812203416e-05\\
4.91	-5.3393302543376e-05\\
4.912	-5.32759937173903e-05\\
4.914	-5.31589564684188e-05\\
4.916	-5.30422939342626e-05\\
4.918	-5.29261094570947e-05\\
4.92	-5.28105054133887e-05\\
4.922	-5.26955820921946e-05\\
4.924	-5.25814366319225e-05\\
4.926	-5.24681620248447e-05\\
4.928	-5.23558461975244e-05\\
4.93	-5.22445711743125e-05\\
4.932	-5.21344123299567e-05\\
4.934	-5.20254377362379e-05\\
4.936	-5.19177076064063e-05\\
4.938	-5.18112738400531e-05\\
4.94	-5.17061796699152e-05\\
4.942	-5.1602459411008e-05\\
4.944	-5.15001383113996e-05\\
4.946	-5.13992325029121e-05\\
4.948	-5.12997490490499e-05\\
4.95	-5.12016860865391e-05\\
4.952	-5.11050330560094e-05\\
4.954	-5.10097710165693e-05\\
4.956	-5.09158730383348e-05\\
4.958	-5.08233046663509e-05\\
4.96	-5.07320244488312e-05\\
4.962	-5.06419845221885e-05\\
4.964	-5.05531312450114e-05\\
4.966	-5.0465405872863e-05\\
4.968	-5.03787452656443e-05\\
4.97	-5.02930826191758e-05\\
4.972	-5.02083482126792e-05\\
4.974	-5.01244701639432e-05\\
4.976	-5.00413751841367e-05\\
4.978	-4.99589893244981e-05\\
4.98	-4.98772387074564e-05\\
4.982	-4.97960502351381e-05\\
4.984	-4.97153522686681e-05\\
4.986	-4.96350752721815e-05\\
4.988	-4.9555152416018e-05\\
4.99	-4.94755201341602e-05\\
4.992	-4.93961186316047e-05\\
4.994	-4.93168923379992e-05\\
4.996	-4.92377903045465e-05\\
4.998	-4.91587665418487e-05\\
5	-4.90797802970424e-05\\
};
\addplot [color=mycolor5,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.002	-0.000386224956922776\\
0.004	-0.00102174725880164\\
0.006	-0.00185700954339852\\
0.008	-0.00284892188883992\\
0.01	-0.003961301651678\\
0.012	-0.00516378803650465\\
0.014	-0.00643042766268611\\
0.016	-0.00773874163160963\\
0.018	-0.0090694626337176\\
0.02	-0.0104066605390586\\
0.022	-0.0117378428070563\\
0.024	-0.0130723409687115\\
0.026	-0.0143972182697644\\
0.028	-0.0156976205512287\\
0.03	-0.0169701091370322\\
0.032	-0.0182129893193037\\
0.034	-0.0194261055773935\\
0.036	-0.0206105565649458\\
0.038	-0.0217683118903076\\
0.04	-0.0229017665567008\\
0.042	-0.0240133108635083\\
0.044	-0.0251050044384663\\
0.046	-0.0261953585750023\\
0.048	-0.02730385448326\\
0.05	-0.0283874640501533\\
0.052	-0.0294466554517971\\
0.054	-0.0304825352159491\\
0.056	-0.0314967202019203\\
0.058	-0.0324912156652377\\
0.06	-0.0334683336934592\\
0.062	-0.034430639895748\\
0.064	-0.0353808974345619\\
0.066	-0.0363219870988643\\
0.068	-0.0372568055170555\\
0.07	-0.0382288798105074\\
0.072	-0.0391907540163876\\
0.074	-0.040140432264099\\
0.076	-0.0410786630195165\\
0.078	-0.0420061955651619\\
0.08	-0.0429237906560995\\
0.082	-0.0438322042483884\\
0.084	-0.0447321529037736\\
0.086	-0.0456242788531749\\
0.088	-0.0465091359369949\\
0.09	-0.0473872119956954\\
0.092	-0.0482614996484987\\
0.094	-0.0491202481129698\\
0.096	-0.0499588800625604\\
0.098	-0.0507780799702988\\
0.1	-0.051579048685746\\
0.102	-0.052363364340702\\
0.104	-0.0531328475452139\\
0.106	-0.0538894627615809\\
0.108	-0.0546352586296625\\
0.11	-0.0553723314805095\\
0.112	-0.0561027931692053\\
0.114	-0.0568235290413882\\
0.116	-0.0575188466055906\\
0.118	-0.0582025318430943\\
0.12	-0.0588758378178746\\
0.122	-0.0595400083118556\\
0.124	-0.0601961985586615\\
0.126	-0.0608454533813975\\
0.128	-0.0614887274227568\\
0.13	-0.0621269149720169\\
0.132	-0.062760864838948\\
0.134	-0.0633913768921027\\
0.136	-0.0640191952891239\\
0.138	-0.0646082724021988\\
0.14	-0.0651818180742395\\
0.142	-0.0657442265712152\\
0.144	-0.0662961418066158\\
0.146	-0.0668385887296256\\
0.148	-0.067372891892768\\
0.15	-0.0679005675985384\\
0.152	-0.068423226626194\\
0.154	-0.0689425112891877\\
0.156	-0.0694600713842578\\
0.158	-0.0699775675114242\\
0.16	-0.0704699721186349\\
0.162	-0.0709353185264539\\
0.164	-0.0713959430843995\\
0.166	-0.0718531999519249\\
0.168	-0.0723085753767745\\
0.17	-0.0727635347362508\\
0.172	-0.0732194445784385\\
0.174	-0.0736775696269328\\
0.176	-0.0741391099928146\\
0.178	-0.0746052386020071\\
0.18	-0.0750771155560277\\
0.182	-0.0755451114573617\\
0.184	-0.0759666249381989\\
0.186	-0.076386370334076\\
0.188	-0.0768048010344285\\
0.19	-0.0772224906118126\\
0.192	-0.0776401333429513\\
0.194	-0.0780585377678489\\
0.196	-0.0784786061032424\\
0.198	-0.0789012986298032\\
0.2	-0.0793275908488289\\
0.202	-0.0797584367053168\\
0.204	-0.0801947503935549\\
0.206	-0.0805717914766292\\
0.208	-0.0809325297161927\\
0.21	-0.0812900978228405\\
0.212	-0.0816455591303688\\
0.214	-0.0820003230265167\\
0.216	-0.0823559760353508\\
0.218	-0.0827141409577153\\
0.22	-0.0830763952314031\\
0.222	-0.0834442472144469\\
0.224	-0.08381914822343\\
0.226	-0.0842025135241866\\
0.228	-0.0845546744840417\\
0.23	-0.0848658936945165\\
0.232	-0.0851796099913629\\
0.234	-0.0854968538487518\\
0.236	-0.0858186551051809\\
0.238	-0.0861459582499304\\
0.24	-0.0864796011710578\\
0.242	-0.0868203396747776\\
0.244	-0.0871688847018214\\
0.246	-0.0875259280501516\\
0.248	-0.0878921523915915\\
0.25	-0.0882559261637393\\
0.252	-0.0885383524458556\\
0.254	-0.0888212635474567\\
0.256	-0.0891050371328453\\
0.258	-0.0893902733769887\\
0.26	-0.0896777915006312\\
0.262	-0.0899685845464746\\
0.264	-0.0902637547285571\\
0.266	-0.090564453739101\\
0.268	-0.0908718436813021\\
0.27	-0.0911870812442451\\
0.272	-0.0915113173959899\\
0.274	-0.0917569554880295\\
0.276	-0.0919789057070048\\
0.278	-0.0922026825700874\\
0.28	-0.0924291887242505\\
0.282	-0.0926595505473655\\
0.284	-0.0928949518669995\\
0.286	-0.0931365411419526\\
0.288	-0.0933854108458696\\
0.29	-0.0936426166621732\\
0.292	-0.0939092009445238\\
0.294	-0.0941862009242844\\
0.296	-0.0944263936909294\\
0.298	-0.0946068112757771\\
0.3	-0.0947923033019077\\
0.302	-0.0949835736602817\\
0.304	-0.0951814972640946\\
0.306	-0.0953870831989662\\
0.308	-0.0956014336227041\\
0.31	-0.0958256983252525\\
0.312	-0.0960610279686201\\
0.314	-0.0963085338190195\\
0.316	-0.0965692634601442\\
0.318	-0.0968363016193815\\
0.32	-0.0970056481839667\\
0.322	-0.0971816745876885\\
0.324	-0.0973650119327321\\
0.326	-0.0975564998167356\\
0.328	-0.0977570882994902\\
0.33	-0.0979677349506206\\
0.332	-0.098189338652549\\
0.334	-0.0984227246052388\\
0.336	-0.0986686695887752\\
0.338	-0.0989279433731502\\
0.34	-0.0992013434734102\\
0.342	-0.0993968776979895\\
0.344	-0.0995621726174009\\
0.346	-0.0997331027508273\\
0.348	-0.0999105090529983\\
0.35	-0.100095389017685\\
0.352	-0.100288803115438\\
0.354	-0.100491835252328\\
0.356	-0.100705586469065\\
0.358	-0.100931170937554\\
0.36	-0.101169696080821\\
0.362	-0.101422229580138\\
0.364	-0.101639367477414\\
0.366	-0.101777081266251\\
0.368	-0.101920584074267\\
0.37	-0.102070285809074\\
0.372	-0.102226814730227\\
0.374	-0.10239097832684\\
0.376	-0.102563688777265\\
0.378	-0.102745885212066\\
0.38	-0.102938481039233\\
0.382	-0.103142349910127\\
0.384	-0.103358346407383\\
0.386	-0.103585729118676\\
0.388	-0.103679698280802\\
0.39	-0.103779126140634\\
0.392	-0.103884756357862\\
0.394	-0.103997609135187\\
0.396	-0.104118810340624\\
0.398	-0.104249467504678\\
0.4	-0.104390622317898\\
0.402	-0.104543263184297\\
0.404	-0.104708359633261\\
0.406	-0.104886885290051\\
0.408	-0.105079816356244\\
0.41	-0.105192274064544\\
0.412	-0.105264710206722\\
0.414	-0.105345882201935\\
0.416	-0.105436426393551\\
0.418	-0.105537123869166\\
0.42	-0.10564887539376\\
0.422	-0.105772672203481\\
0.424	-0.105909557004348\\
0.426	-0.106060575727278\\
0.428	-0.106226728919208\\
0.43	-0.106408935965808\\
0.432	-0.106564099732688\\
0.434	-0.106631847950027\\
0.436	-0.106708788487356\\
0.438	-0.106795486058865\\
0.44	-0.106892810375856\\
0.442	-0.107001800124108\\
0.444	-0.107123523306735\\
0.446	-0.107258982508785\\
0.448	-0.107409083336002\\
0.45	-0.107574655783501\\
0.452	-0.107756502153248\\
0.454	-0.107955444036848\\
0.456	-0.108027753014969\\
0.458	-0.108102252295539\\
0.46	-0.108186289713153\\
0.462	-0.108280650937356\\
0.464	-0.108386140616746\\
0.466	-0.108503533075496\\
0.468	-0.108633581667538\\
0.47	-0.108777054717156\\
0.472	-0.108934762908529\\
0.474	-0.109107561009668\\
0.476	-0.109296329501787\\
0.478	-0.10940576400161\\
0.48	-0.109460775329819\\
0.482	-0.109523133101009\\
0.484	-0.109593336834136\\
0.486	-0.109672112282843\\
0.488	-0.10976037876944\\
0.49	-0.109859183088889\\
0.492	-0.10996962446422\\
0.494	-0.110092793423922\\
0.496	-0.110229737131593\\
0.498	-0.110381451047691\\
0.5	-0.110508475059338\\
0.502	-0.110524929778896\\
0.504	-0.110548945333058\\
0.506	-0.110581218759337\\
0.508	-0.110622788573512\\
0.51	-0.110674836511808\\
0.512	-0.110738537448521\\
0.514	-0.110814989250079\\
0.516	-0.110905209039928\\
0.518	-0.111010160831315\\
0.52	-0.11113078266698\\
0.522	-0.111267998351788\\
0.524	-0.111281042574276\\
0.526	-0.111288897933039\\
0.528	-0.111308027860929\\
0.53	-0.111339172120378\\
0.532	-0.111383116157389\\
0.534	-0.111440677947306\\
0.536	-0.111512699175209\\
0.538	-0.111600031445061\\
0.54	-0.111703515239572\\
0.542	-0.111823958162575\\
0.544	-0.111962123128398\\
0.546	-0.112033392263541\\
0.548	-0.112045551911857\\
0.55	-0.112068114472766\\
0.552	-0.112101677583257\\
0.554	-0.112147054059536\\
0.556	-0.112205170447872\\
0.558	-0.112276970449924\\
0.56	-0.112363355815402\\
0.562	-0.112465172352514\\
0.564	-0.112583227910874\\
0.566	-0.112718320391012\\
0.568	-0.112840299921434\\
0.57	-0.112845678990904\\
0.572	-0.112860270485342\\
0.574	-0.112884620613393\\
0.576	-0.112919529928421\\
0.578	-0.11296591599667\\
0.58	-0.113024730832712\\
0.582	-0.113096935094877\\
0.584	-0.113183501177479\\
0.586	-0.113285415198222\\
0.588	-0.11340366452332\\
0.59	-0.113539216801561\\
0.592	-0.113552838471251\\
0.594	-0.113550038118787\\
0.596	-0.113557028168547\\
0.598	-0.113574389783949\\
0.6	-0.113602869661771\\
0.602	-0.113643338131097\\
0.604	-0.113696724855594\\
0.606	-0.113763957852629\\
0.608	-0.11384592662643\\
0.61	-0.113943477391615\\
0.612	-0.114057434514711\\
0.614	-0.114106929083103\\
0.616	-0.114081633312374\\
0.618	-0.114065247539273\\
0.62	-0.114058611377256\\
0.622	-0.114062756504772\\
0.624	-0.114078756554654\\
0.626	-0.114107637753807\\
0.628	-0.114150359915496\\
0.63	-0.11420784152986\\
0.632	-0.114280992102587\\
0.634	-0.114370726356987\\
0.636	-0.114455802191806\\
0.638	-0.114413724006749\\
0.64	-0.11438181485193\\
0.642	-0.114360672012676\\
0.644	-0.114351068241478\\
0.646	-0.114353906918172\\
0.648	-0.114370183535886\\
0.65	-0.114400949221479\\
0.652	-0.114447270362071\\
0.654	-0.114510185163883\\
0.656	-0.114590665865538\\
0.658	-0.114689597976031\\
0.66	-0.114680457125157\\
0.662	-0.114648208892944\\
0.664	-0.114627403804955\\
0.666	-0.114618680346799\\
0.668	-0.114622876863401\\
0.67	-0.114640912555255\\
0.672	-0.114673682505457\\
0.674	-0.114722001173724\\
0.676	-0.114786601375166\\
0.678	-0.114868172762578\\
0.68	-0.114967413278345\\
0.682	-0.115014895027252\\
0.684	-0.114982538003609\\
0.686	-0.114960746046273\\
0.688	-0.114950225483944\\
0.69	-0.114951785781565\\
0.692	-0.114966243904955\\
0.694	-0.114994395512101\\
0.696	-0.115037034984588\\
0.698	-0.1150949857452\\
0.7	-0.115169110152419\\
0.702	-0.115260291669561\\
0.704	-0.115356346408328\\
0.706	-0.11531432211411\\
0.708	-0.115281818488666\\
0.71	-0.115259217328616\\
0.712	-0.115247132048734\\
0.714	-0.115246392751788\\
0.716	-0.115257989230837\\
0.718	-0.115282992042229\\
0.72	-0.115322476983383\\
0.722	-0.115377472967248\\
0.724	-0.115448941335783\\
0.726	-0.115537782329632\\
0.728	-0.115521650497745\\
0.73	-0.115469771335678\\
0.732	-0.11542754216885\\
0.734	-0.115395782755746\\
0.736	-0.115375511476541\\
0.738	-0.115367778641581\\
0.74	-0.115373566644274\\
0.742	-0.115393768016802\\
0.744	-0.115429216647879\\
0.746	-0.115480735615272\\
0.748	-0.115549173789523\\
0.75	-0.115573675868842\\
0.752	-0.115507740113767\\
0.754	-0.115452316068773\\
0.756	-0.115408127722323\\
0.758	-0.115375955380844\\
0.76	-0.115356621057133\\
0.762	-0.115350990954896\\
0.764	-0.115359978306864\\
0.766	-0.115384532543353\\
0.768	-0.115425612805052\\
0.77	-0.115484155887059\\
0.772	-0.115557446154019\\
0.774	-0.115487553111793\\
0.776	-0.115428041618223\\
0.778	-0.115379387364382\\
0.78	-0.115342365913602\\
0.782	-0.115317966366804\\
0.784	-0.115307273570684\\
0.786	-0.115311364744595\\
0.788	-0.115331248214709\\
0.79	-0.115367847884103\\
0.792	-0.115422018608748\\
0.794	-0.11549457109396\\
0.796	-0.115477699054316\\
0.798	-0.115419737232452\\
0.8	-0.115373129666562\\
0.802	-0.11533859636317\\
0.804	-0.11531700168761\\
0.806	-0.115309228863568\\
0.808	-0.115316123494207\\
0.81	-0.115338492729811\\
0.812	-0.115377126248782\\
0.814	-0.115432811139418\\
0.816	-0.115506332111748\\
0.818	-0.115547310888298\\
0.82	-0.115491936334972\\
0.822	-0.115447449866504\\
0.824	-0.115414329412163\\
0.826	-0.115393158121983\\
0.828	-0.115384627933206\\
0.83	-0.11538951394576\\
0.832	-0.11540863306288\\
0.834	-0.115442805571026\\
0.836	-0.115492834350676\\
0.838	-0.11555950664755\\
0.84	-0.115643613264427\\
0.842	-0.115581513195976\\
0.844	-0.115522263736411\\
0.846	-0.115472083604311\\
0.848	-0.115431819171597\\
0.85	-0.115402485394448\\
0.852	-0.11538513204686\\
0.854	-0.115380774224887\\
0.856	-0.115390384562573\\
0.858	-0.115414917856857\\
0.86	-0.11545533553539\\
0.862	-0.115512611322212\\
0.864	-0.11548493314632\\
0.866	-0.11540354923006\\
0.868	-0.115331945005562\\
0.87	-0.11527079931688\\
0.872	-0.115220961318631\\
0.874	-0.115183395346779\\
0.876	-0.115159140372807\\
0.878	-0.115149276167145\\
0.88	-0.115154888503717\\
0.882	-0.115177034067831\\
0.884	-0.115216713524084\\
0.886	-0.115233173990448\\
0.888	-0.115145439912403\\
0.89	-0.115068856768003\\
0.892	-0.115004090292347\\
0.894	-0.11495200671905\\
0.896	-0.114913589201307\\
0.898	-0.114889836935535\\
0.9	-0.114881687680384\\
0.902	-0.114889985852988\\
0.904	-0.114915495239305\\
0.906	-0.114958938301428\\
0.908	-0.115021038763061\\
0.91	-0.114957438105683\\
0.912	-0.114890656991515\\
0.914	-0.114835534168151\\
0.916	-0.11479291974159\\
0.918	-0.114763712560931\\
0.92	-0.114748779181713\\
0.922	-0.114748940338179\\
0.924	-0.114764995944485\\
0.926	-0.114797749867456\\
0.928	-0.114848011021848\\
0.93	-0.114916571777681\\
0.932	-0.114915039142843\\
0.934	-0.114854778831627\\
0.936	-0.114805030401195\\
0.938	-0.114766173872702\\
0.94	-0.114738800736671\\
0.942	-0.114723681957442\\
0.944	-0.114721705348362\\
0.946	-0.114733804117563\\
0.948	-0.114760899074673\\
0.95	-0.114803869044086\\
0.952	-0.114863551750954\\
0.954	-0.114907430069363\\
0.956	-0.114833942768533\\
0.958	-0.114769617585564\\
0.96	-0.114715008393448\\
0.962	-0.114670941923119\\
0.964	-0.114638358919877\\
0.966	-0.114618189998169\\
0.968	-0.114611302028191\\
0.97	-0.114618509065189\\
0.972	-0.114640617069248\\
0.974	-0.114678468984508\\
0.976	-0.114732969649744\\
0.978	-0.114663764158267\\
0.98	-0.114579947844965\\
0.982	-0.114506085552369\\
0.984	-0.114442964130041\\
0.986	-0.114391448301662\\
0.988	-0.114352463477113\\
0.99	-0.114326994249103\\
0.992	-0.11431607785338\\
0.994	-0.114320779449125\\
0.996	-0.114342151552688\\
0.998	-0.114381192447745\\
1	-0.114358938746563\\
1.002	-0.114268946307941\\
1.004	-0.114189342516278\\
1.006	-0.114120801932548\\
1.008	-0.114064272060661\\
1.01	-0.114020864556199\\
1.012	-0.113991731682482\\
1.014	-0.11397797032761\\
1.016	-0.113980575322803\\
1.018	-0.114000440045632\\
1.02	-0.11403838576651\\
1.022	-0.114072529569498\\
1.024	-0.113989955061652\\
1.026	-0.113918593448004\\
1.028	-0.11385914372197\\
1.03	-0.113812473505289\\
1.032	-0.113779471232423\\
1.034	-0.113760962130633\\
1.036	-0.113757696630512\\
1.038	-0.113770382642067\\
1.04	-0.113799724483292\\
1.042	-0.113846445234649\\
1.044	-0.113911290382234\\
1.046	-0.113869465678982\\
1.048	-0.113806629035204\\
1.05	-0.113754661868431\\
1.052	-0.113714052283597\\
1.054	-0.113685392323637\\
1.056	-0.113669381383466\\
1.058	-0.113666804325806\\
1.06	-0.113678494931569\\
1.062	-0.113705299816463\\
1.064	-0.113748055112364\\
1.066	-0.113807580782037\\
1.068	-0.11381296943657\\
1.07	-0.113739301762299\\
1.072	-0.113674427933929\\
1.074	-0.113618926710663\\
1.076	-0.113573686860889\\
1.078	-0.113539741832399\\
1.08	-0.113518142779767\\
1.082	-0.113509898036513\\
1.084	-0.113515969115978\\
1.086	-0.113537293582897\\
1.088	-0.113574806160335\\
1.09	-0.113615144406508\\
1.092	-0.113524977377389\\
1.094	-0.113444757811363\\
1.096	-0.113375085513823\\
1.098	-0.11331672820715\\
1.1	-0.113270550687395\\
1.102	-0.113237470372607\\
1.104	-0.113218434532938\\
1.106	-0.113214404312795\\
1.108	-0.11322633551525\\
1.11	-0.113255157555974\\
1.112	-0.113301760098359\\
1.114	-0.113251032834664\\
1.116	-0.113170608505998\\
1.118	-0.11310100869954\\
1.12	-0.113042981769125\\
1.122	-0.112997413548138\\
1.124	-0.112965257109501\\
1.126	-0.112947457864525\\
1.128	-0.112944903958612\\
1.13	-0.112958414810478\\
1.132	-0.112988761872316\\
1.134	-0.11303670397396\\
1.136	-0.11304272798295\\
1.138	-0.112965088463133\\
1.14	-0.112897214131581\\
1.142	-0.112839846892343\\
1.144	-0.112793904529032\\
1.146	-0.112760346548224\\
1.148	-0.112740107135969\\
1.15	-0.112734090800147\\
1.152	-0.112743196154477\\
1.154	-0.112768332570964\\
1.156	-0.112810413659091\\
1.158	-0.112865158621848\\
1.16	-0.112784809477374\\
1.162	-0.112714597165998\\
1.164	-0.112654867583867\\
1.166	-0.112606160294012\\
1.168	-0.112569197205172\\
1.17	-0.112544838890976\\
1.172	-0.112534022022622\\
1.174	-0.112537697318303\\
1.176	-0.112556785848955\\
1.178	-0.112592163287817\\
1.18	-0.112644670641185\\
1.182	-0.112608499065542\\
1.184	-0.112533728892853\\
1.186	-0.112469345722477\\
1.188	-0.112416098397477\\
1.19	-0.112374902745185\\
1.192	-0.112346704077301\\
1.194	-0.112332389265339\\
1.196	-0.11233276454061\\
1.198	-0.11234858219698\\
1.2	-0.112380584750598\\
1.202	-0.112429539369815\\
1.204	-0.112445609446866\\
1.206	-0.112371019438025\\
1.208	-0.112306632643594\\
1.21	-0.112253107761801\\
1.212	-0.112211215365184\\
1.214	-0.112181788694789\\
1.216	-0.112165706208279\\
1.218	-0.112163888747089\\
1.22	-0.112177289616618\\
1.222	-0.112206867445217\\
1.224	-0.112253548276329\\
1.226	-0.112318193758005\\
1.228	-0.112247259062447\\
1.23	-0.112182233447175\\
1.232	-0.112127057987861\\
1.234	-0.112082383102361\\
1.236	-0.112049080980007\\
1.238	-0.112028140460847\\
1.24	-0.112020562945992\\
1.242	-0.112027294864294\\
1.244	-0.112049210379201\\
1.246	-0.112087135697933\\
1.248	-0.112141892771976\\
1.25	-0.112115705784684\\
1.252	-0.112040906417499\\
1.254	-0.111975597903475\\
1.256	-0.111920591088168\\
1.258	-0.111876798863616\\
1.26	-0.111845119865662\\
1.262	-0.111826396521256\\
1.264	-0.111821434704664\\
1.266	-0.11183104720114\\
1.268	-0.11185608626054\\
1.27	-0.11189745060111\\
1.272	-0.1119139322054\\
1.274	-0.111830233366143\\
1.276	-0.111756352793649\\
1.278	-0.111692854371007\\
1.28	-0.111640435976933\\
1.282	-0.111599933255282\\
1.284	-0.11157229909494\\
1.286	-0.111558561265504\\
1.288	-0.1115597694382\\
1.29	-0.11157694624776\\
1.292	-0.111611054251951\\
1.294	-0.111662983826159\\
1.296	-0.111591749237121\\
1.298	-0.111518764438361\\
1.3	-0.111456490681373\\
1.302	-0.111405751102301\\
1.304	-0.111367579989038\\
1.306	-0.11134305957076\\
1.308	-0.111333210083838\\
1.31	-0.1113389496277\\
1.312	-0.111361107727894\\
1.314	-0.111400462172973\\
1.316	-0.111457772391171\\
1.318	-0.111449126337719\\
1.32	-0.111388670910792\\
1.322	-0.111339633666735\\
1.324	-0.111302665888242\\
1.326	-0.111278466354648\\
1.328	-0.111267735730376\\
1.33	-0.111271169090318\\
1.332	-0.111289468496779\\
1.334	-0.111323353837968\\
1.336	-0.11137356148662\\
1.338	-0.111440835167152\\
1.34	-0.111492938012651\\
1.342	-0.111437398561784\\
1.344	-0.111390923319799\\
1.346	-0.111353955157146\\
1.348	-0.111327116197888\\
1.35	-0.111311177271314\\
1.352	-0.111306996664176\\
1.354	-0.111315458803084\\
1.356	-0.111337436348322\\
1.358	-0.111373783259315\\
1.36	-0.11142535093706\\
1.362	-0.111493011616841\\
1.364	-0.111437194348949\\
1.366	-0.111367292330121\\
1.368	-0.111305376774831\\
1.37	-0.11125227192891\\
1.372	-0.111208987074543\\
1.374	-0.111176583925445\\
1.376	-0.11115611576713\\
1.378	-0.111148623398474\\
1.38	-0.111155151945349\\
1.382	-0.111176758429474\\
1.384	-0.111214500074509\\
1.386	-0.111190296387868\\
1.388	-0.111102099063772\\
1.39	-0.111024248321419\\
1.392	-0.110957392988592\\
1.394	-0.110902328148494\\
1.396	-0.110859970754881\\
1.398	-0.110831315835228\\
1.4	-0.110817383128296\\
1.402	-0.11081916839777\\
1.404	-0.11083761246919\\
1.406	-0.11087359452032\\
1.408	-0.110904752254574\\
1.41	-0.110826965768973\\
1.412	-0.110760399507078\\
1.414	-0.110705791323024\\
1.416	-0.110664074388893\\
1.418	-0.110636249163469\\
1.42	-0.110623273359291\\
1.422	-0.110626006393313\\
1.424	-0.110645210537003\\
1.426	-0.11068158660534\\
1.428	-0.110735815273274\\
1.43	-0.110808583596131\\
1.432	-0.11078005048589\\
1.434	-0.110733841862339\\
1.436	-0.110698502049845\\
1.438	-0.110674662504525\\
1.44	-0.110663041935607\\
1.442	-0.110664399770806\\
1.444	-0.110679524340461\\
1.446	-0.110709234572391\\
1.448	-0.110754374018311\\
1.45	-0.110815790280536\\
1.452	-0.110894308638454\\
1.454	-0.110920540689316\\
1.456	-0.110873724740899\\
1.458	-0.110835839790002\\
1.46	-0.110807239092603\\
1.462	-0.110788519317042\\
1.464	-0.110780456892612\\
1.466	-0.110783917097181\\
1.468	-0.110799775095324\\
1.47	-0.110828875506834\\
1.472	-0.110872036082421\\
1.474	-0.110930082128824\\
1.476	-0.110987835251501\\
1.478	-0.110915270162577\\
1.48	-0.110850654402832\\
1.482	-0.110794673687175\\
1.484	-0.110748229695313\\
1.486	-0.110712292274639\\
1.488	-0.11068781110058\\
1.49	-0.110675699438504\\
1.492	-0.11067686280253\\
1.494	-0.110692233074612\\
1.496	-0.110722781075968\\
1.498	-0.110769503330005\\
1.5	-0.110716458030178\\
1.502	-0.110634775592674\\
1.504	-0.110563077898232\\
1.506	-0.110502098990947\\
1.508	-0.110452727563269\\
1.51	-0.110415983629086\\
1.512	-0.110392976276776\\
1.514	-0.110384847847114\\
1.516	-0.110392716193625\\
1.518	-0.110417628437212\\
1.52	-0.110460535969496\\
1.522	-0.110463769326102\\
1.524	-0.110391503192719\\
1.526	-0.110330395939956\\
1.528	-0.110281157504819\\
1.53	-0.11024474552821\\
1.532	-0.110222209887443\\
1.534	-0.110214559662845\\
1.536	-0.110222692830721\\
1.538	-0.110247392556713\\
1.54	-0.110289367673089\\
1.542	-0.110349306162733\\
1.544	-0.110421435947154\\
1.546	-0.110369780273337\\
1.548	-0.110329019554409\\
1.55	-0.110299771637138\\
1.552	-0.110282709423348\\
1.554	-0.110278497573169\\
1.556	-0.110287777737423\\
1.558	-0.110311190655317\\
1.56	-0.110349406434648\\
1.562	-0.110403139438383\\
1.564	-0.110473141917378\\
1.566	-0.110560187104974\\
1.568	-0.110557035368357\\
1.57	-0.11051589412978\\
1.572	-0.11048345210629\\
1.574	-0.110460155000586\\
1.576	-0.110446669133072\\
1.578	-0.110443830694134\\
1.58	-0.110452571198318\\
1.582	-0.11047384907803\\
1.584	-0.110508607663315\\
1.586	-0.110557763829162\\
1.588	-0.110622217990138\\
1.59	-0.110648956368112\\
1.592	-0.110581918600568\\
1.594	-0.110522965270523\\
1.596	-0.110472744302145\\
1.598	-0.110432191336822\\
1.6	-0.110402354379237\\
1.602	-0.110384278912048\\
1.604	-0.11037896773088\\
1.606	-0.1103873910507\\
1.608	-0.110410510712233\\
1.61	-0.110449293238025\\
1.612	-0.11050470611026\\
1.614	-0.110425001650874\\
1.616	-0.110353738163954\\
1.618	-0.110293413053926\\
1.62	-0.110244771425518\\
1.622	-0.110208634155837\\
1.624	-0.110185885941683\\
1.626	-0.110177451892352\\
1.628	-0.110184266181391\\
1.63	-0.110207241892401\\
1.632	-0.110247252391399\\
1.634	-0.110305130534067\\
1.636	-0.110286240683686\\
1.638	-0.110224363314774\\
1.64	-0.110173056659559\\
1.642	-0.110133122775097\\
1.644	-0.110105529841856\\
1.646	-0.110091293581536\\
1.648	-0.110091387661386\\
1.65	-0.110106706884256\\
1.652	-0.110138077409913\\
1.654	-0.110186290407491\\
1.656	-0.110252133811441\\
1.658	-0.110293923277637\\
1.66	-0.110241276932125\\
1.662	-0.110198566577103\\
1.664	-0.110166361358997\\
1.666	-0.110145397858443\\
1.668	-0.110136490387567\\
1.67	-0.110140485289693\\
1.672	-0.110158250734359\\
1.674	-0.110190677475889\\
1.676	-0.110238671303712\\
1.678	-0.11030313402656\\
1.68	-0.110384943528198\\
1.682	-0.110340527022453\\
1.684	-0.110295303721524\\
1.686	-0.110260009020981\\
1.688	-0.110235183504254\\
1.69	-0.110221544460183\\
1.692	-0.110219923389244\\
1.694	-0.110231190061817\\
1.696	-0.110256194315855\\
1.698	-0.110295743711751\\
1.7	-0.110350616877406\\
1.702	-0.110421597881284\\
1.704	-0.110419439968659\\
1.706	-0.110362257050938\\
1.708	-0.110314263581671\\
1.71	-0.11027627234388\\
1.712	-0.110249236478564\\
1.714	-0.110234118937475\\
1.716	-0.110231831924555\\
1.718	-0.110243240836264\\
1.72	-0.11026919804405\\
1.722	-0.110310570298423\\
1.724	-0.110368241453351\\
1.726	-0.110408567377886\\
1.728	-0.110343581974008\\
1.73	-0.110288248101298\\
1.732	-0.110243108536155\\
1.734	-0.110208868970421\\
1.736	-0.110186377274741\\
1.738	-0.110176590883823\\
1.74	-0.110180533004912\\
1.742	-0.110199243341285\\
1.744	-0.110233733616531\\
1.746	-0.110284958695632\\
1.748	-0.110353809624856\\
1.75	-0.110306245093698\\
1.752	-0.110249548070068\\
1.754	-0.110203027271512\\
1.756	-0.110167456896665\\
1.758	-0.110143783195864\\
1.76	-0.110132993020553\\
1.762	-0.1101360191887\\
1.764	-0.110153707211267\\
1.766	-0.110186836811976\\
1.768	-0.11023617235175\\
1.77	-0.110302513088686\\
1.772	-0.110306944575018\\
1.774	-0.110249886675348\\
1.776	-0.110202861398852\\
1.778	-0.110166641366877\\
1.78	-0.110142053205631\\
1.782	-0.110129921653897\\
1.784	-0.110131065804282\\
1.786	-0.110146323232972\\
1.788	-0.110176569433715\\
1.79	-0.110222713259935\\
1.792	-0.110285670504629\\
1.794	-0.110340579959227\\
1.796	-0.110282582425242\\
1.798	-0.110234210442152\\
1.8	-0.110195900116673\\
1.802	-0.110168326094034\\
1.804	-0.110152366863817\\
1.806	-0.110149028105805\\
1.808	-0.110159354425782\\
1.81	-0.110184358684546\\
1.812	-0.110224985389771\\
1.814	-0.110282108101283\\
1.816	-0.110356548502255\\
1.818	-0.110323296642572\\
1.82	-0.110272487623396\\
1.822	-0.11023192315927\\
1.824	-0.110202411623678\\
1.826	-0.110184899791034\\
1.828	-0.11018032725158\\
1.83	-0.110189555702571\\
1.832	-0.110213369189868\\
1.834	-0.110252512725553\\
1.836	-0.110307734019706\\
1.838	-0.110379808036256\\
1.84	-0.11039885787039\\
1.842	-0.11034858693946\\
1.844	-0.110308554986263\\
1.846	-0.110279357260975\\
1.848	-0.110261636709645\\
1.85	-0.110256092760957\\
1.852	-0.110263486726768\\
1.854	-0.110284635254652\\
1.856	-0.11032039103678\\
1.858	-0.110371618145665\\
1.86	-0.110439173010543\\
1.862	-0.110506417929661\\
1.864	-0.110448714244279\\
1.866	-0.110399442072977\\
1.868	-0.110359110532282\\
1.87	-0.110328529272176\\
1.872	-0.110308696687544\\
1.874	-0.110300678940667\\
1.876	-0.110305524097967\\
1.878	-0.11032422785909\\
1.88	-0.11035774127937\\
1.882	-0.110406997063465\\
1.884	-0.110472931823642\\
1.886	-0.11043676625189\\
1.888	-0.110373146889562\\
1.89	-0.110319219726714\\
1.892	-0.110275790879373\\
1.894	-0.110243791813009\\
1.896	-0.110224190411663\\
1.898	-0.110217954472489\\
1.9	-0.110226049228091\\
1.902	-0.110249441564183\\
1.904	-0.110289094325242\\
1.906	-0.110345951336926\\
1.908	-0.1103594057241\\
1.91	-0.110296582157027\\
1.912	-0.110244711964621\\
1.914	-0.110204426992233\\
1.916	-0.110176482104127\\
1.918	-0.110161732397337\\
1.92	-0.110161080690637\\
1.922	-0.11017542015361\\
1.924	-0.110205595261498\\
1.926	-0.110252392452432\\
1.928	-0.110316557329563\\
1.93	-0.110390482485278\\
1.932	-0.110337479979492\\
1.934	-0.110294432456327\\
1.936	-0.110261985060013\\
1.938	-0.110241018164367\\
1.94	-0.1102324912236\\
1.942	-0.110237332902495\\
1.944	-0.110256403149778\\
1.946	-0.110290510178969\\
1.948	-0.110340446008222\\
1.95	-0.110407009820603\\
1.952	-0.110491007977392\\
1.954	-0.11048441325013\\
1.956	-0.110442873488013\\
1.958	-0.11041119243626\\
1.96	-0.110389877497773\\
1.962	-0.110379582391392\\
1.964	-0.11038108001004\\
1.966	-0.110395230987213\\
1.968	-0.110422947657282\\
1.97	-0.110465157327055\\
1.972	-0.110522773038658\\
1.974	-0.110596680164466\\
1.976	-0.110632685626767\\
1.978	-0.110578617791296\\
1.98	-0.110533450121827\\
1.982	-0.110497771031669\\
1.984	-0.110472394116636\\
1.986	-0.110458251102655\\
1.988	-0.110456287662234\\
1.99	-0.110467400870528\\
1.992	-0.1104924297185\\
1.994	-0.110532185541301\\
1.996	-0.110587496901084\\
1.998	-0.110659245164655\\
2	-0.110588594833804\\
2.002	-0.110526654757559\\
2.004	-0.11047433944109\\
2.006	-0.110432567998555\\
2.008	-0.11040231244981\\
2.01	-0.110384546186206\\
2.012	-0.110380242450768\\
2.014	-0.110390391390009\\
2.016	-0.110416004608063\\
2.018	-0.11045809496618\\
2.02	-0.110517640925267\\
2.022	-0.110496010714439\\
2.024	-0.110431712783473\\
2.026	-0.110377953073425\\
2.028	-0.110335367756441\\
2.03	-0.110304803202733\\
2.032	-0.110287259457916\\
2.034	-0.110283805340865\\
2.036	-0.110295495975804\\
2.038	-0.110323317825859\\
2.04	-0.11036817151151\\
2.042	-0.11043088678399\\
2.044	-0.110468171150231\\
2.046	-0.110413397362365\\
2.048	-0.110369442166607\\
2.05	-0.110337028395625\\
2.052	-0.110317058237813\\
2.054	-0.110310458380054\\
2.056	-0.110318080311585\\
2.058	-0.110340676552842\\
2.06	-0.110378933451334\\
2.062	-0.110433524115777\\
2.064	-0.110505150853298\\
2.066	-0.11059456427639\\
2.068	-0.110556553718159\\
2.07	-0.110519742277065\\
2.072	-0.110493355059006\\
2.074	-0.110477989901818\\
2.076	-0.110474304761858\\
2.078	-0.110483024866976\\
2.08	-0.110504946028674\\
2.082	-0.110540923382752\\
2.084	-0.110591844720755\\
2.086	-0.110658597607044\\
2.088	-0.110742043772309\\
2.09	-0.110749090747034\\
2.092	-0.110701089213605\\
2.094	-0.110661555918107\\
2.096	-0.110631080520618\\
2.098	-0.110610537238818\\
2.1	-0.110600957667421\\
2.102	-0.11060340971946\\
2.104	-0.110618920300826\\
2.106	-0.11064845163732\\
2.108	-0.110692917657162\\
2.11	-0.110753215959788\\
2.112	-0.110792934291043\\
2.114	-0.110725087643692\\
2.116	-0.110666506212244\\
2.118	-0.110617939890724\\
2.12	-0.1105802965215\\
2.122	-0.110554524185945\\
2.124	-0.110541551551891\\
2.126	-0.110542282179513\\
2.128	-0.11055761378336\\
2.13	-0.110588453814827\\
2.132	-0.110635719165836\\
2.134	-0.110700325497636\\
2.136	-0.110645405393766\\
2.138	-0.110583350885037\\
2.14	-0.110532123760718\\
2.142	-0.110492451863055\\
2.144	-0.110465171234958\\
2.146	-0.110451203193664\\
2.148	-0.110451508788463\\
2.15	-0.110467041085421\\
2.152	-0.110498713060536\\
2.154	-0.110547388738813\\
2.156	-0.110613893996992\\
2.158	-0.110617178647683\\
2.16	-0.11056065662876\\
2.162	-0.110514260504003\\
2.164	-0.110478785476039\\
2.166	-0.110455234546341\\
2.168	-0.110444661564013\\
2.17	-0.110448072954162\\
2.172	-0.110466399991196\\
2.174	-0.110500518099856\\
2.176	-0.110551278266916\\
2.178	-0.110619525305022\\
2.18	-0.110678724506257\\
2.182	-0.110627690037466\\
2.184	-0.1105871514792\\
2.186	-0.110557630176581\\
2.188	-0.110539769008408\\
2.19	-0.110534300096808\\
2.192	-0.110542019549546\\
2.194	-0.110563764995465\\
2.196	-0.110600391552016\\
2.198	-0.110652747803519\\
2.2	-0.110721658954852\\
2.202	-0.110807924771609\\
2.204	-0.110781948862681\\
2.206	-0.110739069621958\\
2.208	-0.110705936125388\\
2.21	-0.110683237492175\\
2.212	-0.110671812355931\\
2.214	-0.110672556781816\\
2.216	-0.110686347259457\\
2.218	-0.110714004614536\\
2.22	-0.110756301006231\\
2.222	-0.110813993732899\\
2.224	-0.11088786303652\\
2.226	-0.110902988341591\\
2.228	-0.110845474438422\\
2.23	-0.110796694077988\\
2.232	-0.11075742227619\\
2.234	-0.110728579208476\\
2.236	-0.110711127596711\\
2.238	-0.110706031215268\\
2.24	-0.110714258487296\\
2.242	-0.110736796839721\\
2.244	-0.110774651091256\\
2.246	-0.110828820318866\\
2.248	-0.110881001286443\\
2.25	-0.110810206571329\\
2.252	-0.11074907947649\\
2.254	-0.110698129158427\\
2.256	-0.110658070629277\\
2.258	-0.110629801071076\\
2.26	-0.110614336646247\\
2.262	-0.110612734011499\\
2.264	-0.110626023834732\\
2.266	-0.110655175203045\\
2.268	-0.110701095082624\\
2.27	-0.110764653203963\\
2.272	-0.110727039121262\\
2.274	-0.110665188765081\\
2.276	-0.110614139634137\\
2.278	-0.110574815591651\\
2.28	-0.110548239555523\\
2.282	-0.110535404656442\\
2.284	-0.11053721101717\\
2.286	-0.11055446942436\\
2.288	-0.110587943529046\\
2.29	-0.11063839574134\\
2.292	-0.110706613962263\\
2.294	-0.110729606983098\\
2.296	-0.110677010607237\\
2.298	-0.110635061893128\\
2.3	-0.110604430094785\\
2.302	-0.110585862228707\\
2.304	-0.110580166233376\\
2.306	-0.11058820525776\\
2.308	-0.110610888661957\\
2.31	-0.110649149553087\\
2.312	-0.110703910161176\\
2.314	-0.110776046571824\\
2.316	-0.110856088651544\\
2.318	-0.110806971163308\\
2.32	-0.11076734331495\\
2.322	-0.110737607119625\\
2.324	-0.110718462745939\\
2.326	-0.110710812813659\\
2.328	-0.110715638307134\\
2.33	-0.110733896133667\\
2.332	-0.110766467499687\\
2.334	-0.110814159410287\\
2.336	-0.110877740942184\\
2.338	-0.110957988237589\\
2.34	-0.110942215125087\\
2.342	-0.110891420208785\\
2.344	-0.110850164470031\\
2.346	-0.110819239493478\\
2.348	-0.110799502474516\\
2.35	-0.110791791369557\\
2.352	-0.110796906044459\\
2.354	-0.110815633905697\\
2.356	-0.110848784292322\\
2.358	-0.110897205852574\\
2.36	-0.110961781904746\\
2.362	-0.110986248261875\\
2.364	-0.110921859726131\\
2.366	-0.110866759721163\\
2.368	-0.110821554735141\\
2.37	-0.1107869954342\\
2.372	-0.110763973192635\\
2.374	-0.110753484922634\\
2.376	-0.110756579689256\\
2.378	-0.110774306021054\\
2.38	-0.11080767510621\\
2.382	-0.110857645830879\\
2.384	-0.110923554552125\\
2.386	-0.110850236488799\\
2.388	-0.110786322728552\\
2.39	-0.110732453252902\\
2.392	-0.110689602938209\\
2.394	-0.110658906578313\\
2.396	-0.110641507319398\\
2.398	-0.110638472945317\\
2.4	-0.110650780531026\\
2.402	-0.110679341924513\\
2.404	-0.110725037146528\\
2.406	-0.110788734451183\\
2.408	-0.110770958961462\\
2.41	-0.110713331820133\\
2.412	-0.110667146341274\\
2.414	-0.110633139476993\\
2.416	-0.11061209217129\\
2.418	-0.110604805177517\\
2.42	-0.110612091137681\\
2.422	-0.110634770470789\\
2.424	-0.110673662011054\\
2.426	-0.110729569018316\\
2.428	-0.110803268919435\\
2.43	-0.110848869141255\\
2.432	-0.110801472336922\\
2.434	-0.110764113362193\\
2.436	-0.11073737968091\\
2.438	-0.110722032884607\\
2.44	-0.110718942457137\\
2.442	-0.110729005400626\\
2.444	-0.110753086100778\\
2.446	-0.110791993694295\\
2.448	-0.110846493908747\\
2.45	-0.11091733865001\\
2.452	-0.111005294073257\\
2.454	-0.110957961458382\\
2.456	-0.110911944535951\\
2.458	-0.110875046902895\\
2.46	-0.110848068530129\\
2.462	-0.110831926874905\\
2.464	-0.110827561789253\\
2.466	-0.110835903986754\\
2.468	-0.110857883058455\\
2.47	-0.110894440913156\\
2.472	-0.11094652922906\\
2.474	-0.111015090411922\\
2.476	-0.111005912125015\\
2.478	-0.110944642737352\\
2.48	-0.110893100093578\\
2.482	-0.110851868165619\\
2.484	-0.110821695326124\\
2.486	-0.110803464852242\\
2.488	-0.110798138958347\\
2.49	-0.110806696999745\\
2.492	-0.110830088962659\\
2.494	-0.11086921694814\\
2.496	-0.110924944860745\\
2.498	-0.110959574006527\\
2.5	-0.110890410920783\\
2.502	-0.110830949718027\\
2.504	-0.110782019832806\\
2.506	-0.110744638335591\\
2.508	-0.110719869343274\\
2.51	-0.110708723554042\\
2.512	-0.110712123177683\\
2.514	-0.110730920354269\\
2.516	-0.110765937775406\\
2.518	-0.11081800187716\\
2.52	-0.110887954170874\\
2.522	-0.110836884730218\\
2.524	-0.110780138766892\\
2.526	-0.110733994585483\\
2.528	-0.110699232067579\\
2.53	-0.110676716852011\\
2.532	-0.110667371409481\\
2.534	-0.110672159927647\\
2.536	-0.110692071905844\\
2.538	-0.110728095499903\\
2.54	-0.110781183874124\\
2.542	-0.110852226805983\\
2.544	-0.110858140427149\\
2.546	-0.110805806644834\\
2.548	-0.110763683646555\\
2.55	-0.110732366288737\\
2.552	-0.110712671101512\\
2.554	-0.110705537976432\\
2.556	-0.110711923082855\\
2.558	-0.110732723754344\\
2.56	-0.110768754411643\\
2.562	-0.110820768336746\\
2.564	-0.110889503758001\\
2.566	-0.110946123573013\\
2.568	-0.110890939346215\\
2.57	-0.11084539478943\\
2.572	-0.110810233133282\\
2.574	-0.11078631962067\\
2.576	-0.110774523242755\\
2.578	-0.110775663216822\\
2.58	-0.110790517416716\\
2.582	-0.110819859542412\\
2.584	-0.110864489203064\\
2.586	-0.110925236730561\\
2.588	-0.11100294674555\\
2.59	-0.110965635493338\\
2.592	-0.11091291670807\\
2.594	-0.110869883353416\\
2.596	-0.110837158595242\\
2.598	-0.11081552809718\\
2.6	-0.110805914857862\\
2.602	-0.110809328697744\\
2.604	-0.110826805987867\\
2.606	-0.110859357342805\\
2.608	-0.110907935738401\\
2.61	-0.110973428425223\\
2.612	-0.11098037097056\\
2.614	-0.110918425372291\\
2.616	-0.110865871515677\\
2.618	-0.110823470224348\\
2.62	-0.110792225614641\\
2.622	-0.110773218766561\\
2.624	-0.110767486191364\\
2.626	-0.110775970465961\\
2.628	-0.11079953228772\\
2.63	-0.11083899299316\\
2.632	-0.110895176732706\\
2.634	-0.110948286327817\\
2.636	-0.110882578374198\\
2.638	-0.110826953167099\\
2.64	-0.110782164421021\\
2.642	-0.110749013511733\\
2.644	-0.110728313773313\\
2.646	-0.110720885461977\\
2.648	-0.110727566544156\\
2.65	-0.110749219591565\\
2.652	-0.110786724257819\\
2.654	-0.11084095875195\\
2.656	-0.110912782765393\\
2.658	-0.11088049176283\\
2.66	-0.11082461225129\\
2.662	-0.110778570772389\\
2.664	-0.110743089199593\\
2.666	-0.110719076024306\\
2.668	-0.110707545752511\\
2.67	-0.110709533061711\\
2.672	-0.11072603167032\\
2.674	-0.110757970264733\\
2.676	-0.110806219554989\\
2.678	-0.110871613867687\\
2.68	-0.110888411886431\\
2.682	-0.110829153920764\\
2.684	-0.110779709856306\\
2.686	-0.110740837566524\\
2.688	-0.110713483724527\\
2.69	-0.110698638226923\\
2.692	-0.110697254463456\\
2.694	-0.110710233847177\\
2.696	-0.110738443880202\\
2.698	-0.110782737140108\\
2.7	-0.110843954943869\\
2.702	-0.110911132107725\\
2.704	-0.110853291131355\\
2.706	-0.110805920047424\\
2.708	-0.110769568396123\\
2.71	-0.110744871162343\\
2.712	-0.110732553179089\\
2.714	-0.11073340967241\\
2.716	-0.11074826991129\\
2.718	-0.110777958555333\\
2.72	-0.110823269670507\\
2.722	-0.110884962028329\\
2.724	-0.11096377492084\\
2.726	-0.1109465963988\\
2.728	-0.110896518686049\\
2.73	-0.110855714562126\\
2.732	-0.110824989662711\\
2.734	-0.110805302262996\\
2.736	-0.110797638522747\\
2.738	-0.110802936589251\\
2.74	-0.110822070577916\\
2.742	-0.110855875509217\\
2.744	-0.110905182885756\\
2.746	-0.110970843148203\\
2.748	-0.110995054346731\\
2.75	-0.110932360858291\\
2.752	-0.110878591261747\\
2.754	-0.110834410577483\\
2.756	-0.110800639314579\\
2.758	-0.110778192164153\\
2.76	-0.110768043766839\\
2.762	-0.11077121033276\\
2.764	-0.11078873090662\\
2.766	-0.110821640809624\\
2.768	-0.11087094234636\\
2.77	-0.11093431817575\\
2.772	-0.110861698865863\\
2.774	-0.110798796085784\\
2.776	-0.11074618700711\\
2.778	-0.110704664507441\\
2.78	-0.110675180348616\\
2.782	-0.1106587527035\\
2.784	-0.110656378584263\\
2.786	-0.11066898173556\\
2.788	-0.110697406028288\\
2.79	-0.110742444186497\\
2.792	-0.110804880289616\\
2.794	-0.110783246223346\\
2.796	-0.110722447591555\\
2.798	-0.1106722903892\\
2.8	-0.110633705325249\\
2.802	-0.110607683717485\\
2.804	-0.110595175280758\\
2.806	-0.110597056465174\\
2.808	-0.110614151078862\\
2.81	-0.110647265243991\\
2.812	-0.110697205782609\\
2.814	-0.110764772884498\\
2.816	-0.110803096794076\\
2.818	-0.110751714301549\\
2.82	-0.11071065218396\\
2.822	-0.110680415172653\\
2.824	-0.110661660243193\\
2.826	-0.110655183117424\\
2.828	-0.110661879120962\\
2.83	-0.110682688367183\\
2.832	-0.110718541049502\\
2.834	-0.110770318034424\\
2.836	-0.110838835502335\\
2.838	-0.11092485338105\\
2.84	-0.110877770002214\\
2.842	-0.110834326065312\\
2.844	-0.110800400422071\\
2.846	-0.110776761203542\\
2.848	-0.11076432308463\\
2.85	-0.110764011976119\\
2.852	-0.110776686092321\\
2.854	-0.110803124351924\\
2.856	-0.110844062605821\\
2.858	-0.110900245889049\\
2.86	-0.110972469931875\\
2.862	-0.110965137582576\\
2.864	-0.11090696971507\\
2.866	-0.110857912544302\\
2.868	-0.110818719451623\\
2.87	-0.11079019636464\\
2.872	-0.11077317539598\\
2.874	-0.110768520373946\\
2.876	-0.110777140695094\\
2.878	-0.110799991343243\\
2.88	-0.110838051866293\\
2.882	-0.110892293560694\\
2.884	-0.110923375996072\\
2.886	-0.110851936375017\\
2.888	-0.11078959422651\\
2.89	-0.110736959703989\\
2.892	-0.110694897662198\\
2.894	-0.110664461218806\\
2.896	-0.110646793292668\\
2.898	-0.110643033218712\\
2.9	-0.110654255251493\\
2.902	-0.110681447133541\\
2.904	-0.110725519744781\\
2.906	-0.110787330229213\\
2.908	-0.110728983902075\\
2.91	-0.110667188865044\\
2.912	-0.110616350491435\\
2.914	-0.110577423709541\\
2.916	-0.110551440406748\\
2.918	-0.110539388177447\\
2.92	-0.110542164255951\\
2.922	-0.110560587955954\\
2.924	-0.110595435834452\\
2.926	-0.110647469851519\\
2.928	-0.110717447707272\\
2.93	-0.110723549203731\\
2.932	-0.110676028542621\\
2.934	-0.110639609860762\\
2.936	-0.110614898041156\\
2.938	-0.110602541445905\\
2.94	-0.110603242237056\\
2.942	-0.110617749555894\\
2.944	-0.110646838014438\\
2.946	-0.110691281288624\\
2.948	-0.110751832555322\\
2.95	-0.110829219765032\\
2.952	-0.110893021521662\\
2.954	-0.11084690775152\\
2.956	-0.110809342353147\\
2.958	-0.11078085906387\\
2.96	-0.110762262163857\\
2.962	-0.11075449445825\\
2.964	-0.110758520795418\\
2.966	-0.110775263890778\\
2.968	-0.110805594847572\\
2.97	-0.110850356855116\\
2.972	-0.110910394301392\\
2.974	-0.110986568167563\\
2.976	-0.110944642104672\\
2.978	-0.110888142305172\\
2.98	-0.110840593778146\\
2.982	-0.110802726044311\\
2.984	-0.110775388743059\\
2.986	-0.11075949192586\\
2.988	-0.110755979971807\\
2.99	-0.110765821551207\\
2.992	-0.110789997756904\\
2.994	-0.110829482554413\\
2.996	-0.110885222455578\\
2.998	-0.11088160689708\\
3	-0.110812491308644\\
3.002	-0.110753268192354\\
3.004	-0.110704640955042\\
3.006	-0.110667470096226\\
3.008	-0.110642718247314\\
3.01	-0.110631375036345\\
3.012	-0.110634393526677\\
3.014	-0.110652659223006\\
3.016	-0.11068699493328\\
3.018	-0.110738189467176\\
3.02	-0.110785190994025\\
3.022	-0.11071791427105\\
3.024	-0.110660443593028\\
3.026	-0.110613597423394\\
3.028	-0.110578371116368\\
3.03	-0.110555793052358\\
3.032	-0.110546839976301\\
3.034	-0.110552420812698\\
3.036	-0.11057340145121\\
3.038	-0.110610633249157\\
3.04	-0.110664961357005\\
3.042	-0.110737211149029\\
3.044	-0.110708029004376\\
3.046	-0.110658601847958\\
3.048	-0.110619585026379\\
3.05	-0.110591563861983\\
3.052	-0.110575262924567\\
3.054	-0.110571518391695\\
3.056	-0.110581234225774\\
3.058	-0.110605332195103\\
3.06	-0.110644708957895\\
3.062	-0.110700211588193\\
3.064	-0.110772636453045\\
3.066	-0.110795406573819\\
3.068	-0.110744588617102\\
3.07	-0.110703107789785\\
3.072	-0.110671612779591\\
3.074	-0.110650946956762\\
3.076	-0.110642019723532\\
3.078	-0.110645705304021\\
3.08	-0.110662799735984\\
3.082	-0.110694033735179\\
3.084	-0.110740117211836\\
3.086	-0.110801786348272\\
3.088	-0.110866180405167\\
3.09	-0.110803843427592\\
3.092	-0.110750346306879\\
3.094	-0.110706369998488\\
3.096	-0.110672708259767\\
3.098	-0.110650201190317\\
3.1	-0.110639712391242\\
3.102	-0.11064213525772\\
3.104	-0.110658400641417\\
3.106	-0.110689465879914\\
3.108	-0.110736283773438\\
3.11	-0.110799766063153\\
3.112	-0.110767195809189\\
3.114	-0.110704440814624\\
3.116	-0.110651227818509\\
3.118	-0.110608207709433\\
3.12	-0.110576262107872\\
3.122	-0.110556420984921\\
3.124	-0.110549762694113\\
3.126	-0.110557331499267\\
3.128	-0.110580093980208\\
3.13	-0.110618936467847\\
3.132	-0.110674690118813\\
3.134	-0.110690534014201\\
3.136	-0.110626483486827\\
3.138	-0.110572482145699\\
3.14	-0.110529352974841\\
3.142	-0.110498063024907\\
3.144	-0.110479578061706\\
3.146	-0.110474784808156\\
3.148	-0.110484485883943\\
3.15	-0.110509438058229\\
3.152	-0.110550396626763\\
3.154	-0.110608141964976\\
3.156	-0.110678682235882\\
3.158	-0.110620113430972\\
3.16	-0.110571406846388\\
3.162	-0.110533172022845\\
3.164	-0.110506075096963\\
3.166	-0.110490851608308\\
3.168	-0.110488310660767\\
3.17	-0.110499322933902\\
3.172	-0.110524793359681\\
3.174	-0.11056562712851\\
3.176	-0.110622700923215\\
3.178	-0.110696848768555\\
3.18	-0.110684328941948\\
3.182	-0.11063291312174\\
3.184	-0.110590542821525\\
3.186	-0.110557931568448\\
3.188	-0.110536034153867\\
3.19	-0.110525903619971\\
3.192	-0.11052857758653\\
3.194	-0.11054502148005\\
3.196	-0.110576124903775\\
3.198	-0.110622728047372\\
3.2	-0.110685652045011\\
3.202	-0.110716352020907\\
3.204	-0.110658073178679\\
3.206	-0.110609633293565\\
3.208	-0.110571727112736\\
3.21	-0.110545163459638\\
3.212	-0.110530781245601\\
3.214	-0.110529412535484\\
3.216	-0.110541881117126\\
3.218	-0.110569011592364\\
3.22	-0.11061163052705\\
3.222	-0.110670556997417\\
3.224	-0.110746592368569\\
3.226	-0.110692460933694\\
3.228	-0.110644554599309\\
3.23	-0.110606994279746\\
3.232	-0.110580442758249\\
3.234	-0.110565685052238\\
3.236	-0.110563583358489\\
3.238	-0.110575019695059\\
3.24	-0.1106008510031\\
3.242	-0.110641891004017\\
3.244	-0.110698918490982\\
3.246	-0.110772700699095\\
3.248	-0.110768830664529\\
3.25	-0.110717839017197\\
3.252	-0.110675905423454\\
3.254	-0.110643825533142\\
3.256	-0.110622566030371\\
3.258	-0.110613127900702\\
3.26	-0.110616476233052\\
3.262	-0.110633532906861\\
3.264	-0.110665200336351\\
3.266	-0.110712382672326\\
3.268	-0.11077598733628\\
3.27	-0.110816103641452\\
3.272	-0.110758879351932\\
3.274	-0.110711161911999\\
3.276	-0.110673510498221\\
3.278	-0.110646623746817\\
3.28	-0.110631318168075\\
3.282	-0.110628495988173\\
3.284	-0.110639104912258\\
3.286	-0.110664096639392\\
3.288	-0.110704394074012\\
3.29	-0.110760876028922\\
3.292	-0.110834382600502\\
3.294	-0.110785284846106\\
3.296	-0.110733416695012\\
3.298	-0.110691427306185\\
3.3	-0.110660155457964\\
3.302	-0.110640558966828\\
3.304	-0.110633604378242\\
3.306	-0.110640193915298\\
3.308	-0.110661145665509\\
3.31	-0.110697216357328\\
3.312	-0.110749141938155\\
3.314	-0.110817672030758\\
3.316	-0.110818161749776\\
3.318	-0.110764329898751\\
3.32	-0.11072017090831\\
3.322	-0.110686439983569\\
3.324	-0.110663981086595\\
3.326	-0.110653661177178\\
3.328	-0.110656351494952\\
3.33	-0.110672934178543\\
3.332	-0.110704305588719\\
3.334	-0.110751360699498\\
3.336	-0.110814962620414\\
3.338	-0.110863986775003\\
3.34	-0.110808572582916\\
3.342	-0.110762681668451\\
3.344	-0.110726733735198\\
3.346	-0.110701368109979\\
3.348	-0.110687401073299\\
3.35	-0.110685745557159\\
3.352	-0.110697326978413\\
3.354	-0.110723024809916\\
3.356	-0.110763654130488\\
3.358	-0.110819983291447\\
3.36	-0.110892771105126\\
3.362	-0.110850269204871\\
3.364	-0.110795898439498\\
3.366	-0.11075086212109\\
3.368	-0.110715996244941\\
3.37	-0.110692213581528\\
3.372	-0.110680393506803\\
3.374	-0.110681344982977\\
3.376	-0.110695829406951\\
3.378	-0.110724607224243\\
3.38	-0.110768474811203\\
3.382	-0.110828276337125\\
3.384	-0.110826980148483\\
3.386	-0.110761406630316\\
3.388	-0.110704824893147\\
3.39	-0.110657876769968\\
3.392	-0.110621312991413\\
3.394	-0.11059598893774\\
3.396	-0.110582852200918\\
3.398	-0.110582915374285\\
3.4	-0.110597215600099\\
3.402	-0.110626770507961\\
3.404	-0.110672543453459\\
3.406	-0.110711770519773\\
3.408	-0.110636965613237\\
3.41	-0.110571141685231\\
3.412	-0.110514887770635\\
3.414	-0.110469098128349\\
3.416	-0.110434839539106\\
3.418	-0.110413212510282\\
3.42	-0.110405254522594\\
3.422	-0.110411903359946\\
3.424	-0.110434010583119\\
3.426	-0.110472379937681\\
3.428	-0.110527805259455\\
3.43	-0.110480865826039\\
3.432	-0.110415654021705\\
3.434	-0.110361136644002\\
3.436	-0.110318138167771\\
3.438	-0.110287501404848\\
3.44	-0.110270031687579\\
3.442	-0.110266494057983\\
3.444	-0.110277638190146\\
3.446	-0.110304221313912\\
3.448	-0.11034701344484\\
3.45	-0.110406787978287\\
3.452	-0.110417325459237\\
3.454	-0.110358869500207\\
3.456	-0.110310380926\\
3.458	-0.11027238750483\\
3.46	-0.110245559899727\\
3.462	-0.110230694203\\
3.464	-0.11022866424791\\
3.466	-0.110240366199069\\
3.468	-0.11026667649213\\
3.47	-0.110308433854431\\
3.472	-0.110366443674116\\
3.474	-0.11042644610355\\
3.476	-0.110364531734327\\
3.478	-0.110311372292119\\
3.48	-0.11026752162934\\
3.482	-0.110233836927256\\
3.484	-0.110211309551965\\
3.486	-0.110200938378177\\
3.488	-0.110203674496865\\
3.49	-0.110220423746694\\
3.492	-0.11025207358817\\
3.494	-0.110299514745361\\
3.496	-0.110363645252493\\
3.498	-0.110332678421073\\
3.5	-0.110274565951342\\
3.502	-0.110226686166656\\
3.504	-0.110189704581062\\
3.506	-0.110164378228753\\
3.508	-0.110151537395026\\
3.51	-0.11015206571812\\
3.512	-0.110166875388334\\
3.514	-0.110196879776171\\
3.516	-0.11024297110049\\
3.518	-0.110306011474672\\
3.52	-0.110328371363872\\
3.522	-0.110273720680534\\
3.524	-0.110229017670093\\
3.526	-0.110194988662324\\
3.528	-0.110172543335181\\
3.53	-0.110162675109314\\
3.532	-0.110166368856321\\
3.534	-0.110184547633339\\
3.536	-0.110218064838625\\
3.538	-0.110267727454344\\
3.54	-0.110334327708756\\
3.542	-0.110412305355027\\
3.544	-0.110364931426566\\
3.546	-0.11032739803733\\
3.548	-0.110300351128966\\
3.55	-0.110284622991884\\
3.552	-0.110281118821134\\
3.554	-0.11029075274555\\
3.556	-0.110314432240023\\
3.558	-0.110353064234627\\
3.56	-0.110407555714734\\
3.562	-0.110478797986874\\
3.564	-0.110567642298755\\
3.566	-0.110572726642584\\
3.568	-0.110543704545229\\
3.57	-0.110525183036931\\
3.572	-0.110517695893705\\
3.574	-0.110521942829786\\
3.576	-0.110538742620996\\
3.578	-0.110568963316219\\
3.58	-0.110613458203773\\
3.582	-0.110673029663652\\
3.584	-0.110748428376267\\
3.586	-0.110840380241461\\
3.588	-0.110899113279893\\
3.59	-0.110871275957047\\
3.592	-0.110852770473459\\
3.594	-0.110844311591486\\
3.596	-0.110846772371392\\
3.598	-0.110861048430758\\
3.6	-0.110887979854156\\
3.602	-0.110928341481768\\
3.604	-0.110982876778013\\
3.606	-0.111052338986436\\
3.608	-0.111137513545143\\
3.61	-0.111239215700852\\
3.612	-0.111206359439277\\
3.614	-0.111180284967712\\
3.616	-0.111163460698198\\
3.618	-0.111156532874953\\
3.62	-0.111160269424611\\
3.622	-0.111175539892056\\
3.624	-0.111203290776908\\
3.626	-0.111244510714713\\
3.628	-0.11130018793608\\
3.63	-0.111371270114206\\
3.632	-0.111458638862448\\
3.634	-0.111465911225187\\
3.636	-0.11142732742276\\
3.638	-0.111397535863728\\
3.64	-0.11137720187702\\
3.642	-0.111367218123884\\
3.644	-0.111368577050625\\
3.646	-0.111382256664408\\
3.648	-0.111409155566455\\
3.65	-0.111450084796434\\
3.652	-0.111505800622248\\
3.654	-0.111577051925384\\
3.656	-0.111621813946373\\
3.658	-0.111569103588051\\
3.66	-0.111525142618471\\
3.662	-0.111490702112148\\
3.664	-0.111466624503329\\
3.666	-0.111453736053401\\
3.668	-0.111452820491375\\
3.67	-0.11146463938226\\
3.672	-0.11148996504708\\
3.674	-0.111529597492592\\
3.676	-0.111584356939621\\
3.678	-0.111655062756962\\
3.68	-0.111597277841606\\
3.682	-0.111536913727462\\
3.684	-0.111485022237255\\
3.686	-0.111442213811272\\
3.688	-0.111409266650954\\
3.69	-0.111387087448995\\
3.692	-0.111376648942509\\
3.694	-0.111378927224617\\
3.696	-0.111394857536437\\
3.698	-0.111425316372343\\
3.7	-0.11147112640805\\
3.702	-0.111442908998435\\
3.704	-0.111358244073385\\
3.706	-0.111281509052144\\
3.708	-0.11121346001931\\
3.71	-0.111155061888202\\
3.712	-0.111107326696203\\
3.714	-0.111071212841324\\
3.716	-0.111047597472621\\
3.718	-0.111037299261556\\
3.72	-0.111041117200148\\
3.722	-0.111059859664466\\
3.724	-0.111060027009433\\
3.726	-0.110953674320435\\
3.728	-0.110856134756334\\
3.73	-0.110768063552303\\
3.732	-0.110690170102793\\
3.734	-0.11062320474178\\
3.736	-0.110567957630043\\
3.738	-0.110525257754386\\
3.74	-0.110495962856164\\
3.742	-0.110480940399576\\
3.744	-0.11048104809145\\
3.746	-0.110497124643075\\
3.748	-0.110394695820758\\
3.75	-0.110281465712982\\
3.752	-0.110177024231248\\
3.754	-0.110082133770592\\
3.756	-0.109997736920326\\
3.758	-0.109924857464443\\
3.76	-0.109864516303274\\
3.762	-0.109817686337137\\
3.764	-0.109785287421566\\
3.766	-0.109768205881273\\
3.768	-0.10976731831463\\
3.77	-0.10970471264659\\
3.772	-0.109580620628903\\
3.774	-0.109465927918841\\
3.776	-0.109361435411146\\
3.778	-0.109268100064643\\
3.78	-0.109186921584259\\
3.782	-0.109118889282844\\
3.784	-0.10906497661842\\
3.786	-0.109026152465068\\
3.788	-0.10900338429463\\
3.79	-0.108997627059869\\
3.792	-0.108985473954212\\
3.794	-0.108867234263189\\
3.796	-0.108759974555035\\
3.798	-0.108664309633423\\
3.8	-0.108580977942788\\
3.802	-0.1085108321952\\
3.804	-0.108454798872363\\
3.806	-0.108413824785576\\
3.808	-0.108388832452032\\
3.81	-0.108380699565514\\
3.812	-0.108390265777971\\
3.814	-0.10841835865217\\
3.816	-0.108347990265689\\
3.818	-0.108263010441894\\
3.82	-0.108189769888621\\
3.822	-0.108129186583477\\
3.824	-0.108082289459594\\
3.826	-0.108050099396469\\
3.828	-0.108033573061015\\
3.83	-0.108033606023682\\
3.832	-0.108051065556042\\
3.834	-0.108086820754831\\
3.836	-0.108141751964167\\
3.838	-0.108152206449807\\
3.84	-0.108102577191182\\
3.842	-0.108065593272609\\
3.844	-0.108041887380621\\
3.846	-0.108032230196109\\
3.848	-0.108037493338237\\
3.85	-0.108058620715837\\
3.852	-0.108096600286778\\
3.854	-0.10815243050882\\
3.856	-0.108227084335039\\
3.858	-0.108321480736577\\
3.86	-0.10842138101462\\
3.862	-0.108417824833695\\
3.864	-0.108427306599965\\
3.866	-0.108450342622444\\
3.868	-0.108487681223883\\
3.87	-0.10854021405066\\
3.872	-0.108608868475619\\
3.874	-0.108694525255255\\
3.876	-0.108797984992268\\
3.878	-0.108919982091619\\
3.88	-0.109061226945462\\
3.882	-0.109222451600428\\
3.884	-0.109298555622724\\
3.886	-0.109354429285524\\
3.888	-0.109423111854745\\
3.89	-0.109505383752856\\
3.892	-0.109602068294416\\
3.894	-0.109713963867769\\
3.896	-0.109841837703962\\
3.898	-0.10998645418252\\
3.9	-0.110148601249598\\
3.902	-0.110329092569398\\
3.904	-0.110528745962823\\
3.906	-0.11069036926752\\
3.908	-0.110781311409579\\
3.91	-0.110883419295616\\
3.912	-0.11099712624464\\
3.914	-0.111123057884158\\
3.916	-0.111262007146873\\
3.918	-0.11141487623746\\
3.92	-0.111582605641708\\
3.922	-0.111766112445124\\
3.924	-0.111966253477764\\
3.926	-0.112183817374814\\
3.928	-0.112411458646226\\
3.93	-0.112513687770834\\
3.932	-0.112625234841272\\
3.934	-0.112746614305548\\
3.936	-0.112878611305678\\
3.938	-0.113022117014387\\
3.94	-0.1131779954539\\
3.942	-0.113347020738001\\
3.944	-0.113529881050626\\
3.946	-0.113727219811416\\
3.948	-0.113939680929023\\
3.95	-0.114167937413953\\
3.952	-0.114302809803412\\
3.954	-0.114400347878406\\
3.956	-0.114506189897227\\
3.958	-0.114620908553569\\
3.96	-0.114745108428929\\
3.962	-0.114879421174496\\
3.964	-0.115024514044928\\
3.966	-0.115181093453717\\
3.968	-0.115349892379371\\
3.97	-0.115531643829958\\
3.972	-0.115727052918708\\
3.974	-0.115879158885703\\
3.976	-0.115932544119665\\
3.978	-0.115991057183123\\
3.98	-0.116055103583834\\
3.982	-0.116125339694346\\
3.984	-0.11620258317677\\
3.986	-0.116287707816549\\
3.988	-0.1163815611904\\
3.99	-0.116484924266049\\
3.992	-0.11659851048046\\
3.994	-0.116722987668557\\
3.996	-0.116859003455543\\
3.998	-0.116830294877486\\
4	-0.116803993588133\\
4.002	-0.11678094447251\\
4.004	-0.116761866958983\\
4.006	-0.116747552503448\\
4.008	-0.116738773168345\\
4.01	-0.11673625713066\\
4.012	-0.116740706386778\\
4.014	-0.116752822553103\\
4.016	-0.116773319259567\\
4.018	-0.116802919515811\\
4.02	-0.116724119593652\\
4.022	-0.116583163557958\\
4.024	-0.116443710504994\\
4.026	-0.116306307127398\\
4.028	-0.116171600320971\\
4.03	-0.116040332692396\\
4.032	-0.115913314842657\\
4.034	-0.115791387567193\\
4.036	-0.115675389982331\\
4.038	-0.115566144800787\\
4.04	-0.115464463081729\\
4.042	-0.115316379084167\\
4.044	-0.11503946929808\\
4.046	-0.114762722586078\\
4.048	-0.114486897708497\\
4.05	-0.114213006121994\\
4.052	-0.113942166314642\\
4.054	-0.113675495678783\\
4.056	-0.113414064818386\\
4.058	-0.113158902659735\\
4.06	-0.112911022612234\\
4.062	-0.112671442581075\\
4.064	-0.112441186779429\\
4.066	-0.112050875316974\\
4.068	-0.111653484973004\\
4.07	-0.111260213434912\\
4.072	-0.110872010001247\\
4.074	-0.11048993555961\\
4.076	-0.110115119769739\\
4.078	-0.109748734179539\\
4.08	-0.109391969466417\\
4.082	-0.109046009566637\\
4.084	-0.108712005541151\\
4.086	-0.108391058876056\\
4.088	-0.107989002636852\\
4.09	-0.107530057621664\\
4.092	-0.107080097432752\\
4.094	-0.106640108348045\\
4.096	-0.106211232492827\\
4.098	-0.105794687135402\\
4.1	-0.105391681317887\\
4.102	-0.105003361971782\\
4.104	-0.104630802504129\\
4.106	-0.104275026771508\\
4.108	-0.103937049144265\\
4.11	-0.103584519557167\\
4.112	-0.103139776742648\\
4.114	-0.102708691391413\\
4.116	-0.102292339430739\\
4.118	-0.101891932850166\\
4.12	-0.101508705154384\\
4.122	-0.101143858874727\\
4.124	-0.100798569629979\\
4.126	-0.100474013375097\\
4.128	-0.100171383412175\\
4.13	-0.0998918827387948\\
4.132	-0.0996366993087959\\
4.134	-0.099298446408053\\
4.136	-0.0989655196054122\\
4.138	-0.0986524268444335\\
4.14	-0.0983600859009812\\
4.142	-0.0980895929621871\\
4.144	-0.0978421819670151\\
4.146	-0.097619162599369\\
4.148	-0.0974218567232493\\
4.15	-0.097251551876971\\
4.152	-0.0971094823777728\\
4.154	-0.0969968376531382\\
4.156	-0.0968615973283435\\
4.158	-0.0967056605280141\\
4.16	-0.0965749365878596\\
4.162	-0.0964705067788514\\
4.164	-0.0963936270755494\\
4.166	-0.0963455845741619\\
4.168	-0.0963276041108221\\
4.17	-0.0963408235005036\\
4.172	-0.0963863210207526\\
4.174	-0.0964651628984491\\
4.176	-0.0965784422904462\\
4.178	-0.0967136169201265\\
4.18	-0.0968190554441262\\
4.182	-0.0969551284912197\\
4.184	-0.097122744104071\\
4.186	-0.0973228807373701\\
4.188	-0.0975565531412573\\
4.19	-0.0978248058299102\\
4.192	-0.0981287163887477\\
4.194	-0.0984693882113249\\
4.196	-0.0988479239170954\\
4.198	-0.0992653864440942\\
4.2	-0.0997227644809741\\
4.202	-0.100169272403206\\
4.204	-0.100638956734855\\
4.206	-0.101142280393665\\
4.208	-0.101679897627078\\
4.21	-0.102252665872832\\
4.212	-0.102861539322165\\
4.214	-0.103507461337505\\
4.216	-0.104191289754065\\
4.218	-0.10491376848445\\
4.22	-0.105675538413868\\
4.222	-0.106477168589394\\
4.224	-0.107290354638921\\
4.226	-0.108105339006423\\
4.228	-0.108951647497236\\
4.23	-0.109829685697179\\
4.232	-0.110739939520197\\
4.234	-0.111682850202321\\
4.236	-0.112658761124073\\
4.238	-0.113667928038727\\
4.24	-0.114710557909621\\
4.242	-0.115786842662475\\
4.244	-0.116896972498488\\
4.246	-0.11803107075011\\
4.248	-0.1191209806257\\
4.25	-0.120233114483131\\
4.252	-0.121367244261405\\
4.254	-0.122523197517877\\
4.256	-0.123700875403919\\
4.258	-0.124900248102373\\
4.26	-0.126121329529554\\
4.262	-0.127364141926535\\
4.264	-0.128628683986186\\
4.266	-0.129914912939475\\
4.268	-0.13122274412172\\
4.27	-0.132451316262806\\
4.272	-0.133658661312041\\
4.274	-0.13487253886667\\
4.276	-0.136092670481022\\
4.278	-0.137318982913095\\
4.28	-0.138551463755407\\
4.282	-0.139790065068526\\
4.284	-0.141034669232285\\
4.286	-0.142285100475161\\
4.288	-0.143541153346892\\
4.29	-0.144802614814521\\
4.292	-0.145995683350572\\
4.294	-0.147081929452628\\
4.296	-0.148159244535668\\
4.298	-0.149227180917618\\
4.3	-0.150285400202625\\
4.302	-0.151333615559229\\
4.304	-0.1523715653288\\
4.306	-0.153399004997057\\
4.308	-0.154415700253905\\
4.31	-0.155421413092238\\
4.312	-0.1564158854054\\
4.314	-0.157384489178695\\
4.316	-0.158131755801734\\
4.318	-0.158854005387362\\
4.32	-0.159550720973268\\
4.322	-0.160221557481885\\
4.324	-0.160866299823483\\
4.326	-0.161484793092879\\
4.328	-0.162076876795909\\
4.33	-0.162642346219776\\
4.332	-0.163180947272668\\
4.334	-0.163692395635767\\
4.336	-0.164176403535841\\
4.338	-0.164451355912504\\
4.34	-0.164615269641447\\
4.342	-0.164738758208736\\
4.344	-0.164821709085152\\
4.346	-0.164864143582985\\
4.348	-0.164866104311162\\
4.35	-0.16482760870028\\
4.352	-0.164748652497331\\
4.354	-0.16462922825138\\
4.356	-0.164469330930109\\
4.358	-0.164268943531053\\
4.36	-0.163933281862153\\
4.362	-0.163382955227272\\
4.364	-0.162781909238528\\
4.366	-0.16213000660034\\
4.368	-0.161427273811499\\
4.37	-0.160673879612901\\
4.372	-0.159870091343492\\
4.374	-0.159016221326841\\
4.376	-0.158112579326156\\
4.378	-0.15715944498151\\
4.38	-0.156157066735026\\
4.382	-0.155103476178625\\
4.384	-0.153759077055635\\
4.386	-0.152358760224975\\
4.388	-0.150902925717603\\
4.39	-0.149392215447619\\
4.392	-0.147827387679538\\
4.394	-0.146209209758124\\
4.396	-0.144538407892515\\
4.398	-0.142815676266748\\
4.4	-0.141041721991411\\
4.402	-0.139217315420903\\
4.404	-0.137343324293462\\
4.406	-0.135305854360323\\
4.408	-0.13315776324501\\
4.41	-0.130959341793899\\
4.412	-0.128711711208887\\
4.414	-0.126416128946705\\
4.416	-0.124073959803044\\
4.418	-0.121686675005842\\
4.42	-0.1192558575762\\
4.422	-0.116783194206997\\
4.424	-0.11427044894422\\
4.426	-0.11171942976392\\
4.428	-0.109118259427014\\
4.43	-0.106451367926545\\
4.432	-0.103751465851622\\
4.434	-0.101020120437911\\
4.436	-0.0982592151488313\\
4.438	-0.0954708746569148\\
4.44	-0.0926573615199225\\
4.442	-0.0898209846788389\\
4.444	-0.0869640466517719\\
4.446	-0.0840888355285547\\
4.448	-0.0811976495825775\\
4.45	-0.0782928333250243\\
4.452	-0.0755121340016061\\
4.454	-0.0727315924019788\\
4.456	-0.069946601131016\\
4.458	-0.0671594930848559\\
4.46	-0.0643726651120076\\
4.462	-0.0615884792513214\\
4.464	-0.0588092382085152\\
4.466	-0.0560372098109925\\
4.468	-0.0532746609776745\\
4.47	-0.0505238727536834\\
4.472	-0.0477871301162036\\
4.474	-0.04527552160955\\
4.476	-0.0429216298996627\\
4.478	-0.0405879535258619\\
4.48	-0.0382761818907976\\
4.482	-0.0359880671810195\\
4.484	-0.0337254164576984\\
4.486	-0.0314900623299602\\
4.488	-0.0292838149033712\\
4.49	-0.0271084058636274\\
4.492	-0.0249654389385983\\
4.494	-0.0228563583812205\\
4.496	-0.0209099921314249\\
4.498	-0.0193823287983885\\
4.5	-0.0178837477575959\\
4.502	-0.0164149880907839\\
4.504	-0.0149769604024816\\
4.506	-0.0135706065028367\\
4.508	-0.0121967677471172\\
4.51	-0.0108561050913622\\
4.512	-0.00954907977853374\\
4.514	-0.00827597721692931\\
4.516	-0.00703694662831946\\
4.518	-0.00583203435915343\\
4.52	-0.00518952372044472\\
4.522	-0.00462693719520882\\
4.524	-0.00408169484225634\\
4.526	-0.00355372112999138\\
4.528	-0.00304286757411826\\
4.53	-0.00254890158968467\\
4.532	-0.00207151745364231\\
4.534	-0.00161035672969249\\
4.536	-0.00116502463918123\\
4.538	-0.000735096117323203\\
4.54	-0.000320114224780818\\
4.542	-0.000133994705816373\\
4.544	-0.000131506233178933\\
4.546	-0.000129119748022074\\
4.548	-0.000126838529918336\\
4.55	-0.000124659038940359\\
4.552	-0.000122574828506628\\
4.554	-0.00012058000093677\\
4.556	-0.0001186710736484\\
4.558	-0.000116847087233008\\
4.56	-0.000115108544670914\\
4.562	-0.000113456057782271\\
4.564	-0.000111889400875278\\
4.566	-0.000110407240808789\\
4.568	-0.000109007392714215\\
4.57	-0.000107687231452162\\
4.572	-0.000106443919265621\\
4.574	-0.000105274310853416\\
4.576	-0.000104174628489924\\
4.578	-0.000103140139971361\\
4.58	-0.000102165068899311\\
4.582	-0.000101242846124098\\
4.584	-0.00010036664865077\\
4.586	-9.95300486859117e-05\\
4.588	-9.87275596264115e-05\\
4.59	-9.79549196583091e-05\\
4.592	-9.72090610241119e-05\\
4.594	-9.64878226730675e-05\\
4.596	-9.57895340838844e-05\\
4.598	-9.51126110941972e-05\\
4.6	-9.44552689247887e-05\\
4.602	-9.38153978306119e-05\\
4.604	-9.31905899620548e-05\\
4.606	-9.25782703057898e-05\\
4.608	-9.19758748160134e-05\\
4.61	-9.138102863603e-05\\
4.612	-9.07916952104075e-05\\
4.614	-9.02062830848931e-05\\
4.616	-8.96237065179695e-05\\
4.618	-8.90433994155197e-05\\
4.62	-8.84652833553763e-05\\
4.622	-8.78896932545664e-05\\
4.624	-8.73172698119986e-05\\
4.626	-8.67488346760555e-05\\
4.628	-8.61852691774087e-05\\
4.63	-8.56274175822586e-05\\
4.632	-8.50760301735034e-05\\
4.634	-8.45317514282997e-05\\
4.636	-8.39951472218191e-05\\
4.638	-8.34667558391257e-05\\
4.64	-8.29471431697856e-05\\
4.642	-8.2436943599129e-05\\
4.644	-8.19368738190854e-05\\
4.646	-8.14477148997965e-05\\
4.648	-8.09702660352162e-05\\
4.65	-8.05052794447588e-05\\
4.652	-8.00533889638609e-05\\
4.654	-7.96150448492504e-05\\
4.656	-7.91904649254368e-05\\
4.658	-7.87796083929651e-05\\
4.66	-7.83821743782696e-05\\
4.662	-7.79976233959045e-05\\
4.664	-7.76252168270027e-05\\
4.666	-7.72640675815688e-05\\
4.668	-7.69131944238576e-05\\
4.67	-7.65715729714158e-05\\
4.672	-7.62381779548137e-05\\
4.674	-7.5912013623807e-05\\
4.676	-7.55921317626694e-05\\
4.678	-7.52776391378334e-05\\
4.68	-7.49676979006761e-05\\
4.682	-7.46615232162405e-05\\
4.684	-7.43583821145771e-05\\
4.686	-7.40575964250261e-05\\
4.688	-7.37585509935465e-05\\
4.69	-7.34607066216401e-05\\
4.692	-7.31636157020655e-05\\
4.694	-7.28669376487087e-05\\
4.696	-7.2570451050791e-05\\
4.698	-7.22740599832638e-05\\
4.7	-7.19777929010848e-05\\
4.702	-7.168179378426e-05\\
4.704	-7.1386306418418e-05\\
4.706	-7.10916536669521e-05\\
4.708	-7.07982141654055e-05\\
4.71	-7.05063989877302e-05\\
4.712	-7.0216630526717e-05\\
4.714	-6.99293251983143e-05\\
4.716	-6.96448807682858e-05\\
4.718	-6.93636682715597e-05\\
4.72	-6.90860277970147e-05\\
4.722	-6.88122669515992e-05\\
4.724	-6.854266065084e-05\\
4.726	-6.82774510015539e-05\\
4.728	-6.80168463875246e-05\\
4.73	-6.77610193440774e-05\\
4.732	-6.75101033024654e-05\\
4.734	-6.72641886980344e-05\\
4.736	-6.70233191933494e-05\\
4.738	-6.67874888343774e-05\\
4.74	-6.65566408417833e-05\\
4.742	-6.63306684833152e-05\\
4.744	-6.61094181428001e-05\\
4.746	-6.58926943692569e-05\\
4.748	-6.56802664207207e-05\\
4.75	-6.54718756565412e-05\\
4.752	-6.52672430979872e-05\\
4.754	-6.50660765622367e-05\\
4.756	-6.48680769495667e-05\\
4.758	-6.4672943484409e-05\\
4.76	-6.44803779307433e-05\\
4.762	-6.42900879794331e-05\\
4.764	-6.41017901108551e-05\\
4.766	-6.39152122587259e-05\\
4.768	-6.3730096545895e-05\\
4.77	-6.35462022500135e-05\\
4.772	-6.33633090154378e-05\\
4.774	-6.318122018913e-05\\
4.776	-6.29997660505499e-05\\
4.778	-6.28188066478192e-05\\
4.78	-6.26382339524747e-05\\
4.782	-6.24579730988904e-05\\
4.784	-6.22779825681105e-05\\
4.786	-6.20982532894479e-05\\
4.788	-6.19188067451302e-05\\
4.79	-6.17396922544298e-05\\
4.792	-6.15609836708426e-05\\
4.794	-6.13827757434386e-05\\
4.796	-6.12051803736942e-05\\
4.798	-6.10283229506545e-05\\
4.8	-6.08523388828755e-05\\
4.802	-6.06773703791954e-05\\
4.804	-6.05035634742675e-05\\
4.806	-6.03310652575816e-05\\
4.808	-6.01600212501266e-05\\
4.81	-5.99905728797027e-05\\
4.812	-5.98228550289007e-05\\
4.814	-5.96569936610996e-05\\
4.816	-5.949310356105e-05\\
4.818	-5.9331286250307e-05\\
4.82	-5.91716281490248e-05\\
4.822	-5.90141990526416e-05\\
4.824	-5.88590509761194e-05\\
4.826	-5.87062173935894e-05\\
4.828	-5.85557128728876e-05\\
4.83	-5.84075330782118e-05\\
4.832	-5.82616550947629e-05\\
4.834	-5.81180380197414e-05\\
4.836	-5.79766237652643e-05\\
4.838	-5.78373380292733e-05\\
4.84	-5.77000914072497e-05\\
4.842	-5.75647806364863e-05\\
4.844	-5.74312899815996e-05\\
4.846	-5.72994927814161e-05\\
4.848	-5.71692531810699e-05\\
4.85	-5.70404280684653e-05\\
4.852	-5.69128692220274e-05\\
4.854	-5.67864256590616e-05\\
4.856	-5.66609461539125e-05\\
4.858	-5.65362818755836e-05\\
4.86	-5.64122890782259e-05\\
4.862	-5.62888317669396e-05\\
4.864	-5.61657842565818e-05\\
4.866	-5.60430335427294e-05\\
4.868	-5.59204814107165e-05\\
4.87	-5.57980462193103e-05\\
4.872	-5.56756643084735e-05\\
4.874	-5.55532909942602e-05\\
4.876	-5.54309011270595e-05\\
4.878	-5.53084892014734e-05\\
4.88	-5.51860690169781e-05\\
4.882	-5.50636728984009e-05\\
4.884	-5.49413504946446e-05\\
4.886	-5.48191671835014e-05\\
4.888	-5.46972021201264e-05\\
4.89	-5.45755459768118e-05\\
4.892	-5.44542984317733e-05\\
4.894	-5.43335654740842e-05\\
4.896	-5.42134565997968e-05\\
4.898	-5.40940819797859e-05\\
4.9	-5.39755496821051e-05\\
4.902	-5.38579630301504e-05\\
4.904	-5.37414181724715e-05\\
4.906	-5.36260019308947e-05\\
4.908	-5.35117899812773e-05\\
4.91	-5.33988454066103e-05\\
4.912	-5.32872176463307e-05\\
4.914	-5.31769418497068e-05\\
4.916	-5.3068038625995e-05\\
4.918	-5.29605141705543e-05\\
4.92	-5.28543607348189e-05\\
4.922	-5.27495573992707e-05\\
4.924	-5.26460711024166e-05\\
4.926	-5.25438578751403e-05\\
4.928	-5.24428642284366e-05\\
4.93	-5.23430286431593e-05\\
4.932	-5.22442831127101e-05\\
4.934	-5.21465546932905e-05\\
4.936	-5.20497670211816e-05\\
4.938	-5.19538417622763e-05\\
4.94	-5.18586999655671e-05\\
4.942	-5.17642632992434e-05\\
4.944	-5.16704551552327e-05\\
4.946	-5.15772016151258e-05\\
4.948	-5.14844322771265e-05\\
4.95	-5.13920809496409e-05\\
4.952	-5.13000862220264e-05\\
4.954	-5.1208391926614e-05\\
4.956	-5.11169475082043e-05\\
4.958	-5.10257083177569e-05\\
4.96	-5.09346358459972e-05\\
4.962	-5.08436979103269e-05\\
4.964	-5.07528688050253e-05\\
4.966	-5.06621294206263e-05\\
4.968	-5.05714673339409e-05\\
4.97	-5.04808768658659e-05\\
4.972	-5.03903591002556e-05\\
4.974	-5.02999218540203e-05\\
4.976	-5.02095795864967e-05\\
4.978	-5.01193532351436e-05\\
4.98	-5.00292699647992e-05\\
4.982	-4.99393628190683e-05\\
4.984	-4.98496702647877e-05\\
4.986	-4.97602356238041e-05\\
4.988	-4.96711063902935e-05\\
4.99	-4.9582333436361e-05\\
4.992	-4.94939701134406e-05\\
4.994	-4.94060712618612e-05\\
4.996	-4.93186921456069e-05\\
4.998	-4.92318873335741e-05\\
5	-4.91457095522971e-05\\
};
\end{axis}
\end{tikzpicture}%

==> images/movingLoadSensor_L50v11r80_yZoom.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor3}{rgb}{0.41176,0.03137,0.35294}%
\definecolor{mycolor4}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor5}{rgb}{0.76863,0.02745,0.10588}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=3.92,
xmax=4.06,
xlabel={time [s]},
xmajorgrids,
ymin=-0.119,
ymax=-0.11,
%ylabel={z-deflection at current sensor position [m]},
scaled y ticks=base 10:2,
yticklabel style={
	/pgf/number format/precision=2},
ymajorgrids,
title style={font=\bfseries},
title={$v = 11\frac{m}{s}$},
%legend to name=widelegend,
%legend style={legend columns=1}
legend style={at={(0.03,0.5)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.002	-0.000292522001371847\\
0.004	-0.00111968815379881\\
0.006	-0.00212077598829762\\
0.008	-0.00322573231887053\\
0.01	-0.00439790607110028\\
0.012	-0.00561608151568736\\
0.014	-0.00686469421102423\\
0.016	-0.00813539512007108\\
0.018	-0.00941692283575396\\
0.02	-0.0107079421291959\\
0.022	-0.0119989634781298\\
0.024	-0.0132901632852434\\
0.026	-0.0145771881642155\\
0.028	-0.0158568896752917\\
0.03	-0.0171300902253156\\
0.032	-0.0183909786217028\\
0.034	-0.0196437861183061\\
0.036	-0.0208809872373841\\
0.038	-0.0221082271874908\\
0.04	-0.0233192381690909\\
0.042	-0.0245175794151278\\
0.044	-0.0257012035167468\\
0.046	-0.0268689005056263\\
0.048	-0.0280236611521641\\
0.05	-0.0291596528163\\
0.052	-0.0302849825727241\\
0.054	-0.0313890276420738\\
0.056	-0.0324820094645819\\
0.058	-0.0335564690660822\\
0.06	-0.0346166875560407\\
0.062	-0.0356622151009041\\
0.064	-0.0366902772171061\\
0.066	-0.0377069769303795\\
0.068	-0.0387034286347058\\
0.07	-0.0396912105877804\\
0.072	-0.0406574062004424\\
0.074	-0.041613938596706\\
0.076	-0.042553440577937\\
0.078	-0.043479401282236\\
0.08	-0.0443929719839272\\
0.082	-0.0452892397812651\\
0.084	-0.0461774535370518\\
0.086	-0.0470450053340158\\
0.088	-0.0479068450258922\\
0.09	-0.0487486548519069\\
0.092	-0.049582398064993\\
0.094	-0.0504015286509098\\
0.096	-0.0512080518501547\\
0.098	-0.0520056664145689\\
0.1	-0.0527859333758511\\
0.102	-0.0535627091944381\\
0.104	-0.0543175658210472\\
0.106	-0.0550700281694857\\
0.108	-0.0558049752269273\\
0.11	-0.0565327492507549\\
0.112	-0.0572493717751758\\
0.114	-0.0579530763818983\\
0.116	-0.058651701934153\\
0.118	-0.0593324777125501\\
0.12	-0.0600136571443842\\
0.122	-0.0606732428951067\\
0.124	-0.0613319974599735\\
0.126	-0.0619763181927097\\
0.128	-0.0626139470285908\\
0.13	-0.0632436590349376\\
0.132	-0.0638603716598314\\
0.134	-0.0644762007272038\\
0.136	-0.0650730956521966\\
0.138	-0.0656724932906936\\
0.14	-0.0662526810009816\\
0.142	-0.0668329062664199\\
0.144	-0.0674014354698125\\
0.146	-0.0679626347957021\\
0.148	-0.0685195515501138\\
0.15	-0.0690624510982637\\
0.152	-0.0696086832809625\\
0.154	-0.0701344573191285\\
0.156	-0.0706650016102097\\
0.158	-0.0711786853852813\\
0.16	-0.0716914953019718\\
0.162	-0.0721965343982041\\
0.164	-0.0726926693189681\\
0.166	-0.0731888364645033\\
0.168	-0.0736691126032582\\
0.17	-0.0741571050885087\\
0.172	-0.0746225746620148\\
0.174	-0.0750941023814563\\
0.176	-0.0755520091137949\\
0.178	-0.0760083518836667\\
0.18	-0.0764598850427359\\
0.182	-0.0769012332151265\\
0.184	-0.0773461589019543\\
0.186	-0.0777733525816533\\
0.188	-0.0782097056696493\\
0.19	-0.0786257003400476\\
0.192	-0.0790470927332649\\
0.194	-0.0794582286764504\\
0.196	-0.0798660921207237\\
0.198	-0.0802729440646448\\
0.2	-0.0806670981739758\\
0.202	-0.0810693265053723\\
0.204	-0.0814510052303633\\
0.206	-0.0818431229283297\\
0.208	-0.082218168905972\\
0.21	-0.082596981290949\\
0.212	-0.0829685553773027\\
0.214	-0.08333503258566\\
0.216	-0.0837032803792593\\
0.218	-0.0840569954869583\\
0.22	-0.0844225212480093\\
0.222	-0.0847646826721578\\
0.224	-0.0851184692268529\\
0.226	-0.0854578317144088\\
0.228	-0.0858001654532788\\
0.23	-0.0861376915396943\\
0.232	-0.0864673133139803\\
0.234	-0.0868031570685294\\
0.236	-0.0871222885049187\\
0.238	-0.087454299457806\\
0.24	-0.0877646151561427\\
0.242	-0.0880851789724368\\
0.244	-0.0883944428994333\\
0.246	-0.0887037900259955\\
0.248	-0.089012505688422\\
0.25	-0.0893112512060159\\
0.252	-0.0896190940162982\\
0.254	-0.0899067843293589\\
0.256	-0.0902085084867267\\
0.258	-0.0904919837573225\\
0.26	-0.0907831594518026\\
0.262	-0.0910668458269111\\
0.264	-0.0913472949202727\\
0.266	-0.0916309059102664\\
0.268	-0.0919015262451126\\
0.27	-0.0921858426420657\\
0.272	-0.0924466067107168\\
0.274	-0.0927219262255362\\
0.276	-0.0929815433042921\\
0.278	-0.0932467036337102\\
0.28	-0.0935080741592238\\
0.282	-0.0937629741995594\\
0.284	-0.0940253434183224\\
0.286	-0.0942705932426247\\
0.288	-0.0945325500208927\\
0.29	-0.0947701938150219\\
0.292	-0.0950219242020096\\
0.294	-0.0952615926534612\\
0.296	-0.0955030653745014\\
0.298	-0.095744551015052\\
0.3	-0.0959766291708093\\
0.302	-0.0962197882700961\\
0.304	-0.0964427506295691\\
0.306	-0.0966824885022789\\
0.308	-0.09690149862449\\
0.31	-0.0971312796939133\\
0.312	-0.0973525109988522\\
0.314	-0.0975731800282815\\
0.316	-0.0977971356809832\\
0.318	-0.0980082705285384\\
0.32	-0.09823438591991\\
0.322	-0.0984363577149071\\
0.324	-0.0986560206392185\\
0.326	-0.0988583645309192\\
0.328	-0.0990687413671972\\
0.33	-0.0992744104046972\\
0.332	-0.0994751426525075\\
0.334	-0.099683418269674\\
0.336	-0.0998753994362524\\
0.338	-0.100085850794285\\
0.34	-0.100270012632696\\
0.342	-0.100470722086796\\
0.344	-0.100658598919224\\
0.346	-0.100850670072099\\
0.348	-0.101041983801352\\
0.35	-0.101224984935778\\
0.352	-0.101419030065292\\
0.354	-0.101593311470486\\
0.356	-0.101785965979524\\
0.358	-0.101956335220906\\
0.36	-0.102139978638649\\
0.362	-0.102314475258143\\
0.364	-0.102489390535155\\
0.366	-0.102667696765448\\
0.368	-0.102834221161123\\
0.37	-0.103015578228215\\
0.372	-0.103173656394471\\
0.374	-0.103349472488816\\
0.376	-0.103507218496149\\
0.378	-0.103675129248857\\
0.38	-0.103837536071334\\
0.382	-0.103996242729132\\
0.384	-0.10416252005047\\
0.386	-0.104313045325704\\
0.388	-0.104483438901458\\
0.39	-0.104626319345092\\
0.392	-0.104788223056405\\
0.394	-0.104935589487372\\
0.396	-0.105089080474261\\
0.398	-0.105240352551029\\
0.4	-0.105384697515964\\
0.402	-0.105540469894724\\
0.404	-0.105676371613169\\
0.406	-0.105832894934249\\
0.408	-0.105964542631783\\
0.41	-0.106112460871702\\
0.412	-0.106249273506828\\
0.414	-0.106388316926527\\
0.416	-0.106529662407781\\
0.418	-0.106660271860935\\
0.42	-0.10680531508251\\
0.422	-0.10692833230845\\
0.424	-0.107070989508173\\
0.426	-0.107193105006573\\
0.428	-0.107327041130882\\
0.43	-0.107454541498199\\
0.432	-0.10758088326716\\
0.434	-0.107712836345321\\
0.436	-0.107830229589453\\
0.438	-0.107966305506232\\
0.44	-0.108075769417823\\
0.442	-0.108205542373258\\
0.444	-0.10831899677505\\
0.446	-0.108441126633344\\
0.448	-0.108559713230445\\
0.45	-0.108672982327052\\
0.452	-0.108796931150247\\
0.454	-0.108902005258353\\
0.456	-0.10902747865413\\
0.458	-0.109127652843856\\
0.46	-0.109245301806565\\
0.462	-0.109350590026923\\
0.464	-0.109460018404464\\
0.466	-0.109570098015168\\
0.468	-0.109671712406452\\
0.47	-0.109787308664267\\
0.472	-0.109880766465042\\
0.474	-0.109995043857376\\
0.476	-0.110087487187383\\
0.478	-0.110193713084356\\
0.48	-0.11029189337072\\
0.482	-0.110389642272128\\
0.484	-0.110493276226055\\
0.486	-0.110584125641604\\
0.488	-0.110691909658962\\
0.49	-0.110774862965337\\
0.492	-0.110878007796842\\
0.494	-0.110962841501464\\
0.496	-0.111057949577392\\
0.498	-0.111148952373422\\
0.5	-0.111236149625038\\
0.502	-0.111332221087511\\
0.504	-0.11141128540225\\
0.506	-0.111512329660151\\
0.508	-0.111584453561233\\
0.51	-0.111676486377702\\
0.512	-0.111754975820404\\
0.514	-0.111839086083909\\
0.516	-0.111923111529099\\
0.518	-0.111999502467314\\
0.52	-0.112090090871464\\
0.522	-0.112159002442649\\
0.524	-0.112249957970328\\
0.526	-0.11231648985315\\
0.528	-0.11239862694305\\
0.53	-0.112471116324553\\
0.532	-0.112544802123675\\
0.534	-0.112623276387754\\
0.536	-0.112689744043773\\
0.538	-0.112773696391477\\
0.54	-0.112832157873029\\
0.542	-0.112913486717321\\
0.544	-0.112973938243391\\
0.546	-0.113046156395266\\
0.548	-0.113113318018086\\
0.55	-0.113178199141642\\
0.552	-0.113250831826925\\
0.554	-0.113308223284479\\
0.556	-0.113386969295148\\
0.558	-0.113436334068898\\
0.56	-0.113506928860597\\
0.562	-0.11356288450534\\
0.564	-0.113625387274827\\
0.566	-0.113687326029095\\
0.568	-0.11374302245173\\
0.57	-0.113811603401275\\
0.572	-0.113858931121325\\
0.574	-0.113929033730739\\
0.576	-0.11397408372146\\
0.578	-0.114036203812077\\
0.58	-0.114087700906912\\
0.582	-0.114140770965729\\
0.584	-0.114198160473382\\
0.586	-0.114245008568958\\
0.588	-0.114308708442701\\
0.59	-0.114348033121357\\
0.592	-0.114409768963325\\
0.594	-0.114449764521627\\
0.596	-0.114503267654066\\
0.598	-0.114550562057032\\
0.6	-0.114595850968554\\
0.602	-0.114648738155759\\
0.604	-0.114686992472654\\
0.606	-0.114745914461814\\
0.608	-0.114776637859583\\
0.61	-0.114829411158398\\
0.612	-0.114866727220212\\
0.614	-0.114911953388861\\
0.616	-0.114955020645075\\
0.618	-0.11499195870971\\
0.62	-0.115041399887987\\
0.622	-0.11507178581741\\
0.624	-0.115125530514282\\
0.626	-0.115151769015027\\
0.628	-0.115196645048418\\
0.63	-0.115229752011838\\
0.632	-0.115266517061354\\
0.634	-0.115306238681797\\
0.636	-0.115335400404791\\
0.638	-0.115381077492534\\
0.64	-0.115404424676143\\
0.642	-0.115449940536788\\
0.644	-0.115472130056584\\
0.646	-0.115508979446066\\
0.648	-0.115538559829457\\
0.65	-0.115569258222762\\
0.652	-0.11560556410003\\
0.654	-0.115628439035003\\
0.656	-0.1156720471927\\
0.658	-0.115688150951972\\
0.66	-0.115726388984918\\
0.662	-0.115747498411379\\
0.664	-0.115778039039264\\
0.666	-0.115805448043916\\
0.668	-0.115829374436904\\
0.67	-0.115862760579515\\
0.672	-0.115878881433118\\
0.674	-0.11591888328124\\
0.676	-0.11592919787849\\
0.678	-0.115960103698438\\
0.68	-0.115977853089931\\
0.682	-0.116001706090133\\
0.684	-0.116026627561778\\
0.686	-0.11604310706087\\
0.688	-0.116073801282728\\
0.69	-0.116083370842595\\
0.692	-0.116115784175007\\
0.694	-0.116124627182919\\
0.696	-0.116150066590356\\
0.698	-0.116164905821914\\
0.7	-0.116181382153333\\
0.702	-0.116204081492221\\
0.704	-0.116214908261415\\
0.706	-0.116244809380834\\
0.708	-0.116247704758585\\
0.71	-0.116275291617548\\
0.712	-0.116282423572859\\
0.714	-0.116301161129516\\
0.716	-0.116314399864326\\
0.718	-0.116326182416333\\
0.72	-0.116347744589166\\
0.722	-0.116352321496389\\
0.724	-0.11638034818937\\
0.726	-0.11637893432643\\
0.728	-0.116398742549864\\
0.73	-0.116404482741818\\
0.732	-0.116418006433575\\
0.734	-0.116431324494666\\
0.736	-0.116436273265197\\
0.738	-0.11645549718959\\
0.74	-0.116455263211737\\
0.742	-0.116476834098574\\
0.744	-0.116474308114618\\
0.746	-0.116489745460134\\
0.748	-0.116494400630864\\
0.75	-0.116501763100113\\
0.752	-0.116512704357545\\
0.754	-0.116513351716946\\
0.756	-0.116532146669273\\
0.758	-0.116525301463421\\
0.76	-0.116541374777682\\
0.762	-0.116537174443184\\
0.764	-0.116545779044121\\
0.766	-0.116549414123522\\
0.768	-0.116551152483104\\
0.77	-0.116562050701877\\
0.772	-0.116556796531471\\
0.774	-0.116575313506979\\
0.776	-0.11656381593731\\
0.778	-0.11657575884996\\
0.78	-0.116571296410568\\
0.782	-0.116575540669723\\
0.784	-0.116577000796552\\
0.786	-0.116574475492975\\
0.788	-0.11658381275685\\
0.79	-0.116574311619977\\
0.792	-0.116588489326765\\
0.794	-0.116575916831521\\
0.796	-0.116583131318917\\
0.798	-0.116577199803804\\
0.8	-0.116577366003283\\
0.802	-0.116579567443992\\
0.804	-0.116572766745837\\
0.806	-0.116581778810916\\
0.808	-0.116568698181759\\
0.81	-0.116577926964951\\
0.812	-0.116564370033111\\
0.814	-0.116565161534439\\
0.816	-0.116559944019586\\
0.818	-0.116555790544117\\
0.82	-0.11655902560828\\
0.822	-0.116547488595031\\
0.824	-0.116557666972696\\
0.826	-0.116539983274806\\
0.828	-0.116544588554088\\
0.83	-0.116533199958873\\
0.832	-0.116531473435429\\
0.834	-0.116526070179174\\
0.836	-0.116517400010294\\
0.838	-0.116519320976547\\
0.84	-0.116503671572485\\
0.842	-0.116512028601559\\
0.844	-0.11649277468318\\
0.846	-0.116493437818692\\
0.848	-0.116482845351776\\
0.85	-0.116476126435691\\
0.852	-0.116470998654036\\
0.854	-0.11645800198432\\
0.856	-0.116460331759979\\
0.858	-0.116440346433921\\
0.86	-0.116444231711105\\
0.862	-0.116425035800612\\
0.864	-0.116420696140399\\
0.866	-0.116409534523708\\
0.868	-0.116399124915872\\
0.87	-0.116395671744458\\
0.872	-0.11637796884194\\
0.874	-0.116382028967837\\
0.876	-0.11635998706056\\
0.878	-0.116359748711516\\
0.88	-0.116339460716546\\
0.882	-0.116331641578872\\
0.884	-0.116321160073913\\
0.886	-0.116308017971822\\
0.888	-0.116305175021633\\
0.89	-0.116285385821785\\
0.892	-0.116289115551123\\
0.894	-0.116264238823216\\
0.896	-0.116260676676424\\
0.898	-0.116242746546673\\
0.9	-0.116232608833167\\
0.902	-0.116223177067958\\
0.904	-0.116206585707708\\
0.906	-0.116204958344676\\
0.908	-0.116181046537519\\
0.91	-0.116180876215793\\
0.912	-0.11615674550978\\
0.914	-0.116149641599178\\
0.916	-0.116133513956119\\
0.918	-0.116119758161492\\
0.92	-0.116111213486109\\
0.922	-0.116091749102778\\
0.924	-0.116090809967347\\
0.926	-0.116065399187177\\
0.928	-0.116061244742466\\
0.93	-0.116038347481074\\
0.932	-0.116030553109719\\
0.934	-0.116015421920077\\
0.936	-0.115999028558886\\
0.938	-0.115991553276939\\
0.94	-0.115968903599941\\
0.942	-0.115968197151521\\
0.944	-0.115940456459916\\
0.946	-0.115934265579195\\
0.948	-0.115912764623693\\
0.95	-0.115900335188695\\
0.952	-0.11588761720696\\
0.954	-0.115868659795181\\
0.956	-0.115863414866725\\
0.958	-0.115838752554646\\
0.96	-0.115837266950222\\
0.962	-0.1158102212788\\
0.964	-0.115800678815655\\
0.966	-0.115780552963136\\
0.968	-0.115763796015948\\
0.97	-0.115752031157904\\
0.972	-0.115730694668937\\
0.974	-0.115725476992231\\
0.976	-0.115699171549592\\
0.978	-0.115694540999641\\
0.98	-0.115668784708671\\
0.982	-0.115656358865764\\
0.984	-0.115637909430895\\
0.986	-0.115619948784726\\
0.988	-0.115609482261582\\
0.99	-0.115586943886969\\
0.992	-0.115584628283702\\
0.994	-0.115555137431799\\
0.996	-0.115548171073712\\
0.998	-0.115523837710615\\
1	-0.115509971513686\\
1.002	-0.115493850806169\\
1.004	-0.115473367750742\\
1.006	-0.115464282638478\\
1.008	-0.115437689334134\\
1.01	-0.115433216075596\\
1.012	-0.115404437475376\\
1.014	-0.11539506038257\\
1.016	-0.115373778720868\\
1.018	-0.115357707552454\\
1.02	-0.115343792352129\\
1.022	-0.115321833073594\\
1.024	-0.1153152200663\\
1.026	-0.115286538868147\\
1.028	-0.115281227809243\\
1.03	-0.115253838171115\\
1.032	-0.115241145205137\\
1.034	-0.115220873459723\\
1.036	-0.115203599966847\\
1.038	-0.115191886663977\\
1.04	-0.115166596383865\\
1.042	-0.115161656774898\\
1.044	-0.115130406763239\\
1.046	-0.11512258419937\\
1.048	-0.115096074096566\\
1.05	-0.115081807691201\\
1.052	-0.115064220051443\\
1.054	-0.115042961475106\\
1.056	-0.115032576066782\\
1.058	-0.115006604548031\\
1.06	-0.115003007214279\\
1.062	-0.114971330332743\\
1.064	-0.11496178730077\\
1.066	-0.114937544294493\\
1.068	-0.114920360690351\\
1.07	-0.114904840776553\\
1.072	-0.114881572839818\\
1.074	-0.11487378011064\\
1.076	-0.114845006012365\\
1.078	-0.114839721338312\\
1.08	-0.114810110473325\\
1.082	-0.114798628537298\\
1.084	-0.114778405369152\\
1.086	-0.114760205234831\\
1.088	-0.11474727682732\\
1.09	-0.114721949865789\\
1.092	-0.114716244791064\\
1.094	-0.114686751035766\\
1.096	-0.114679276601233\\
1.098	-0.114652335192803\\
1.1	-0.114639495535382\\
1.102	-0.114621012784872\\
1.104	-0.114600649248371\\
1.106	-0.11458984840984\\
1.108	-0.114564440479158\\
1.11	-0.114560852154482\\
1.112	-0.114528649825351\\
1.114	-0.114519212213462\\
1.116	-0.114495000314565\\
1.118	-0.114479261581432\\
1.12	-0.114463116935362\\
1.122	-0.114440995554484\\
1.124	-0.114432110169319\\
1.126	-0.114405139905291\\
1.128	-0.114400872372467\\
1.13	-0.114370442968262\\
1.132	-0.114360071338381\\
1.134	-0.114338693241876\\
1.136	-0.114321466821386\\
1.138	-0.114308011100915\\
1.14	-0.114285194748384\\
1.142	-0.114280436131229\\
1.144	-0.114251815929704\\
1.146	-0.114245452996043\\
1.148	-0.114219367181501\\
1.15	-0.114207889637543\\
1.152	-0.11418867915318\\
1.154	-0.114170693643726\\
1.156	-0.114161002119454\\
1.158	-0.114136967588869\\
1.16	-0.114134784484739\\
1.162	-0.114104902645325\\
1.164	-0.114095998235885\\
1.166	-0.114072227414818\\
1.168	-0.114059011005321\\
1.17	-0.114042619442287\\
1.172	-0.114022503783556\\
1.174	-0.114014249213989\\
1.176	-0.113988554308053\\
1.178	-0.113985760345617\\
1.18	-0.11395708883486\\
1.182	-0.113946994079288\\
1.184	-0.113925315218197\\
1.186	-0.113909920735846\\
1.188	-0.113897322290906\\
1.19	-0.113875540335934\\
1.192	-0.113869681036428\\
1.194	-0.113843284475419\\
1.196	-0.113838913583201\\
1.198	-0.11381259814904\\
1.2	-0.113802042377267\\
1.202	-0.113784294178541\\
1.204	-0.113767090621186\\
1.206	-0.11375647671724\\
1.208	-0.113733692135034\\
1.21	-0.113730281749659\\
1.212	-0.113701212131796\\
1.214	-0.113695299726602\\
1.216	-0.113672627513641\\
1.218	-0.113660917100099\\
1.22	-0.113645034254496\\
1.222	-0.113625974864986\\
1.224	-0.113618577632628\\
1.226	-0.113594570434883\\
1.228	-0.113593582017061\\
1.23	-0.113564373023884\\
1.232	-0.113557003320572\\
1.234	-0.113536948830297\\
1.236	-0.113522436403699\\
1.238	-0.113509391265559\\
1.24	-0.1134894234771\\
1.242	-0.113485185647409\\
1.244	-0.113460647925794\\
1.246	-0.113457471777334\\
1.248	-0.113432204199583\\
1.25	-0.113423776608012\\
1.252	-0.113406238460385\\
1.254	-0.113391352669091\\
1.256	-0.113381854478317\\
1.258	-0.113361039510452\\
1.26	-0.113357733017844\\
1.262	-0.113330047676893\\
1.264	-0.113325781438795\\
1.266	-0.113303449953109\\
1.268	-0.113294836898094\\
1.27	-0.113280742001849\\
1.272	-0.113264709871866\\
1.274	-0.113258901141774\\
1.276	-0.113236631378664\\
1.278	-0.113238252984877\\
1.28	-0.113210919833167\\
1.282	-0.11320464275591\\
1.284	-0.113186373974291\\
1.286	-0.113175353170088\\
1.288	-0.113165229848571\\
1.29	-0.113148516619377\\
1.292	-0.113145311301896\\
1.294	-0.113122665168458\\
1.296	-0.11312205746424\\
1.298	-0.113097791724663\\
1.3	-0.113091264168463\\
1.302	-0.113074770634617\\
1.304	-0.11306247121411\\
1.306	-0.113054678577555\\
1.308	-0.113035099550004\\
1.31	-0.113034248280287\\
1.312	-0.11301005097773\\
1.314	-0.113009383344992\\
1.316	-0.112988287791048\\
1.318	-0.112981307966673\\
1.32	-0.112967982115338\\
1.322	-0.112954502439733\\
1.324	-0.112949636496145\\
1.326	-0.112928383527006\\
1.328	-0.112930039360211\\
1.33	-0.112904515104895\\
1.332	-0.112901568105064\\
1.334	-0.112884635392564\\
1.336	-0.112874876375923\\
1.338	-0.112866293895907\\
1.34	-0.112851966214244\\
1.342	-0.112849370379511\\
1.344	-0.11282894622207\\
1.346	-0.112830521264621\\
1.348	-0.112807816610288\\
1.35	-0.112802708377871\\
1.352	-0.112787318422529\\
1.354	-0.112777400438607\\
1.356	-0.112770996394897\\
1.358	-0.112755052983993\\
1.36	-0.112755551482541\\
1.362	-0.112734037691913\\
1.364	-0.112735598439849\\
1.366	-0.11271408747804\\
1.368	-0.112709266838166\\
1.37	-0.112696792285423\\
1.372	-0.112685758865512\\
1.374	-0.112680974698153\\
1.376	-0.112664285094143\\
1.378	-0.112668264815158\\
1.38	-0.112644789725777\\
1.382	-0.112644465056706\\
1.384	-0.112626810347463\\
1.386	-0.112621874239327\\
1.388	-0.112613678478505\\
1.39	-0.112600651282032\\
1.392	-0.112599530246747\\
1.394	-0.112581688959767\\
1.396	-0.112586810138978\\
1.398	-0.112564505071202\\
1.4	-0.112562856410763\\
1.402	-0.112549724672142\\
1.404	-0.112541886095409\\
1.406	-0.112537166824383\\
1.408	-0.112524139991174\\
1.41	-0.112525117268636\\
1.412	-0.112505870629737\\
1.414	-0.112509761432843\\
1.416	-0.112490494968866\\
1.418	-0.112487421933422\\
1.42	-0.112477035460391\\
1.422	-0.112466891744342\\
1.424	-0.112465164940957\\
1.426	-0.112450052385464\\
1.428	-0.112454941744155\\
1.43	-0.112434815547598\\
1.432	-0.112437300745123\\
1.434	-0.112421258171714\\
1.436	-0.112417890372861\\
1.438	-0.11240979289402\\
1.44	-0.112400100623443\\
1.442	-0.112399765711385\\
1.444	-0.112384061169501\\
1.446	-0.112391351727138\\
1.448	-0.112370592287498\\
1.45	-0.112372168866824\\
1.452	-0.112359898748069\\
1.454	-0.112354606296513\\
1.456	-0.112349251788455\\
1.458	-0.112338477111777\\
1.46	-0.112340592220901\\
1.462	-0.112323640872142\\
1.464	-0.11232904378111\\
1.466	-0.112311450175186\\
1.468	-0.112310065486226\\
1.47	-0.112300659993641\\
1.472	-0.112293712792154\\
1.474	-0.112292575765631\\
1.476	-0.112279874586216\\
1.478	-0.112285916551598\\
1.48	-0.112268334640327\\
1.482	-0.11227309323936\\
1.484	-0.112260075021538\\
1.486	-0.112257966809625\\
1.488	-0.112250932716205\\
1.49	-0.112242239618908\\
1.492	-0.112244294707594\\
1.494	-0.112232294526116\\
1.496	-0.112241066375268\\
1.498	-0.112222804509817\\
1.5	-0.112225057598433\\
1.502	-0.112213430112296\\
1.504	-0.112210475399577\\
1.506	-0.112207792299665\\
1.508	-0.112199407334652\\
1.51	-0.112203158134039\\
1.512	-0.11218810149769\\
1.514	-0.112196061501452\\
1.516	-0.112178566489212\\
1.518	-0.112180927746762\\
1.52	-0.112171836502008\\
1.522	-0.112167518443551\\
1.524	-0.112166245321717\\
1.526	-0.112155375489996\\
1.528	-0.112160657048971\\
1.53	-0.112144664029939\\
1.532	-0.1121512592987\\
1.534	-0.112137629966193\\
1.536	-0.112138072243974\\
1.538	-0.11213274025771\\
1.54	-0.112126655270477\\
1.542	-0.112127621404464\\
1.544	-0.112117447789675\\
1.546	-0.112126910379554\\
1.548	-0.112110748535003\\
1.55	-0.11211716007738\\
1.552	-0.112106124396563\\
1.554	-0.112103520978567\\
1.556	-0.112099643934679\\
1.558	-0.112092908138631\\
1.56	-0.112098235562398\\
1.562	-0.112085989568987\\
1.564	-0.112095340530496\\
1.566	-0.112080158455899\\
1.568	-0.112084012043143\\
1.57	-0.112075968844963\\
1.572	-0.112074176397389\\
1.574	-0.112073280281054\\
1.576	-0.112065210178697\\
1.578	-0.112072010305499\\
1.58	-0.112058470424381\\
1.582	-0.112067452969809\\
1.584	-0.112053449801722\\
1.586	-0.112056577451033\\
1.588	-0.112051659810788\\
1.59	-0.112047008261632\\
1.592	-0.112049409497676\\
1.594	-0.112038779687965\\
1.596	-0.11204817918891\\
1.598	-0.112033239785795\\
1.6	-0.112040708286015\\
1.602	-0.11203088331943\\
1.604	-0.112032522924755\\
1.606	-0.112030418092829\\
1.608	-0.112024876740948\\
1.61	-0.112030328720551\\
1.612	-0.112019638878125\\
1.614	-0.112031616543331\\
1.616	-0.112017311591842\\
1.618	-0.112023678481372\\
1.62	-0.11201535429089\\
1.622	-0.112014945749308\\
1.624	-0.112015282407648\\
1.626	-0.11200858796614\\
1.628	-0.112016499686567\\
1.63	-0.112004068000023\\
1.632	-0.112014888622581\\
1.634	-0.112002013208745\\
1.636	-0.112006509800043\\
1.638	-0.112001863684038\\
1.64	-0.111999699784342\\
1.642	-0.112002546796502\\
1.644	-0.111996409516552\\
1.646	-0.112007075015632\\
1.648	-0.111992863812632\\
1.65	-0.112002158094175\\
1.652	-0.111992784260408\\
1.654	-0.111995129926874\\
1.656	-0.11199294820889\\
1.658	-0.111989148359398\\
1.66	-0.111994801859332\\
1.662	-0.111984710512429\\
1.664	-0.111998741702833\\
1.666	-0.111985179734925\\
1.668	-0.111993104383258\\
1.67	-0.111984880921814\\
1.672	-0.111986316989108\\
1.674	-0.11198823280612\\
1.676	-0.111983417376898\\
1.678	-0.111992329517062\\
1.68	-0.1119819162766\\
1.682	-0.111993968930395\\
1.684	-0.111981692731972\\
1.686	-0.111987368004582\\
1.688	-0.111983212093928\\
1.69	-0.111982708206348\\
1.692	-0.111986698792086\\
1.694	-0.111980977592041\\
1.696	-0.111991858810204\\
1.698	-0.111980433505067\\
1.7	-0.111991966447424\\
1.702	-0.111981607388442\\
1.704	-0.111986899637566\\
1.706	-0.111984861899481\\
1.708	-0.111984638621218\\
1.71	-0.11199163767149\\
1.712	-0.111983927498848\\
1.714	-0.111996851375532\\
1.716	-0.11198496762372\\
1.718	-0.111994715652925\\
1.72	-0.111987983362233\\
1.722	-0.111991120088326\\
1.724	-0.111992444708677\\
1.726	-0.111989056129802\\
1.728	-0.111997616083894\\
1.73	-0.111988267537717\\
1.732	-0.112002219111721\\
1.734	-0.111989855160217\\
1.736	-0.111996759290785\\
1.738	-0.111992489368635\\
1.74	-0.111993176778168\\
1.742	-0.111996667212921\\
1.744	-0.111991545574118\\
1.746	-0.112002402465635\\
1.748	-0.111991128241955\\
1.75	-0.112001824789641\\
1.752	-0.111992909664882\\
1.754	-0.111999628787996\\
1.756	-0.11199788421765\\
1.758	-0.111997897393428\\
1.76	-0.112003958544004\\
1.762	-0.111997695771623\\
1.764	-0.112011188971285\\
1.766	-0.111998963081438\\
1.768	-0.112009376633228\\
1.77	-0.112002611405388\\
1.772	-0.112006371883229\\
1.774	-0.112007700596271\\
1.776	-0.112005325541161\\
1.778	-0.11201433585937\\
1.78	-0.112006483820089\\
1.782	-0.112021769135669\\
1.784	-0.112010129677269\\
1.786	-0.112018143334527\\
1.788	-0.112014094694725\\
1.79	-0.112016617353096\\
1.792	-0.112019961728387\\
1.794	-0.112016679520636\\
1.796	-0.112027981074803\\
1.798	-0.112020026714949\\
1.8	-0.112033997959978\\
1.802	-0.11202537345065\\
1.804	-0.112032777903486\\
1.806	-0.112030920354071\\
1.808	-0.112032680159346\\
1.81	-0.112037855769819\\
1.812	-0.112034125303719\\
1.814	-0.112047537948505\\
1.816	-0.11203766360068\\
1.818	-0.112049429859405\\
1.82	-0.112042197623295\\
1.822	-0.112047741984968\\
1.824	-0.112048554386502\\
1.826	-0.112047599652217\\
1.828	-0.112056068008696\\
1.83	-0.112050124846035\\
1.832	-0.112067120494539\\
1.834	-0.112055492002932\\
1.836	-0.112066013485666\\
1.838	-0.112062412439401\\
1.84	-0.112065785058299\\
1.842	-0.11206948291621\\
1.844	-0.112067269202081\\
1.846	-0.112078750291506\\
1.848	-0.112070350381467\\
1.85	-0.112084612969535\\
1.852	-0.112074496126616\\
1.854	-0.112082410956363\\
1.856	-0.112080819808947\\
1.858	-0.112082653265623\\
1.86	-0.112087989605648\\
1.862	-0.112084272078401\\
1.864	-0.112097375275474\\
1.866	-0.112087860494281\\
1.868	-0.112100853573808\\
1.87	-0.112093924335292\\
1.872	-0.112099554588084\\
1.874	-0.11209966048615\\
1.876	-0.112099566528755\\
1.878	-0.112108758024542\\
1.88	-0.112103326276442\\
1.882	-0.112118647851792\\
1.884	-0.112106755882122\\
1.886	-0.112116489605238\\
1.888	-0.11211076782545\\
1.89	-0.112115670200284\\
1.892	-0.112117425117377\\
1.894	-0.112115305857756\\
1.896	-0.112125924258375\\
1.898	-0.112118433494501\\
1.9	-0.112133521537941\\
1.902	-0.112123279482964\\
1.904	-0.112131580382586\\
1.906	-0.112130232527814\\
1.908	-0.11213290757755\\
1.91	-0.112138369889117\\
1.912	-0.112136211449374\\
1.914	-0.112148511866866\\
1.916	-0.112139463254731\\
1.918	-0.112153486522275\\
1.92	-0.112146271153458\\
1.922	-0.11215488676739\\
1.924	-0.112156004397364\\
1.926	-0.112157949132691\\
1.928	-0.112164853482634\\
1.93	-0.112159809536131\\
1.932	-0.112175369390661\\
1.934	-0.112166065173221\\
1.936	-0.112178579860759\\
1.938	-0.112173293203244\\
1.94	-0.112179690537034\\
1.942	-0.112182920517921\\
1.944	-0.112182575877075\\
1.946	-0.112193225390016\\
1.948	-0.112187045831385\\
1.95	-0.112203692479513\\
1.952	-0.112193229378375\\
1.954	-0.112203160548199\\
1.956	-0.11219999991617\\
1.958	-0.112203787513813\\
1.96	-0.112209030446973\\
1.962	-0.11220765875832\\
1.964	-0.112220277850578\\
1.966	-0.11221190912479\\
1.968	-0.11222715117219\\
1.97	-0.112219027490935\\
1.972	-0.112226960084318\\
1.974	-0.11222679370062\\
1.976	-0.112228599563437\\
1.978	-0.112237085215055\\
1.98	-0.112232789741255\\
1.982	-0.112248041802598\\
1.984	-0.11223689874687\\
1.986	-0.112249021479463\\
1.988	-0.112242651428735\\
1.99	-0.112248590006718\\
1.992	-0.112251106600345\\
1.994	-0.112250204780159\\
1.996	-0.112259951591422\\
1.998	-0.112253325403054\\
2	-0.112270499021873\\
2.002	-0.112258586484445\\
2.004	-0.112268312258488\\
2.006	-0.112264802792662\\
2.008	-0.112269219804274\\
2.01	-0.11227410718516\\
2.012	-0.112272315665368\\
2.014	-0.112283771877137\\
2.016	-0.11227588564186\\
2.018	-0.11229078475413\\
2.02	-0.112281601739538\\
2.022	-0.112290217759711\\
2.024	-0.112289933307054\\
2.026	-0.112292334106746\\
2.028	-0.112299383774564\\
2.03	-0.112295645179401\\
2.032	-0.112309182145088\\
2.034	-0.112299272183249\\
2.036	-0.112312507439403\\
2.038	-0.112305964905389\\
2.04	-0.112313108904392\\
2.042	-0.112315119511854\\
2.044	-0.112315986518336\\
2.046	-0.112324681332049\\
2.048	-0.112318925270226\\
2.05	-0.112335125181926\\
2.052	-0.112324016174192\\
2.054	-0.112334154510094\\
2.056	-0.112330228477037\\
2.058	-0.112334527262503\\
2.06	-0.112338673717172\\
2.062	-0.112337168380029\\
2.064	-0.112347946833973\\
2.066	-0.112339876912524\\
2.068	-0.112354939811039\\
2.07	-0.112345149168204\\
2.072	-0.112353570567701\\
2.074	-0.112352781353596\\
2.076	-0.112356261258127\\
2.078	-0.112361769684253\\
2.08	-0.112357986483723\\
2.082	-0.112371024627978\\
2.084	-0.112361814148949\\
2.086	-0.112375200841067\\
2.088	-0.11236841287804\\
2.09	-0.112374851651242\\
2.092	-0.112375118480159\\
2.094	-0.112375499065582\\
2.096	-0.112384518898648\\
2.098	-0.112379851771856\\
2.1	-0.112394650906776\\
2.102	-0.11238388913635\\
2.104	-0.112395663051166\\
2.106	-0.112390096714206\\
2.108	-0.112395073470456\\
2.11	-0.112397413997027\\
2.112	-0.112396639167692\\
2.114	-0.112407011553947\\
2.116	-0.112400214750813\\
2.118	-0.11241626317465\\
2.12	-0.112406325532785\\
2.122	-0.11241520653329\\
2.124	-0.11241290750297\\
2.126	-0.112416137593373\\
2.128	-0.112421485194892\\
2.13	-0.112418417084589\\
2.132	-0.112430683809881\\
2.134	-0.112421216872976\\
2.136	-0.112435149430375\\
2.138	-0.11242620090036\\
2.14	-0.112433330452363\\
2.142	-0.112433110159038\\
2.144	-0.112434200422433\\
2.146	-0.112441401882957\\
2.148	-0.112436506572942\\
2.15	-0.112450423165605\\
2.152	-0.112439926936695\\
2.154	-0.112451838586285\\
2.156	-0.112445344533476\\
2.158	-0.112451173925094\\
2.16	-0.112453174507321\\
2.162	-0.112451423222018\\
2.164	-0.112460222522148\\
2.166	-0.112453183953768\\
2.168	-0.11246966853079\\
2.17	-0.112457890235575\\
2.172	-0.112466628060355\\
2.174	-0.1124635438464\\
2.176	-0.112466576004889\\
2.178	-0.11246969476064\\
2.18	-0.112466715231689\\
2.182	-0.112478721128744\\
2.184	-0.112470427354961\\
2.186	-0.112484038011033\\
2.188	-0.112474336277881\\
2.19	-0.112481421463226\\
2.192	-0.112479919692221\\
2.194	-0.112481328588653\\
2.196	-0.112487150250981\\
2.198	-0.112482863837977\\
2.2	-0.112496889859664\\
2.202	-0.112486736330533\\
2.204	-0.112499054809429\\
2.206	-0.112491624611461\\
2.208	-0.112497216293462\\
2.21	-0.112498142637639\\
2.212	-0.112496441230751\\
2.214	-0.112504636597403\\
2.216	-0.112498448544368\\
2.218	-0.112513859670419\\
2.22	-0.112501718428057\\
2.222	-0.112511284025304\\
2.224	-0.11250523526183\\
2.226	-0.112507961712148\\
2.228	-0.112511080046386\\
2.23	-0.112508322153813\\
2.232	-0.112518020808399\\
2.234	-0.112510507118824\\
2.236	-0.11252398771393\\
2.238	-0.112513340842335\\
2.24	-0.112520655771278\\
2.242	-0.112517273857166\\
2.244	-0.112519062765654\\
2.246	-0.112524854394069\\
2.248	-0.112520209804143\\
2.25	-0.112532601019767\\
2.252	-0.11252258044489\\
2.254	-0.112534925893915\\
2.256	-0.112526297982405\\
2.258	-0.112533082521668\\
2.26	-0.112532769086023\\
2.262	-0.112531813928415\\
2.264	-0.112538945414619\\
2.266	-0.11253244125459\\
2.268	-0.112546726519251\\
2.27	-0.112534481675611\\
2.272	-0.112544709299437\\
2.274	-0.112538693635816\\
2.276	-0.112542734441984\\
2.278	-0.112543954683623\\
2.28	-0.112541490410471\\
2.282	-0.112551690839876\\
2.284	-0.112543730468934\\
2.286	-0.112558078387675\\
2.288	-0.112545823620615\\
2.29	-0.112554442052994\\
2.292	-0.112550597830672\\
2.294	-0.112553212434228\\
2.296	-0.112557467235018\\
2.298	-0.112552789470136\\
2.3	-0.112564072061712\\
2.302	-0.112554846072642\\
2.304	-0.112566574137232\\
2.306	-0.112556495189166\\
2.308	-0.112562583821559\\
2.31	-0.112561551592783\\
2.312	-0.11256095219854\\
2.314	-0.112567515741657\\
2.316	-0.112561202635224\\
2.318	-0.112574721359344\\
2.32	-0.112563174448696\\
2.322	-0.112574326252664\\
2.324	-0.112566882166049\\
2.326	-0.112570975024055\\
2.328	-0.112571727265058\\
2.33	-0.112569222656479\\
2.332	-0.112576704688054\\
2.334	-0.112568892256659\\
2.336	-0.112584221725289\\
2.338	-0.112570780939741\\
2.34	-0.11257852508337\\
2.342	-0.112573762848587\\
2.344	-0.112576045075458\\
2.346	-0.112578968603456\\
2.348	-0.112574502330914\\
2.35	-0.112585031904338\\
2.352	-0.112575041074102\\
2.354	-0.112588035682349\\
2.356	-0.112577806410823\\
2.358	-0.112583871634372\\
2.36	-0.112581524782875\\
2.362	-0.112582288387193\\
2.364	-0.11258771148484\\
2.366	-0.112581611632004\\
2.368	-0.112594154413727\\
2.37	-0.112582954152812\\
2.372	-0.112593988833392\\
2.374	-0.112585822638883\\
2.376	-0.112590114351519\\
2.378	-0.112590332418256\\
2.38	-0.112588072951523\\
2.382	-0.112595165117818\\
2.384	-0.112587230845817\\
2.386	-0.112602365341406\\
2.388	-0.112589041354446\\
2.39	-0.112597196198364\\
2.392	-0.112590169827549\\
2.394	-0.112592467781796\\
2.396	-0.112594827129548\\
2.398	-0.112590431546969\\
2.4	-0.112599855539604\\
2.402	-0.112591079661229\\
2.404	-0.112603897897692\\
2.406	-0.112592837706874\\
2.408	-0.112599360371675\\
2.41	-0.112596196350261\\
2.412	-0.112596083809393\\
2.414	-0.112600245679034\\
2.416	-0.112594664784253\\
2.418	-0.112606209541397\\
2.42	-0.112594773602105\\
2.422	-0.112605708422943\\
2.424	-0.112595889473434\\
2.426	-0.112600983170763\\
2.428	-0.112599209749303\\
2.43	-0.112597609547571\\
2.432	-0.11260434760678\\
2.434	-0.112596634414543\\
2.436	-0.112610639844939\\
2.438	-0.112597353576972\\
2.44	-0.112605948766014\\
2.442	-0.112598761233873\\
2.444	-0.112601484557564\\
2.446	-0.112602594046003\\
2.448	-0.112599051381536\\
2.45	-0.112607265179595\\
2.452	-0.112598591210828\\
2.454	-0.112611934092074\\
2.456	-0.112599003041166\\
2.458	-0.11260569974743\\
2.46	-0.112601637007925\\
2.462	-0.11260248197658\\
2.464	-0.112605926444223\\
2.466	-0.11260091752738\\
2.468	-0.112612120785772\\
2.47	-0.112600747921495\\
2.472	-0.112611945412331\\
2.474	-0.112601563904105\\
2.476	-0.112606842887726\\
2.478	-0.112604802648071\\
2.48	-0.112603615889771\\
2.482	-0.112608679028995\\
2.484	-0.112601433808484\\
2.486	-0.112614246222809\\
2.488	-0.112601134457756\\
2.49	-0.112610675811999\\
2.492	-0.112602954789477\\
2.494	-0.112605186100211\\
2.496	-0.112606305876536\\
2.498	-0.11260342929816\\
2.5	-0.112610576511693\\
2.502	-0.112601200457985\\
2.504	-0.112614548978029\\
2.506	-0.112601139012905\\
2.508	-0.112609144771416\\
2.51	-0.112603798664138\\
2.512	-0.11260485672499\\
2.514	-0.112606652523623\\
2.516	-0.112601246245006\\
2.518	-0.112610909151438\\
2.52	-0.112600441799575\\
2.522	-0.112611629716724\\
2.524	-0.112600524849342\\
2.526	-0.112605646995435\\
2.528	-0.112602581123496\\
2.53	-0.112601441535653\\
2.532	-0.112605998824135\\
2.534	-0.112599078722631\\
2.536	-0.11261142021464\\
2.538	-0.112599789732069\\
2.54	-0.112609262183687\\
2.542	-0.112599846460941\\
2.544	-0.112603712321966\\
2.546	-0.112603401385331\\
2.548	-0.112600561522412\\
2.55	-0.112607640150684\\
2.552	-0.112598678679609\\
2.554	-0.112613171701659\\
2.556	-0.112598722777851\\
2.558	-0.112606382945004\\
2.56	-0.112599932278373\\
2.562	-0.112601882921759\\
2.564	-0.112603948999763\\
2.566	-0.112599399791667\\
2.568	-0.112608523332638\\
2.57	-0.112598053417446\\
2.572	-0.112609544916557\\
2.574	-0.112597703002159\\
2.576	-0.1126035366777\\
2.578	-0.112599675669875\\
2.58	-0.112598682379095\\
2.582	-0.112602665277536\\
2.584	-0.112596588102037\\
2.586	-0.112607351709481\\
2.588	-0.112594481249857\\
2.59	-0.112604826668414\\
2.592	-0.112595098456474\\
2.594	-0.112599072600929\\
2.596	-0.112597350393925\\
2.598	-0.112595866590451\\
2.6	-0.112601430118303\\
2.602	-0.112593017086348\\
2.604	-0.112606306899355\\
2.606	-0.112592707354419\\
2.608	-0.112601205100175\\
2.61	-0.112594161812154\\
2.612	-0.112596176769506\\
2.614	-0.112596677972458\\
2.616	-0.11259214217879\\
2.618	-0.112599787540047\\
2.62	-0.112589719075507\\
2.622	-0.112602273019202\\
2.624	-0.112590065238195\\
2.626	-0.11259668236499\\
2.628	-0.112591390358635\\
2.63	-0.11259124127939\\
2.632	-0.112594031854765\\
2.634	-0.112587938534793\\
2.636	-0.112598444039845\\
2.638	-0.112586632929836\\
2.64	-0.112596985795404\\
2.642	-0.112586685214078\\
2.644	-0.112590959233865\\
2.646	-0.112588447965874\\
2.648	-0.112586278979009\\
2.65	-0.112591459462121\\
2.652	-0.11258348109267\\
2.654	-0.112595982438234\\
2.656	-0.112582377777393\\
2.658	-0.112591343762993\\
2.66	-0.112583071319752\\
2.662	-0.112585183350791\\
2.664	-0.112584608787595\\
2.666	-0.112580450603432\\
2.668	-0.112587650208604\\
2.67	-0.112578020187489\\
2.672	-0.112591333357119\\
2.674	-0.112577461438075\\
2.676	-0.112583718194235\\
2.678	-0.11257773201429\\
2.68	-0.11257779992475\\
2.682	-0.112579758541039\\
2.684	-0.112573905765509\\
2.686	-0.112583514839778\\
2.688	-0.112572106198578\\
2.69	-0.112582537594906\\
2.692	-0.112571073218724\\
2.694	-0.112575809731316\\
2.696	-0.112572302556796\\
2.698	-0.112570904362653\\
2.7	-0.112575076469509\\
2.702	-0.112567312335102\\
2.704	-0.112578320999922\\
2.706	-0.112565198160491\\
2.708	-0.112573842275081\\
2.71	-0.112564659011721\\
2.712	-0.112566937478796\\
2.714	-0.112565443813789\\
2.716	-0.112561644423392\\
2.718	-0.112567953369835\\
2.72	-0.112557822721328\\
2.722	-0.112571300549806\\
2.724	-0.112556500363818\\
2.726	-0.112563578392176\\
2.728	-0.11255702779623\\
2.73	-0.112558145736279\\
2.732	-0.112559175133025\\
2.734	-0.112553935083073\\
2.736	-0.112562217119949\\
2.738	-0.112550965892587\\
2.74	-0.112562424799072\\
2.742	-0.112549478572612\\
2.744	-0.112554084752133\\
2.746	-0.112549446531178\\
2.748	-0.112547996878395\\
2.75	-0.112550851737923\\
2.752	-0.112543521992005\\
2.754	-0.11255433721187\\
2.756	-0.1125414728716\\
2.758	-0.112550881635829\\
2.76	-0.11254014564943\\
2.762	-0.112543088874972\\
2.764	-0.112540533673864\\
2.766	-0.112536760918961\\
2.768	-0.112542548005463\\
2.77	-0.112533728614924\\
2.772	-0.112546843836331\\
2.774	-0.112531818866766\\
2.776	-0.112539266563382\\
2.778	-0.112531500097073\\
2.78	-0.112532753663038\\
2.782	-0.112532559337703\\
2.784	-0.112527679112431\\
2.786	-0.112535097713712\\
2.788	-0.11252416500755\\
2.79	-0.112536153930823\\
2.792	-0.112522560618518\\
2.794	-0.112527819232724\\
2.796	-0.112522148473132\\
2.798	-0.112521224026417\\
2.8	-0.112523643351168\\
2.802	-0.11251715364045\\
2.804	-0.112526816429952\\
2.806	-0.112514359726372\\
2.808	-0.112524361985592\\
2.81	-0.112513344868241\\
2.812	-0.112517021670548\\
2.814	-0.112513760077927\\
2.816	-0.112511029337997\\
2.818	-0.112515833274672\\
2.82	-0.112507428017818\\
2.822	-0.112519353470246\\
2.824	-0.112505984679889\\
2.826	-0.112513948690349\\
2.828	-0.112506440854791\\
2.83	-0.112508543303312\\
2.832	-0.112507907267811\\
2.834	-0.112503513545279\\
2.836	-0.112510614290632\\
2.838	-0.112500497243848\\
2.84	-0.112513310613709\\
2.842	-0.112499688308779\\
2.844	-0.112505808400874\\
2.846	-0.112499912148362\\
2.848	-0.112499587458006\\
2.85	-0.112501302343349\\
2.852	-0.112495139389927\\
2.854	-0.112504420622866\\
2.856	-0.112492910865366\\
2.858	-0.112503711975633\\
2.86	-0.112492534522542\\
2.862	-0.1124970753312\\
2.864	-0.112493499509301\\
2.866	-0.112491817999538\\
2.868	-0.1124961481564\\
2.87	-0.112488586167507\\
2.872	-0.112500439826786\\
2.874	-0.112487756524678\\
2.876	-0.112496184162386\\
2.878	-0.112487458099794\\
2.88	-0.112490133188478\\
2.882	-0.112489477988514\\
2.884	-0.112485944836856\\
2.886	-0.11249307444514\\
2.888	-0.112483898334452\\
2.89	-0.112497332561991\\
2.892	-0.112483238988287\\
2.894	-0.112490346947212\\
2.896	-0.112484035356071\\
2.898	-0.112484741757058\\
2.9	-0.112486144741027\\
2.902	-0.112481097404072\\
2.904	-0.112490167018088\\
2.906	-0.112478790591579\\
2.908	-0.112490380194733\\
2.91	-0.112478719897822\\
2.912	-0.112483952778495\\
2.914	-0.112480027225164\\
2.916	-0.112479450640822\\
2.918	-0.112483540015648\\
2.92	-0.112476343100856\\
2.922	-0.112487437706448\\
2.924	-0.112474951654829\\
2.926	-0.112484499907228\\
2.928	-0.112475096592776\\
2.93	-0.112478153398801\\
2.932	-0.112476606845862\\
2.934	-0.112474079469122\\
2.936	-0.112480432077113\\
2.938	-0.112471670595339\\
2.94	-0.112485311677651\\
2.942	-0.112471368505352\\
2.944	-0.112479198647715\\
2.946	-0.112472086943186\\
2.948	-0.112473376758896\\
2.95	-0.112474412605081\\
2.952	-0.112469863924928\\
2.954	-0.112478377771012\\
2.956	-0.112467879656153\\
2.958	-0.112480979300035\\
2.96	-0.112468302855097\\
2.962	-0.112474594474563\\
2.964	-0.112470071042924\\
2.966	-0.112469723548679\\
2.968	-0.112472975666544\\
2.97	-0.112466279546198\\
2.972	-0.112477308255926\\
2.974	-0.112464903970892\\
2.976	-0.112475259355582\\
2.978	-0.112465106585837\\
2.98	-0.112468589077627\\
2.982	-0.112465809429768\\
2.984	-0.112463201500649\\
2.986	-0.112468393708104\\
2.988	-0.112460210701477\\
2.99	-0.112472769442189\\
2.992	-0.112458826458488\\
2.994	-0.112467252821814\\
2.996	-0.112459377930428\\
2.998	-0.112460967676407\\
3	-0.112461061555085\\
3.002	-0.112457050184037\\
3.004	-0.112464242784502\\
3.006	-0.112454141136701\\
3.008	-0.112466514015612\\
3.01	-0.112452840172184\\
3.012	-0.112458479134987\\
3.014	-0.112452720835377\\
3.016	-0.112452411989574\\
3.018	-0.112453841292406\\
3.02	-0.11244706381272\\
3.022	-0.112455956116499\\
3.024	-0.112443976104284\\
3.026	-0.112454313057293\\
3.028	-0.112442649968161\\
3.03	-0.112446291979654\\
3.032	-0.112442367221663\\
3.034	-0.112439639831407\\
3.036	-0.112443464132515\\
3.038	-0.112434932259472\\
3.04	-0.112445587431047\\
3.042	-0.112430971695558\\
3.044	-0.112438541412731\\
3.046	-0.112428883424113\\
3.048	-0.112430085111528\\
3.05	-0.112428119982628\\
3.052	-0.112423028861572\\
3.054	-0.112428513041709\\
3.056	-0.112417545346378\\
3.058	-0.112429460822287\\
3.06	-0.112413882491125\\
3.062	-0.112419224274945\\
3.064	-0.112411361255932\\
3.066	-0.112410418424575\\
3.068	-0.112410642388424\\
3.07	-0.112403764181202\\
3.072	-0.1124110983101\\
3.074	-0.112398481777185\\
3.076	-0.112408223873543\\
3.078	-0.112395031620039\\
3.08	-0.11239852402902\\
3.082	-0.112392804513929\\
3.084	-0.112389963306052\\
3.086	-0.112392016194486\\
3.088	-0.112382734325767\\
3.09	-0.112392146396865\\
3.092	-0.112377683713061\\
3.094	-0.112385008248012\\
3.096	-0.11237373457566\\
3.098	-0.112374787489802\\
3.1	-0.112371202872224\\
3.102	-0.112366040300808\\
3.104	-0.112370154786649\\
3.106	-0.112358757163522\\
3.108	-0.112370367221534\\
3.11	-0.112353597250583\\
3.112	-0.112359720021128\\
3.114	-0.11235110559106\\
3.116	-0.112350336548897\\
3.118	-0.112349639755677\\
3.12	-0.112343130983308\\
3.122	-0.112349568952214\\
3.124	-0.112337266931104\\
3.126	-0.112347544259248\\
3.128	-0.112333442297578\\
3.13	-0.112337540638506\\
3.132	-0.112331858660604\\
3.134	-0.11232950217404\\
3.136	-0.112331015729393\\
3.138	-0.112323030309727\\
3.14	-0.112332280627584\\
3.142	-0.112318424607219\\
3.144	-0.112326843949416\\
3.146	-0.112315421182589\\
3.148	-0.112317825213192\\
3.15	-0.112314807805266\\
3.152	-0.112311308751028\\
3.154	-0.112315971533493\\
3.156	-0.112306787972125\\
3.158	-0.11231853746041\\
3.16	-0.112303813299436\\
3.162	-0.112311119454017\\
3.164	-0.112302848587041\\
3.166	-0.112304050558125\\
3.168	-0.112303720280501\\
3.17	-0.11229953432647\\
3.172	-0.112307136904453\\
3.174	-0.112297009835453\\
3.176	-0.112309533566662\\
3.178	-0.11229639709971\\
3.18	-0.112302428058875\\
3.182	-0.112297453215096\\
3.184	-0.112297381405088\\
3.186	-0.112300704516754\\
3.188	-0.112295225132908\\
3.19	-0.11230603085837\\
3.192	-0.112294988040915\\
3.194	-0.11230633411529\\
3.196	-0.112296804565292\\
3.198	-0.112301936846725\\
3.2	-0.112300360131513\\
3.202	-0.112299462711137\\
3.204	-0.112306025519927\\
3.206	-0.112299769568814\\
3.208	-0.11231367231142\\
3.21	-0.112301921208008\\
3.212	-0.112312402987945\\
3.214	-0.112305959119101\\
3.216	-0.112310569863263\\
3.218	-0.112312405215378\\
3.22	-0.11231104024763\\
3.222	-0.112320493172096\\
3.224	-0.112313379441337\\
3.226	-0.112329284012136\\
3.228	-0.112318099761185\\
3.23	-0.112327398375834\\
3.232	-0.112324369958598\\
3.234	-0.112327785270107\\
3.236	-0.112333075934049\\
3.238	-0.112330502315731\\
3.24	-0.112342595006329\\
3.242	-0.112334486808622\\
3.244	-0.112349205577101\\
3.246	-0.112341240293155\\
3.248	-0.112349582903011\\
3.25	-0.112349424678634\\
3.252	-0.11235166136534\\
3.254	-0.112359515689823\\
3.256	-0.112355692429645\\
3.258	-0.112370847602214\\
3.26	-0.112361687992654\\
3.262	-0.112374525388143\\
3.264	-0.112369293181864\\
3.266	-0.112376393467804\\
3.268	-0.112378823668463\\
3.27	-0.112379459112951\\
3.272	-0.112389645762168\\
3.274	-0.112384625618735\\
3.276	-0.11240216923104\\
3.278	-0.112391242245918\\
3.28	-0.11240215545325\\
3.282	-0.112399311502803\\
3.284	-0.112404236616066\\
3.286	-0.112409254410644\\
3.288	-0.11240811341835\\
3.29	-0.112420620626443\\
3.292	-0.112413380907508\\
3.294	-0.112428634778845\\
3.296	-0.112419357220282\\
3.298	-0.112427914606515\\
3.3	-0.112426773988841\\
3.302	-0.112428967781826\\
3.304	-0.112435333562374\\
3.306	-0.112431054588209\\
3.308	-0.112444433220276\\
3.31	-0.11243433857946\\
3.312	-0.112446541007205\\
3.314	-0.11243890876923\\
3.316	-0.112444522422432\\
3.318	-0.112444457530187\\
3.32	-0.112443136207045\\
3.322	-0.112450253736969\\
3.324	-0.112443101325307\\
3.326	-0.112457484258774\\
3.328	-0.112444348105662\\
3.33	-0.112452954635573\\
3.332	-0.112446132316848\\
3.334	-0.112448221100854\\
3.336	-0.112448648239764\\
3.338	-0.112443764834112\\
3.34	-0.112451215031228\\
3.342	-0.11244039647578\\
3.344	-0.112452168200719\\
3.346	-0.112437822827265\\
3.348	-0.112442427062482\\
3.35	-0.112435623464134\\
3.352	-0.112433590861872\\
3.354	-0.112434306122236\\
3.356	-0.112425616082462\\
3.358	-0.112432897071623\\
3.36	-0.112418278231505\\
3.362	-0.112425625218021\\
3.364	-0.112411436568115\\
3.366	-0.112411726074195\\
3.368	-0.112405043964399\\
3.37	-0.112398260508471\\
3.372	-0.11239850426527\\
3.374	-0.112385561456179\\
3.376	-0.112392973730277\\
3.378	-0.112373784934163\\
3.38	-0.112376822641883\\
3.382	-0.112362646205789\\
3.384	-0.112358550805329\\
3.386	-0.112351792113675\\
3.388	-0.112341086044928\\
3.39	-0.112341196468475\\
3.392	-0.112324027593194\\
3.394	-0.112329563949942\\
3.396	-0.112307898528226\\
3.398	-0.112306397255981\\
3.4	-0.112292270487224\\
3.402	-0.112283772242541\\
3.404	-0.112277057355912\\
3.406	-0.112262665644152\\
3.408	-0.112263281710789\\
3.41	-0.112242563171132\\
3.412	-0.112244218631857\\
3.414	-0.112223277240789\\
3.416	-0.112218152772066\\
3.418	-0.11220510590136\\
3.42	-0.112193487769733\\
3.422	-0.112187760963584\\
3.424	-0.11216992041935\\
3.426	-0.112171524331184\\
3.428	-0.112148055846487\\
3.43	-0.112146446230724\\
3.432	-0.11212706295023\\
3.434	-0.112119110036803\\
3.436	-0.112107687146534\\
3.438	-0.112093654030573\\
3.44	-0.11208944799134\\
3.442	-0.112069821110043\\
3.444	-0.112072874733211\\
3.446	-0.112048053641954\\
3.448	-0.112044606041871\\
3.45	-0.112027807008633\\
3.452	-0.112018570270085\\
3.454	-0.112009865976624\\
3.456	-0.111994787770359\\
3.458	-0.111993682715176\\
3.46	-0.111973152113481\\
3.462	-0.111975398700104\\
3.464	-0.111954151569105\\
3.466	-0.111950626751347\\
3.468	-0.111938043782761\\
3.47	-0.111928731033418\\
3.472	-0.111924286807141\\
3.474	-0.111909720356479\\
3.476	-0.111913391434234\\
3.478	-0.111893835197107\\
3.48	-0.111896674794279\\
3.482	-0.111880990903852\\
3.484	-0.111878394126208\\
3.486	-0.111871566826035\\
3.488	-0.111863918982747\\
3.49	-0.111864960339753\\
3.492	-0.111852363278259\\
3.494	-0.111862070037986\\
3.496	-0.111844879563437\\
3.498	-0.111850208688661\\
3.5	-0.111841242075191\\
3.502	-0.111841290210003\\
3.504	-0.111841382746151\\
3.506	-0.111836639780068\\
3.508	-0.111845194765598\\
3.51	-0.111835755550964\\
3.512	-0.111849569539238\\
3.514	-0.111839280222364\\
3.516	-0.111847665940544\\
3.518	-0.111846546898107\\
3.52	-0.111850341951094\\
3.522	-0.111858098453822\\
3.524	-0.111857417858088\\
3.526	-0.111874086006154\\
3.528	-0.111869057483608\\
3.53	-0.111886942247039\\
3.532	-0.111885101450403\\
3.534	-0.111898138270371\\
3.536	-0.111905581641116\\
3.538	-0.111913913653497\\
3.54	-0.111930422595884\\
3.542	-0.111934236022717\\
3.544	-0.111959552466813\\
3.546	-0.111959476143111\\
3.548	-0.111981855740856\\
3.55	-0.111988891475498\\
3.552	-0.112006435695352\\
3.554	-0.112022468302944\\
3.556	-0.112035197213505\\
3.558	-0.112060088699351\\
3.56	-0.112068520363832\\
3.562	-0.112100002449744\\
3.564	-0.112105923767826\\
3.566	-0.112132049569054\\
3.568	-0.112147106264647\\
3.57	-0.112168395341897\\
3.572	-0.112192299117985\\
3.574	-0.112208488320651\\
3.576	-0.112240591424351\\
3.578	-0.112252228706788\\
3.58	-0.112286457919011\\
3.582	-0.112299505856717\\
3.584	-0.112328222081004\\
3.586	-0.112349692819893\\
3.588	-0.112372917367819\\
3.59	-0.112402890606506\\
3.592	-0.112420783346391\\
3.594	-0.112458508348768\\
3.596	-0.112471156185457\\
3.598	-0.112506094036151\\
3.6	-0.112523588551947\\
3.602	-0.112552435171175\\
3.604	-0.112578003487324\\
3.606	-0.112600937229792\\
3.608	-0.112634019088065\\
3.61	-0.112650835108655\\
3.612	-0.112690672658667\\
3.614	-0.112702375472929\\
3.616	-0.112735170070634\\
3.618	-0.112754420170092\\
3.62	-0.112780153259443\\
3.622	-0.112806630255361\\
3.624	-0.11282579682428\\
3.626	-0.112858830629206\\
3.628	-0.112871055168705\\
3.63	-0.112905531230096\\
3.632	-0.112915951769175\\
3.634	-0.112942808968185\\
3.636	-0.112959986698277\\
3.638	-0.112979250558174\\
3.64	-0.113002745640523\\
3.642	-0.113014318788302\\
3.644	-0.113043379623328\\
3.646	-0.113047506362346\\
3.648	-0.113073050710331\\
3.65	-0.113078239660321\\
3.652	-0.113095396898933\\
3.654	-0.113106618020322\\
3.656	-0.113115079623411\\
3.658	-0.11313170518409\\
3.66	-0.113131888947252\\
3.662	-0.11315351931844\\
3.664	-0.113145421705625\\
3.666	-0.113158340572866\\
3.668	-0.113155070885108\\
3.67	-0.113158748615078\\
3.672	-0.11316063973253\\
3.674	-0.113155206463901\\
3.676	-0.113161568933445\\
3.678	-0.113147178509446\\
3.68	-0.113154170581235\\
3.682	-0.113134394458911\\
3.684	-0.113131481039118\\
3.686	-0.113116481639375\\
3.688	-0.113103840455133\\
3.69	-0.113093373337875\\
3.692	-0.113071218250586\\
3.694	-0.113064688213282\\
3.696	-0.11303326466405\\
3.698	-0.113022847184766\\
3.7	-0.112989834273893\\
3.702	-0.112969220978638\\
3.704	-0.112940747016018\\
3.706	-0.112910168344676\\
3.708	-0.112885810946024\\
3.71	-0.112845745029371\\
3.712	-0.112825408469906\\
3.714	-0.112776101334711\\
3.716	-0.112747605842794\\
3.718	-0.112701049164721\\
3.72	-0.112662487378043\\
3.722	-0.112620601093422\\
3.724	-0.112572513583916\\
3.726	-0.112534877965881\\
3.728	-0.112477697753725\\
3.73	-0.112442169573528\\
3.732	-0.112378543815248\\
3.734	-0.112333407858197\\
3.736	-0.112274950255137\\
3.738	-0.112220518972597\\
3.74	-0.11216723439155\\
3.742	-0.112104168104615\\
3.744	-0.112055912643077\\
3.746	-0.111984586548057\\
3.748	-0.111934985905623\\
3.75	-0.111862400090223\\
3.752	-0.111804349572927\\
3.754	-0.111738064181884\\
3.756	-0.111672034784717\\
3.758	-0.111611985127616\\
3.76	-0.111538716643377\\
3.762	-0.111484891126266\\
3.764	-0.111404833633576\\
3.766	-0.111346689354282\\
3.768	-0.111270957235407\\
3.77	-0.111206142174956\\
3.772	-0.111138151698768\\
3.774	-0.111067131180463\\
3.776	-0.111006870311523\\
3.778	-0.110930332946286\\
3.78	-0.11087689486071\\
3.782	-0.11079673707204\\
3.784	-0.110737757648695\\
3.786	-0.110666742456333\\
3.788	-0.110603045168811\\
3.79	-0.11054152158432\\
3.792	-0.110473817214019\\
3.794	-0.110421816760863\\
3.796	-0.110350935965479\\
3.798	-0.110303609773671\\
3.8	-0.110235285050126\\
3.802	-0.110184781226023\\
3.804	-0.110127664134799\\
3.806	-0.110074722017086\\
3.808	-0.110028976301387\\
3.81	-0.10997431637688\\
3.812	-0.109940181680012\\
3.814	-0.109884685913488\\
3.816	-0.109853226587406\\
3.818	-0.109806443427525\\
3.82	-0.109774232728737\\
3.822	-0.109740720302161\\
3.824	-0.109708308323029\\
3.826	-0.109688110768768\\
3.828	-0.109656330732066\\
3.83	-0.109649590192117\\
3.832	-0.109618964043171\\
3.834	-0.109612983478564\\
3.836	-0.109596910933285\\
3.838	-0.109592116534597\\
3.84	-0.109591078729218\\
3.842	-0.109588066888259\\
3.844	-0.109601834945536\\
3.846	-0.109601274702869\\
3.848	-0.109626378146024\\
3.85	-0.109632352151201\\
3.852	-0.109659649294244\\
3.854	-0.109681834845246\\
3.856	-0.109711773215401\\
3.858	-0.109750018306299\\
3.86	-0.109783004943144\\
3.862	-0.109837080354247\\
3.864	-0.109873659432304\\
3.866	-0.109935926491395\\
3.868	-0.109983778100793\\
3.87	-0.110049009085232\\
3.872	-0.110113611127979\\
3.874	-0.110182016925447\\
3.876	-0.110262821883825\\
3.878	-0.110334749146184\\
3.88	-0.110431568463234\\
3.882	-0.110507105762632\\
3.884	-0.110608121248769\\
3.886	-0.110698650755875\\
3.888	-0.110802327607665\\
3.89	-0.110909086569162\\
3.892	-0.111015388326236\\
3.894	-0.111137498569773\\
3.896	-0.111246498925932\\
3.898	-0.111381097961161\\
3.9	-0.111494898550467\\
3.902	-0.111630813111013\\
3.904	-0.11175955054138\\
3.906	-0.111896541844663\\
3.908	-0.112039563638187\\
3.91	-0.112177280988433\\
3.912	-0.112333759935644\\
3.914	-0.112471941712666\\
3.916	-0.112634585015627\\
3.918	-0.112779072654752\\
3.92	-0.112940402568529\\
3.922	-0.113097190426121\\
3.924	-0.113256534074687\\
3.926	-0.113424526404612\\
3.928	-0.113581379220292\\
3.93	-0.113759646149404\\
3.932	-0.113913417767846\\
3.934	-0.114089940013734\\
3.936	-0.114250239217901\\
3.938	-0.114421388137856\\
3.94	-0.114590201380489\\
3.942	-0.114755250618804\\
3.944	-0.114930976503842\\
3.946	-0.115089109741927\\
3.948	-0.115269442098156\\
3.95	-0.115421030197336\\
3.952	-0.11559199155356\\
3.954	-0.115748327499148\\
3.956	-0.115909029725339\\
3.958	-0.116068966936072\\
3.96	-0.116218408848036\\
3.962	-0.116380398017822\\
3.964	-0.116517583770176\\
3.966	-0.116674606877418\\
3.968	-0.116804130693916\\
3.97	-0.116946469216242\\
3.972	-0.1170756034614\\
3.974	-0.117202116619448\\
3.976	-0.117329425446454\\
3.978	-0.117439064654078\\
3.98	-0.117563266388611\\
3.982	-0.117655159010194\\
3.984	-0.117764502506256\\
3.986	-0.117847598027124\\
3.988	-0.117936675814667\\
3.99	-0.118014366578016\\
3.992	-0.118082217948313\\
3.994	-0.118152868741902\\
3.996	-0.118198616310241\\
3.998	-0.118261086360136\\
4	-0.118283923121711\\
4.002	-0.118322091969539\\
4.004	-0.118335864739609\\
4.006	-0.118348943900193\\
4.008	-0.118352805836968\\
4.01	-0.118339941826083\\
4.012	-0.118332571034844\\
4.014	-0.118293423582789\\
4.016	-0.118269313536223\\
4.018	-0.118207935471234\\
4.02	-0.118155716619735\\
4.022	-0.118082076919901\\
4.024	-0.118001376876487\\
4.026	-0.117914694298287\\
4.028	-0.11780537223492\\
4.03	-0.117704951399214\\
4.032	-0.117566958556025\\
4.034	-0.117443015195325\\
4.036	-0.117285620401781\\
4.038	-0.11713197969371\\
4.04	-0.116961112615368\\
4.042	-0.116777999175087\\
4.044	-0.116593221223337\\
4.046	-0.116381186302993\\
4.048	-0.116182600243583\\
4.05	-0.115942174412186\\
4.052	-0.115715754673387\\
4.054	-0.115461478096845\\
4.056	-0.115206717223956\\
4.058	-0.114940442358216\\
4.06	-0.114658249408309\\
4.062	-0.114380040925528\\
4.064	-0.11407171993363\\
4.066	-0.113779173659618\\
4.068	-0.1134492955589\\
4.07	-0.113131419157424\\
4.072	-0.112792948337694\\
4.074	-0.11245138760659\\
4.076	-0.112105399872459\\
4.078	-0.111741991078719\\
4.08	-0.111389425954739\\
4.082	-0.111006154617445\\
4.084	-0.110640791379903\\
4.086	-0.110247267054069\\
4.088	-0.109864021102357\\
4.09	-0.109469111791085\\
4.092	-0.109070376808096\\
4.094	-0.108675576491901\\
4.096	-0.108263964729439\\
4.098	-0.107871085897996\\
4.1	-0.107449282007153\\
4.102	-0.107048897088201\\
4.104	-0.106631018316036\\
4.106	-0.10622347274781\\
4.108	-0.105814461076564\\
4.11	-0.10540277810113\\
4.112	-0.10500433188728\\
4.114	-0.104591856757091\\
4.116	-0.104204944157916\\
4.118	-0.103796594308006\\
4.12	-0.10341243552265\\
4.122	-0.103022529521742\\
4.124	-0.102644520068197\\
4.126	-0.10227568139282\\
4.128	-0.10190740995956\\
4.13	-0.101562021005436\\
4.132	-0.101207179007534\\
4.134	-0.10088286352083\\
4.136	-0.100550101364449\\
4.138	-0.10024311600749\\
4.14	-0.0999423628504599\\
4.142	-0.0996563685162458\\
4.144	-0.0993901248688736\\
4.146	-0.0991288753937159\\
4.148	-0.0988997554872004\\
4.15	-0.0986668511362176\\
4.152	-0.0984695136007692\\
4.154	-0.0982763025343691\\
4.156	-0.0981111739942526\\
4.158	-0.0979634404946614\\
4.16	-0.0978338880798453\\
4.162	-0.0977337008441333\\
4.164	-0.0976432047099559\\
4.166	-0.0975927206358946\\
4.168	-0.0975448207860312\\
4.17	-0.0975366825822112\\
4.172	-0.0975436214376265\\
4.174	-0.0975808221576489\\
4.176	-0.0976448179537069\\
4.178	-0.0977301044896433\\
4.18	-0.0978525860807742\\
4.182	-0.0979885815967265\\
4.184	-0.0981682228383259\\
4.186	-0.0983602390057173\\
4.188	-0.0985925530975666\\
4.19	-0.0988482952594817\\
4.192	-0.099135260806535\\
4.194	-0.0994557307928429\\
4.196	-0.0997988908481314\\
4.198	-0.100184725066674\\
4.2	-0.100585470708629\\
4.202	-0.101031558446308\\
4.204	-0.101496227575169\\
4.206	-0.101999997682534\\
4.208	-0.102532052738967\\
4.21	-0.10309378756387\\
4.212	-0.103692639953074\\
4.214	-0.104312534341482\\
4.216	-0.104977682201831\\
4.218	-0.105655277772327\\
4.22	-0.106377325954399\\
4.222	-0.107119866576006\\
4.224	-0.107897275865697\\
4.226	-0.108703913252104\\
4.228	-0.109535191435198\\
4.23	-0.11040363244146\\
4.232	-0.111287002024378\\
4.234	-0.112212922765736\\
4.236	-0.1131482142394\\
4.238	-0.114121745489559\\
4.24	-0.115113103772834\\
4.242	-0.116131247523836\\
4.244	-0.117175418262678\\
4.246	-0.118234697319948\\
4.248	-0.119327856899805\\
4.25	-0.120424420770207\\
4.252	-0.121556948220458\\
4.254	-0.122691886932989\\
4.256	-0.123854445057987\\
4.258	-0.125027944596182\\
4.26	-0.126215478540726\\
4.262	-0.127422295410112\\
4.264	-0.128629498163104\\
4.266	-0.129864441750434\\
4.268	-0.131085474878717\\
4.27	-0.132332677115875\\
4.272	-0.133571265870415\\
4.274	-0.134822562431291\\
4.276	-0.136074576829614\\
4.278	-0.137323202349271\\
4.28	-0.138581787022414\\
4.282	-0.139820875913346\\
4.284	-0.141077542878587\\
4.286	-0.142301711808225\\
4.288	-0.143537523260377\\
4.29	-0.144750976276323\\
4.292	-0.145958287933318\\
4.294	-0.147153934140439\\
4.296	-0.148324882761247\\
4.298	-0.149495107442901\\
4.3	-0.150621810625384\\
4.302	-0.151752111112788\\
4.304	-0.152833414165181\\
4.306	-0.153907091124677\\
4.308	-0.154943921577686\\
4.31	-0.155952780699766\\
4.312	-0.156937363165016\\
4.314	-0.157873318675401\\
4.316	-0.158798026179998\\
4.318	-0.159653062754617\\
4.32	-0.160496934219421\\
4.322	-0.161276302764574\\
4.324	-0.162027105106338\\
4.326	-0.162727952263016\\
4.328	-0.16337796308798\\
4.33	-0.163992712237884\\
4.332	-0.164534672092066\\
4.334	-0.165055461098878\\
4.336	-0.165483393294293\\
4.338	-0.165885167595988\\
4.34	-0.166210410659471\\
4.342	-0.166486669671536\\
4.344	-0.166703209174421\\
4.346	-0.166847899449527\\
4.348	-0.166949659452202\\
4.35	-0.166957413151779\\
4.352	-0.166931918586921\\
4.354	-0.166804972157659\\
4.356	-0.166634516787553\\
4.358	-0.166381276599911\\
4.36	-0.166061866953295\\
4.362	-0.165678236055337\\
4.364	-0.165206676195345\\
4.366	-0.164689118860953\\
4.368	-0.164063015238821\\
4.37	-0.163395516601365\\
4.372	-0.162626222108947\\
4.374	-0.161800594867961\\
4.376	-0.160893374027549\\
4.378	-0.15990915733289\\
4.38	-0.158862635987441\\
4.382	-0.157720479076739\\
4.384	-0.156534442914951\\
4.386	-0.155235830473739\\
4.388	-0.153893063013361\\
4.39	-0.152457681415947\\
4.392	-0.150960417728819\\
4.394	-0.149390809908336\\
4.396	-0.14774288324499\\
4.398	-0.14604111029206\\
4.4	-0.144247581366838\\
4.402	-0.142412847373429\\
4.404	-0.140483770847403\\
4.406	-0.138509960746447\\
4.408	-0.136462201842344\\
4.41	-0.134356698115385\\
4.412	-0.132195579921851\\
4.414	-0.129966809389396\\
4.416	-0.127698247073045\\
4.418	-0.125355703900636\\
4.42	-0.122980417984878\\
4.422	-0.120540437460428\\
4.424	-0.118063783628844\\
4.426	-0.115539796418909\\
4.428	-0.112973381551066\\
4.43	-0.110373806525951\\
4.432	-0.107730244238709\\
4.434	-0.105064406933565\\
4.436	-0.102357045192392\\
4.438	-0.0996310846606523\\
4.44	-0.0968773433771125\\
4.442	-0.0941047778611958\\
4.444	-0.0913163537223896\\
4.446	-0.0885120335460518\\
4.448	-0.0856995519299835\\
4.45	-0.0828791079770853\\
4.452	-0.0800544749166869\\
4.454	-0.0772333926852643\\
4.456	-0.074411999388442\\
4.458	-0.0716024560641322\\
4.46	-0.0688005539005448\\
4.462	-0.0660144899119347\\
4.464	-0.063248489587624\\
4.466	-0.0604975866275144\\
4.468	-0.0577839945253967\\
4.47	-0.0550849900265644\\
4.472	-0.0524351249291996\\
4.474	-0.0498081316146601\\
4.476	-0.0472294473277029\\
4.478	-0.0446902783182767\\
4.48	-0.0421936430663597\\
4.482	-0.0397577170158984\\
4.484	-0.0373536894248215\\
4.486	-0.0350357178032682\\
4.488	-0.0327485718986975\\
4.49	-0.030547830063419\\
4.492	-0.0283945410405489\\
4.494	-0.0263162461174176\\
4.496	-0.024309125800655\\
4.498	-0.0223605298731272\\
4.5	-0.0205108558571468\\
4.502	-0.0187006551265443\\
4.504	-0.0170160724208036\\
4.506	-0.0153732304409433\\
4.508	-0.0138379039819145\\
4.51	-0.0123697337742771\\
4.512	-0.0109867317130722\\
4.514	-0.00969875390004327\\
4.516	-0.00846906872237167\\
4.518	-0.00736477465697923\\
4.52	-0.00629951843341108\\
4.522	-0.00536868233026308\\
4.524	-0.00448492811683169\\
4.526	-0.00370690329196038\\
4.528	-0.00300238841059978\\
4.53	-0.00237134087130942\\
4.532	-0.00184119983834035\\
4.534	-0.00134925807345173\\
4.536	-0.000985689743826941\\
4.538	-0.000644122314872048\\
4.54	-0.000414893028891046\\
4.542	-0.000221304241663703\\
4.544	-0.000135228318231145\\
4.546	-0.000132413284546583\\
4.548	-0.000130085477711853\\
4.55	-0.000128013615555236\\
4.552	-0.000126118103127898\\
4.554	-0.000124358247401771\\
4.556	-0.000122708999028966\\
4.558	-0.000121153226065101\\
4.56	-0.000119678389935078\\
4.562	-0.000118274879224419\\
4.564	-0.00011693505607338\\
4.566	-0.000115652695831211\\
4.568	-0.000114422623238099\\
4.57	-0.000113240445977376\\
4.572	-0.000112102407363974\\
4.574	-0.000111005241845131\\
4.576	-0.00010994609166694\\
4.578	-0.000108922418606409\\
4.58	-0.000107931971402657\\
4.582	-0.0001069727267466\\
4.584	-0.000106042864754608\\
4.586	-0.00010514073075292\\
4.588	-0.000104264823207245\\
4.59	-0.000103413763373498\\
4.592	-0.000102586294750288\\
4.594	-0.000101781257089414\\
4.596	-0.000100997575395944\\
4.598	-0.000100234258422297\\
4.6	-9.94903838881544e-05\\
4.602	-9.87650958205825e-05\\
4.604	-9.8057589753181e-05\\
4.606	-9.73671203559021e-05\\
4.608	-9.669298561247e-05\\
4.61	-9.60345214060063e-05\\
4.612	-9.53911176251298e-05\\
4.614	-9.47621909870238e-05\\
4.616	-9.41471921268239e-05\\
4.618	-9.35456084272591e-05\\
4.62	-9.29569406063931e-05\\
4.622	-9.23807278571243e-05\\
4.624	-9.181653634105e-05\\
4.626	-9.12639382441625e-05\\
4.628	-9.07225497003423e-05\\
4.63	-9.01919938245442e-05\\
4.632	-8.96719065531457e-05\\
4.634	-8.91619490333527e-05\\
4.636	-8.86617917724456e-05\\
4.638	-8.81711329095816e-05\\
4.64	-8.76896688010333e-05\\
4.642	-8.72171225166502e-05\\
4.644	-8.67532206578193e-05\\
4.646	-8.6297701085391e-05\\
4.648	-8.58503195489675e-05\\
4.65	-8.54108330214762e-05\\
4.652	-8.49790184672424e-05\\
4.654	-8.45546539333264e-05\\
4.656	-8.41375351790743e-05\\
4.658	-8.37274556508643e-05\\
4.66	-8.33242202079446e-05\\
4.662	-8.29276437191356e-05\\
4.664	-8.25375456674787e-05\\
4.666	-8.21537518415886e-05\\
4.668	-8.17761032787401e-05\\
4.67	-8.140443277307e-05\\
4.672	-8.10385856283985e-05\\
4.674	-8.06784138384651e-05\\
4.676	-8.03237782296339e-05\\
4.678	-7.99745288375105e-05\\
4.68	-7.96305428334769e-05\\
4.682	-7.92916863270329e-05\\
4.684	-7.89578396755422e-05\\
4.686	-7.86288733221319e-05\\
4.688	-7.83046741439059e-05\\
4.69	-7.79851244118081e-05\\
4.692	-7.76701209048541e-05\\
4.694	-7.73595582377261e-05\\
4.696	-7.7053329340059e-05\\
4.698	-7.67513366770292e-05\\
4.7	-7.64534858233848e-05\\
4.702	-7.61596809508289e-05\\
4.704	-7.5869829295494e-05\\
4.706	-7.55838493682888e-05\\
4.708	-7.53016496662417e-05\\
4.71	-7.50231557875491e-05\\
4.712	-7.47482831500606e-05\\
4.714	-7.44769526796205e-05\\
4.716	-7.42090946442074e-05\\
4.718	-7.39446269275861e-05\\
4.72	-7.36834877234609e-05\\
4.722	-7.34256029249509e-05\\
4.724	-7.31709017820035e-05\\
4.726	-7.29193231516295e-05\\
4.728	-7.26708073212197e-05\\
4.73	-7.242528581136e-05\\
4.732	-7.21826988942751e-05\\
4.734	-7.19429878626526e-05\\
4.736	-7.17061005702355e-05\\
4.738	-7.14719816503107e-05\\
4.74	-7.12405767872342e-05\\
4.742	-7.10118293715879e-05\\
4.744	-7.07856899456689e-05\\
4.746	-7.05621137168615e-05\\
4.748	-7.0341046719941e-05\\
4.75	-7.01224390918417e-05\\
4.752	-6.99062524800381e-05\\
4.754	-6.9692434062303e-05\\
4.756	-6.94809484143508e-05\\
4.758	-6.92717434000235e-05\\
4.76	-6.90647905588696e-05\\
4.762	-6.88600409205399e-05\\
4.764	-6.86574482696459e-05\\
4.766	-6.84569855976527e-05\\
4.768	-6.82586086003323e-05\\
4.77	-6.80622881190214e-05\\
4.772	-6.78679770145793e-05\\
4.774	-6.76756507915057e-05\\
4.776	-6.74852707221381e-05\\
4.778	-6.72968012553652e-05\\
4.78	-6.7110210110879e-05\\
4.782	-6.69254676907126e-05\\
4.784	-6.67425463357072e-05\\
4.786	-6.65614133498693e-05\\
4.788	-6.63820354978859e-05\\
4.79	-6.62043841356855e-05\\
4.792	-6.60284311112419e-05\\
4.794	-6.58541492730895e-05\\
4.796	-6.56815174237103e-05\\
4.798	-6.55105016669548e-05\\
4.8	-6.53410756779975e-05\\
4.802	-6.51732186563814e-05\\
4.804	-6.5006902769929e-05\\
4.806	-6.48421023062848e-05\\
4.808	-6.46787994488655e-05\\
4.81	-6.45169653510537e-05\\
4.812	-6.43565795291037e-05\\
4.814	-6.41976156770426e-05\\
4.816	-6.40400575762926e-05\\
4.818	-6.38838838811376e-05\\
4.82	-6.37290748142512e-05\\
4.822	-6.3575603598822e-05\\
4.824	-6.34234494045711e-05\\
4.826	-6.32725971333593e-05\\
4.828	-6.31230263054969e-05\\
4.83	-6.29747203029266e-05\\
4.832	-6.28276600735773e-05\\
4.834	-6.26818223772796e-05\\
4.836	-6.25371964471894e-05\\
4.838	-6.23937593335642e-05\\
4.84	-6.22514978959491e-05\\
4.842	-6.21103969442316e-05\\
4.844	-6.19704301110571e-05\\
4.846	-6.18315931138514e-05\\
4.848	-6.16938646695951e-05\\
4.85	-6.15572312625762e-05\\
4.852	-6.14216833604384e-05\\
4.854	-6.12871935410846e-05\\
4.856	-6.11537527132714e-05\\
4.858	-6.10213469142192e-05\\
4.86	-6.08899632895409e-05\\
4.862	-6.07595921408088e-05\\
4.864	-6.06302031563503e-05\\
4.866	-6.05017985019757e-05\\
4.868	-6.0374362291107e-05\\
4.87	-6.02478767798916e-05\\
4.872	-6.01223400404095e-05\\
4.874	-5.99977271241367e-05\\
4.876	-5.98740362023899e-05\\
4.878	-5.97512493684771e-05\\
4.88	-5.96293586088267e-05\\
4.882	-5.95083472409955e-05\\
4.884	-5.93882085148454e-05\\
4.886	-5.92689326435657e-05\\
4.888	-5.91505093887678e-05\\
4.89	-5.90329255196411e-05\\
4.892	-5.89161637817124e-05\\
4.894	-5.88002235043684e-05\\
4.896	-5.86850921175218e-05\\
4.898	-5.85707621043538e-05\\
4.9	-5.84572187026314e-05\\
4.902	-5.83444588900748e-05\\
4.904	-5.82324627919426e-05\\
4.906	-5.81212298993317e-05\\
4.908	-5.80107517343247e-05\\
4.91	-5.79010167335836e-05\\
4.912	-5.77920128380618e-05\\
4.914	-5.76837310784285e-05\\
4.916	-5.75761649684295e-05\\
4.918	-5.74693076465464e-05\\
4.92	-5.73631497080086e-05\\
4.922	-5.72576867711631e-05\\
4.924	-5.71529064862789e-05\\
4.926	-5.70487989827496e-05\\
4.928	-5.69453602006805e-05\\
4.93	-5.68425821565126e-05\\
4.932	-5.67404617982065e-05\\
4.934	-5.66389828540806e-05\\
4.936	-5.65381447073318e-05\\
4.938	-5.64379364709236e-05\\
4.94	-5.63383594601343e-05\\
4.942	-5.62393965940016e-05\\
4.944	-5.61410460022519e-05\\
4.946	-5.60432932343543e-05\\
4.948	-5.59461460239205e-05\\
4.95	-5.58495900016745e-05\\
4.952	-5.57536158710086e-05\\
4.954	-5.56582230792608e-05\\
4.956	-5.55634041519684e-05\\
4.958	-5.54691480751819e-05\\
4.96	-5.53754529664453e-05\\
4.962	-5.52823097037766e-05\\
4.964	-5.5189713360744e-05\\
4.966	-5.5097665424505e-05\\
4.968	-5.50061532698298e-05\\
4.97	-5.49151766898674e-05\\
4.972	-5.48247229569949e-05\\
4.974	-5.473479003351e-05\\
4.976	-5.46453731981776e-05\\
4.978	-5.45564630681014e-05\\
4.98	-5.44680642612426e-05\\
4.982	-5.43801629657229e-05\\
4.984	-5.42927595563545e-05\\
4.986	-5.42058473653613e-05\\
4.988	-5.41194152873429e-05\\
4.99	-5.40334644955213e-05\\
4.992	-5.39479887097874e-05\\
4.994	-5.38629849537461e-05\\
4.996	-5.37784469869919e-05\\
4.998	-5.36943750976974e-05\\
5	-5.3610762575768e-05\\
};
\addlegendentry{FOM};

\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.002	-8.07341557707568e-05\\
0.004	-0.000463121177667135\\
0.006	-0.00110505791507936\\
0.008	-0.00196562874998705\\
0.01	-0.00300569817253228\\
0.012	-0.00418843629355877\\
0.014	-0.00547976665870589\\
0.016	-0.00684872787773799\\
0.018	-0.0082677439724665\\
0.02	-0.00971280103783064\\
0.022	-0.0111635310413178\\
0.024	-0.0126032055353915\\
0.026	-0.0140304695886334\\
0.028	-0.0154326925443947\\
0.03	-0.0167968842137476\\
0.032	-0.0181185781248451\\
0.034	-0.0193957001650981\\
0.036	-0.0206282429070665\\
0.038	-0.021817922793913\\
0.04	-0.0229678320563199\\
0.042	-0.0240820954348478\\
0.044	-0.0251655417995869\\
0.046	-0.0262233992551964\\
0.048	-0.027280101640791\\
0.05	-0.0283634998428865\\
0.052	-0.0294296836797521\\
0.054	-0.030481586098767\\
0.056	-0.0315217310465952\\
0.058	-0.0325521867715633\\
0.06	-0.0335745513468121\\
0.062	-0.0345899678512958\\
0.064	-0.035599165245038\\
0.066	-0.0366025206961168\\
0.068	-0.037600138647577\\
0.07	-0.0385919411874473\\
0.072	-0.039612502118925\\
0.074	-0.0406150901287304\\
0.076	-0.0415971527278196\\
0.078	-0.0425588229475665\\
0.08	-0.043500449490872\\
0.082	-0.0444226248286559\\
0.084	-0.0453262054251573\\
0.086	-0.0462123239683184\\
0.088	-0.0470823923138609\\
0.09	-0.0479380964804728\\
0.092	-0.0487813830249459\\
0.094	-0.0496146062978286\\
0.096	-0.0504317074310215\\
0.098	-0.0512322013199333\\
0.1	-0.0520177746490766\\
0.102	-0.0527900614559028\\
0.104	-0.053550633212564\\
0.106	-0.0543009940833625\\
0.108	-0.0550425807594161\\
0.11	-0.0557767662939732\\
0.112	-0.0565048673005286\\
0.114	-0.0572281539601069\\
0.116	-0.0579427471645391\\
0.118	-0.0586321351205592\\
0.12	-0.0593088651085963\\
0.122	-0.0599731241888664\\
0.124	-0.060625240384998\\
0.126	-0.0612657027741975\\
0.128	-0.0618951734776023\\
0.13	-0.0625144924552004\\
0.132	-0.0631246748938433\\
0.134	-0.063726901705023\\
0.136	-0.0643225042171025\\
0.138	-0.0649129436762851\\
0.14	-0.0654653118713569\\
0.142	-0.0660026626207694\\
0.144	-0.0665302776613629\\
0.146	-0.0670496535118193\\
0.148	-0.0675623703191054\\
0.15	-0.0680700548390223\\
0.152	-0.0685743449634498\\
0.154	-0.0690768573679998\\
0.156	-0.0695791594370543\\
0.158	-0.0700827460889632\\
0.16	-0.0705890224320699\\
0.162	-0.071076953216764\\
0.164	-0.0715437046379307\\
0.166	-0.0720076135995159\\
0.168	-0.0724695461747681\\
0.17	-0.0729303347099414\\
0.172	-0.0733907866331339\\
0.174	-0.0738516953040899\\
0.176	-0.0743138526734055\\
0.178	-0.0747780624288533\\
0.18	-0.0752451529806626\\
0.182	-0.0757159898925534\\
0.184	-0.0761814972833475\\
0.186	-0.0766021245700777\\
0.188	-0.0770197801605887\\
0.19	-0.0774353214827842\\
0.192	-0.0778496555305964\\
0.194	-0.0782637400942747\\
0.196	-0.0786785839585624\\
0.198	-0.0790952458790206\\
0.2	-0.079514832271255\\
0.202	-0.0799384933885293\\
0.204	-0.0803674186461173\\
0.206	-0.0808028305291395\\
0.208	-0.0811820459370411\\
0.21	-0.0815479891532325\\
0.212	-0.0819135916173226\\
0.214	-0.0822794904059925\\
0.216	-0.0826463524196421\\
0.218	-0.0830148814679877\\
0.22	-0.08338582434326\\
0.222	-0.0837599758470095\\
0.224	-0.0841381821379498\\
0.226	-0.0845213427325854\\
0.228	-0.0849104106279366\\
0.23	-0.085262182550418\\
0.232	-0.085566381323402\\
0.234	-0.0858695542179406\\
0.236	-0.0861723363672966\\
0.238	-0.0864754791357776\\
0.24	-0.0867798430155949\\
0.242	-0.0870863872605168\\
0.244	-0.0873961575221933\\
0.246	-0.0877102715406811\\
0.248	-0.0880299036855918\\
0.25	-0.0883562692666957\\
0.252	-0.0886782794231025\\
0.254	-0.0889185269007779\\
0.256	-0.0891606396188393\\
0.258	-0.0894055215906569\\
0.26	-0.089654120917998\\
0.262	-0.0899074175861973\\
0.264	-0.0901664127315794\\
0.266	-0.0904321185985472\\
0.268	-0.0907055502160729\\
0.27	-0.0909877184816741\\
0.272	-0.0912796248957203\\
0.274	-0.0915822581844166\\
0.276	-0.0918159961933951\\
0.278	-0.0920312375617689\\
0.28	-0.0922514678950018\\
0.282	-0.0924774292357899\\
0.284	-0.0927098930930858\\
0.286	-0.0929496610169134\\
0.288	-0.0931975648745033\\
0.29	-0.0934544672068639\\
0.292	-0.0937212606896828\\
0.294	-0.0939988672893086\\
0.296	-0.0942882366191621\\
0.298	-0.0945439253048595\\
0.3	-0.0947430623014284\\
0.302	-0.0949478311517647\\
0.304	-0.095158924884849\\
0.306	-0.0953770615111903\\
0.308	-0.0956029855876639\\
0.31	-0.095837469709137\\
0.312	-0.0960813155706694\\
0.314	-0.0963353546050716\\
0.316	-0.0966004480931921\\
0.318	-0.0968774863403107\\
0.32	-0.0971591520204164\\
0.322	-0.0973369777812879\\
0.324	-0.0975199606668272\\
0.326	-0.097708592981854\\
0.328	-0.0979034216636426\\
0.33	-0.0981050524689445\\
0.332	-0.0983141523319234\\
0.334	-0.0985314507030194\\
0.336	-0.0987577388539905\\
0.338	-0.0989938679064717\\
0.34	-0.0992407453173501\\
0.342	-0.0994993298904505\\
0.344	-0.0996745041365151\\
0.346	-0.0998175117635752\\
0.348	-0.0999658648168991\\
0.35	-0.100120242446746\\
0.352	-0.100281398844558\\
0.354	-0.100450156281693\\
0.356	-0.10062739709968\\
0.358	-0.100814054829866\\
0.36	-0.101011104953868\\
0.362	-0.101219555322036\\
0.364	-0.101440436836584\\
0.366	-0.101625391582288\\
0.368	-0.101732742054347\\
0.37	-0.101847103344437\\
0.372	-0.101969189708959\\
0.374	-0.102099763561472\\
0.376	-0.1022396298123\\
0.378	-0.102389630295015\\
0.38	-0.102550637625909\\
0.382	-0.102723549832296\\
0.384	-0.102909284741519\\
0.386	-0.103108774734237\\
0.388	-0.10332145254831\\
0.39	-0.103412153280487\\
0.392	-0.10351108699511\\
0.394	-0.103618935216093\\
0.396	-0.103736416064349\\
0.398	-0.103864281630092\\
0.4	-0.104003315579708\\
0.402	-0.104154330193869\\
0.404	-0.104318163691247\\
0.406	-0.10449567709495\\
0.408	-0.104687751178065\\
0.41	-0.104895283128363\\
0.412	-0.10502587570701\\
0.414	-0.105118162951163\\
0.416	-0.105219550817038\\
0.418	-0.105330646740165\\
0.42	-0.105452087712112\\
0.422	-0.105584542037772\\
0.424	-0.105728711004737\\
0.426	-0.105885330047331\\
0.428	-0.10605516918063\\
0.43	-0.106239033044847\\
0.432	-0.10643775991057\\
0.434	-0.106606891716441\\
0.436	-0.106684255954365\\
0.438	-0.106769758718305\\
0.44	-0.106863930411294\\
0.442	-0.10696735759029\\
0.444	-0.107080684284584\\
0.446	-0.107204611768401\\
0.448	-0.107339897371532\\
0.45	-0.107487351959097\\
0.452	-0.107647836306596\\
0.454	-0.107822256575879\\
0.456	-0.108011558635848\\
0.458	-0.10806726241605\\
0.46	-0.108123932771384\\
0.462	-0.108189110427606\\
0.464	-0.108263447834914\\
0.466	-0.108347658819563\\
0.468	-0.108442513936743\\
0.47	-0.108548834940574\\
0.472	-0.108667488654349\\
0.474	-0.108799380282893\\
0.476	-0.108945446309277\\
0.478	-0.109106647558458\\
0.48	-0.109190083137667\\
0.482	-0.109221856751162\\
0.484	-0.109263011417096\\
0.486	-0.109314224683116\\
0.488	-0.109376225935257\\
0.49	-0.109449791436178\\
0.492	-0.109535738730007\\
0.494	-0.109634920746774\\
0.496	-0.109748219563106\\
0.498	-0.109876540405715\\
0.5	-0.11002080554831\\
0.502	-0.110143614214842\\
0.504	-0.110163946758328\\
0.506	-0.110194501725569\\
0.508	-0.110235942062633\\
0.51	-0.11028896624902\\
0.512	-0.110354305702889\\
0.514	-0.110432721832603\\
0.516	-0.110525003374382\\
0.518	-0.110631963277497\\
0.52	-0.110754435768097\\
0.522	-0.110893273438419\\
0.524	-0.11104934412478\\
0.526	-0.111081722432941\\
0.528	-0.111108482061001\\
0.53	-0.111145938334595\\
0.532	-0.11119469021339\\
0.534	-0.111255371623472\\
0.536	-0.11132865267829\\
0.538	-0.111415240301174\\
0.54	-0.111515878450909\\
0.542	-0.11163134754653\\
0.544	-0.111762463370871\\
0.546	-0.111910075075148\\
0.548	-0.111987088775974\\
0.55	-0.11200199752548\\
0.552	-0.112026696733714\\
0.554	-0.112061748456294\\
0.556	-0.112107767186622\\
0.558	-0.112165419982738\\
0.56	-0.112235425683986\\
0.562	-0.112318552984249\\
0.564	-0.112415617702879\\
0.566	-0.112527479083276\\
0.568	-0.112655035233429\\
0.57	-0.112767689769716\\
0.572	-0.112760880161582\\
0.574	-0.112763564896816\\
0.576	-0.112776330749153\\
0.578	-0.11279982514552\\
0.58	-0.112834753342907\\
0.582	-0.112881874570248\\
0.584	-0.112941997292669\\
0.586	-0.113015973789342\\
0.588	-0.113104693975794\\
0.59	-0.113209079055262\\
0.592	-0.113330074848774\\
0.594	-0.113329330004965\\
0.596	-0.113312834655317\\
0.598	-0.113306952914126\\
0.6	-0.113312365015602\\
0.602	-0.113329801615707\\
0.604	-0.113360038773201\\
0.606	-0.113403892474433\\
0.608	-0.113462212704967\\
0.61	-0.113535877361312\\
0.612	-0.113625786227827\\
0.614	-0.113732854946434\\
0.616	-0.113778745225124\\
0.618	-0.11375427835581\\
0.62	-0.113741006552775\\
0.622	-0.113739585106113\\
0.624	-0.113750705381163\\
0.626	-0.113775092447606\\
0.628	-0.113813502451207\\
0.63	-0.113866719863304\\
0.632	-0.113935554593511\\
0.634	-0.114020839061788\\
0.636	-0.114123425216684\\
0.638	-0.114222214816914\\
0.64	-0.114195666080939\\
0.642	-0.114180048072815\\
0.644	-0.114175939702338\\
0.646	-0.114183956360438\\
0.648	-0.11420475082156\\
0.65	-0.114239013347016\\
0.652	-0.114287471802021\\
0.654	-0.114350890707051\\
0.656	-0.114430070035941\\
0.658	-0.114525843365378\\
0.66	-0.114639075080761\\
0.662	-0.114639442903529\\
0.664	-0.114614726461599\\
0.666	-0.114600684267856\\
0.668	-0.114597899672063\\
0.67	-0.114607006183635\\
0.672	-0.114628687205414\\
0.674	-0.114663675006381\\
0.676	-0.114712748529239\\
0.678	-0.114776730588647\\
0.68	-0.114856484190045\\
0.682	-0.114952908003911\\
0.684	-0.114994455275126\\
0.686	-0.114952705295727\\
0.688	-0.114921239983013\\
0.69	-0.114900660958964\\
0.692	-0.114891628290771\\
0.694	-0.11489485798857\\
0.696	-0.114911118001976\\
0.698	-0.11494122365047\\
0.7	-0.114986032144209\\
0.702	-0.11504643675975\\
0.704	-0.115123360446805\\
0.706	-0.115204639982876\\
0.708	-0.115147446351751\\
0.71	-0.115100873848475\\
0.712	-0.115065559060181\\
0.714	-0.115042190934634\\
0.716	-0.115031506520669\\
0.718	-0.115034286321839\\
0.72	-0.115051348906036\\
0.722	-0.115083545396834\\
0.724	-0.115131753629605\\
0.726	-0.115196872463962\\
0.728	-0.11527981599401\\
0.73	-0.115260911261874\\
0.732	-0.115208903440052\\
0.734	-0.115168546492232\\
0.736	-0.115140499834157\\
0.738	-0.115125460048944\\
0.74	-0.115124158417496\\
0.742	-0.115137358364624\\
0.744	-0.115165852617606\\
0.746	-0.115210460233892\\
0.748	-0.115272023499986\\
0.75	-0.115351404685536\\
0.752	-0.115387944255364\\
0.754	-0.115335250227406\\
0.756	-0.11529387914385\\
0.758	-0.115264426778214\\
0.76	-0.115247526693327\\
0.762	-0.115243850497773\\
0.764	-0.11525410761815\\
0.766	-0.115279044594319\\
0.768	-0.115319443885746\\
0.77	-0.115376122001329\\
0.772	-0.115449927131065\\
0.774	-0.115538050563684\\
0.776	-0.11547934576348\\
0.778	-0.115431195365833\\
0.78	-0.115394153348165\\
0.782	-0.115368822710399\\
0.784	-0.115355855676414\\
0.786	-0.115355953274053\\
0.788	-0.115369863724551\\
0.79	-0.11539838037339\\
0.792	-0.115442338347104\\
0.794	-0.115502610865207\\
0.796	-0.11558010460552\\
0.798	-0.115562418084134\\
0.8	-0.115500511849014\\
0.802	-0.115449292097058\\
0.804	-0.115409380828604\\
0.806	-0.115381456474961\\
0.808	-0.115366250985505\\
0.81	-0.115364545920775\\
0.812	-0.115377167910099\\
0.814	-0.115404983112118\\
0.816	-0.115448891494564\\
0.818	-0.11550982070141\\
0.82	-0.115535888367123\\
0.822	-0.115461780032604\\
0.824	-0.115398603179768\\
0.826	-0.115347005537909\\
0.828	-0.115307685439913\\
0.83	-0.115281387629777\\
0.832	-0.115268898853944\\
0.834	-0.11527104282378\\
0.836	-0.115288674897361\\
0.838	-0.115322676503307\\
0.84	-0.115373949721618\\
0.842	-0.115443411755299\\
0.844	-0.115371120308065\\
0.846	-0.115304443427565\\
0.848	-0.11524960900796\\
0.85	-0.115207285981428\\
0.852	-0.115178181202552\\
0.854	-0.115163036866845\\
0.856	-0.115162627951168\\
0.858	-0.115177759088795\\
0.86	-0.11520926143181\\
0.862	-0.115257989409572\\
0.864	-0.115324817189551\\
0.866	-0.115309644867611\\
0.868	-0.115243403342097\\
0.87	-0.115188651245091\\
0.872	-0.115146000460508\\
0.874	-0.1151161012949\\
0.876	-0.115099642512631\\
0.878	-0.115097350565319\\
0.88	-0.115109988645736\\
0.882	-0.115138355051207\\
0.884	-0.115183280896083\\
0.886	-0.115245627541663\\
0.888	-0.115283285561352\\
0.89	-0.115212681120228\\
0.892	-0.115152817297849\\
0.894	-0.115104268475564\\
0.896	-0.115067657815363\\
0.898	-0.115043657111248\\
0.9	-0.115032985872559\\
0.902	-0.115036409539527\\
0.904	-0.115054737017489\\
0.906	-0.115088817238258\\
0.908	-0.115139535111075\\
0.91	-0.115207806935035\\
0.912	-0.115141345328984\\
0.914	-0.115070198053198\\
0.916	-0.11500994257832\\
0.918	-0.114961219289205\\
0.92	-0.114924723120813\\
0.922	-0.114901200532659\\
0.924	-0.11489144558865\\
0.926	-0.11489629524674\\
0.928	-0.114916624143633\\
0.93	-0.114953338914443\\
0.932	-0.115007372102321\\
0.934	-0.1149875311385\\
0.936	-0.114906585613022\\
0.938	-0.114836706525285\\
0.94	-0.114778553509815\\
0.942	-0.114732835445372\\
0.944	-0.114700306709352\\
0.946	-0.114681762616153\\
0.948	-0.114678034586385\\
0.95	-0.114689985026908\\
0.952	-0.114718501829317\\
0.954	-0.114764493045371\\
0.956	-0.114795850376728\\
0.958	-0.114712506872284\\
0.96	-0.11464043798767\\
0.962	-0.114580283861645\\
0.964	-0.114532724856234\\
0.966	-0.114498479422252\\
0.968	-0.114478301425825\\
0.97	-0.114472977394636\\
0.972	-0.114483323360104\\
0.974	-0.114510181608313\\
0.976	-0.114554417155635\\
0.978	-0.114616914061362\\
0.98	-0.114558777772048\\
0.982	-0.114487947560958\\
0.984	-0.1144286651186\\
0.986	-0.114381556663551\\
0.988	-0.114347287477597\\
0.99	-0.114326561503291\\
0.992	-0.114320120401967\\
0.994	-0.114328742246707\\
0.996	-0.114353239537256\\
0.998	-0.114394456766356\\
1	-0.114453267442006\\
1.002	-0.114448719192911\\
1.004	-0.114374665950157\\
1.006	-0.114311432574156\\
1.008	-0.114259612347621\\
1.01	-0.11421984702593\\
1.012	-0.114192826537077\\
1.014	-0.114179287569059\\
1.016	-0.114180011621325\\
1.018	-0.114195822130981\\
1.02	-0.114227580949374\\
1.022	-0.11427618418469\\
1.024	-0.114318525766775\\
1.026	-0.114235318780362\\
1.028	-0.114162511612082\\
1.03	-0.114100706498957\\
1.032	-0.114050560856194\\
1.034	-0.114012784998954\\
1.036	-0.11398813893314\\
1.038	-0.113977428540633\\
1.04	-0.113981500801973\\
1.042	-0.114001238639757\\
1.044	-0.114037555326546\\
1.046	-0.114091388485464\\
1.048	-0.114032787623424\\
1.05	-0.113951837585762\\
1.052	-0.113882020049308\\
1.054	-0.11382400665024\\
1.056	-0.113778517234903\\
1.058	-0.11374631606746\\
1.06	-0.113728207424504\\
1.062	-0.113725030822428\\
1.064	-0.113737655862298\\
1.066	-0.113766976932057\\
1.068	-0.113813907891329\\
1.07	-0.113808124227721\\
1.072	-0.113725717433347\\
1.074	-0.113654600148843\\
1.076	-0.113595422958766\\
1.078	-0.11354887687933\\
1.08	-0.113515690964713\\
1.082	-0.113496629746998\\
1.084	-0.113492490188307\\
1.086	-0.113504098544697\\
1.088	-0.113532306871795\\
1.09	-0.113577989433002\\
1.092	-0.113627672958464\\
1.094	-0.113547228332162\\
1.096	-0.113477749259728\\
1.098	-0.113419836123827\\
1.1	-0.113374128978076\\
1.102	-0.113341307330926\\
1.104	-0.113322089505427\\
1.106	-0.113317231395167\\
1.108	-0.113327524923483\\
1.11	-0.113353795745653\\
1.112	-0.113396900580212\\
1.114	-0.11345772399309\\
1.116	-0.113416825627064\\
1.118	-0.113344726566835\\
1.12	-0.113283497054837\\
1.122	-0.113233748076739\\
1.124	-0.113196138753679\\
1.126	-0.113171375547877\\
1.128	-0.113160210729956\\
1.13	-0.113163440082718\\
1.132	-0.113181899859411\\
1.134	-0.113216463064695\\
1.136	-0.113268035040183\\
1.138	-0.1132749661144\\
1.14	-0.113194887526032\\
1.142	-0.113125272296012\\
1.144	-0.113066738385697\\
1.146	-0.113019957688948\\
1.148	-0.112985653668147\\
1.15	-0.112964598165467\\
1.152	-0.112957607297413\\
1.154	-0.112965536883849\\
1.156	-0.112989277231239\\
1.158	-0.11302974754777\\
1.16	-0.113082542027697\\
1.162	-0.112995320888115\\
1.164	-0.112918643589394\\
1.166	-0.112853142896027\\
1.168	-0.112799502107637\\
1.17	-0.112758451907187\\
1.172	-0.112730766542274\\
1.174	-0.112717259415865\\
1.176	-0.112718778276244\\
1.178	-0.112736200108971\\
1.18	-0.112770425835655\\
1.182	-0.112822375163133\\
1.184	-0.11278372145751\\
1.186	-0.112706036200205\\
1.188	-0.112639656197371\\
1.19	-0.112585242913597\\
1.192	-0.112543497976739\\
1.194	-0.112515160884872\\
1.196	-0.112501006215886\\
1.198	-0.112501840617391\\
1.2	-0.112518499500322\\
1.202	-0.112551843487371\\
1.204	-0.112602754723726\\
1.206	-0.11262003019187\\
1.208	-0.112544410210902\\
1.21	-0.112479768643767\\
1.212	-0.112426717874593\\
1.214	-0.112385910342946\\
1.216	-0.112358038219064\\
1.218	-0.112343832487731\\
1.22	-0.112344061531965\\
1.222	-0.112359529177032\\
1.224	-0.112391072459675\\
1.226	-0.112439558440672\\
1.228	-0.112505881021955\\
1.23	-0.112432251140821\\
1.232	-0.11236527559754\\
1.234	-0.112309217812906\\
1.236	-0.112264704214831\\
1.238	-0.112232409248498\\
1.24	-0.112213054035264\\
1.242	-0.112207404732013\\
1.244	-0.112216270054276\\
1.246	-0.112240497810534\\
1.248	-0.112280971225156\\
1.25	-0.112338604312112\\
1.252	-0.112313384291801\\
1.254	-0.112239070413576\\
1.256	-0.112175286005918\\
1.258	-0.1121226642688\\
1.26	-0.112081891291058\\
1.262	-0.112053703452431\\
1.264	-0.112038884045231\\
1.266	-0.112038259246522\\
1.268	-0.112052693371917\\
1.27	-0.112083083640613\\
1.272	-0.112130354764095\\
1.274	-0.112152160648614\\
1.276	-0.112071337765736\\
1.278	-0.112001108047788\\
1.28	-0.111942115849636\\
1.282	-0.111895055108548\\
1.284	-0.111860666232931\\
1.286	-0.111839732216185\\
1.288	-0.111833074215007\\
1.29	-0.111841546817953\\
1.292	-0.111866032953015\\
1.294	-0.111907438678049\\
1.296	-0.111966688015885\\
1.298	-0.111897384664135\\
1.3	-0.111826303923125\\
1.302	-0.11176656144058\\
1.304	-0.11171882884121\\
1.306	-0.111683817895467\\
1.308	-0.111662278234022\\
1.31	-0.111654994329676\\
1.312	-0.111662782408039\\
1.314	-0.111686487033369\\
1.316	-0.111726977466179\\
1.318	-0.111785143764789\\
1.32	-0.111772065879151\\
1.322	-0.111702904541318\\
1.324	-0.111644762133439\\
1.326	-0.111598262986198\\
1.328	-0.111564071780383\\
1.33	-0.111542892719973\\
1.332	-0.111535468580943\\
1.334	-0.111542579012838\\
1.336	-0.111565038417392\\
1.338	-0.111603693285076\\
1.34	-0.11165941912188\\
1.342	-0.111699116355323\\
1.344	-0.111628250639312\\
1.346	-0.111567780473644\\
1.348	-0.11151829771076\\
1.35	-0.111480442243816\\
1.352	-0.111454901327164\\
1.354	-0.111442408397321\\
1.356	-0.111443741159018\\
1.358	-0.111459718812519\\
1.36	-0.111491198701938\\
1.362	-0.111539072215808\\
1.364	-0.111604260233941\\
1.366	-0.111548212996812\\
1.368	-0.111480652426014\\
1.37	-0.111423700469854\\
1.372	-0.111378005153936\\
1.374	-0.111344266526156\\
1.376	-0.111323233975293\\
1.378	-0.111315702801291\\
1.38	-0.111322509927033\\
1.382	-0.111344529184358\\
1.384	-0.111382665933822\\
1.386	-0.111437851599838\\
1.388	-0.111429787673193\\
1.39	-0.111356070375692\\
1.392	-0.111293028567953\\
1.394	-0.111241318491829\\
1.396	-0.111201644995738\\
1.398	-0.111174758271906\\
1.4	-0.11116144986275\\
1.402	-0.111162548371817\\
1.404	-0.111178914538926\\
1.406	-0.111211436212112\\
1.408	-0.111261023260995\\
1.41	-0.111303876648678\\
1.412	-0.111229227543389\\
1.414	-0.111165343260643\\
1.416	-0.111112861039788\\
1.418	-0.111072460327927\\
1.42	-0.11104486049736\\
1.422	-0.111030818451081\\
1.424	-0.111031125680932\\
1.426	-0.111046605103828\\
1.428	-0.111078107518858\\
1.43	-0.111126507932507\\
1.432	-0.111192701679352\\
1.434	-0.11114968887947\\
1.436	-0.111087267024012\\
1.438	-0.111035917812008\\
1.44	-0.110996277870093\\
1.442	-0.110969024535251\\
1.444	-0.110954874912622\\
1.446	-0.11095458467764\\
1.448	-0.110968946099853\\
1.45	-0.110998785693602\\
1.452	-0.111044961454095\\
1.454	-0.111108359380038\\
1.456	-0.111118067537264\\
1.458	-0.111053715253576\\
1.46	-0.110999853992112\\
1.462	-0.110957090656083\\
1.464	-0.110926079668842\\
1.466	-0.110907522205608\\
1.468	-0.110902164717633\\
1.47	-0.110910796718711\\
1.472	-0.110934247957512\\
1.474	-0.110973384696286\\
1.476	-0.111029105706843\\
1.478	-0.111086330415808\\
1.48	-0.111015516516504\\
1.482	-0.110954822686394\\
1.484	-0.110904854673002\\
1.486	-0.110866271266153\\
1.488	-0.110839782280657\\
1.49	-0.11082614578476\\
1.492	-0.110826164564085\\
1.494	-0.110840681754396\\
1.496	-0.110870576143892\\
1.498	-0.110916756833584\\
1.5	-0.110980157716623\\
1.502	-0.110942091926949\\
1.504	-0.110875249375252\\
1.506	-0.110819166843996\\
1.508	-0.110774511204768\\
1.51	-0.110741997372208\\
1.512	-0.110722385009044\\
1.514	-0.110716474527002\\
1.516	-0.110725102593608\\
1.518	-0.110749137319205\\
1.52	-0.11078947325321\\
1.522	-0.110847026032599\\
1.524	-0.11086052585043\\
1.526	-0.110792412564513\\
1.528	-0.110735147460977\\
1.53	-0.110689379563457\\
1.532	-0.110655799933965\\
1.534	-0.110635139283322\\
1.536	-0.110628165435724\\
1.538	-0.110635680246827\\
1.54	-0.110658516357896\\
1.542	-0.110697533439291\\
1.544	-0.110753614518932\\
1.546	-0.110820735371892\\
1.548	-0.110754081756892\\
1.55	-0.110698008360211\\
1.552	-0.110653121369319\\
1.554	-0.110620067905316\\
1.556	-0.110599535653178\\
1.558	-0.110592251673474\\
1.56	-0.110598981003326\\
1.562	-0.110620524580642\\
1.564	-0.110657716696245\\
1.566	-0.110711422010229\\
1.568	-0.110782532079292\\
1.57	-0.110761837051161\\
1.572	-0.110703655200614\\
1.574	-0.110656075495442\\
1.576	-0.110619715709085\\
1.578	-0.110595240938629\\
1.58	-0.110583362616827\\
1.582	-0.110584836906579\\
1.584	-0.110600462227337\\
1.586	-0.110631076375718\\
1.588	-0.110677552564705\\
1.59	-0.110740795418287\\
1.592	-0.110767877338208\\
1.594	-0.110703059577412\\
1.596	-0.110648465919821\\
1.598	-0.11060471530671\\
1.6	-0.110572479227001\\
1.602	-0.110552479577124\\
1.604	-0.11054548568336\\
1.606	-0.110552310653901\\
1.608	-0.110573806886361\\
1.61	-0.110610861246805\\
1.612	-0.110664389847892\\
1.614	-0.11073533230168\\
1.616	-0.110666100695635\\
1.618	-0.110605224581917\\
1.62	-0.110555231381019\\
1.622	-0.110516800132997\\
1.624	-0.110490657282712\\
1.626	-0.110477573089077\\
1.628	-0.110478357563509\\
1.63	-0.11049385592355\\
1.632	-0.110524943753509\\
1.634	-0.110572521868185\\
1.636	-0.110637511167235\\
1.638	-0.110620660795691\\
1.64	-0.110558328107859\\
1.642	-0.110506968519943\\
1.644	-0.110467240922471\\
1.646	-0.110439845694254\\
1.648	-0.110425522368685\\
1.65	-0.110425046917132\\
1.652	-0.110439228671364\\
1.654	-0.110468906819505\\
1.656	-0.110514946791642\\
1.658	-0.110578236425533\\
1.66	-0.110615506630587\\
1.662	-0.110554319489129\\
1.664	-0.110503828318464\\
1.666	-0.110464648549897\\
1.668	-0.110437436705771\\
1.67	-0.110422889696804\\
1.672	-0.110421743711987\\
1.674	-0.110434772469624\\
1.676	-0.110462785083289\\
1.678	-0.110506623395611\\
1.68	-0.110567158783912\\
1.682	-0.110645288548118\\
1.684	-0.110592926486949\\
1.686	-0.110539978856046\\
1.688	-0.110497756887408\\
1.69	-0.110466890332585\\
1.692	-0.110448056066216\\
1.694	-0.110441976970836\\
1.696	-0.110449420176294\\
1.698	-0.11047119430295\\
1.7	-0.110508146432911\\
1.702	-0.110561158100865\\
1.704	-0.110631140927641\\
1.706	-0.11062681445275\\
1.708	-0.110567013848963\\
1.71	-0.110517570529118\\
1.712	-0.110479116885096\\
1.714	-0.110452337156249\\
1.716	-0.11043796520334\\
1.718	-0.110436781297234\\
1.72	-0.110449608352704\\
1.722	-0.110477307349227\\
1.724	-0.110520772477618\\
1.726	-0.110580925656012\\
1.728	-0.110623113341133\\
1.73	-0.110556875380626\\
1.732	-0.11050102856475\\
1.734	-0.110456213586406\\
1.736	-0.110423120453982\\
1.738	-0.110402485668683\\
1.74	-0.11039508854709\\
1.742	-0.110401747028501\\
1.744	-0.110423313199067\\
1.746	-0.11046066833206\\
1.748	-0.110514717762446\\
1.75	-0.11058638582039\\
1.752	-0.110537824218083\\
1.754	-0.110480324599179\\
1.756	-0.110433933269799\\
1.758	-0.11039931805937\\
1.76	-0.110377188030627\\
1.762	-0.110368291026119\\
1.764	-0.110373410860455\\
1.766	-0.110393364128445\\
1.768	-0.110428996627449\\
1.77	-0.110481179742962\\
1.772	-0.110550806461139\\
1.774	-0.110556822602715\\
1.776	-0.110500096500762\\
1.778	-0.110454193692027\\
1.78	-0.11041973986289\\
1.782	-0.110397401896121\\
1.784	-0.110387887034302\\
1.786	-0.110391941555113\\
1.788	-0.110410348876351\\
1.79	-0.110443927285529\\
1.792	-0.110493526985071\\
1.794	-0.110560026860854\\
1.796	-0.110617747697678\\
1.798	-0.110558758788425\\
1.8	-0.110510050296561\\
1.802	-0.110472217101035\\
1.804	-0.110445901419458\\
1.806	-0.11043179229108\\
1.808	-0.110430624179951\\
1.81	-0.110443174980316\\
1.812	-0.110470263209018\\
1.814	-0.110512744671262\\
1.816	-0.110571508381969\\
1.818	-0.110647472158119\\
1.82	-0.110610379624594\\
1.822	-0.110554707173772\\
1.824	-0.110509548414999\\
1.826	-0.110475547778221\\
1.828	-0.110453400885608\\
1.83	-0.110443852088329\\
1.832	-0.110447691152722\\
1.834	-0.110465749294718\\
1.836	-0.110498894579301\\
1.838	-0.110548027018978\\
1.84	-0.110614073011774\\
1.842	-0.110624357212009\\
1.844	-0.110562197911147\\
1.846	-0.11051057274127\\
1.848	-0.110470132758857\\
1.85	-0.110441577818495\\
1.852	-0.110425653464655\\
1.854	-0.110423147292638\\
1.856	-0.110434884678338\\
1.858	-0.110461724152856\\
1.86	-0.110504552377104\\
1.862	-0.1105642791742\\
1.864	-0.110624284577696\\
1.866	-0.110560083764295\\
1.868	-0.110506495431961\\
1.87	-0.11046415429511\\
1.872	-0.110433738062732\\
1.874	-0.110415965280912\\
1.876	-0.110411592816069\\
1.878	-0.110421412905797\\
1.88	-0.110446249857044\\
1.882	-0.110486956522571\\
1.884	-0.110544410452219\\
1.886	-0.110619509843931\\
1.888	-0.110592738035012\\
1.89	-0.11053947651384\\
1.892	-0.110497178860414\\
1.894	-0.110466481666253\\
1.896	-0.110448062681901\\
1.898	-0.110442639784413\\
1.9	-0.110450969442914\\
1.902	-0.110473844797524\\
1.904	-0.110512093105835\\
1.906	-0.110566572748323\\
1.908	-0.110638169812764\\
1.91	-0.110663334252089\\
1.912	-0.110607542084331\\
1.914	-0.110562180905515\\
1.916	-0.110527857747497\\
1.918	-0.110505226818194\\
1.92	-0.110494988828357\\
1.922	-0.110497889369473\\
1.924	-0.110514716793997\\
1.926	-0.110546299227943\\
1.928	-0.110593501027509\\
1.93	-0.110657218693063\\
1.932	-0.110729587080776\\
1.934	-0.110667153197727\\
1.936	-0.110614796996035\\
1.938	-0.110573122706677\\
1.94	-0.110542786925354\\
1.942	-0.110524496828194\\
1.944	-0.110519007435446\\
1.946	-0.110527118201135\\
1.948	-0.110549668928485\\
1.95	-0.11058753503795\\
1.952	-0.11064162256997\\
1.954	-0.110712862682021\\
1.956	-0.110689921669745\\
1.958	-0.110631077021687\\
1.96	-0.110582928761849\\
1.962	-0.110546138786442\\
1.964	-0.110521417100961\\
1.966	-0.110509518441003\\
1.968	-0.110511238604173\\
1.97	-0.110527410015042\\
1.972	-0.110558897146728\\
1.974	-0.11060659144104\\
1.976	-0.110671406238519\\
1.978	-0.110699162577295\\
1.98	-0.110638146351515\\
1.982	-0.110587886365036\\
1.984	-0.110549026375857\\
1.986	-0.110522252740974\\
1.988	-0.110508292196857\\
1.99	-0.110507909371458\\
1.992	-0.110521903626626\\
1.994	-0.110551105785271\\
1.996	-0.11059637440663\\
1.998	-0.110658591890359\\
2	-0.11073866054674\\
2.002	-0.110678027182163\\
2.004	-0.110627734764294\\
2.006	-0.110588542910311\\
2.008	-0.110561098058739\\
2.01	-0.110546087784045\\
2.012	-0.110544239639745\\
2.014	-0.110556319498002\\
2.016	-0.110583129394217\\
2.018	-0.110625504858182\\
2.02	-0.110684311865213\\
2.022	-0.110760443216672\\
2.024	-0.110751839604492\\
2.026	-0.110698585878812\\
2.028	-0.11065590362699\\
2.03	-0.110624412444504\\
2.032	-0.110604779019015\\
2.034	-0.110597716079202\\
2.036	-0.110603980744545\\
2.038	-0.110624372106041\\
2.04	-0.110659728112648\\
2.042	-0.110710921932895\\
2.044	-0.110778857730899\\
2.046	-0.110817792570942\\
2.048	-0.110757689480264\\
2.05	-0.110707818193548\\
2.052	-0.110668796331226\\
2.054	-0.110641293397212\\
2.056	-0.110626028728034\\
2.058	-0.110623768627036\\
2.06	-0.110635322827365\\
2.062	-0.110661540279494\\
2.064	-0.11070330432916\\
2.066	-0.110761527605324\\
2.068	-0.110837146538902\\
2.07	-0.110779636264657\\
2.072	-0.110723328572231\\
2.074	-0.110677888124169\\
2.076	-0.110643988136796\\
2.078	-0.110622349206659\\
2.08	-0.110613735956551\\
2.082	-0.11061895305659\\
2.084	-0.110638840862893\\
2.086	-0.110674270629779\\
2.088	-0.110726139512402\\
2.09	-0.110795365353521\\
2.092	-0.110789640472654\\
2.094	-0.110731202777828\\
2.096	-0.110683686070165\\
2.098	-0.110647744055188\\
2.1	-0.110624072638821\\
2.102	-0.110613407602014\\
2.104	-0.11061652191821\\
2.106	-0.11063422249824\\
2.108	-0.110667346893705\\
2.11	-0.110716759414646\\
2.112	-0.110783347297341\\
2.114	-0.110830847225567\\
2.116	-0.110772546203564\\
2.118	-0.110724894792786\\
2.12	-0.110688507385322\\
2.122	-0.110664039988969\\
2.124	-0.110652189402852\\
2.126	-0.110653692039369\\
2.128	-0.110669322069187\\
2.13	-0.110699889144272\\
2.132	-0.110746235675797\\
2.134	-0.11080923357555\\
2.136	-0.110889780590172\\
2.138	-0.110846749749857\\
2.14	-0.110795979083445\\
2.142	-0.110755928825635\\
2.144	-0.110727229087093\\
2.146	-0.110710556818265\\
2.148	-0.110706634720058\\
2.15	-0.110716229376839\\
2.152	-0.110740148639319\\
2.154	-0.11077923850441\\
2.156	-0.110834379195425\\
2.158	-0.110906480834031\\
2.16	-0.110911364139396\\
2.162	-0.110853543128096\\
2.164	-0.11080609209905\\
2.166	-0.110769640755929\\
2.168	-0.110744870349385\\
2.17	-0.1107325114091\\
2.172	-0.110733340688859\\
2.174	-0.110748177524968\\
2.176	-0.110777879395086\\
2.178	-0.110823337119943\\
2.18	-0.110885469604861\\
2.182	-0.110936723665448\\
2.184	-0.110872215999312\\
2.186	-0.110818091870936\\
2.188	-0.110774987098378\\
2.19	-0.110743586944267\\
2.192	-0.110724623257358\\
2.194	-0.110718870992843\\
2.196	-0.110727144183237\\
2.198	-0.110750291360834\\
2.2	-0.110789190811402\\
2.202	-0.110844745539808\\
2.204	-0.110917877964545\\
2.206	-0.110877562671111\\
2.208	-0.110821142426432\\
2.21	-0.110775797561332\\
2.212	-0.110742192351644\\
2.214	-0.110721032759897\\
2.216	-0.110713064131586\\
2.218	-0.110719068277939\\
2.22	-0.110739860225328\\
2.222	-0.110776284751799\\
2.224	-0.110829212526787\\
2.226	-0.110899536211827\\
2.228	-0.11091314329764\\
2.23	-0.110856750041452\\
2.232	-0.11081115840905\\
2.234	-0.110776993154044\\
2.236	-0.11075492051692\\
2.238	-0.1107456473892\\
2.24	-0.110749919862631\\
2.242	-0.110768521359779\\
2.244	-0.110802270132511\\
2.246	-0.110852016431177\\
2.248	-0.110918639156817\\
2.25	-0.110983570375523\\
2.252	-0.110924487638024\\
2.254	-0.110875694034317\\
2.256	-0.110837784224029\\
2.258	-0.110811400013634\\
2.26	-0.110797229769378\\
2.262	-0.110796007186052\\
2.264	-0.110808509137828\\
2.266	-0.110835553011538\\
2.268	-0.110877993339618\\
2.27	-0.110936717892474\\
2.272	-0.111012643153615\\
2.274	-0.1109825861213\\
2.276	-0.110926767533774\\
2.278	-0.110881483862242\\
2.28	-0.110847377116889\\
2.282	-0.110825140221554\\
2.284	-0.110815514733019\\
2.286	-0.110819287484755\\
2.288	-0.110837286852592\\
2.29	-0.110870378207795\\
2.292	-0.110919459044545\\
2.294	-0.110985453576431\\
2.296	-0.111002759760114\\
2.298	-0.110940387902707\\
2.3	-0.110888558416741\\
2.302	-0.110847918198105\\
2.304	-0.110819163039188\\
2.306	-0.110803034636053\\
2.308	-0.110800316972953\\
2.31	-0.110811832125286\\
2.312	-0.110838435719341\\
2.314	-0.110881011922203\\
2.316	-0.11094046850199\\
2.318	-0.11100726884497\\
2.32	-0.110942573277361\\
2.322	-0.11088848006893\\
2.324	-0.110845620070733\\
2.326	-0.110814667408883\\
2.328	-0.110796337505969\\
2.33	-0.110791384472079\\
2.332	-0.110800598197309\\
2.334	-0.110824800998377\\
2.336	-0.110864844012651\\
2.338	-0.110921603365732\\
2.34	-0.110995976095398\\
2.342	-0.110975414370765\\
2.344	-0.110921212224539\\
2.346	-0.110877958675\\
2.348	-0.11084628847875\\
2.35	-0.110826877694772\\
2.352	-0.110820442643807\\
2.354	-0.110827738358367\\
2.356	-0.110849556563896\\
2.358	-0.110886723076123\\
2.36	-0.1109400949641\\
2.362	-0.111010556957477\\
2.364	-0.111041654507841\\
2.366	-0.110984575455192\\
2.368	-0.110937921022256\\
2.37	-0.110902296746759\\
2.372	-0.110878355276673\\
2.374	-0.110866795577377\\
2.376	-0.110868361440686\\
2.378	-0.110883839354495\\
2.38	-0.110914055593929\\
2.382	-0.110959872757047\\
2.384	-0.111022185651185\\
2.386	-0.111100313249592\\
2.388	-0.111036376482259\\
2.39	-0.110982513464064\\
2.392	-0.110939326088304\\
2.394	-0.110907468513853\\
2.396	-0.11088764546493\\
2.398	-0.110880609598418\\
2.4	-0.110887158209955\\
2.402	-0.110908129142707\\
2.404	-0.110944396263151\\
2.406	-0.110996864356214\\
2.408	-0.111066463759877\\
2.41	-0.111048978822959\\
2.412	-0.110988403816507\\
2.414	-0.110938517769925\\
2.416	-0.110899980184467\\
2.418	-0.110873498789724\\
2.42	-0.110859826402947\\
2.422	-0.1108597571426\\
2.424	-0.110874122161903\\
2.426	-0.110903784910562\\
2.428	-0.110949636211675\\
2.43	-0.111012589098649\\
2.432	-0.111045554545724\\
2.434	-0.110982611944764\\
2.436	-0.110930423648427\\
2.438	-0.110889631332458\\
2.44	-0.110860919501278\\
2.442	-0.110845013359181\\
2.444	-0.110842676086909\\
2.446	-0.110854705860496\\
2.448	-0.110881932378887\\
2.45	-0.110925213241635\\
2.452	-0.110985430012514\\
2.454	-0.111063484182351\\
2.456	-0.111007942982997\\
2.458	-0.110955655370338\\
2.46	-0.110914471905152\\
2.462	-0.110885037310044\\
2.464	-0.110868037409941\\
2.466	-0.110864197917578\\
2.468	-0.110874282862369\\
2.47	-0.11089909238273\\
2.472	-0.110939460117567\\
2.474	-0.110996250109309\\
2.476	-0.111070353236048\\
2.478	-0.111066915695935\\
2.48	-0.111011713694722\\
2.482	-0.11096708471571\\
2.484	-0.110933645722366\\
2.486	-0.11091206057497\\
2.488	-0.110903039155695\\
2.49	-0.110907335688045\\
2.492	-0.110925746441099\\
2.494	-0.110959106704828\\
2.496	-0.111008287167082\\
2.498	-0.111074189714688\\
2.5	-0.111118279502072\\
2.502	-0.11105619843544\\
2.504	-0.111004339402493\\
2.506	-0.110963317009092\\
2.508	-0.110933797736431\\
2.51	-0.110916498040796\\
2.512	-0.110912181582223\\
2.514	-0.110921655705138\\
2.516	-0.110945767296269\\
2.518	-0.110985398036567\\
2.52	-0.111041459288068\\
2.522	-0.111114886611614\\
2.524	-0.111062399393279\\
2.526	-0.111003948842844\\
2.528	-0.110956348399079\\
2.53	-0.110920268927961\\
2.532	-0.110896428936979\\
2.534	-0.110885591275852\\
2.536	-0.110888559170401\\
2.538	-0.110906171865244\\
2.54	-0.110939299799792\\
2.542	-0.110988839583375\\
2.544	-0.111055708829525\\
2.546	-0.111054798850378\\
2.548	-0.110994117562643\\
2.55	-0.110944346465519\\
2.552	-0.110906137698031\\
2.554	-0.110880185808478\\
2.556	-0.11086722544945\\
2.558	-0.110868028564984\\
2.56	-0.110883401257285\\
2.562	-0.110914180261626\\
2.564	-0.110961229230539\\
2.566	-0.111025434758579\\
2.568	-0.11107767896992\\
2.57	-0.11101718035386\\
2.572	-0.110967329757659\\
2.574	-0.110928740334307\\
2.576	-0.110902066727124\\
2.578	-0.110888004300108\\
2.58	-0.11088728786719\\
2.582	-0.11090068992051\\
2.584	-0.110929018400882\\
2.586	-0.110973113934447\\
2.588	-0.111033846669832\\
2.59	-0.111112112680607\\
2.592	-0.111074140313874\\
2.594	-0.111021309916256\\
2.596	-0.110979194904918\\
2.598	-0.110948422808567\\
2.6	-0.11092966791103\\
2.602	-0.11092365015235\\
2.604	-0.11093113335483\\
2.606	-0.110952922810588\\
2.608	-0.110989862027665\\
2.61	-0.111042829110734\\
2.612	-0.111112732375251\\
2.614	-0.11112270545201\\
2.616	-0.111062879985476\\
2.618	-0.111013407811865\\
2.62	-0.110974915377837\\
2.622	-0.110948080815985\\
2.624	-0.110933631789474\\
2.626	-0.110932342555343\\
2.628	-0.110945030281453\\
2.63	-0.110972550719421\\
2.632	-0.111015793375809\\
2.634	-0.111075676266876\\
2.636	-0.11113185154427\\
2.638	-0.111065274908537\\
2.64	-0.111009061382332\\
2.642	-0.110963844239056\\
2.644	-0.110930306533092\\
2.646	-0.110909178289302\\
2.648	-0.110901232956985\\
2.65	-0.110907283377856\\
2.652	-0.110928177218059\\
2.654	-0.110964792099971\\
2.656	-0.111018030503673\\
2.658	-0.111088814553928\\
2.66	-0.111053467635208\\
2.662	-0.110994947793479\\
2.664	-0.110947487886933\\
2.666	-0.110911750719323\\
2.668	-0.110888440922916\\
2.67	-0.110878302477085\\
2.672	-0.110882115829184\\
2.674	-0.110900694685935\\
2.676	-0.110934882393367\\
2.678	-0.110985548167044\\
2.68	-0.111053583122717\\
2.682	-0.11107212431297\\
2.684	-0.111013732002171\\
2.686	-0.110966126537659\\
2.688	-0.110929930783475\\
2.69	-0.110905808869482\\
2.692	-0.11089446537308\\
2.694	-0.110896643904489\\
2.696	-0.11091312525603\\
2.698	-0.110944725046542\\
2.7	-0.110992290899526\\
2.702	-0.111056699189932\\
2.704	-0.111126568768817\\
2.706	-0.111065535227769\\
2.708	-0.11101476141341\\
2.71	-0.110974838859082\\
2.712	-0.110946406115355\\
2.714	-0.110930148308029\\
2.716	-0.110926795866588\\
2.718	-0.110937122668151\\
2.72	-0.110961943384063\\
2.722	-0.11100211019995\\
2.724	-0.111058508967156\\
2.726	-0.111132054821121\\
2.728	-0.111106973296588\\
2.73	-0.111048967485375\\
2.732	-0.111001451738454\\
2.734	-0.11096506533692\\
2.736	-0.110940498867982\\
2.738	-0.110928491874604\\
2.74	-0.110929829687134\\
2.742	-0.110945339637026\\
2.744	-0.110975886543155\\
2.746	-0.111022367810929\\
2.748	-0.111085708049554\\
2.75	-0.11110759540835\\
2.752	-0.11104279285775\\
2.754	-0.110988500172073\\
2.756	-0.110945362980248\\
2.758	-0.110914076213609\\
2.76	-0.110895381070571\\
2.762	-0.110890061361724\\
2.764	-0.110898939298202\\
2.766	-0.11092287080257\\
2.768	-0.110962740539892\\
2.77	-0.111019456774196\\
2.772	-0.111090619176324\\
2.774	-0.111023566032812\\
2.776	-0.110967106666576\\
2.778	-0.11092187139099\\
2.78	-0.110888533891246\\
2.782	-0.110867809109061\\
2.784	-0.110860450663438\\
2.786	-0.110867247868455\\
2.788	-0.110889022335773\\
2.79	-0.110926624375947\\
2.792	-0.110980929103925\\
2.794	-0.111052832450982\\
2.796	-0.111037245179394\\
2.798	-0.110981071480473\\
2.8	-0.11093584650038\\
2.802	-0.110902203532167\\
2.804	-0.110880816770403\\
2.806	-0.110872400366438\\
2.808	-0.110877706918375\\
2.81	-0.110897525572299\\
2.812	-0.110932679531644\\
2.814	-0.110984023220732\\
2.816	-0.111052438885082\\
2.818	-0.111088783357357\\
2.82	-0.111030103776432\\
2.822	-0.110981834413346\\
2.824	-0.110944577540099\\
2.826	-0.110918982372657\\
2.828	-0.110905744414157\\
2.83	-0.110905604111558\\
2.832	-0.110919344840132\\
2.834	-0.110947790112607\\
2.836	-0.110991800263187\\
2.838	-0.1110522683928\\
2.84	-0.111130115910846\\
2.842	-0.111070266158629\\
2.844	-0.111014879830022\\
2.846	-0.110970137477729\\
2.848	-0.110936690287587\\
2.85	-0.110915240447747\\
2.852	-0.110906538622955\\
2.854	-0.110911380685728\\
2.856	-0.110930603611241\\
2.858	-0.110965080949425\\
2.86	-0.111015717681049\\
2.862	-0.111083444825014\\
2.864	-0.111071517541045\\
2.866	-0.111009481371438\\
2.868	-0.110958115157804\\
2.87	-0.110918077120539\\
2.872	-0.11089007418833\\
2.874	-0.110874858790008\\
2.876	-0.110873225066315\\
2.878	-0.110886004370091\\
2.88	-0.110914060554882\\
2.882	-0.110958284881826\\
2.884	-0.111019590791496\\
2.886	-0.111058160927194\\
2.888	-0.110994119605443\\
2.89	-0.110940837304279\\
2.892	-0.110898955261446\\
2.894	-0.1108691574347\\
2.896	-0.110852168291745\\
2.898	-0.110848750107127\\
2.9	-0.110859699822994\\
2.902	-0.110885845672972\\
2.904	-0.1109280434044\\
2.906	-0.110987172483824\\
2.908	-0.111064131988244\\
2.91	-0.111015148515425\\
2.912	-0.11096236484515\\
2.914	-0.110920685279579\\
2.916	-0.110890751786661\\
2.918	-0.110873246919343\\
2.92	-0.110868892755241\\
2.922	-0.110878449339129\\
2.924	-0.110902712658456\\
2.926	-0.1109425121097\\
2.928	-0.110998707568449\\
2.93	-0.111072185984916\\
2.932	-0.111075536056255\\
2.934	-0.111020141147688\\
2.936	-0.110975279424767\\
2.938	-0.110941562876728\\
2.94	-0.110919650356416\\
2.942	-0.110910246809642\\
2.944	-0.110914101807321\\
2.946	-0.110932007339634\\
2.948	-0.110964794967345\\
2.95	-0.111013332339182\\
2.952	-0.111078519053513\\
2.954	-0.111129092589744\\
2.956	-0.1110664999166\\
2.958	-0.111014057562004\\
2.96	-0.110972375992245\\
2.962	-0.110942118182201\\
2.964	-0.110923997713424\\
2.966	-0.110918776065633\\
2.968	-0.110927259117412\\
2.97	-0.110950292914416\\
2.972	-0.110988759008758\\
2.974	-0.111043569165413\\
2.976	-0.111115659897035\\
2.978	-0.111069222920596\\
2.98	-0.111009636172128\\
2.982	-0.110960836248095\\
2.984	-0.110923493127925\\
2.986	-0.110898325001414\\
2.988	-0.110886094784939\\
2.99	-0.110887606128231\\
2.992	-0.11090369886331\\
2.994	-0.11093524406091\\
2.996	-0.110983138924524\\
2.998	-0.111048301471342\\
3	-0.111052986872081\\
3.002	-0.110990968412689\\
3.004	-0.110939824930706\\
3.006	-0.11090020840219\\
3.008	-0.110872813059905\\
3.01	-0.110858372982742\\
3.012	-0.11085765925059\\
3.014	-0.110871476739077\\
3.016	-0.110900660594954\\
3.018	-0.11094607247066\\
3.02	-0.111008596585816\\
3.022	-0.111066300810201\\
3.024	-0.11100453307514\\
3.026	-0.110953376472806\\
3.028	-0.110913442228557\\
3.03	-0.110885382382948\\
3.032	-0.110869889114709\\
3.034	-0.110867693567949\\
3.036	-0.110879564258034\\
3.038	-0.110906304973606\\
3.04	-0.110948752179127\\
3.042	-0.111007772021404\\
3.044	-0.111084256911303\\
3.046	-0.111051892432613\\
3.048	-0.110997514799324\\
3.05	-0.11095377761599\\
3.052	-0.110921303974917\\
3.054	-0.110900763664175\\
3.056	-0.110892872335879\\
3.058	-0.11089838989355\\
3.06	-0.110918118218479\\
3.062	-0.110952898185763\\
3.064	-0.111003606042445\\
3.066	-0.111071149215723\\
3.068	-0.111085977377984\\
3.07	-0.111023864820349\\
3.072	-0.110972016155765\\
3.074	-0.110931055092963\\
3.076	-0.110901657772081\\
3.078	-0.110884550718743\\
3.08	-0.110880507907391\\
3.082	-0.110890347063504\\
3.084	-0.110914925324913\\
3.086	-0.110955134314279\\
3.088	-0.111011894832885\\
3.09	-0.111072078845172\\
3.092	-0.111002620330718\\
3.094	-0.110943479542668\\
3.096	-0.110895290513782\\
3.098	-0.110858737830202\\
3.1	-0.110834553694954\\
3.102	-0.1108235142376\\
3.104	-0.110826435311839\\
3.106	-0.110844167757215\\
3.108	-0.110877592355038\\
3.11	-0.110927614556069\\
3.112	-0.110995159149727\\
3.114	-0.110964164947332\\
3.116	-0.110903068121787\\
3.118	-0.110853056936114\\
3.12	-0.110814796653719\\
3.122	-0.110788993984881\\
3.124	-0.110776394562747\\
3.126	-0.110777779985648\\
3.128	-0.110793964505566\\
3.13	-0.110825791433253\\
3.132	-0.110874129337083\\
3.134	-0.110939868104068\\
3.136	-0.110963564854937\\
3.138	-0.110903761131965\\
3.14	-0.110854796225038\\
3.142	-0.11081729208174\\
3.144	-0.110791911043905\\
3.146	-0.110779355109431\\
3.148	-0.11078036471995\\
3.15	-0.11079571706734\\
3.152	-0.110826223952073\\
3.154	-0.110872729189174\\
3.156	-0.110936105518083\\
3.158	-0.111012161058656\\
3.16	-0.110950891151842\\
3.162	-0.110899904827236\\
3.164	-0.110859789003593\\
3.166	-0.110831177431025\\
3.168	-0.110814750444471\\
3.17	-0.110811234000276\\
3.172	-0.110821397963348\\
3.174	-0.110846053692363\\
3.176	-0.110886050971931\\
3.178	-0.110942274254194\\
3.18	-0.11101563836487\\
3.182	-0.110998000548087\\
3.184	-0.110940437178536\\
3.186	-0.110893365256578\\
3.188	-0.110857420827228\\
3.19	-0.110833292152422\\
3.192	-0.110821717440999\\
3.194	-0.110823481704567\\
3.196	-0.110839412834945\\
3.198	-0.110870377131306\\
3.2	-0.11091727421387\\
3.202	-0.110981031524421\\
3.204	-0.111010746015607\\
3.206	-0.110947093738943\\
3.208	-0.110893990060682\\
3.21	-0.110852080569826\\
3.212	-0.110822060898197\\
3.214	-0.11080467356121\\
3.216	-0.110800704043946\\
3.218	-0.110810976369287\\
3.22	-0.11083634822526\\
3.222	-0.110877705768348\\
3.224	-0.110935958309053\\
3.226	-0.111012032875001\\
3.228	-0.110951279096573\\
3.23	-0.110897425304628\\
3.232	-0.110854874265278\\
3.234	-0.110824299246524\\
3.236	-0.110806414220004\\
3.238	-0.110801971136874\\
3.24	-0.110811756859242\\
3.242	-0.110836589742223\\
3.244	-0.110877315965361\\
3.246	-0.110934805722774\\
3.248	-0.111009949204384\\
3.25	-0.111005278102746\\
3.252	-0.110953263576283\\
3.254	-0.11091223555701\\
3.256	-0.110882821523013\\
3.258	-0.110865688770679\\
3.26	-0.110861543601974\\
3.262	-0.110871130071787\\
3.264	-0.110895228265398\\
3.266	-0.11093465213428\\
3.268	-0.110990246810982\\
3.27	-0.111062885586051\\
3.272	-0.111110685928919\\
3.274	-0.11105653969998\\
3.276	-0.111012723468541\\
3.278	-0.110979829375237\\
3.28	-0.110958496286991\\
3.282	-0.110949409499165\\
3.284	-0.110953299624569\\
3.286	-0.11097094085235\\
3.288	-0.11100314844574\\
3.29	-0.111050775526039\\
3.292	-0.111114709280019\\
3.294	-0.111195866525444\\
3.296	-0.111146307252408\\
3.298	-0.111093828137032\\
3.3	-0.111051802995228\\
3.302	-0.111020875472236\\
3.304	-0.111001741453558\\
3.306	-0.110995146567117\\
3.308	-0.111001882838167\\
3.31	-0.111022784628365\\
3.312	-0.111058723892987\\
3.314	-0.111110604984464\\
3.316	-0.111179359010596\\
3.318	-0.111175312820445\\
3.32	-0.111113692325926\\
3.322	-0.111062538520637\\
3.324	-0.111022507672614\\
3.326	-0.110994305828167\\
3.328	-0.110978685360809\\
3.33	-0.110976440823652\\
3.332	-0.110988404279888\\
3.334	-0.111015440244983\\
3.336	-0.111058440372734\\
3.338	-0.111118317966081\\
3.34	-0.111162348825807\\
3.342	-0.111096384612559\\
3.344	-0.111041004144468\\
3.346	-0.110996849512785\\
3.348	-0.110964605105048\\
3.35	-0.110944995198877\\
3.352	-0.110938781080282\\
3.354	-0.110946757899354\\
3.356	-0.110969751127068\\
3.358	-0.11100861286508\\
3.36	-0.111064217999877\\
3.362	-0.111137460247948\\
3.364	-0.111091567926725\\
3.366	-0.111034566202692\\
3.368	-0.110988476434599\\
3.37	-0.11095393749954\\
3.372	-0.110931627714098\\
3.374	-0.110922263994327\\
3.376	-0.110926600571298\\
3.378	-0.11094542726866\\
3.38	-0.110979567309943\\
3.382	-0.111029874659734\\
3.384	-0.111097230963944\\
3.386	-0.111101229027989\\
3.388	-0.11103892440386\\
3.39	-0.110986906958034\\
3.392	-0.110945784026961\\
3.394	-0.11091620991118\\
3.396	-0.110898885451258\\
3.398	-0.110894556891509\\
3.4	-0.110904014037666\\
3.402	-0.110928087637318\\
3.404	-0.110967646120259\\
3.406	-0.111023591640772\\
3.408	-0.111071819846241\\
3.41	-0.110999160151853\\
3.412	-0.110936433764048\\
3.414	-0.110884252225379\\
3.416	-0.110843281221406\\
3.418	-0.110814238769372\\
3.42	-0.110797892441876\\
3.422	-0.110795055853084\\
3.424	-0.110806584329727\\
3.426	-0.110833370016212\\
3.428	-0.110876336442124\\
3.43	-0.110936432767934\\
3.432	-0.110885235712051\\
3.434	-0.110813711228683\\
3.436	-0.11075294586071\\
3.438	-0.110703621046122\\
3.44	-0.110666467544843\\
3.442	-0.110642261721179\\
3.444	-0.110631821121345\\
3.446	-0.110635999589092\\
3.448	-0.11065568199679\\
3.45	-0.110691778769424\\
3.452	-0.11074522032612\\
3.454	-0.110745914897753\\
3.456	-0.110673600985437\\
3.458	-0.11061238022693\\
3.46	-0.110562917905347\\
3.462	-0.110525920762478\\
3.464	-0.110502134403302\\
3.466	-0.11049234027943\\
3.468	-0.110497352355196\\
3.47	-0.11051801352022\\
3.472	-0.110555191835758\\
3.474	-0.110609776646041\\
3.476	-0.11066714103302\\
3.478	-0.110599949927534\\
3.48	-0.110543743263397\\
3.482	-0.110499138466488\\
3.484	-0.110466791901262\\
3.486	-0.110447398441443\\
3.488	-0.110441690612284\\
3.49	-0.110450437295187\\
3.492	-0.110474441988646\\
3.494	-0.110514540637837\\
3.496	-0.110571598975692\\
3.498	-0.110646509478789\\
3.5	-0.110621684146941\\
3.502	-0.110568612586763\\
3.504	-0.110526587049132\\
3.506	-0.110496227561475\\
3.508	-0.110478200647823\\
3.51	-0.110473218883188\\
3.512	-0.110482039710792\\
3.514	-0.110505463503666\\
3.516	-0.110544330919765\\
3.518	-0.110599519512965\\
3.52	-0.11067193971336\\
3.522	-0.110700075384034\\
3.524	-0.110645736444747\\
3.526	-0.110602078039669\\
3.528	-0.110569719778522\\
3.53	-0.110549335249479\\
3.532	-0.110541649955155\\
3.534	-0.110547438371064\\
3.536	-0.110567520141717\\
3.538	-0.110602755574318\\
3.54	-0.110654040502571\\
3.542	-0.11072230067972\\
3.544	-0.11080169513571\\
3.546	-0.110746852302943\\
3.548	-0.110702788834282\\
3.55	-0.110670136063629\\
3.552	-0.110649577097251\\
3.554	-0.110641843486627\\
3.556	-0.11064771115671\\
3.558	-0.110667995684814\\
3.56	-0.110703547144956\\
3.562	-0.110755244618414\\
3.564	-0.110823990547666\\
3.566	-0.110910705045054\\
3.568	-0.110907977650396\\
3.57	-0.110869154574117\\
3.572	-0.110841838402644\\
3.574	-0.110826686130075\\
3.576	-0.11082439471312\\
3.578	-0.110835698283828\\
3.58	-0.110861365001124\\
3.582	-0.110902193589406\\
3.584	-0.110959009709977\\
3.586	-0.111032662189923\\
3.588	-0.111124019153817\\
3.59	-0.111181184118756\\
3.592	-0.111148881352785\\
3.594	-0.111127559693895\\
3.596	-0.111117817783882\\
3.598	-0.111120292160793\\
3.6	-0.111135656813938\\
3.602	-0.111164622375\\
3.604	-0.111207934886527\\
3.606	-0.111266374138148\\
3.608	-0.111340751535069\\
3.61	-0.111431907561429\\
3.612	-0.111540708737129\\
3.614	-0.111508589283185\\
3.616	-0.111484336625157\\
3.618	-0.111470568762262\\
3.62	-0.111467884104137\\
3.622	-0.111476927670305\\
3.624	-0.111498390656417\\
3.626	-0.111533009243364\\
3.628	-0.111581562665925\\
3.63	-0.111644870505982\\
3.632	-0.111723789260328\\
3.634	-0.11181920821369\\
3.636	-0.111828658080896\\
3.638	-0.111789314513351\\
3.64	-0.111759596329936\\
3.642	-0.111740109885569\\
3.644	-0.111731516302953\\
3.646	-0.111734529184385\\
3.648	-0.111749911428196\\
3.65	-0.111778471211532\\
3.652	-0.111821057235975\\
3.654	-0.11187855339724\\
3.656	-0.111951872938127\\
3.658	-0.111996236491839\\
3.66	-0.111936358590535\\
3.662	-0.111885888337709\\
3.664	-0.111845457052545\\
3.666	-0.111815748415749\\
3.668	-0.111797494792306\\
3.67	-0.111791472802175\\
3.672	-0.111798498317217\\
3.674	-0.111819421022326\\
3.676	-0.111855118710651\\
3.678	-0.111906491467323\\
3.68	-0.111974455897595\\
3.682	-0.11190758942502\\
3.684	-0.111838992414475\\
3.686	-0.111780450922479\\
3.688	-0.111732636440989\\
3.69	-0.111696260405101\\
3.692	-0.111672071185669\\
3.694	-0.111660850800847\\
3.696	-0.1116634113645\\
3.698	-0.111680591388733\\
3.7	-0.111713251993129\\
3.702	-0.111762273118404\\
3.704	-0.111734774186776\\
3.706	-0.111649721183427\\
3.708	-0.111574369006238\\
3.71	-0.111509347637833\\
3.712	-0.111455325178536\\
3.714	-0.111413007461897\\
3.716	-0.111383137287438\\
3.718	-0.111366493294385\\
3.72	-0.111363888367515\\
3.722	-0.11137616762532\\
3.724	-0.111404205952371\\
3.726	-0.111412343519192\\
3.728	-0.111306912313277\\
3.73	-0.11121061879607\\
3.732	-0.111124067595\\
3.734	-0.111047910777972\\
3.736	-0.110982848189126\\
3.738	-0.110929627053766\\
3.74	-0.110889040798206\\
3.742	-0.110861927118219\\
3.744	-0.11084916522179\\
3.746	-0.110851672345606\\
3.748	-0.110870399530268\\
3.75	-0.110762287957655\\
3.752	-0.110642960938752\\
3.754	-0.11053340491052\\
3.756	-0.110434302649731\\
3.758	-0.110346393088988\\
3.76	-0.110270468787917\\
3.762	-0.110207372470075\\
3.764	-0.110157992701995\\
3.766	-0.110123258847753\\
3.768	-0.110104135408448\\
3.77	-0.110101615915512\\
3.772	-0.110033608157458\\
3.774	-0.109901248184263\\
3.776	-0.109779652913862\\
3.778	-0.109669544011814\\
3.78	-0.109571695726246\\
3.782	-0.109486930717051\\
3.784	-0.109416115155997\\
3.786	-0.109360153270492\\
3.788	-0.109319981506993\\
3.79	-0.109296562478381\\
3.792	-0.109290878872971\\
3.794	-0.109278268438373\\
3.796	-0.109153983984581\\
3.798	-0.109041780241962\\
3.8	-0.108942371945732\\
3.802	-0.108856514468767\\
3.804	-0.108785000893202\\
3.806	-0.108728658739441\\
3.808	-0.108688346426456\\
3.81	-0.108664949567074\\
3.812	-0.108659377164692\\
3.814	-0.108672557816913\\
3.816	-0.108705435939854\\
3.818	-0.108635987488141\\
3.82	-0.10855246760893\\
3.822	-0.108482403867236\\
3.824	-0.108426483484143\\
3.826	-0.108385428852993\\
3.828	-0.108359997221586\\
3.83	-0.108350980027725\\
3.832	-0.108359201876366\\
3.834	-0.108385519076699\\
3.836	-0.108430817764403\\
3.838	-0.108496011548811\\
3.84	-0.108513334226136\\
3.842	-0.108466447834842\\
3.844	-0.108432938097177\\
3.846	-0.108413429104635\\
3.848	-0.108408589999194\\
3.85	-0.108419135402062\\
3.852	-0.10844582508971\\
3.854	-0.108489462882948\\
3.856	-0.108550894717598\\
3.858	-0.108631005866673\\
3.86	-0.108730717378779\\
3.862	-0.108834593005454\\
3.864	-0.108824782592922\\
3.866	-0.108828180988652\\
3.868	-0.108845389441814\\
3.87	-0.108877064954516\\
3.872	-0.108923918514228\\
3.874	-0.108986712290313\\
3.876	-0.109066255851791\\
3.878	-0.109163401530374\\
3.88	-0.109279039014768\\
3.882	-0.109414089359619\\
3.884	-0.109569498518493\\
3.886	-0.109633196037656\\
3.888	-0.109675386319595\\
3.89	-0.10973138869452\\
3.892	-0.109801849111991\\
3.894	-0.109887462961878\\
3.896	-0.109988970373372\\
3.898	-0.110107150812468\\
3.9	-0.110242817169669\\
3.902	-0.110396809513429\\
3.904	-0.110569988707536\\
3.906	-0.110763230064771\\
3.908	-0.110917230855157\\
3.91	-0.110998958931227\\
3.912	-0.111093927672267\\
3.914	-0.111202722029342\\
3.916	-0.111325963619307\\
3.918	-0.11146430752431\\
3.92	-0.111618438812164\\
3.922	-0.111789068858539\\
3.924	-0.111976931580515\\
3.926	-0.112182779652118\\
3.928	-0.112407380817261\\
3.93	-0.112643178916589\\
3.932	-0.112750700680344\\
3.934	-0.112869446561395\\
3.936	-0.112999897163295\\
3.938	-0.113142565294227\\
3.94	-0.113297996160619\\
3.942	-0.113466767307319\\
3.944	-0.11364948829802\\
3.946	-0.113846800007007\\
3.948	-0.114059373560616\\
3.95	-0.114287908806434\\
3.952	-0.114533132352101\\
3.954	-0.114678961773236\\
3.956	-0.114784849260805\\
3.958	-0.114899152795547\\
3.96	-0.115022316627578\\
3.962	-0.115154830944045\\
3.964	-0.115297232668683\\
3.966	-0.115450105502709\\
3.968	-0.115614079118785\\
3.97	-0.115789827494763\\
3.972	-0.115978066344903\\
3.974	-0.116179549671044\\
3.976	-0.116333203428136\\
3.978	-0.11638023157881\\
3.98	-0.116432590768395\\
3.982	-0.116490744154388\\
3.984	-0.116555215407893\\
3.986	-0.116626586861986\\
3.988	-0.11670549655085\\
3.99	-0.116792634235194\\
3.992	-0.116888736507015\\
3.994	-0.116994581121752\\
3.996	-0.117110980692655\\
3.998	-0.117238775910553\\
4	-0.117191728151072\\
4.002	-0.117147790363058\\
4.004	-0.117107866957366\\
4.006	-0.117072557004255\\
4.008	-0.117042514862272\\
4.01	-0.117018444892808\\
4.012	-0.117001095476581\\
4.014	-0.116991252545217\\
4.016	-0.116989732855005\\
4.018	-0.116997377197507\\
4.02	-0.117015043755504\\
4.022	-0.11692161916398\\
4.024	-0.116765560040619\\
4.026	-0.116612802669567\\
4.028	-0.116463997806851\\
4.03	-0.116319837986757\\
4.032	-0.116181053942755\\
4.034	-0.116048410837981\\
4.036	-0.11592270438941\\
4.038	-0.115804757007243\\
4.04	-0.115695414057808\\
4.042	-0.115595540318292\\
4.044	-0.115450827199216\\
4.046	-0.115178792793851\\
4.048	-0.11490987059777\\
4.05	-0.114644732968267\\
4.052	-0.114384089612925\\
4.054	-0.114128688042985\\
4.056	-0.113879313860312\\
4.058	-0.11363679080151\\
4.06	-0.113401980489303\\
4.062	-0.113175781791458\\
4.064	-0.112959129763098\\
4.066	-0.112752994101231\\
4.068	-0.112380986164024\\
4.07	-0.112002071179955\\
4.072	-0.111627812870202\\
4.074	-0.111258985352243\\
4.076	-0.110896415723399\\
4.078	-0.110540985235345\\
4.08	-0.110193629651456\\
4.082	-0.109855338713939\\
4.084	-0.109527154639529\\
4.086	-0.109210169610653\\
4.088	-0.108905522269858\\
4.09	-0.10851040380586\\
4.092	-0.108051321542448\\
4.094	-0.107600176905075\\
4.096	-0.107157878218227\\
4.098	-0.106725400859249\\
4.1	-0.106303784977353\\
4.102	-0.105894132017298\\
4.104	-0.105497600127502\\
4.106	-0.105115398575032\\
4.108	-0.104748781311772\\
4.11	-0.104399039830705\\
4.112	-0.104031138599637\\
4.114	-0.103561447160695\\
4.116	-0.103105780479884\\
4.118	-0.102665176610229\\
4.12	-0.102240734201532\\
4.122	-0.101833606868013\\
4.124	-0.101444996641077\\
4.126	-0.101076146723179\\
4.128	-0.100728333807934\\
4.13	-0.10040286020797\\
4.132	-0.100101046041255\\
4.134	-0.0998242216856164\\
4.136	-0.0994615405605314\\
4.138	-0.0991058574953389\\
4.14	-0.0987725373243969\\
4.142	-0.0984626680808431\\
4.144	-0.0981773699893537\\
4.146	-0.0979177909577953\\
4.148	-0.0976851019702888\\
4.15	-0.0974804925304243\\
4.152	-0.0973051662834079\\
4.154	-0.0971603369250192\\
4.156	-0.0970472244935596\\
4.158	-0.0969140520135046\\
4.16	-0.0967631781072651\\
4.162	-0.0966405734160977\\
4.164	-0.0965471670622303\\
4.166	-0.0964839086512778\\
4.168	-0.0964517688596753\\
4.17	-0.096451739982711\\
4.172	-0.096484836347012\\
4.174	-0.0965520945003992\\
4.176	-0.096654573085978\\
4.178	-0.0967933523066812\\
4.18	-0.0969548907183306\\
4.182	-0.0970836186696735\\
4.184	-0.0972438960311136\\
4.186	-0.0974364265168592\\
4.188	-0.0976619462214315\\
4.19	-0.0979212261518626\\
4.192	-0.0982150740798555\\
4.194	-0.0985443355432466\\
4.196	-0.098909893862191\\
4.198	-0.0993126690602772\\
4.2	-0.0997536156249842\\
4.202	-0.100233719063721\\
4.204	-0.100690832303446\\
4.206	-0.101167884922169\\
4.208	-0.101677786759745\\
4.21	-0.102221075373089\\
4.212	-0.102798338228175\\
4.214	-0.103410210187659\\
4.216	-0.104057369662685\\
4.218	-0.104740533507758\\
4.22	-0.1054604507721\\
4.222	-0.106217895456488\\
4.224	-0.107013658445825\\
4.226	-0.107812607584061\\
4.228	-0.108604727755169\\
4.23	-0.109427550821237\\
4.232	-0.110281386624355\\
4.234	-0.111166587594543\\
4.236	-0.112083541828402\\
4.238	-0.113032665170803\\
4.24	-0.114014392597535\\
4.242	-0.115029169196368\\
4.244	-0.116077441062823\\
4.246	-0.117159646398986\\
4.248	-0.118265339006151\\
4.25	-0.119322193792388\\
4.252	-0.120403021333444\\
4.254	-0.12150780552149\\
4.256	-0.122636546795887\\
4.258	-0.12378925708317\\
4.26	-0.124965954616401\\
4.262	-0.126166658846833\\
4.264	-0.127391385651449\\
4.266	-0.128640143018128\\
4.268	-0.129912927346468\\
4.27	-0.131209720482682\\
4.272	-0.132432169185437\\
4.274	-0.133637823580909\\
4.276	-0.134854074905054\\
4.278	-0.136080522364681\\
4.28	-0.137316771804983\\
4.282	-0.13856243780395\\
4.284	-0.139817145964033\\
4.286	-0.141080535287439\\
4.288	-0.142352260520525\\
4.29	-0.143631994331136\\
4.292	-0.144919429194091\\
4.294	-0.146139549142194\\
4.296	-0.147252870906404\\
4.298	-0.148358574050821\\
4.3	-0.149455999358818\\
4.302	-0.150544525406429\\
4.304	-0.151623573839379\\
4.306	-0.152692614003044\\
4.308	-0.153751166677581\\
4.31	-0.15479880669386\\
4.312	-0.155835164244253\\
4.314	-0.156859924738297\\
4.316	-0.157857600692262\\
4.318	-0.158620745176391\\
4.32	-0.159357737459609\\
4.322	-0.160067949620417\\
4.324	-0.1607508349088\\
4.326	-0.161405927854098\\
4.328	-0.162032842751142\\
4.33	-0.162631270519391\\
4.332	-0.163200973970574\\
4.334	-0.16374178157509\\
4.336	-0.164253579852787\\
4.338	-0.164736304567553\\
4.34	-0.16499806248411\\
4.342	-0.165143880735604\\
4.344	-0.16524873255365\\
4.346	-0.165312373340019\\
4.348	-0.165334645121695\\
4.35	-0.165315467700999\\
4.352	-0.165254828562212\\
4.354	-0.165152771909161\\
4.356	-0.16500938723353\\
4.358	-0.164824797808323\\
4.36	-0.164599149501197\\
4.362	-0.164234904536233\\
4.364	-0.163651340331433\\
4.366	-0.163018280437909\\
4.368	-0.162335836933974\\
4.37	-0.161604179725558\\
4.372	-0.160823529249868\\
4.374	-0.159994149152174\\
4.376	-0.15911633930119\\
4.378	-0.15819042947922\\
4.38	-0.157216774052458\\
4.382	-0.156195747878887\\
4.384	-0.155125539640169\\
4.386	-0.153767515218193\\
4.388	-0.152356865397061\\
4.39	-0.150894044477021\\
4.392	-0.149379544220334\\
4.394	-0.147813897065919\\
4.396	-0.146197680070627\\
4.398	-0.144531519528003\\
4.4	-0.142816096187572\\
4.402	-0.141052150966874\\
4.404	-0.139240491023985\\
4.406	-0.137381996033461\\
4.408	-0.135362789094557\\
4.41	-0.133235530075616\\
4.412	-0.131060396936762\\
4.414	-0.128838315830443\\
4.416	-0.126570288546885\\
4.418	-0.124257403775868\\
4.42	-0.121900847944592\\
4.422	-0.119501915233889\\
4.424	-0.117062016389221\\
4.426	-0.114582685976699\\
4.428	-0.112065587775208\\
4.43	-0.109496135103686\\
4.432	-0.106854985831583\\
4.434	-0.104180852422526\\
4.436	-0.101475231361689\\
4.438	-0.0987397439661432\\
4.44	-0.0959761413885826\\
4.442	-0.0931863075839707\\
4.444	-0.090372260001376\\
4.446	-0.0875361478217674\\
4.448	-0.0846802476279149\\
4.45	-0.0818069564628934\\
4.452	-0.0789187823060474\\
4.454	-0.0761394068682937\\
4.456	-0.0733582459154597\\
4.458	-0.0705712179423371\\
4.46	-0.0677803706717572\\
4.462	-0.0649878608485027\\
4.464	-0.0621959427446758\\
4.466	-0.0594069544420784\\
4.468	-0.0566233021707466\\
4.47	-0.0538474430270233\\
4.472	-0.0510818664297891\\
4.474	-0.048329074699846\\
4.476	-0.0457939978192871\\
4.478	-0.0434120294722428\\
4.48	-0.0410502113924586\\
4.482	-0.0387103677404794\\
4.484	-0.0363943304629572\\
4.486	-0.0341039237049719\\
4.488	-0.0318409477426508\\
4.49	-0.029607162857951\\
4.492	-0.0274042735698406\\
4.494	-0.0252339136176585\\
4.496	-0.0230976320618013\\
4.498	-0.0211243606297725\\
4.5	-0.0195707725750027\\
4.502	-0.0180482857810202\\
4.504	-0.0165577981929634\\
4.506	-0.0151001045396156\\
4.508	-0.0136758932766796\\
4.51	-0.0122857449736891\\
4.512	-0.0109301321761376\\
4.514	-0.00960942073792038\\
4.516	-0.00832387258388138\\
4.518	-0.00707364982802798\\
4.52	-0.00585882014196509\\
4.522	-0.00520957791512244\\
4.524	-0.00464143012992168\\
4.526	-0.00409158231089213\\
4.528	-0.00355991754105241\\
4.53	-0.00304621975984585\\
4.532	-0.00255018409511299\\
4.534	-0.00207142845899677\\
4.536	-0.00160950606527174\\
4.538	-0.00116391851393743\\
4.54	-0.000734129088185244\\
4.542	-0.000319575918683479\\
4.544	-0.000133712112504946\\
4.546	-0.000131194980996607\\
4.548	-0.000128768785646651\\
4.55	-0.000126439438586429\\
4.552	-0.000124211514383549\\
4.554	-0.000122088237304794\\
4.556	-0.000120071494013678\\
4.558	-0.000118161870635583\\
4.56	-0.000116358712587145\\
4.562	-0.000114660205082241\\
4.564	-0.000113063471814357\\
4.566	-0.000111564688977156\\
4.568	-0.000110159211526781\\
4.57	-0.00010884170842444\\
4.572	-0.000107606303513317\\
4.574	-0.00010644671869093\\
4.576	-0.000105356416126572\\
4.578	-0.000104328736440623\\
4.58	-0.000103357030000214\\
4.582	-0.000102434778784993\\
4.584	-0.000101555706627265\\
4.586	-0.000100713876021383\\
4.588	-9.99037701156838e-05\\
4.59	-9.91203589346085e-05\\
4.592	-9.83591493166217e-05\\
4.594	-9.76162184827295e-05\\
4.596	-9.68882315606195e-05\\
4.598	-9.61724437712562e-05\\
4.6	-9.54666883267759e-05\\
4.602	-9.47693513864199e-05\\
4.604	-9.40793356624187e-05\\
4.606	-9.33960144596581e-05\\
4.608	-9.27191780650739e-05\\
4.61	-9.20489744767223e-05\\
4.612	-9.13858464800055e-05\\
4.614	-9.07304670400179e-05\\
4.616	-9.00836748903713e-05\\
4.618	-8.94464120626938e-05\\
4.62	-8.88196649281201e-05\\
4.622	-8.82044101134096e-05\\
4.624	-8.76015664229893e-05\\
4.626	-8.70119536489034e-05\\
4.628	-8.64362588923322e-05\\
4.63	-8.5875010760111e-05\\
4.632	-8.53285615480292e-05\\
4.634	-8.47970772798891e-05\\
4.636	-8.42805352530592e-05\\
4.638	-8.3778728542564e-05\\
4.64	-8.32912767493954e-05\\
4.642	-8.28176421421805e-05\\
4.644	-8.23571502404156e-05\\
4.646	-8.19090138198357e-05\\
4.648	-8.14723592893277e-05\\
4.65	-8.10462543907112e-05\\
4.652	-8.06297362058192e-05\\
4.654	-8.02218385183898e-05\\
4.656	-7.98216176644993e-05\\
4.658	-7.9428176115759e-05\\
4.66	-7.90406831611867e-05\\
4.662	-7.86583921935931e-05\\
4.664	-7.82806542463984e-05\\
4.666	-7.79069275737857e-05\\
4.668	-7.7536783208232e-05\\
4.67	-7.71699065654108e-05\\
4.672	-7.6806095290433e-05\\
4.674	-7.6445253650851e-05\\
4.676	-7.60873838743178e-05\\
4.678	-7.5732574905937e-05\\
4.68	-7.53809891135727e-05\\
4.682	-7.50328475063193e-05\\
4.684	-7.46884140441575e-05\\
4.686	-7.43479796133325e-05\\
4.688	-7.40118462164767e-05\\
4.69	-7.36803118889383e-05\\
4.692	-7.33536567962788e-05\\
4.694	-7.30321309032943e-05\\
4.696	-7.2715943529732e-05\\
4.698	-7.24052550264359e-05\\
4.7	-7.21001707225094e-05\\
4.702	-7.18007372096259e-05\\
4.704	-7.15069409482235e-05\\
4.706	-7.12187091040398e-05\\
4.708	-7.09359124547196e-05\\
4.71	-7.06583701457816e-05\\
4.712	-7.03858560269125e-05\\
4.714	-7.0118106261189e-05\\
4.716	-6.9854827875361e-05\\
4.718	-6.95957079053545e-05\\
4.72	-6.93404227918828e-05\\
4.722	-6.90886476905338e-05\\
4.724	-6.88400653829002e-05\\
4.726	-6.85943745055184e-05\\
4.728	-6.83512968524868e-05\\
4.73	-6.81105835509042e-05\\
4.732	-6.78720199588703e-05\\
4.734	-6.76354291850148e-05\\
4.736	-6.74006741826177e-05\\
4.738	-6.71676584200563e-05\\
4.74	-6.6936325178651e-05\\
4.742	-6.67066555726173e-05\\
4.744	-6.64786654236212e-05\\
4.746	-6.62524011548463e-05\\
4.748	-6.60279348936878e-05\\
4.75	-6.58053589899446e-05\\
4.752	-6.55847801647916e-05\\
4.754	-6.5366313507997e-05\\
4.756	-6.51500765346021e-05\\
4.758	-6.49361834993648e-05\\
4.76	-6.47247401495242e-05\\
4.762	-6.45158390709217e-05\\
4.764	-6.43095557558485e-05\\
4.766	-6.41059454898243e-05\\
4.768	-6.39050411215219e-05\\
4.77	-6.37068517472171e-05\\
4.772	-6.3511362308357e-05\\
4.774	-6.33185340697677e-05\\
4.776	-6.31283059182817e-05\\
4.778	-6.2940596395783e-05\\
4.78	-6.2755306360655e-05\\
4.782	-6.25723221545424e-05\\
4.784	-6.23915191414481e-05\\
4.786	-6.22127654784131e-05\\
4.788	-6.20359259770098e-05\\
4.79	-6.18608659184206e-05\\
4.792	-6.16874546924957e-05\\
4.794	-6.15155691444545e-05\\
4.796	-6.13450965269862e-05\\
4.798	-6.11759369751167e-05\\
4.8	-6.10080054411976e-05\\
4.802	-6.08412330478733e-05\\
4.804	-6.0675567840265e-05\\
4.806	-6.05109749382674e-05\\
4.808	-6.03474361123499e-05\\
4.81	-6.01849488228583e-05\\
4.812	-6.00235247809631e-05\\
4.814	-5.98631881018747e-05\\
4.816	-5.97039731324949e-05\\
4.818	-5.95459220425373e-05\\
4.82	-5.93890822721769e-05\\
4.822	-5.92335039304788e-05\\
4.824	-5.90792372353251e-05\\
4.826	-5.89263300809573e-05\\
4.828	-5.87748258104161e-05\\
4.83	-5.86247612594664e-05\\
4.832	-5.84761651272452e-05\\
4.834	-5.83290567139363e-05\\
4.836	-5.81834450524327e-05\\
4.838	-5.80393284455211e-05\\
4.84	-5.78966944063277e-05\\
4.842	-5.77555199855353e-05\\
4.844	-5.76157724566819e-05\\
4.846	-5.74774103197991e-05\\
4.848	-5.73403845741848e-05\\
4.85	-5.72046402047463e-05\\
4.852	-5.70701178208553e-05\\
4.854	-5.69367553842297e-05\\
4.856	-5.68044899625834e-05\\
4.858	-5.66732594467903e-05\\
4.86	-5.65430041744728e-05\\
4.862	-5.64136684070969e-05\\
4.864	-5.62852016169857e-05\\
4.866	-5.61575595468236e-05\\
4.868	-5.6030705015798e-05\\
4.87	-5.59046084545504e-05\\
4.872	-5.57792481628235e-05\\
4.874	-5.56546102920341e-05\\
4.876	-5.55306885652479e-05\\
4.878	-5.54074837552829e-05\\
4.88	-5.52850029491807e-05\\
4.882	-5.51632586332539e-05\\
4.884	-5.50422676376979e-05\\
4.886	-5.49220499828733e-05\\
4.888	-5.48026276713761e-05\\
4.89	-5.46840234691461e-05\\
4.892	-5.45662597185953e-05\\
4.894	-5.44493572223881e-05\\
4.896	-5.43333342341564e-05\\
4.898	-5.42182055853536e-05\\
4.9	-5.4103981973393e-05\\
4.902	-5.39906694281022e-05\\
4.904	-5.38782689676576e-05\\
4.906	-5.37667764475626e-05\\
4.908	-5.36561826002086e-05\\
4.91	-5.35464732550591e-05\\
4.912	-5.34376297245983e-05\\
4.914	-5.33296293356152e-05\\
4.916	-5.32224460816092e-05\\
4.918	-5.31160513682205e-05\\
4.92	-5.30104148228032e-05\\
4.922	-5.29055051365954e-05\\
4.924	-5.28012909096534e-05\\
4.926	-5.2697741468786e-05\\
4.928	-5.25948276318503e-05\\
4.93	-5.24925223930935e-05\\
4.932	-5.23908015098771e-05\\
4.934	-5.22896439744349e-05\\
4.936	-5.21890323583929e-05\\
4.938	-5.20889530237432e-05\\
4.94	-5.1989396198036e-05\\
4.942	-5.18903559166434e-05\\
4.944	-5.1791829839518e-05\\
4.946	-5.16938189534903e-05\\
4.948	-5.15963271751776e-05\\
4.95	-5.14993608718764e-05\\
4.952	-5.1402928320353e-05\\
4.954	-5.13070391246791e-05\\
4.956	-5.12117036144831e-05\\
4.958	-5.11169322456885e-05\\
4.96	-5.10227350235096e-05\\
4.962	-5.09291209674628e-05\\
4.964	-5.08360976346496e-05\\
4.966	-5.07436707154956e-05\\
4.968	-5.06518437129821e-05\\
4.97	-5.05606177135736e-05\\
4.972	-5.04699912532306e-05\\
4.974	-5.03799602800578e-05\\
4.976	-5.02905182106625e-05\\
4.978	-5.02016560748077e-05\\
4.98	-5.01133627394974e-05\\
4.982	-5.00256252020562e-05\\
4.984	-4.99384289388595e-05\\
4.986	-4.98517582959577e-05\\
4.988	-4.9765596905864e-05\\
4.99	-4.96799281153419e-05\\
4.992	-4.95947354092063e-05\\
4.994	-4.95100028148876e-05\\
4.996	-4.94257152752299e-05\\
4.998	-4.93418589769428e-05\\
5	-4.92584216264499e-05\\
};
\addlegendentry{ROM MatrInt $\mathbf{V}$, $\mathbf{W}$ MODAL};

\addplot [color=mycolor3,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.002	-0.000635665745328573\\
0.004	-0.00152962337596366\\
0.006	-0.00255058164961765\\
0.008	-0.00364983681552622\\
0.01	-0.00480135866847998\\
0.012	-0.00598938872033932\\
0.014	-0.00720380329152673\\
0.016	-0.00843792557788705\\
0.018	-0.00968739016490224\\
0.02	-0.0109493739346299\\
0.022	-0.0122222449786511\\
0.024	-0.0134978038778694\\
0.026	-0.0147542130987276\\
0.028	-0.0159979488890741\\
0.03	-0.0172317322946777\\
0.032	-0.0184558372757019\\
0.034	-0.0196706526060738\\
0.036	-0.0208768503315659\\
0.038	-0.0220755366058471\\
0.04	-0.0232680447329251\\
0.042	-0.0244558173898869\\
0.044	-0.025640626417918\\
0.046	-0.026817935821727\\
0.048	-0.027960102701367\\
0.05	-0.0290724632807841\\
0.052	-0.0301600291406621\\
0.054	-0.03122803982778\\
0.056	-0.0322809445705732\\
0.058	-0.0333223027283316\\
0.06	-0.03435480242158\\
0.062	-0.0353809250141826\\
0.064	-0.036402939437024\\
0.066	-0.0374229464534717\\
0.068	-0.0384429637055446\\
0.07	-0.0394194148039538\\
0.072	-0.0403694018475269\\
0.074	-0.0413010123177117\\
0.076	-0.0422179687112665\\
0.078	-0.0431217460701454\\
0.08	-0.0440142160045583\\
0.082	-0.0448974322399561\\
0.084	-0.0457738967894136\\
0.086	-0.0466457327056424\\
0.088	-0.0475153572433098\\
0.09	-0.0483851216426206\\
0.092	-0.0492194431959418\\
0.094	-0.0500102218164323\\
0.096	-0.0507844512049605\\
0.098	-0.0515474535976956\\
0.1	-0.0523033534085671\\
0.102	-0.0530555918242614\\
0.104	-0.0538062573467972\\
0.106	-0.0545565765749432\\
0.108	-0.0553081125106441\\
0.11	-0.0560618603493821\\
0.112	-0.0568185935055732\\
0.114	-0.0575607241350863\\
0.116	-0.0582307814638314\\
0.118	-0.0588828567753501\\
0.12	-0.0595232864597898\\
0.122	-0.0601565556265565\\
0.124	-0.0607860120538744\\
0.126	-0.0614146277919502\\
0.128	-0.0620452741300908\\
0.13	-0.0626809167395275\\
0.132	-0.0633237514990369\\
0.134	-0.0639755684099314\\
0.136	-0.0646385054617734\\
0.138	-0.0652204784081521\\
0.14	-0.0657769647484526\\
0.142	-0.0663241687733416\\
0.144	-0.0668659138630389\\
0.146	-0.0674057150612173\\
0.148	-0.0679464740084824\\
0.15	-0.0684899459784257\\
0.152	-0.0690381419990433\\
0.154	-0.0695927180570749\\
0.156	-0.0701559938668426\\
0.158	-0.0707299243005554\\
0.16	-0.0712550721320039\\
0.162	-0.0717204353887914\\
0.164	-0.0721793487272549\\
0.166	-0.0726372052728728\\
0.168	-0.0730969326116175\\
0.17	-0.0735611213441182\\
0.172	-0.0740321474463248\\
0.174	-0.0745111320347483\\
0.176	-0.075000351248711\\
0.178	-0.0755007324458391\\
0.18	-0.0760132363232019\\
0.182	-0.0765165388392298\\
0.184	-0.0769142847127836\\
0.186	-0.077302929332094\\
0.188	-0.0776896780804175\\
0.19	-0.0780775298670882\\
0.192	-0.0784713965353965\\
0.194	-0.0788734056146949\\
0.196	-0.0792857686991357\\
0.198	-0.0797103217758712\\
0.2	-0.080149111368329\\
0.202	-0.0806038771152933\\
0.204	-0.0810759175030642\\
0.206	-0.0814436212438162\\
0.208	-0.0817812062207247\\
0.21	-0.0821167938408813\\
0.212	-0.0824542207713147\\
0.214	-0.0827962772386895\\
0.216	-0.0831463971090589\\
0.218	-0.08350606294176\\
0.22	-0.0838783771287575\\
0.222	-0.0842640202039917\\
0.224	-0.0846664666052784\\
0.226	-0.0850853189790779\\
0.228	-0.0854509159941839\\
0.23	-0.085736335657429\\
0.232	-0.0860204541255178\\
0.234	-0.0863096906132417\\
0.236	-0.0866064560401339\\
0.238	-0.0869122682491307\\
0.24	-0.0872308743913126\\
0.242	-0.087562526069115\\
0.244	-0.0879096567058979\\
0.246	-0.0882732201907378\\
0.248	-0.0886548646894949\\
0.25	-0.0890344777460537\\
0.252	-0.0892790696876602\\
0.254	-0.0895202688289336\\
0.256	-0.0897640139638117\\
0.258	-0.0900152165906113\\
0.26	-0.0902774691534964\\
0.262	-0.090552378260235\\
0.264	-0.0908423360868401\\
0.266	-0.0911489089587092\\
0.268	-0.0914739327778008\\
0.27	-0.0918194844578359\\
0.272	-0.0921864945971966\\
0.274	-0.0924372795409122\\
0.276	-0.0926469246639779\\
0.278	-0.0928584169088675\\
0.28	-0.0930766560590722\\
0.282	-0.0933042878195853\\
0.284	-0.0935442126769152\\
0.286	-0.0937985642576697\\
0.288	-0.0940693903993273\\
0.29	-0.0943581573844596\\
0.292	-0.0946669489127414\\
0.294	-0.0949970662131823\\
0.296	-0.0952747635636242\\
0.298	-0.0954520117985715\\
0.3	-0.0956312161906095\\
0.302	-0.0958179771720692\\
0.304	-0.0960152119639262\\
0.306	-0.0962259629519694\\
0.308	-0.0964515619539755\\
0.31	-0.0966946382338716\\
0.312	-0.0969558886646653\\
0.314	-0.0972367006103799\\
0.316	-0.0975380586121861\\
0.318	-0.0978493334892277\\
0.32	-0.0979983468990451\\
0.322	-0.0981464813111077\\
0.324	-0.0983017000129755\\
0.326	-0.0984675362583504\\
0.328	-0.0986472109353401\\
0.33	-0.0988419178758583\\
0.332	-0.0990548160336944\\
0.334	-0.0992870233066958\\
0.336	-0.0995403095466264\\
0.338	-0.0998162482503076\\
0.34	-0.100115296184246\\
0.342	-0.100295536296692\\
0.344	-0.100422752638443\\
0.346	-0.100554075550563\\
0.348	-0.100694195253983\\
0.35	-0.100846211811914\\
0.352	-0.101014206147409\\
0.354	-0.101198705987916\\
0.356	-0.101402081127869\\
0.358	-0.10162681535432\\
0.36	-0.101873887998894\\
0.362	-0.102145091242972\\
0.364	-0.10236813448971\\
0.366	-0.102472032122875\\
0.368	-0.102580189481281\\
0.37	-0.102697046043809\\
0.372	-0.102827243848521\\
0.374	-0.102972458092889\\
0.376	-0.103134494436702\\
0.378	-0.103315108353309\\
0.38	-0.103516467708509\\
0.382	-0.103739361340643\\
0.384	-0.103986308335686\\
0.386	-0.104254896007418\\
0.388	-0.10433800444402\\
0.39	-0.104422670489235\\
0.392	-0.104515831940219\\
0.394	-0.104620864620386\\
0.396	-0.104741306023722\\
0.398	-0.10487906801279\\
0.4	-0.105036112243118\\
0.402	-0.105214298911735\\
0.404	-0.105415458259084\\
0.406	-0.105640627370098\\
0.408	-0.10589073183339\\
0.41	-0.106025047978823\\
0.412	-0.106091462596028\\
0.414	-0.106164816095781\\
0.416	-0.106248440206182\\
0.418	-0.106346911833115\\
0.42	-0.106461550860837\\
0.422	-0.106595350816269\\
0.424	-0.106749746028396\\
0.426	-0.106926747622998\\
0.428	-0.107127432185897\\
0.43	-0.107353799246416\\
0.432	-0.107541413386904\\
0.434	-0.107591774695465\\
0.436	-0.107646962352763\\
0.438	-0.107712406671897\\
0.44	-0.107791348125154\\
0.442	-0.107886789724538\\
0.444	-0.108001764073014\\
0.446	-0.108135774771218\\
0.448	-0.108291841083978\\
0.45	-0.108471749172546\\
0.452	-0.108676236602055\\
0.454	-0.108905991353927\\
0.456	-0.108948829508728\\
0.458	-0.108984380899424\\
0.46	-0.10902930127501\\
0.462	-0.109088235472156\\
0.464	-0.109163121948532\\
0.466	-0.109255929534642\\
0.468	-0.10936971512498\\
0.47	-0.109505894589551\\
0.472	-0.109665392196159\\
0.474	-0.109849927479096\\
0.476	-0.110060809571179\\
0.478	-0.110163560560552\\
0.48	-0.110185260568143\\
0.482	-0.110214197029505\\
0.484	-0.110254719715253\\
0.486	-0.110310418095786\\
0.488	-0.110384214673129\\
0.49	-0.1104780689173\\
0.492	-0.110592970032983\\
0.494	-0.110730924397133\\
0.496	-0.110894379280745\\
0.498	-0.111083907614376\\
0.5	-0.111246207522251\\
0.502	-0.111253897861671\\
0.504	-0.111267876141006\\
0.506	-0.111292647722792\\
0.508	-0.111331822907604\\
0.51	-0.111387492061676\\
0.512	-0.111462781176863\\
0.514	-0.11155916724621\\
0.516	-0.11167883113188\\
0.518	-0.11182246656806\\
0.52	-0.111991292249961\\
0.522	-0.112187991935166\\
0.524	-0.112204804367027\\
0.526	-0.112202579088277\\
0.528	-0.112210782843581\\
0.53	-0.11223216286006\\
0.532	-0.112270822361636\\
0.534	-0.112329246640515\\
0.536	-0.112408503214086\\
0.538	-0.112509841660635\\
0.54	-0.112635880537186\\
0.542	-0.112787919478202\\
0.544	-0.11296659809002\\
0.546	-0.113048364251195\\
0.548	-0.11303415775617\\
0.55	-0.113027722089392\\
0.552	-0.113034124266753\\
0.554	-0.113056415752806\\
0.556	-0.11309652830309\\
0.558	-0.113157529484171\\
0.56	-0.113241080130506\\
0.562	-0.113347984590693\\
0.564	-0.113481017291344\\
0.566	-0.113640575053471\\
0.568	-0.113783786732172\\
0.57	-0.113758825603148\\
0.572	-0.113739834039362\\
0.574	-0.11373234263564\\
0.576	-0.113739592860142\\
0.578	-0.113764865128598\\
0.58	-0.113808787450047\\
0.582	-0.113874914132492\\
0.584	-0.113964765802537\\
0.586	-0.114080349912473\\
0.588	-0.114222004560362\\
0.59	-0.1143915314222\\
0.592	-0.114391208301985\\
0.594	-0.114359492513985\\
0.596	-0.114337004913291\\
0.598	-0.114329628993373\\
0.6	-0.114339303795587\\
0.602	-0.114368029856374\\
0.604	-0.114419175772426\\
0.606	-0.114492959176983\\
0.608	-0.114591574230544\\
0.61	-0.11471619392837\\
0.612	-0.114868256636201\\
0.614	-0.114934780355972\\
0.616	-0.114892352029715\\
0.618	-0.114858192072721\\
0.62	-0.114836883011961\\
0.622	-0.114832586356332\\
0.624	-0.114845462440258\\
0.626	-0.114880479537181\\
0.628	-0.114937656015893\\
0.63	-0.115019860615135\\
0.632	-0.115126863303502\\
0.634	-0.115260901619779\\
0.636	-0.115392798921872\\
0.638	-0.115342760756213\\
0.64	-0.115298369198538\\
0.642	-0.115264420981515\\
0.644	-0.115245667246645\\
0.646	-0.115245715444724\\
0.648	-0.115265914504046\\
0.65	-0.115308592726462\\
0.652	-0.115374206149213\\
0.654	-0.115465762302683\\
0.656	-0.115584323819768\\
0.658	-0.115729753211714\\
0.66	-0.115719686300748\\
0.662	-0.115665474079541\\
0.664	-0.115621313551616\\
0.666	-0.115590254070395\\
0.668	-0.115577541579186\\
0.67	-0.115583917341339\\
0.672	-0.115612060704188\\
0.674	-0.115662338622981\\
0.676	-0.115738922526847\\
0.678	-0.115842575967099\\
0.68	-0.115972073730354\\
0.682	-0.116031054788623\\
0.684	-0.115967950173531\\
0.686	-0.115912627115092\\
0.688	-0.115869242178784\\
0.69	-0.115842936817033\\
0.692	-0.115835790168036\\
0.694	-0.115849721243161\\
0.696	-0.115886286947447\\
0.698	-0.115947579641666\\
0.7	-0.116034462753254\\
0.702	-0.116149619908051\\
0.704	-0.116274111406528\\
0.706	-0.116203654130278\\
0.708	-0.116139792155327\\
0.71	-0.116087837383911\\
0.712	-0.116049803420365\\
0.714	-0.11602979756948\\
0.716	-0.116030649609401\\
0.718	-0.116052893938709\\
0.72	-0.116100163026616\\
0.722	-0.116171573741049\\
0.724	-0.116270848063243\\
0.726	-0.11639811444526\\
0.728	-0.116382814219205\\
0.73	-0.116310156786249\\
0.732	-0.116247749129377\\
0.734	-0.116198955143726\\
0.736	-0.116167623745306\\
0.738	-0.116156813447517\\
0.74	-0.116165925916025\\
0.742	-0.116200133373991\\
0.744	-0.116259228354221\\
0.746	-0.116343967974156\\
0.748	-0.116457238584013\\
0.75	-0.116511589231595\\
0.752	-0.116431804785426\\
0.754	-0.116359143449997\\
0.756	-0.116300020744\\
0.758	-0.116258038056437\\
0.76	-0.116235554276798\\
0.762	-0.116233308153649\\
0.764	-0.116254597331795\\
0.766	-0.116299327248722\\
0.768	-0.116371190968603\\
0.77	-0.116470943947547\\
0.772	-0.116593650795604\\
0.774	-0.116510206010507\\
0.776	-0.116431541736488\\
0.778	-0.116364046306679\\
0.78	-0.116311393300189\\
0.782	-0.116276205652184\\
0.784	-0.116262033424234\\
0.786	-0.116270259501023\\
0.788	-0.116302820159655\\
0.79	-0.116361197063796\\
0.792	-0.116446563429267\\
0.794	-0.116560055264241\\
0.796	-0.116544299121913\\
0.798	-0.116459152918137\\
0.8	-0.116384654677832\\
0.802	-0.116323905378629\\
0.804	-0.116279933174204\\
0.806	-0.116254607712154\\
0.808	-0.116253483975071\\
0.81	-0.116274366889879\\
0.812	-0.116320538568669\\
0.814	-0.116393564456096\\
0.816	-0.116493717186619\\
0.818	-0.116548155917646\\
0.82	-0.116458227195246\\
0.822	-0.116375926437245\\
0.824	-0.116306606461551\\
0.826	-0.116253360282314\\
0.828	-0.116217698006541\\
0.83	-0.116203745593292\\
0.832	-0.11621237979134\\
0.834	-0.116246053116835\\
0.836	-0.116305344253897\\
0.838	-0.116392999886415\\
0.84	-0.116507820870229\\
0.842	-0.116422733676893\\
0.844	-0.116334771271086\\
0.846	-0.116258198794041\\
0.848	-0.116195798102925\\
0.85	-0.116151454980578\\
0.852	-0.116126496513797\\
0.854	-0.116126027279667\\
0.856	-0.116149206508484\\
0.858	-0.11619688167857\\
0.86	-0.116271667949595\\
0.862	-0.116375280917106\\
0.864	-0.116362528296691\\
0.866	-0.116268868920092\\
0.868	-0.116183998741428\\
0.87	-0.116113758141177\\
0.872	-0.116059928952983\\
0.874	-0.116025644374508\\
0.876	-0.116014063670793\\
0.878	-0.116025708248378\\
0.88	-0.116060918620133\\
0.882	-0.116123666603561\\
0.884	-0.116214102950803\\
0.886	-0.116273336763148\\
0.888	-0.116175439994116\\
0.89	-0.116085623925051\\
0.892	-0.116008354577063\\
0.894	-0.115946298221038\\
0.896	-0.115903823259723\\
0.898	-0.1158824147531\\
0.9	-0.115883175759404\\
0.902	-0.11590926631237\\
0.904	-0.115960769176043\\
0.906	-0.116039762670725\\
0.908	-0.116147619823549\\
0.91	-0.116067425674855\\
0.912	-0.115972133311655\\
0.914	-0.115888899689656\\
0.916	-0.115818974298755\\
0.918	-0.115768355994381\\
0.92	-0.115736840551128\\
0.922	-0.115727328589919\\
0.924	-0.115742196913889\\
0.926	-0.115782309198703\\
0.928	-0.115849109995318\\
0.93	-0.115944517626943\\
0.932	-0.115940751251593\\
0.934	-0.115842431115862\\
0.936	-0.115752769855318\\
0.938	-0.115678066797721\\
0.94	-0.115618811873154\\
0.942	-0.115579118704521\\
0.944	-0.115560366173635\\
0.946	-0.115566160161927\\
0.948	-0.115595648904769\\
0.95	-0.115651949582421\\
0.952	-0.115735550314912\\
0.954	-0.115801950062472\\
0.956	-0.115700605964846\\
0.958	-0.115606033210721\\
0.96	-0.115524032014687\\
0.962	-0.115458709448571\\
0.964	-0.115410114770927\\
0.966	-0.115383629227821\\
0.968	-0.115379154815813\\
0.97	-0.115399311416655\\
0.972	-0.115446431563742\\
0.974	-0.115520118945754\\
0.976	-0.115622305991688\\
0.978	-0.115551942528826\\
0.98	-0.115453630400579\\
0.982	-0.115366788743926\\
0.984	-0.115293337456931\\
0.986	-0.115238242578929\\
0.988	-0.115203273608209\\
0.99	-0.115190668400696\\
0.992	-0.115201484895266\\
0.994	-0.115236434201423\\
0.996	-0.115299481779806\\
0.998	-0.115391292828378\\
1	-0.115396199608582\\
1.002	-0.11529451614078\\
1.004	-0.115202304175223\\
1.006	-0.115123044461053\\
1.008	-0.11506021146044\\
1.01	-0.115016976645946\\
1.012	-0.114994668968667\\
1.014	-0.114996134835358\\
1.016	-0.115022903173411\\
1.018	-0.115074766331941\\
1.02	-0.115154959634993\\
1.022	-0.115229463859196\\
1.024	-0.115126452271913\\
1.026	-0.115030366331705\\
1.028	-0.11494589355921\\
1.03	-0.114876827062981\\
1.032	-0.114825406419952\\
1.034	-0.114795020466733\\
1.036	-0.114786605091024\\
1.038	-0.11480325625997\\
1.04	-0.11484706557272\\
1.042	-0.1149172907049\\
1.044	-0.115014705744513\\
1.046	-0.114955794494442\\
1.048	-0.114855624059748\\
1.05	-0.114767186932378\\
1.052	-0.114691711427217\\
1.054	-0.114634255572079\\
1.056	-0.114596664274724\\
1.058	-0.114580265373026\\
1.06	-0.114588588078076\\
1.062	-0.114620577381427\\
1.064	-0.114680177018918\\
1.066	-0.114767395092556\\
1.068	-0.114783536035784\\
1.07	-0.11468180516305\\
1.072	-0.114588324898578\\
1.074	-0.114509004770091\\
1.076	-0.114443943224386\\
1.078	-0.114399390799852\\
1.08	-0.114375472324364\\
1.082	-0.114374991047291\\
1.084	-0.11439900904096\\
1.086	-0.114449255495038\\
1.088	-0.114525720341132\\
1.09	-0.114610948275737\\
1.092	-0.114508575478388\\
1.094	-0.114411456688087\\
1.096	-0.114326355251569\\
1.098	-0.114256356145938\\
1.1	-0.114204164180624\\
1.102	-0.114172541290887\\
1.104	-0.114164003814903\\
1.106	-0.114178631355187\\
1.108	-0.114218493049762\\
1.11	-0.114285229974784\\
1.112	-0.11438086487456\\
1.114	-0.114334914877824\\
1.116	-0.114236681103794\\
1.118	-0.114146807618191\\
1.12	-0.114070415712849\\
1.122	-0.114011441429581\\
1.124	-0.113973592869401\\
1.126	-0.113955787791668\\
1.128	-0.113961897656192\\
1.13	-0.113992143040192\\
1.132	-0.11405103850113\\
1.134	-0.114137261331977\\
1.136	-0.114165245676786\\
1.138	-0.114064550410808\\
1.14	-0.113971563243868\\
1.142	-0.113890909773299\\
1.144	-0.11382720030796\\
1.146	-0.113781461779645\\
1.148	-0.113757316059425\\
1.15	-0.1137561407012\\
1.152	-0.11377869451629\\
1.154	-0.113828434782035\\
1.156	-0.113904801888873\\
1.158	-0.114001441643313\\
1.16	-0.113901043724051\\
1.162	-0.113805338305878\\
1.164	-0.113720524966859\\
1.166	-0.11365017991533\\
1.168	-0.113599033517818\\
1.17	-0.113566056298354\\
1.172	-0.113556568852574\\
1.174	-0.113571279825041\\
1.176	-0.113610504815341\\
1.178	-0.113677463298505\\
1.18	-0.113773265152178\\
1.182	-0.113740600223557\\
1.184	-0.113643687460236\\
1.186	-0.113555014239654\\
1.188	-0.113480582849882\\
1.19	-0.113422999589568\\
1.192	-0.113384469007923\\
1.194	-0.113368492989014\\
1.196	-0.11337579398185\\
1.198	-0.113406755401441\\
1.2	-0.113464395954794\\
1.202	-0.113550355596857\\
1.204	-0.113590090087952\\
1.206	-0.113491874743305\\
1.208	-0.113400623229574\\
1.21	-0.113321868030652\\
1.212	-0.113257349392175\\
1.214	-0.113214911141329\\
1.216	-0.1131909880762\\
1.218	-0.113190847835591\\
1.22	-0.11321408353676\\
1.222	-0.113262089614215\\
1.224	-0.113339183409205\\
1.226	-0.113444959542896\\
1.228	-0.113352148741501\\
1.23	-0.113257732386791\\
1.232	-0.113175001667551\\
1.234	-0.113105923200652\\
1.236	-0.113054660810349\\
1.238	-0.113024013629033\\
1.24	-0.113015860387832\\
1.242	-0.113031090686198\\
1.244	-0.113069628774841\\
1.246	-0.11313728703067\\
1.248	-0.113232468872917\\
1.25	-0.113214319556166\\
1.252	-0.113118592670485\\
1.254	-0.113032314747778\\
1.256	-0.112958677202654\\
1.258	-0.112902436570216\\
1.26	-0.112866948710162\\
1.262	-0.112851269018535\\
1.264	-0.112858589200285\\
1.266	-0.112890450809462\\
1.268	-0.112949996455973\\
1.27	-0.11303554954303\\
1.272	-0.113086881204443\\
1.274	-0.112990442595672\\
1.276	-0.112900340796501\\
1.278	-0.112823450728772\\
1.28	-0.112761789904671\\
1.282	-0.11271884089325\\
1.284	-0.11269556772664\\
1.286	-0.112697202190905\\
1.288	-0.112719909934137\\
1.29	-0.112769352113736\\
1.292	-0.112844752127128\\
1.294	-0.112948323140168\\
1.296	-0.112869302303228\\
1.298	-0.112776570603704\\
1.3	-0.112695411217605\\
1.302	-0.112629494477596\\
1.304	-0.112580214213579\\
1.306	-0.11255086264231\\
1.308	-0.112543866707999\\
1.31	-0.112560770344569\\
1.312	-0.112602398944726\\
1.314	-0.112668833927237\\
1.316	-0.112764062235961\\
1.318	-0.112759973184935\\
1.32	-0.112667277224369\\
1.322	-0.112582350724704\\
1.324	-0.112510531381823\\
1.326	-0.112455529322665\\
1.328	-0.112420641859224\\
1.33	-0.112406433715499\\
1.332	-0.112413913936684\\
1.334	-0.112445771524809\\
1.336	-0.11250504714816\\
1.338	-0.112591049818737\\
1.34	-0.112657785533499\\
1.342	-0.112564057780808\\
1.344	-0.112477111179697\\
1.346	-0.112400726736136\\
1.348	-0.112340395627526\\
1.35	-0.112298908122938\\
1.352	-0.112277689248494\\
1.354	-0.112278769473573\\
1.356	-0.112303551581609\\
1.358	-0.112354094821709\\
1.36	-0.112431660815466\\
1.362	-0.112537606512868\\
1.364	-0.112473415566789\\
1.366	-0.112383534972025\\
1.368	-0.112304041804351\\
1.37	-0.112239715003343\\
1.372	-0.112191999102509\\
1.374	-0.112163735609767\\
1.376	-0.112157674292067\\
1.378	-0.112175422887477\\
1.38	-0.112218076230312\\
1.382	-0.112286380035989\\
1.384	-0.112382635773583\\
1.386	-0.112391540613679\\
1.388	-0.112302161261311\\
1.39	-0.112219412461431\\
1.392	-0.1121499549652\\
1.394	-0.112096689447227\\
1.396	-0.112062442317453\\
1.398	-0.112051197606368\\
1.4	-0.112060878953283\\
1.402	-0.112096310723783\\
1.404	-0.112157538934228\\
1.406	-0.112245416331294\\
1.408	-0.112325557758855\\
1.41	-0.112234467191162\\
1.412	-0.112149506884936\\
1.414	-0.11207600066803\\
1.416	-0.112017018464141\\
1.418	-0.111976626967272\\
1.42	-0.111956803623729\\
1.422	-0.111959855885453\\
1.424	-0.111986069309184\\
1.426	-0.112037500240448\\
1.428	-0.112116830987402\\
1.43	-0.112222481326487\\
1.432	-0.112172887390624\\
1.434	-0.112085921195087\\
1.436	-0.112007703663955\\
1.438	-0.111944333901917\\
1.44	-0.111898756920729\\
1.442	-0.111872847745416\\
1.444	-0.111868344934692\\
1.446	-0.111887017993654\\
1.448	-0.111931580427897\\
1.45	-0.112001010008538\\
1.452	-0.112098602241131\\
1.454	-0.112121788148404\\
1.456	-0.112034406406318\\
1.458	-0.111953286740364\\
1.46	-0.111885464765941\\
1.462	-0.111833634704285\\
1.464	-0.111800802087932\\
1.466	-0.111790830973281\\
1.468	-0.111802663931437\\
1.47	-0.11183739415278\\
1.472	-0.111898464047123\\
1.474	-0.111985868080287\\
1.476	-0.112080404880407\\
1.478	-0.111992535495621\\
1.48	-0.111909849378018\\
1.482	-0.11183879378898\\
1.484	-0.111782270067612\\
1.486	-0.111743907765941\\
1.488	-0.11172557964005\\
1.49	-0.111729453539348\\
1.492	-0.111756628646364\\
1.494	-0.111810331254387\\
1.496	-0.11189024124195\\
1.498	-0.111997872204927\\
1.5	-0.111962476343927\\
1.502	-0.111877620491966\\
1.504	-0.111802904422946\\
1.506	-0.111741089677805\\
1.508	-0.111697247557456\\
1.51	-0.111672664955262\\
1.512	-0.111668992671017\\
1.514	-0.111689861041329\\
1.516	-0.111734790615383\\
1.518	-0.111805305203402\\
1.52	-0.111903559294591\\
1.522	-0.111942395974893\\
1.524	-0.111856396263068\\
1.526	-0.111777198578976\\
1.528	-0.111710757310668\\
1.53	-0.111660411344686\\
1.532	-0.111628158152085\\
1.534	-0.111617094621382\\
1.536	-0.111629660848019\\
1.538	-0.111664765197728\\
1.54	-0.111726854829913\\
1.542	-0.111816551479717\\
1.544	-0.1119237139942\\
1.546	-0.111838396817568\\
1.548	-0.111756971578488\\
1.55	-0.111686425812322\\
1.552	-0.111631670438846\\
1.554	-0.111593038932096\\
1.556	-0.11157537095828\\
1.558	-0.111579881351965\\
1.56	-0.111607875813012\\
1.562	-0.111662424662937\\
1.564	-0.11174185790098\\
1.566	-0.11185065246086\\
1.568	-0.11182898423326\\
1.57	-0.111746097184723\\
1.572	-0.111672831371796\\
1.574	-0.111612536106999\\
1.576	-0.111567887015312\\
1.578	-0.111544190927652\\
1.58	-0.111542003568952\\
1.582	-0.111562527990593\\
1.584	-0.111607053961048\\
1.586	-0.111678661896637\\
1.588	-0.111776510589432\\
1.59	-0.111828652327096\\
1.592	-0.111744904610687\\
1.594	-0.111667709235995\\
1.596	-0.111602904005356\\
1.598	-0.111553565711138\\
1.6	-0.11152173395514\\
1.602	-0.111512230912754\\
1.604	-0.111524379611424\\
1.606	-0.111559985209872\\
1.608	-0.111622624061588\\
1.61	-0.111711879673324\\
1.612	-0.11182870353086\\
1.614	-0.111747694400606\\
1.616	-0.111666503836162\\
1.618	-0.111597806233841\\
1.62	-0.111542858599153\\
1.622	-0.111505573583621\\
1.624	-0.111488788450195\\
1.626	-0.111493450849716\\
1.628	-0.111522553311842\\
1.63	-0.111576099019488\\
1.632	-0.111655245929773\\
1.634	-0.111762901009818\\
1.636	-0.111756222010748\\
1.638	-0.111673911329095\\
1.64	-0.111602251033825\\
1.642	-0.11154241888014\\
1.644	-0.1114995488996\\
1.646	-0.111475986604713\\
1.648	-0.111474022976919\\
1.65	-0.1114950943932\\
1.652	-0.111541077910522\\
1.654	-0.111612945767711\\
1.656	-0.111712540008768\\
1.658	-0.111776974462068\\
1.66	-0.111693641496051\\
1.662	-0.111617838838034\\
1.664	-0.111554658919869\\
1.666	-0.111505958346449\\
1.668	-0.111475821499577\\
1.67	-0.111465797281468\\
1.672	-0.111478911152315\\
1.674	-0.111515813446092\\
1.676	-0.111578543876372\\
1.678	-0.11166898308356\\
1.68	-0.111786652435273\\
1.682	-0.11171828766726\\
1.684	-0.111639356393726\\
1.686	-0.111570625231564\\
1.688	-0.111516766488072\\
1.69	-0.111479614058776\\
1.692	-0.111463679394075\\
1.694	-0.111469102075727\\
1.696	-0.111498157824333\\
1.698	-0.111552190338919\\
1.7	-0.111632513816645\\
1.702	-0.111740612171682\\
1.704	-0.111746622731274\\
1.706	-0.111667197376906\\
1.708	-0.111594771198399\\
1.71	-0.111535876675034\\
1.712	-0.111494172166654\\
1.714	-0.111470829099921\\
1.716	-0.111468752139738\\
1.718	-0.11148946093606\\
1.72	-0.111533958685597\\
1.722	-0.111605822198301\\
1.724	-0.11170464519742\\
1.726	-0.111781541278955\\
1.728	-0.11170068880105\\
1.73	-0.111625338178862\\
1.732	-0.111561295396773\\
1.734	-0.111513115547722\\
1.736	-0.111483251922519\\
1.738	-0.111473885281022\\
1.74	-0.111486945813002\\
1.742	-0.11152363938499\\
1.744	-0.111586118565872\\
1.746	-0.111674986666904\\
1.748	-0.111792579621249\\
1.75	-0.111737746633663\\
1.752	-0.111658161580167\\
1.754	-0.111590195942927\\
1.756	-0.111536902856308\\
1.758	-0.111500994665653\\
1.76	-0.111484641978807\\
1.762	-0.111489257482241\\
1.764	-0.111517659110687\\
1.766	-0.111570315573881\\
1.768	-0.111650124154627\\
1.77	-0.111757773032028\\
1.772	-0.111776454440299\\
1.774	-0.111696790361309\\
1.776	-0.111625113790962\\
1.778	-0.111566347033503\\
1.78	-0.111524344341608\\
1.782	-0.111500791488373\\
1.784	-0.111498571272392\\
1.786	-0.111518870213519\\
1.788	-0.111564437344948\\
1.79	-0.111635951884363\\
1.792	-0.111733657300982\\
1.794	-0.111822323292319\\
1.796	-0.111742183087526\\
1.798	-0.111668663402284\\
1.8	-0.111605967626918\\
1.802	-0.111557417924763\\
1.804	-0.111526820141341\\
1.806	-0.111516613022926\\
1.808	-0.111529201604598\\
1.81	-0.111565710513351\\
1.812	-0.111627904453163\\
1.814	-0.111716541503494\\
1.816	-0.1118328495572\\
1.818	-0.111790517512296\\
1.82	-0.111712643356378\\
1.822	-0.111645347591832\\
1.824	-0.111591831287966\\
1.826	-0.111556364791849\\
1.828	-0.111539285373505\\
1.83	-0.111544100996097\\
1.832	-0.111571976940802\\
1.834	-0.111624884217232\\
1.836	-0.111704382400041\\
1.838	-0.111811647625467\\
1.84	-0.111842983391752\\
1.842	-0.1117636402119\\
1.844	-0.111692545785203\\
1.846	-0.111634134291028\\
1.848	-0.111590834063678\\
1.85	-0.111567247091266\\
1.852	-0.111564884446112\\
1.854	-0.111584581767302\\
1.856	-0.111628452713962\\
1.858	-0.111699034978325\\
1.86	-0.111796068709986\\
1.862	-0.111896069367084\\
1.864	-0.111815528605141\\
1.866	-0.111740764572957\\
1.868	-0.11167722595903\\
1.87	-0.111627888322354\\
1.872	-0.111596931971726\\
1.874	-0.11158639241744\\
1.876	-0.111597795526532\\
1.878	-0.111632850135267\\
1.88	-0.111693857439069\\
1.882	-0.111781319696891\\
1.884	-0.111896639848867\\
1.886	-0.111867038093596\\
1.888	-0.111788774809899\\
1.89	-0.111721511405103\\
1.892	-0.111667329769774\\
1.894	-0.11163031344152\\
1.896	-0.111613037508526\\
1.898	-0.111617338483376\\
1.9	-0.111644957148326\\
1.902	-0.111697184923013\\
1.904	-0.111775411737808\\
1.906	-0.111881453602613\\
1.908	-0.111924552973108\\
1.91	-0.111845051518193\\
1.912	-0.111774154024424\\
1.914	-0.111715444184266\\
1.916	-0.111672066426434\\
1.918	-0.1116476011042\\
1.92	-0.111644485064857\\
1.922	-0.111663673668723\\
1.924	-0.11170701941977\\
1.926	-0.11177572316745\\
1.928	-0.111871995463451\\
1.93	-0.111985009560533\\
1.932	-0.111905710413107\\
1.934	-0.111830840454381\\
1.936	-0.111766895160365\\
1.938	-0.111718162836069\\
1.94	-0.111687127092135\\
1.942	-0.111676533993767\\
1.944	-0.11168785493539\\
1.946	-0.111721935808493\\
1.948	-0.11178163272186\\
1.95	-0.111867947934952\\
1.952	-0.111982760521696\\
1.954	-0.111966113701225\\
1.956	-0.111888499639065\\
1.958	-0.111820613055321\\
1.96	-0.111765707093613\\
1.962	-0.111727826070667\\
1.964	-0.111710121105276\\
1.966	-0.111713298684032\\
1.968	-0.111738973063289\\
1.97	-0.11178926665775\\
1.972	-0.111866022183746\\
1.974	-0.11196944948806\\
1.976	-0.11202489603185\\
1.978	-0.111945761148722\\
1.98	-0.111874452871262\\
1.982	-0.111813519603583\\
1.984	-0.111769940796316\\
1.986	-0.111744423290563\\
1.988	-0.111739763686307\\
1.99	-0.111757474120071\\
1.992	-0.111799284079896\\
1.994	-0.111867461844723\\
1.996	-0.11196166265599\\
1.998	-0.112083806459265\\
2	-0.112004778284125\\
2.002	-0.111928594681145\\
2.004	-0.11186400805394\\
2.006	-0.111813018364544\\
2.008	-0.111781177217107\\
2.01	-0.111768864071367\\
2.012	-0.111777188060363\\
2.014	-0.111810130211571\\
2.016	-0.111868163363701\\
2.018	-0.111952326353353\\
2.02	-0.112064553648551\\
2.022	-0.112059166245392\\
2.024	-0.11198047855185\\
2.026	-0.111911422775486\\
2.028	-0.111854880205371\\
2.03	-0.111815832865008\\
2.032	-0.111795714212954\\
2.034	-0.111797631929573\\
2.036	-0.111821522612855\\
2.038	-0.111871236983645\\
2.04	-0.111946306172399\\
2.042	-0.112049634300911\\
2.044	-0.112114145348041\\
2.046	-0.112035073033983\\
2.048	-0.111961929313123\\
2.05	-0.11190105558129\\
2.052	-0.111855271729918\\
2.054	-0.111828541769239\\
2.056	-0.111822405480046\\
2.058	-0.111838585567351\\
2.06	-0.111878362830488\\
2.062	-0.111944970489585\\
2.064	-0.112037540548166\\
2.066	-0.112157879819861\\
2.068	-0.112089425801127\\
2.07	-0.112012814237566\\
2.072	-0.111947071197634\\
2.074	-0.111896084026875\\
2.076	-0.111862209444205\\
2.078	-0.111849654327489\\
2.08	-0.11185740860124\\
2.082	-0.111889380509047\\
2.084	-0.111946146631226\\
2.086	-0.112029316228498\\
2.088	-0.1121406703447\\
2.09	-0.112147152400211\\
2.092	-0.112068469019252\\
2.094	-0.111998359054035\\
2.096	-0.111940612146249\\
2.098	-0.111900251268916\\
2.1	-0.111879467395804\\
2.102	-0.111880450930768\\
2.104	-0.11190376731667\\
2.106	-0.111950998239392\\
2.108	-0.112024165509179\\
2.11	-0.112125957475608\\
2.112	-0.112203163110265\\
2.114	-0.112123727263848\\
2.116	-0.112049037618155\\
2.118	-0.111987559378909\\
2.12	-0.111941060836209\\
2.122	-0.111912160967106\\
2.124	-0.111905121817131\\
2.126	-0.111919930138207\\
2.128	-0.111959586585374\\
2.13	-0.112023477723137\\
2.132	-0.112114363946374\\
2.134	-0.112232853189393\\
2.136	-0.112176777664015\\
2.138	-0.112100000553185\\
2.14	-0.112033436211721\\
2.142	-0.111981551213883\\
2.144	-0.111946791863704\\
2.146	-0.111932251907254\\
2.148	-0.111939048086972\\
2.15	-0.111969669462369\\
2.152	-0.112024677422946\\
2.154	-0.112105813878377\\
2.156	-0.112215193875236\\
2.158	-0.112232815369945\\
2.16	-0.112154618988786\\
2.162	-0.112083343603745\\
2.164	-0.112024943223983\\
2.166	-0.111983406890725\\
2.168	-0.111960644684207\\
2.17	-0.111959554126037\\
2.172	-0.111980382234796\\
2.174	-0.112025739878511\\
2.176	-0.11209782334822\\
2.178	-0.112196182163982\\
2.18	-0.112282705756373\\
2.182	-0.1122023201012\\
2.184	-0.112128196217073\\
2.186	-0.11206561524258\\
2.188	-0.112017694714739\\
2.19	-0.111988028580845\\
2.192	-0.111978274654181\\
2.194	-0.11199101471672\\
2.196	-0.112028488279814\\
2.198	-0.112090613486727\\
2.2	-0.112180392733974\\
2.202	-0.11229764267322\\
2.204	-0.112252765183062\\
2.206	-0.112175336364176\\
2.208	-0.11210716331804\\
2.21	-0.11205277204247\\
2.212	-0.112017184021908\\
2.214	-0.111999969269683\\
2.216	-0.11200520524707\\
2.218	-0.112033184824802\\
2.22	-0.112085729219698\\
2.222	-0.11216395617257\\
2.224	-0.112271015813132\\
2.226	-0.112299666821938\\
2.228	-0.112219627822355\\
2.23	-0.112147505884395\\
2.232	-0.112088946636784\\
2.234	-0.112045022010862\\
2.236	-0.112020688778556\\
2.238	-0.112017483106585\\
2.24	-0.112036597481764\\
2.242	-0.112080800989143\\
2.244	-0.112150446056098\\
2.246	-0.112247408712883\\
2.248	-0.112344671787564\\
2.25	-0.112263173982062\\
2.252	-0.112187874497423\\
2.254	-0.112122502820888\\
2.256	-0.112072943488326\\
2.258	-0.112042439043441\\
2.26	-0.11203142766037\\
2.262	-0.112041894590977\\
2.264	-0.112076148195223\\
2.266	-0.112136839433219\\
2.268	-0.112224316541879\\
2.27	-0.112338792356963\\
2.272	-0.112306493707568\\
2.274	-0.112228390530802\\
2.276	-0.112159530432473\\
2.278	-0.112104397816829\\
2.28	-0.112067119617721\\
2.282	-0.112047873439669\\
2.284	-0.112050855155719\\
2.286	-0.11207780051198\\
2.288	-0.112129543946595\\
2.29	-0.112207347618821\\
2.292	-0.11231238793633\\
2.294	-0.112351663784493\\
2.296	-0.112270879111184\\
2.298	-0.1121974897833\\
2.3	-0.112136819933898\\
2.302	-0.112092222743515\\
2.304	-0.112067269553834\\
2.306	-0.112062603012427\\
2.308	-0.112079678093489\\
2.31	-0.112121891255199\\
2.312	-0.112189145791309\\
2.314	-0.11228430643198\\
2.316	-0.112392252785107\\
2.318	-0.112311333840286\\
2.32	-0.112235364664535\\
2.322	-0.112169529995858\\
2.324	-0.112118859842785\\
2.326	-0.112086189072478\\
2.328	-0.112073365002915\\
2.33	-0.112082448593379\\
2.332	-0.112115596260041\\
2.334	-0.112174431980508\\
2.336	-0.112259008679272\\
2.338	-0.112371800471594\\
2.34	-0.112350328662992\\
2.342	-0.112271223413707\\
2.344	-0.112200564018447\\
2.346	-0.112144479637844\\
2.348	-0.112105580080066\\
2.35	-0.11208586154484\\
2.352	-0.112087329124698\\
2.354	-0.112111961490301\\
2.356	-0.112161427994522\\
2.358	-0.112236728312932\\
2.36	-0.112339696955704\\
2.362	-0.11238972274844\\
2.364	-0.112309235054633\\
2.366	-0.112235128112222\\
2.368	-0.112173381368069\\
2.37	-0.112127863456562\\
2.372	-0.112100538543035\\
2.374	-0.112093992470434\\
2.376	-0.112109032419378\\
2.378	-0.112149030474559\\
2.38	-0.112215155220521\\
2.382	-0.112307206656148\\
2.384	-0.112425589152212\\
2.386	-0.112343357199457\\
2.388	-0.112265738820321\\
2.39	-0.112199233209208\\
2.392	-0.112147431736646\\
2.394	-0.112112813118487\\
2.396	-0.112098313669516\\
2.398	-0.11210613440156\\
2.4	-0.112137117493737\\
2.402	-0.112192759263174\\
2.404	-0.112275700615923\\
2.406	-0.112386353903725\\
2.408	-0.112376406450665\\
2.41	-0.112295784540988\\
2.412	-0.1122242418766\\
2.414	-0.112166274904561\\
2.416	-0.112124950362563\\
2.418	-0.112103592767641\\
2.42	-0.112103540561285\\
2.422	-0.112126133709254\\
2.424	-0.112173505350653\\
2.426	-0.112246477658859\\
2.428	-0.112347337029209\\
2.43	-0.112408889251976\\
2.432	-0.112327349874362\\
2.434	-0.11225202826708\\
2.436	-0.112188700573329\\
2.438	-0.112141114974974\\
2.44	-0.112111737163688\\
2.442	-0.112103679105803\\
2.444	-0.112118187983887\\
2.446	-0.112156305411155\\
2.448	-0.112220075548864\\
2.45	-0.112311579231643\\
2.452	-0.112429791071254\\
2.454	-0.112357641171686\\
2.456	-0.112279401257658\\
2.458	-0.112211616835656\\
2.46	-0.112158342818955\\
2.462	-0.112122636425524\\
2.464	-0.112106516455172\\
2.466	-0.112112966470964\\
2.468	-0.112142441164924\\
2.47	-0.11219703245499\\
2.472	-0.112277832406707\\
2.474	-0.112386002354213\\
2.476	-0.112387607862629\\
2.478	-0.112307313869712\\
2.48	-0.112235265854318\\
2.482	-0.112175973338768\\
2.484	-0.112134461867623\\
2.486	-0.112110833707894\\
2.488	-0.112109328362366\\
2.49	-0.112129792698639\\
2.492	-0.112175278105546\\
2.494	-0.112246797577024\\
2.496	-0.112345099941424\\
2.498	-0.112417257730191\\
2.5	-0.112335148242189\\
2.502	-0.11225959215692\\
2.504	-0.112195048289857\\
2.506	-0.112147221609293\\
2.508	-0.112116069968328\\
2.51	-0.112105767678627\\
2.512	-0.112118018115283\\
2.514	-0.112153793082495\\
2.516	-0.112216001719775\\
2.518	-0.11230549162597\\
2.52	-0.112422471480901\\
2.522	-0.112361269387056\\
2.524	-0.112282544463733\\
2.526	-0.112213408766484\\
2.528	-0.112158692694794\\
2.53	-0.11212130235168\\
2.532	-0.112104144391923\\
2.534	-0.112108227807917\\
2.536	-0.112136193007758\\
2.538	-0.11218858050756\\
2.54	-0.112268137341216\\
2.542	-0.112375212671191\\
2.544	-0.112388413449667\\
2.546	-0.11230675118349\\
2.548	-0.112232945064262\\
2.55	-0.11217326566469\\
2.552	-0.112130034574012\\
2.554	-0.112104809130434\\
2.556	-0.112101668022694\\
2.558	-0.11212086716969\\
2.56	-0.112165031661489\\
2.562	-0.112234733481874\\
2.564	-0.112331924262175\\
2.566	-0.112414700492384\\
2.568	-0.112331827109475\\
2.57	-0.112255213495007\\
2.572	-0.112190301206438\\
2.574	-0.112140195550431\\
2.576	-0.112108769951269\\
2.578	-0.112097791072372\\
2.58	-0.112108970737914\\
2.582	-0.112144079353591\\
2.584	-0.112204455100702\\
2.586	-0.112292057824657\\
2.588	-0.112407337314649\\
2.59	-0.112357882099903\\
2.592	-0.112277904530679\\
2.594	-0.11220777108725\\
2.596	-0.112152077844881\\
2.598	-0.112113873053439\\
2.6	-0.112095419103709\\
2.602	-0.112098009107106\\
2.604	-0.112123941747213\\
2.606	-0.112175140922886\\
2.608	-0.112252927428332\\
2.61	-0.11235785033472\\
2.612	-0.11238345942796\\
2.614	-0.112301034997075\\
2.616	-0.112227440119359\\
2.618	-0.112166678114829\\
2.62	-0.112122271667176\\
2.622	-0.112096325699118\\
2.624	-0.112091235994527\\
2.626	-0.112108765854458\\
2.628	-0.112151355946308\\
2.63	-0.112219165150621\\
2.632	-0.112314517019292\\
2.634	-0.112407767245595\\
2.636	-0.112325025773626\\
2.638	-0.112247908641679\\
2.64	-0.112182379913775\\
2.642	-0.112131451700963\\
2.644	-0.112098013025789\\
2.646	-0.112086050313643\\
2.648	-0.112095130203804\\
2.65	-0.112128465932762\\
2.652	-0.112186789286312\\
2.654	-0.112272120746641\\
2.656	-0.112385583259465\\
2.658	-0.112348069079846\\
2.66	-0.112267784157319\\
2.662	-0.112197119426474\\
2.664	-0.112140150875449\\
2.666	-0.112100817852609\\
2.668	-0.112080615818365\\
2.67	-0.112081843243746\\
2.672	-0.112106615276797\\
2.674	-0.112156375604531\\
2.676	-0.11223211757662\\
2.678	-0.11233539159327\\
2.68	-0.112370710443334\\
2.682	-0.112288036200141\\
2.684	-0.112212902263385\\
2.686	-0.112150581896751\\
2.688	-0.112104235823705\\
2.69	-0.112076879926787\\
2.692	-0.112069557015097\\
2.694	-0.11208541901666\\
2.696	-0.112126385083126\\
2.698	-0.112192975425914\\
2.7	-0.112286753760729\\
2.702	-0.112390783946662\\
2.704	-0.112307078062725\\
2.706	-0.112229099791171\\
2.708	-0.112162090958539\\
2.71	-0.112110104630418\\
2.712	-0.11207614282764\\
2.714	-0.112061882391152\\
2.716	-0.112069793386652\\
2.718	-0.112101408428375\\
2.72	-0.112158065250281\\
2.722	-0.112241862877842\\
2.724	-0.112353010132419\\
2.726	-0.112327041399311\\
2.728	-0.112246354796164\\
2.73	-0.11217444327074\\
2.732	-0.112116198076091\\
2.734	-0.112075054435088\\
2.736	-0.11205347637033\\
2.738	-0.112053633282472\\
2.74	-0.112076439744882\\
2.742	-0.112124132925615\\
2.744	-0.1121982910069\\
2.746	-0.112299504151585\\
2.748	-0.112345443784019\\
2.75	-0.112262522575947\\
2.752	-0.112186297367249\\
2.754	-0.112123177855958\\
2.756	-0.112075931177403\\
2.758	-0.112046876568576\\
2.76	-0.112039085048273\\
2.762	-0.112053841653862\\
2.764	-0.112092950974751\\
2.766	-0.112157325274025\\
2.768	-0.11224848138037\\
2.77	-0.112363770026156\\
2.772	-0.112280090142059\\
2.774	-0.112200812620932\\
2.776	-0.112132475538371\\
2.778	-0.112078523489808\\
2.78	-0.112042849116398\\
2.782	-0.11202746678849\\
2.784	-0.11203345920635\\
2.786	-0.11206315120789\\
2.788	-0.11211823699003\\
2.79	-0.112200379505675\\
2.792	-0.112309908512281\\
2.794	-0.112295490533686\\
2.796	-0.112213759316549\\
2.798	-0.112141601913563\\
2.8	-0.112082622941536\\
2.802	-0.112040256456456\\
2.804	-0.11201733309117\\
2.806	-0.112015902346232\\
2.808	-0.112037636497686\\
2.81	-0.112083758835065\\
2.812	-0.112155986753389\\
2.814	-0.112256002605655\\
2.816	-0.112313832785029\\
2.818	-0.112230906396369\\
2.82	-0.112154491154382\\
2.822	-0.112090577320078\\
2.824	-0.112042231021379\\
2.826	-0.112012757103259\\
2.828	-0.112003466992204\\
2.83	-0.112016996803284\\
2.832	-0.112054670145542\\
2.834	-0.112117463044222\\
2.836	-0.112207614987763\\
2.838	-0.112325262127992\\
2.84	-0.112249600999744\\
2.842	-0.112170344415468\\
2.844	-0.112101114124581\\
2.846	-0.112047038402431\\
2.848	-0.112010812982203\\
2.85	-0.111994213315658\\
2.852	-0.111999802605228\\
2.854	-0.112028895880332\\
2.856	-0.11208253557802\\
2.858	-0.112163179731202\\
2.86	-0.112271380966473\\
2.862	-0.112269434535007\\
2.864	-0.112187798436151\\
2.866	-0.112114770862461\\
2.868	-0.112055765931543\\
2.87	-0.112013087546471\\
2.872	-0.111989528152508\\
2.874	-0.11198690095675\\
2.876	-0.112007922190328\\
2.878	-0.112053196188725\\
2.88	-0.112124287792238\\
2.882	-0.112223109250764\\
2.884	-0.112292600093218\\
2.886	-0.112209684985119\\
2.888	-0.112133521638572\\
2.89	-0.112069368193246\\
2.892	-0.112020195913419\\
2.894	-0.111989503024902\\
2.896	-0.111979800319286\\
2.898	-0.111992056526564\\
2.9	-0.112028728877591\\
2.902	-0.112091010400953\\
2.904	-0.112180118509664\\
2.906	-0.11229683918912\\
2.908	-0.112233581840027\\
2.91	-0.112153919780913\\
2.912	-0.112084935904243\\
2.914	-0.112031028375858\\
2.916	-0.111993793719454\\
2.918	-0.111976703708049\\
2.92	-0.111981195222805\\
2.922	-0.112009202968774\\
2.924	-0.112062060158252\\
2.926	-0.112141586336766\\
2.928	-0.112248651539295\\
2.93	-0.112258985349299\\
2.932	-0.112177152926772\\
2.934	-0.112103869860787\\
2.936	-0.112043999501146\\
2.938	-0.112000423839157\\
2.94	-0.111976333767585\\
2.942	-0.11197353824004\\
2.944	-0.11199270794454\\
2.946	-0.112036553517746\\
2.948	-0.112106473841556\\
2.95	-0.112203875109692\\
2.952	-0.11228444695314\\
2.954	-0.112202286857074\\
2.956	-0.11212551247953\\
2.958	-0.112060449383185\\
2.96	-0.112011098749691\\
2.962	-0.111979823073105\\
2.964	-0.111968765656957\\
2.966	-0.111980146763097\\
2.968	-0.112015280763372\\
2.97	-0.112075961886097\\
2.972	-0.112163495815103\\
2.974	-0.112278899968053\\
2.976	-0.112227441217781\\
2.978	-0.112147194050224\\
2.98	-0.112077633029243\\
2.982	-0.112021617201445\\
2.984	-0.111982852789427\\
2.986	-0.111963953619527\\
2.988	-0.111966657550137\\
2.99	-0.111992708276486\\
2.992	-0.112043761695341\\
2.994	-0.112121137389461\\
2.996	-0.112225765850801\\
2.998	-0.112247628081207\\
3	-0.112165556833219\\
3.002	-0.112090806874948\\
3.004	-0.112029220654518\\
3.006	-0.111983706680935\\
3.008	-0.11195766332997\\
3.01	-0.111952544715106\\
3.012	-0.111969400913186\\
3.014	-0.112011395697956\\
3.016	-0.112079061477949\\
3.018	-0.112173779908809\\
3.02	-0.112264289040391\\
3.022	-0.112180296297198\\
3.024	-0.112102284542184\\
3.026	-0.11203500952106\\
3.028	-0.111983311249346\\
3.03	-0.111949688610621\\
3.032	-0.111936531193619\\
3.034	-0.111945080555115\\
3.036	-0.111977727876403\\
3.038	-0.112035203096913\\
3.04	-0.112119570541082\\
3.042	-0.112232137337459\\
3.044	-0.112191063127803\\
3.046	-0.112109923227246\\
3.048	-0.112037717747504\\
3.05	-0.111979783713247\\
3.052	-0.111938812191926\\
3.054	-0.111917178415256\\
3.056	-0.111917342048924\\
3.058	-0.111940734797993\\
3.06	-0.111989049247064\\
3.062	-0.112063949501033\\
3.064	-0.112166179404759\\
3.066	-0.112197893698978\\
3.068	-0.112114188897128\\
3.07	-0.112037547363858\\
3.072	-0.111973854342594\\
3.074	-0.11192601517829\\
3.076	-0.111897319349022\\
3.078	-0.111889173271483\\
3.08	-0.111903851686531\\
3.082	-0.11194305409013\\
3.084	-0.112007937799363\\
3.086	-0.112099782571668\\
3.088	-0.112199981023766\\
3.09	-0.112114774448428\\
3.092	-0.112034821762197\\
3.094	-0.111965865806348\\
3.096	-0.111911942796575\\
3.098	-0.11187612825796\\
3.1	-0.111860956631759\\
3.102	-0.111867212222338\\
3.104	-0.111897251968642\\
3.106	-0.111952657933727\\
3.108	-0.112034606496129\\
3.11	-0.112144733506632\\
3.112	-0.112115103364914\\
3.114	-0.112032365006574\\
3.116	-0.11195969188905\\
3.118	-0.111900697801889\\
3.12	-0.111858556256217\\
3.122	-0.111835555646774\\
3.124	-0.111833862092411\\
3.126	-0.111855880165886\\
3.128	-0.111902736190657\\
3.13	-0.111975695349035\\
3.132	-0.112076013640088\\
3.134	-0.112119036461238\\
3.136	-0.112035492710702\\
3.138	-0.111959036426866\\
3.14	-0.111895129473889\\
3.142	-0.111847609719558\\
3.144	-0.111818268175807\\
3.146	-0.111809828455725\\
3.148	-0.111824029603143\\
3.15	-0.111862399274684\\
3.152	-0.111926676381511\\
3.154	-0.112018109007595\\
3.156	-0.112130650342978\\
3.158	-0.112046793392008\\
3.16	-0.111967677888821\\
3.162	-0.11189949990976\\
3.164	-0.11184612783641\\
3.166	-0.111810824135729\\
3.168	-0.111795580913359\\
3.17	-0.111802645323471\\
3.172	-0.111833263084241\\
3.174	-0.111888830004171\\
3.176	-0.111971653573767\\
3.178	-0.112081790793228\\
3.18	-0.112066222851845\\
3.182	-0.111985902685929\\
3.184	-0.111914648283338\\
3.186	-0.111857041050512\\
3.188	-0.111816200685006\\
3.19	-0.111794761631607\\
3.192	-0.111794881885294\\
3.194	-0.111817930153901\\
3.196	-0.11186568600967\\
3.198	-0.111940296346539\\
3.2	-0.112041851034237\\
3.202	-0.11209847085234\\
3.204	-0.112017584082664\\
3.206	-0.111943547196567\\
3.208	-0.11188205892037\\
3.21	-0.111836130571605\\
3.212	-0.111808755832127\\
3.214	-0.111802248416827\\
3.216	-0.111818181887247\\
3.218	-0.111858530611368\\
3.22	-0.111924483749109\\
3.222	-0.112017364159372\\
3.224	-0.112138460715078\\
3.226	-0.112063158151131\\
3.228	-0.111987035823775\\
3.23	-0.111921640624383\\
3.232	-0.111871108810781\\
3.234	-0.11183799552145\\
3.236	-0.111825010301926\\
3.238	-0.111834048434268\\
3.24	-0.111866787030556\\
3.242	-0.111924188786552\\
3.244	-0.112008351042916\\
3.246	-0.112120505526729\\
3.248	-0.112120095796091\\
3.25	-0.112042578611943\\
3.252	-0.111973518831321\\
3.254	-0.111917996090425\\
3.256	-0.111879304913305\\
3.258	-0.111859746679662\\
3.26	-0.111861459598329\\
3.262	-0.111886030288931\\
3.264	-0.111935581757713\\
3.266	-0.112010802927832\\
3.268	-0.112113902841104\\
3.27	-0.112184499930999\\
3.272	-0.112105392826521\\
3.274	-0.112033023251446\\
3.276	-0.111972112852568\\
3.278	-0.11192710271545\\
3.28	-0.111900471264774\\
3.282	-0.11189448258492\\
3.284	-0.111910646712235\\
3.286	-0.111950846554511\\
3.288	-0.112016462889717\\
3.29	-0.112109259330981\\
3.292	-0.112229962677268\\
3.294	-0.112167120421235\\
3.296	-0.112090939457315\\
3.298	-0.112024892243017\\
3.3	-0.111973473122617\\
3.302	-0.111939183350295\\
3.304	-0.11192471364395\\
3.306	-0.111931586322774\\
3.308	-0.111961943291038\\
3.31	-0.112017538666399\\
3.312	-0.112099312421859\\
3.314	-0.11220880500009\\
3.316	-0.11221834285901\\
3.318	-0.112138010711259\\
3.32	-0.11206586485861\\
3.322	-0.112006927909428\\
3.324	-0.111964496039648\\
3.326	-0.111941278456569\\
3.328	-0.111938693290996\\
3.33	-0.111958842276779\\
3.332	-0.112003439374243\\
3.334	-0.112073730732623\\
3.336	-0.11217093267373\\
3.338	-0.112249041283007\\
3.34	-0.112165425756953\\
3.342	-0.112087311054643\\
3.344	-0.112021029032627\\
3.346	-0.111969757403713\\
3.348	-0.111936890537779\\
3.35	-0.111923878619781\\
3.352	-0.111932899441345\\
3.354	-0.111965983934182\\
3.356	-0.112024217967711\\
3.358	-0.11210896610431\\
3.36	-0.112221546294744\\
3.362	-0.112163972955701\\
3.364	-0.11208015737878\\
3.366	-0.112006262513084\\
3.368	-0.111945991274701\\
3.37	-0.111903341731287\\
3.372	-0.111879807261135\\
3.374	-0.111878128194848\\
3.376	-0.111899519796318\\
3.378	-0.111945556683977\\
3.38	-0.112017702395223\\
3.382	-0.112117431481788\\
3.384	-0.112130782714008\\
3.386	-0.112041953844929\\
3.388	-0.111960821272572\\
3.39	-0.111892392037413\\
3.392	-0.11184021483101\\
3.394	-0.111806683396957\\
3.396	-0.111793931630811\\
3.398	-0.111803871546512\\
3.4	-0.111838220700238\\
3.402	-0.11189818001991\\
3.404	-0.111985305767739\\
3.406	-0.112065291199277\\
3.408	-0.111972640008156\\
3.41	-0.11188554051077\\
3.412	-0.111810238389468\\
3.414	-0.111749942329842\\
3.416	-0.111707374934127\\
3.418	-0.111685319631926\\
3.42	-0.1116853135757\\
3.422	-0.111708740692538\\
3.424	-0.111757712819352\\
3.426	-0.111833230181805\\
3.428	-0.111936449031552\\
3.43	-0.111883777214133\\
3.432	-0.111793136583527\\
3.434	-0.111711912530734\\
3.436	-0.111645179301428\\
3.438	-0.111595377861885\\
3.44	-0.111565335189489\\
3.442	-0.111557017396263\\
3.444	-0.111571921718845\\
3.446	-0.111611916810292\\
3.448	-0.111677779067928\\
3.45	-0.11177151642057\\
3.452	-0.111792642450793\\
3.454	-0.111700842524559\\
3.456	-0.111616891964938\\
3.458	-0.111546100692909\\
3.46	-0.111491470374549\\
3.462	-0.111455659580259\\
3.464	-0.111440932769295\\
3.466	-0.111449014511377\\
3.468	-0.111481874122543\\
3.47	-0.111540721913134\\
3.472	-0.111626839203443\\
3.474	-0.111719240005467\\
3.476	-0.111629607353795\\
3.478	-0.111545703522844\\
3.48	-0.111473085970833\\
3.482	-0.111416133801195\\
3.484	-0.111377354639584\\
3.486	-0.111358940093779\\
3.488	-0.111362990125061\\
3.49	-0.111391174344768\\
3.492	-0.111445155068262\\
3.494	-0.111526218958281\\
3.496	-0.111635490981678\\
3.498	-0.111603970338339\\
3.5	-0.111522878140549\\
3.502	-0.111451365063175\\
3.504	-0.111394365868667\\
3.506	-0.111354837674823\\
3.508	-0.111335244977619\\
3.51	-0.111337720605929\\
3.512	-0.111363727023413\\
3.514	-0.111415021656954\\
3.516	-0.111492834080631\\
3.518	-0.111598816972926\\
3.52	-0.111645964676242\\
3.522	-0.111570396164602\\
3.524	-0.111502507772372\\
3.526	-0.111447550889851\\
3.528	-0.111409334103281\\
3.53	-0.111389964964373\\
3.532	-0.111392285890179\\
3.534	-0.111417410691929\\
3.536	-0.111467472317978\\
3.538	-0.111543730103216\\
3.54	-0.111647550388986\\
3.542	-0.11177056695121\\
3.544	-0.111701893507957\\
3.546	-0.111638261229398\\
3.548	-0.111586399386484\\
3.55	-0.111549611332197\\
3.552	-0.111531320110958\\
3.554	-0.111533605872941\\
3.556	-0.111558168760833\\
3.558	-0.111606843650323\\
3.56	-0.111681422097435\\
3.562	-0.111782946117316\\
3.564	-0.111912789766868\\
3.566	-0.111915270708404\\
3.568	-0.111855985213604\\
3.57	-0.111806088986234\\
3.572	-0.111770287571854\\
3.574	-0.111751587401977\\
3.576	-0.111752713039269\\
3.578	-0.111775423089838\\
3.58	-0.111821672037076\\
3.582	-0.111892622081306\\
3.584	-0.111990151968709\\
3.586	-0.112115317213086\\
3.588	-0.112193935442721\\
3.59	-0.112137142152422\\
3.592	-0.112087120214926\\
3.594	-0.112049720073808\\
3.596	-0.112028096342178\\
3.598	-0.112025057071564\\
3.6	-0.112042669339481\\
3.602	-0.112083044053813\\
3.604	-0.112147563276829\\
3.606	-0.112237616063885\\
3.608	-0.112354633786683\\
3.61	-0.112499850562295\\
3.612	-0.112445064359897\\
3.614	-0.112391368198947\\
3.616	-0.11234798143203\\
3.618	-0.112319303371121\\
3.62	-0.112308052221899\\
3.622	-0.112316369635446\\
3.624	-0.112346333312701\\
3.626	-0.112399460423701\\
3.628	-0.112477361159951\\
3.63	-0.112581285186735\\
3.632	-0.112712497454072\\
3.634	-0.112727008233071\\
3.636	-0.112665078013357\\
3.638	-0.112611167525786\\
3.64	-0.112570316850209\\
3.642	-0.112545185739409\\
3.644	-0.112538735467777\\
3.646	-0.112552593238491\\
3.648	-0.112588755128143\\
3.65	-0.112648977304743\\
3.652	-0.112734453484809\\
3.654	-0.112846205300104\\
3.656	-0.112921713282678\\
3.658	-0.112846540920303\\
3.66	-0.112776824420631\\
3.662	-0.112717955641703\\
3.664	-0.112673917956108\\
3.666	-0.112647172328568\\
3.668	-0.11263999274813\\
3.67	-0.112654210353472\\
3.672	-0.112691326844291\\
3.674	-0.112752834274088\\
3.676	-0.112839963414377\\
3.678	-0.112953995537492\\
3.68	-0.112876916090179\\
3.682	-0.112787013806195\\
3.684	-0.112706348989166\\
3.686	-0.112639066202155\\
3.688	-0.112587868843547\\
3.69	-0.112555073923745\\
3.692	-0.1125428335848\\
3.694	-0.112552778958087\\
3.696	-0.112586519081829\\
3.698	-0.112645375168037\\
3.7	-0.112730621561537\\
3.702	-0.112709731695834\\
3.704	-0.112598172852617\\
3.706	-0.112493811109134\\
3.708	-0.112401392537944\\
3.71	-0.112324125955094\\
3.712	-0.112264581147726\\
3.714	-0.112224719219224\\
3.716	-0.112206547090895\\
3.718	-0.112211703205152\\
3.72	-0.112241383825242\\
3.722	-0.112297125406251\\
3.724	-0.112328843264867\\
3.726	-0.112197425174024\\
3.728	-0.112070920395047\\
3.73	-0.111955028459117\\
3.732	-0.111853619051342\\
3.734	-0.111769256259325\\
3.736	-0.111704415295177\\
3.738	-0.111660903194125\\
3.74	-0.111640448094505\\
3.742	-0.111644399830083\\
3.744	-0.111674219639928\\
3.746	-0.111731306934797\\
3.748	-0.111612901684039\\
3.75	-0.111470213248243\\
3.752	-0.111337045401393\\
3.754	-0.111217780626638\\
3.756	-0.111115168219982\\
3.758	-0.11103178683299\\
3.76	-0.110969692607086\\
3.762	-0.110930659640485\\
3.764	-0.11091636128362\\
3.766	-0.11092813571213\\
3.768	-0.11096728205859\\
3.77	-0.110917862079207\\
3.772	-0.110769223684049\\
3.774	-0.110628840750866\\
3.776	-0.110501922272487\\
3.778	-0.110391633347138\\
3.78	-0.110300696457248\\
3.782	-0.110231366640398\\
3.784	-0.110185335563607\\
3.786	-0.11016422421209\\
3.788	-0.110169454039175\\
3.79	-0.110202541475234\\
3.792	-0.110227897671235\\
3.794	-0.110087521241933\\
3.796	-0.109953977472785\\
3.798	-0.109833169027034\\
3.8	-0.10972891022632\\
3.802	-0.109644202311644\\
3.804	-0.109581233813363\\
3.806	-0.109541894258653\\
3.808	-0.109528030275401\\
3.81	-0.109541115525019\\
3.812	-0.10958271704319\\
3.814	-0.109654014634353\\
3.816	-0.109574615697235\\
3.818	-0.109462985506833\\
3.82	-0.109363328138509\\
3.822	-0.109280166128046\\
3.824	-0.10921644426996\\
3.826	-0.109174795895141\\
3.828	-0.109157127335803\\
3.83	-0.109165246142922\\
3.832	-0.10920075334743\\
3.834	-0.109265083988103\\
3.836	-0.109359764670397\\
3.838	-0.109386633872913\\
3.84	-0.109311217275649\\
3.842	-0.109246528802084\\
3.844	-0.109197709792171\\
3.846	-0.109168242185134\\
3.848	-0.109160608234256\\
3.85	-0.109177142756488\\
3.852	-0.10921954743389\\
3.854	-0.109289479867305\\
3.856	-0.109388411219612\\
3.858	-0.109517715115975\\
3.86	-0.109655306089115\\
3.862	-0.109626347358338\\
3.864	-0.109605987309669\\
3.866	-0.109600338471899\\
3.868	-0.109613251818925\\
3.87	-0.109647572521885\\
3.872	-0.109705374187255\\
3.874	-0.109788707056826\\
3.876	-0.109899206223863\\
3.878	-0.110038445915313\\
3.88	-0.110207656560628\\
3.882	-0.110408179736053\\
3.884	-0.110476247820909\\
3.886	-0.110502169356425\\
3.888	-0.110540769061831\\
3.89	-0.110596259155411\\
3.892	-0.110671903495398\\
3.894	-0.110769990038248\\
3.896	-0.110892490712677\\
3.898	-0.111041135726763\\
3.9	-0.111217425521862\\
3.902	-0.111422727836644\\
3.904	-0.111658186910546\\
3.906	-0.111837352498391\\
3.908	-0.111901524390439\\
3.91	-0.111975117265117\\
3.912	-0.112063313384831\\
3.914	-0.112169588892614\\
3.916	-0.112296420698826\\
3.918	-0.11244579034387\\
3.92	-0.112619472452321\\
3.922	-0.112818875649459\\
3.924	-0.113045511814913\\
3.926	-0.113300627518\\
3.928	-0.113573329833313\\
3.93	-0.113657153033995\\
3.932	-0.113746214914575\\
3.934	-0.113846475342259\\
3.936	-0.113961800021185\\
3.938	-0.114095056564353\\
3.94	-0.11424818423241\\
3.942	-0.114423160347249\\
3.944	-0.114621401103155\\
3.946	-0.114844385175502\\
3.948	-0.11509333226218\\
3.95	-0.115369393253503\\
3.952	-0.11550857565191\\
3.954	-0.115583777463378\\
3.956	-0.115666023299655\\
3.958	-0.115759889861304\\
3.96	-0.11586834912579\\
3.962	-0.115993591778001\\
3.964	-0.116137690362265\\
3.966	-0.116302079648277\\
3.968	-0.11648826684071\\
3.97	-0.116697472724749\\
3.972	-0.116930950596243\\
3.974	-0.117105611816958\\
3.976	-0.117132004710559\\
3.978	-0.117160825024198\\
3.98	-0.117197369849248\\
3.982	-0.117244932161855\\
3.984	-0.117306124008653\\
3.986	-0.117382833137322\\
3.988	-0.1174768559886\\
3.99	-0.117589678260349\\
3.992	-0.117722644920242\\
3.994	-0.117876905400432\\
3.996	-0.11805375478643\\
3.998	-0.117997048489686\\
4	-0.11793749005212\\
4.002	-0.117881868948789\\
4.004	-0.117834078117734\\
4.006	-0.117796867703431\\
4.008	-0.117772456256634\\
4.01	-0.117762775410477\\
4.012	-0.117769375242503\\
4.014	-0.117793759600432\\
4.016	-0.11783722008655\\
4.018	-0.117900940935909\\
4.02	-0.117818489370428\\
4.022	-0.117644223836115\\
4.024	-0.117470603828292\\
4.026	-0.117302368429936\\
4.028	-0.117142732862156\\
4.03	-0.116994155763516\\
4.032	-0.116858644678923\\
4.034	-0.116737914253247\\
4.036	-0.116633573596882\\
4.038	-0.116547011070314\\
4.04	-0.116479506942357\\
4.042	-0.116357097222048\\
4.044	-0.116058222828696\\
4.046	-0.115757964307601\\
4.048	-0.115461879995418\\
4.05	-0.115173718719315\\
4.052	-0.114896128389531\\
4.054	-0.114631387246791\\
4.056	-0.114381486618935\\
4.058	-0.114148137080485\\
4.06	-0.113932990977722\\
4.062	-0.11373748979856\\
4.064	-0.113563012894443\\
4.066	-0.11316735069821\\
4.068	-0.112755456777695\\
4.07	-0.112348123026623\\
4.072	-0.111949637859681\\
4.074	-0.111563179208326\\
4.076	-0.111191298240247\\
4.078	-0.11083623189783\\
4.08	-0.110499791233814\\
4.082	-0.110183825753614\\
4.084	-0.109889850645348\\
4.086	-0.109619395299952\\
4.088	-0.109231924172825\\
4.09	-0.108751198114057\\
4.092	-0.10827711564291\\
4.094	-0.107814828886461\\
4.096	-0.107367846553531\\
4.098	-0.106938975498108\\
4.1	-0.106530605684541\\
4.102	-0.106144759175853\\
4.104	-0.105783294857481\\
4.106	-0.105447963363376\\
4.108	-0.105140516209913\\
4.11	-0.104810933412084\\
4.112	-0.104331745960734\\
4.114	-0.10386243435029\\
4.116	-0.103409072935294\\
4.118	-0.102975606646553\\
4.12	-0.102565222761315\\
4.122	-0.102180304261864\\
4.124	-0.101823263222086\\
4.126	-0.101496134675582\\
4.128	-0.10120088080198\\
4.13	-0.10093926932658\\
4.132	-0.100712864636971\\
4.134	-0.10034624387031\\
4.136	-0.0999722176625918\\
4.138	-0.0996188690852072\\
4.14	-0.0992908117840801\\
4.142	-0.0989915181276097\\
4.144	-0.0987237718799234\\
4.146	-0.0984899291987626\\
4.148	-0.0982921596979748\\
4.15	-0.0981322233117602\\
4.152	-0.0980118204102112\\
4.154	-0.0979325550215303\\
4.156	-0.0978057777738966\\
4.158	-0.0976241412313013\\
4.16	-0.0974676799184661\\
4.162	-0.0973416690231885\\
4.164	-0.0972497233386043\\
4.166	-0.0971946589357481\\
4.168	-0.0971786713444336\\
4.17	-0.0972038251847362\\
4.172	-0.0972720054594368\\
4.174	-0.0973849698367182\\
4.176	-0.0975444550407008\\
4.178	-0.0977257453753516\\
4.18	-0.0978231441228357\\
4.182	-0.0979478709653361\\
4.184	-0.098105936896361\\
4.186	-0.0983010939041808\\
4.188	-0.0985362060857002\\
4.19	-0.0988137518161514\\
4.192	-0.0991358346802076\\
4.194	-0.0995043890967301\\
4.196	-0.0999209779629784\\
4.198	-0.100387023028614\\
4.2	-0.100903736781271\\
4.202	-0.101354531140425\\
4.204	-0.101810131811153\\
4.206	-0.102298585089241\\
4.208	-0.102824271182456\\
4.21	-0.103390257213608\\
4.212	-0.103998905768601\\
4.214	-0.104652056975592\\
4.216	-0.105351086121056\\
4.218	-0.106097261018235\\
4.22	-0.106891623367981\\
4.222	-0.107735275811256\\
4.224	-0.108562976387452\\
4.226	-0.109347308345913\\
4.228	-0.110159976364863\\
4.23	-0.111005612753628\\
4.232	-0.111887055966669\\
4.234	-0.112806242088426\\
4.236	-0.113764691616669\\
4.238	-0.114763675962956\\
4.24	-0.115804446092235\\
4.242	-0.116888175422162\\
4.244	-0.118015876415325\\
4.246	-0.119168982938033\\
4.248	-0.120214753875751\\
4.25	-0.121278109026887\\
4.252	-0.122364221100074\\
4.254	-0.123476133786053\\
4.256	-0.124615996208307\\
4.258	-0.125785532662628\\
4.26	-0.126986111239109\\
4.262	-0.128218731252848\\
4.264	-0.129484010077545\\
4.266	-0.130782244839974\\
4.268	-0.132113564903609\\
4.27	-0.13332256195529\\
4.272	-0.134492157181855\\
4.274	-0.135670080366078\\
4.276	-0.136860051634724\\
4.278	-0.138064344581544\\
4.28	-0.139284300198651\\
4.282	-0.140520648883371\\
4.284	-0.141773721988696\\
4.286	-0.143043789137721\\
4.288	-0.144331125765387\\
4.29	-0.145636148905726\\
4.292	-0.146857655698023\\
4.294	-0.147933414774818\\
4.296	-0.148999660350098\\
4.298	-0.15006020006156\\
4.3	-0.151116897906743\\
4.302	-0.152170832658554\\
4.304	-0.153222857541267\\
4.306	-0.15427380942863\\
4.308	-0.155324516872699\\
4.31	-0.156375614600851\\
4.312	-0.157427413860683\\
4.314	-0.158460724750627\\
4.316	-0.159209432383991\\
4.318	-0.159927551784376\\
4.32	-0.160619967599765\\
4.322	-0.161289570246326\\
4.324	-0.161938495561039\\
4.326	-0.162568319116303\\
4.328	-0.163180060091679\\
4.33	-0.163774146387638\\
4.332	-0.164350516120528\\
4.334	-0.164908889261792\\
4.336	-0.165449000116734\\
4.338	-0.165731352219053\\
4.34	-0.165874726537358\\
4.342	-0.165976103358445\\
4.344	-0.166039451026855\\
4.346	-0.166066874218273\\
4.348	-0.166059400106133\\
4.35	-0.166017479661593\\
4.352	-0.165941483487096\\
4.354	-0.165831965406626\\
4.356	-0.165689774291176\\
4.358	-0.165516026278272\\
4.36	-0.1651882263172\\
4.362	-0.164593392383683\\
4.364	-0.163944186557175\\
4.366	-0.163244544465596\\
4.368	-0.1624967442758\\
4.37	-0.16170268330737\\
4.372	-0.160864292642098\\
4.374	-0.159983602143178\\
4.376	-0.159062498505281\\
4.378	-0.158102496222656\\
4.38	-0.157104397049153\\
4.382	-0.156065435036831\\
4.384	-0.154668978756657\\
4.386	-0.153211164520923\\
4.388	-0.151698671741448\\
4.39	-0.150136264316539\\
4.392	-0.148527653622403\\
4.394	-0.146875669734713\\
4.396	-0.145182296679578\\
4.398	-0.143448630967757\\
4.4	-0.141675206488387\\
4.402	-0.139862618442172\\
4.404	-0.138012204459684\\
4.406	-0.135968655129498\\
4.408	-0.133793197501711\\
4.41	-0.131571346857488\\
4.412	-0.129308204808741\\
4.414	-0.127006821263738\\
4.416	-0.124669145110219\\
4.418	-0.122296706601604\\
4.42	-0.119891426243229\\
4.422	-0.117456167345839\\
4.424	-0.114994506738014\\
4.426	-0.112509841207919\\
4.428	-0.109971948799828\\
4.43	-0.107328676035746\\
4.432	-0.104651532319081\\
4.434	-0.101945873628861\\
4.436	-0.0992156216614012\\
4.438	-0.0964646973052526\\
4.44	-0.0936976795254864\\
4.442	-0.0909193216075412\\
4.444	-0.0881333353025184\\
4.446	-0.0853418140045127\\
4.448	-0.0825457538086155\\
4.45	-0.0797460038914837\\
4.452	-0.0769995758201528\\
4.454	-0.0742405363165142\\
4.456	-0.0714742063895163\\
4.458	-0.0687076610308946\\
4.46	-0.0659468228475247\\
4.462	-0.0631953730703066\\
4.464	-0.0604546464426372\\
4.466	-0.0577252120821115\\
4.468	-0.0550084617133179\\
4.47	-0.0523071121568054\\
4.472	-0.0496248799904305\\
4.474	-0.0471188323235406\\
4.476	-0.0447273094169403\\
4.478	-0.0423526140884109\\
4.48	-0.0399997172338588\\
4.482	-0.0376695585447171\\
4.484	-0.0353626485145679\\
4.486	-0.0330815754372124\\
4.488	-0.0308306960208354\\
4.49	-0.0286147840160748\\
4.492	-0.0264380713051256\\
4.494	-0.0243039161813923\\
4.496	-0.0223233554419534\\
4.498	-0.0207037833507035\\
4.5	-0.0191055879717187\\
4.502	-0.0175311543180054\\
4.504	-0.0159855246062391\\
4.506	-0.0144751646626547\\
4.508	-0.0130050743778295\\
4.51	-0.0115781458172133\\
4.512	-0.010195704981872\\
4.514	-0.00885814058812519\\
4.516	-0.00756532993170208\\
4.518	-0.00631688688933086\\
4.52	-0.00560670922983868\\
4.522	-0.00496766978921019\\
4.524	-0.00435083776834968\\
4.526	-0.00376080528307505\\
4.528	-0.00319779321387207\\
4.53	-0.00266072744673111\\
4.532	-0.00214837139644598\\
4.534	-0.00165960674123444\\
4.536	-0.0011934728051744\\
4.538	-0.000749150367653894\\
4.54	-0.000325936558525834\\
4.542	-0.00013729564946241\\
4.544	-0.00013399661549308\\
4.546	-0.000131344163888392\\
4.548	-0.000129059296367414\\
4.55	-0.000127012915812308\\
4.552	-0.000125139908583631\\
4.554	-0.000123402261909635\\
4.556	-0.000121775314277062\\
4.558	-0.000120241808826355\\
4.56	-0.00011878902881002\\
4.562	-0.000117407207781928\\
4.564	-0.000116088594083636\\
4.566	-0.000114826882492401\\
4.568	-0.000113616856153791\\
4.57	-0.000112454102086741\\
4.572	-0.000111334859367825\\
4.574	-0.000110255854326353\\
4.576	-0.000109214247493504\\
4.578	-0.000108207516271854\\
4.58	-0.000107233418358406\\
4.582	-0.000106289960064585\\
4.584	-0.000105375331192895\\
4.586	-0.00010448790371361\\
4.588	-0.000103626201561477\\
4.59	-0.000102788868459651\\
4.592	-0.000101974659523737\\
4.594	-0.000101182428445887\\
4.596	-0.000100411131495509\\
4.598	-9.96597963194875e-05\\
4.6	-9.89275098279226e-05\\
4.602	-9.82134368623279e-05\\
4.604	-9.75167894596112e-05\\
4.606	-9.68368376346474e-05\\
4.608	-9.61728923804081e-05\\
4.61	-9.55243124569234e-05\\
4.612	-9.48904878187009e-05\\
4.614	-9.42708543211577e-05\\
4.616	-9.36648718991229e-05\\
4.618	-9.30720302696307e-05\\
4.62	-9.24918529692665e-05\\
4.622	-9.19238924955479e-05\\
4.624	-9.13677121589195e-05\\
4.626	-9.08229073876577e-05\\
4.628	-9.02890911059175e-05\\
4.63	-8.97658925815316e-05\\
4.632	-8.92529686891214e-05\\
4.634	-8.87499777964518e-05\\
4.636	-8.82566073794006e-05\\
4.638	-8.77725437749128e-05\\
4.64	-8.72975056705341e-05\\
4.642	-8.68312141633615e-05\\
4.644	-8.63734109094633e-05\\
4.646	-8.59238351153945e-05\\
4.648	-8.54822448541371e-05\\
4.65	-8.50484098264966e-05\\
4.652	-8.46221035775504e-05\\
4.654	-8.42031117541299e-05\\
4.656	-8.37912311107616e-05\\
4.658	-8.3386263357819e-05\\
4.66	-8.29880211110074e-05\\
4.662	-8.25963150233601e-05\\
4.664	-8.22109703453637e-05\\
4.666	-8.18318198982001e-05\\
4.668	-8.14587041837426e-05\\
4.67	-8.10914648625181e-05\\
4.672	-8.07299485136611e-05\\
4.674	-8.03740105395396e-05\\
4.676	-8.00235104413671e-05\\
4.678	-7.96783148612789e-05\\
4.68	-7.93382817600595e-05\\
4.682	-7.90032954326451e-05\\
4.684	-7.86732291215243e-05\\
4.686	-7.83479669609151e-05\\
4.688	-7.80273979626538e-05\\
4.69	-7.7711400901843e-05\\
4.692	-7.7399871574631e-05\\
4.694	-7.70927094836393e-05\\
4.696	-7.678980956631e-05\\
4.698	-7.64910829701071e-05\\
4.7	-7.61964296323581e-05\\
4.702	-7.59057541671945e-05\\
4.704	-7.56189748075907e-05\\
4.706	-7.53360016948535e-05\\
4.708	-7.50567542091604e-05\\
4.71	-7.47811490036174e-05\\
4.712	-7.45091045868014e-05\\
4.714	-7.42405489419079e-05\\
4.716	-7.39754109112127e-05\\
4.718	-7.37136176174327e-05\\
4.72	-7.34550937802483e-05\\
4.722	-7.31997781295801e-05\\
4.724	-7.29476024381703e-05\\
4.726	-7.2698500107098e-05\\
4.728	-7.24524105863815e-05\\
4.73	-7.22092748424933e-05\\
4.732	-7.19690275975313e-05\\
4.734	-7.17316185020641e-05\\
4.736	-7.14969915018478e-05\\
4.738	-7.1265083230136e-05\\
4.74	-7.10358498096644e-05\\
4.742	-7.08092429271686e-05\\
4.744	-7.05852084685565e-05\\
4.746	-7.03636928904143e-05\\
4.748	-7.01446537973006e-05\\
4.75	-6.99280426998949e-05\\
4.752	-6.97138136643568e-05\\
4.754	-6.95019281972287e-05\\
4.756	-6.92923355172526e-05\\
4.758	-6.90849951746016e-05\\
4.76	-6.88798698566541e-05\\
4.762	-6.86769170694299e-05\\
4.764	-6.84760960496157e-05\\
4.766	-6.82773724628406e-05\\
4.768	-6.80807065885273e-05\\
4.77	-6.78860659408696e-05\\
4.772	-6.76934161965233e-05\\
4.774	-6.75027180904991e-05\\
4.776	-6.73139443967557e-05\\
4.778	-6.7127055950541e-05\\
4.78	-6.69420217815531e-05\\
4.782	-6.67588101171328e-05\\
4.784	-6.65773899555836e-05\\
4.786	-6.63977352713124e-05\\
4.788	-6.62198156837179e-05\\
4.79	-6.60436051966273e-05\\
4.792	-6.58690683401836e-05\\
4.794	-6.56961803976807e-05\\
4.796	-6.55249151710641e-05\\
4.798	-6.53552467460802e-05\\
4.8	-6.51871512751601e-05\\
4.802	-6.50206035243282e-05\\
4.804	-6.48555761921908e-05\\
4.806	-6.46920457820022e-05\\
4.808	-6.45299914679144e-05\\
4.81	-6.43693921094392e-05\\
4.812	-6.42102231365844e-05\\
4.814	-6.40524665870122e-05\\
4.816	-6.38960874557003e-05\\
4.818	-6.37410812634126e-05\\
4.82	-6.35874178347997e-05\\
4.822	-6.34350811422286e-05\\
4.824	-6.32840454423277e-05\\
4.826	-6.3134298644937e-05\\
4.828	-6.2985814671911e-05\\
4.83	-6.28385818566764e-05\\
4.832	-6.26925776300672e-05\\
4.834	-6.25477870879916e-05\\
4.836	-6.24041904756431e-05\\
4.838	-6.22617719383885e-05\\
4.84	-6.21205125172915e-05\\
4.842	-6.19803993146709e-05\\
4.844	-6.1841412552198e-05\\
4.846	-6.17035382993983e-05\\
4.848	-6.15667609672665e-05\\
4.85	-6.14310618269405e-05\\
4.852	-6.12964380649346e-05\\
4.854	-6.11628623912214e-05\\
4.856	-6.10303231656281e-05\\
4.858	-6.08988059126639e-05\\
4.86	-6.07682970440532e-05\\
4.862	-6.06387883397819e-05\\
4.864	-6.05102603443988e-05\\
4.866	-6.03827035010437e-05\\
4.868	-6.0256102617863e-05\\
4.87	-6.01304467956426e-05\\
4.872	-6.00057273954921e-05\\
4.874	-5.98819244154977e-05\\
4.876	-5.97590279069066e-05\\
4.878	-5.96370281366923e-05\\
4.88	-5.95159115825752e-05\\
4.882	-5.93956762159904e-05\\
4.884	-5.92762997868705e-05\\
4.886	-5.9157775276284e-05\\
4.888	-5.90400868445374e-05\\
4.89	-5.89232315780194e-05\\
4.892	-5.88072001863868e-05\\
4.894	-5.86919758099e-05\\
4.896	-5.85775535714406e-05\\
4.898	-5.84639226347924e-05\\
4.9	-5.83510732075051e-05\\
4.902	-5.82389946625748e-05\\
4.904	-5.81276746609912e-05\\
4.906	-5.80171034749189e-05\\
4.908	-5.79072768309522e-05\\
4.91	-5.77981894207666e-05\\
4.912	-5.76898285755991e-05\\
4.914	-5.75821857254088e-05\\
4.916	-5.74752513614431e-05\\
4.918	-5.73690186026786e-05\\
4.92	-5.7263476292006e-05\\
4.922	-5.71586258123916e-05\\
4.924	-5.70544443335939e-05\\
4.926	-5.69509358838207e-05\\
4.928	-5.68480876965257e-05\\
4.93	-5.67458930765913e-05\\
4.932	-5.66443488721316e-05\\
4.934	-5.65434474788484e-05\\
4.936	-5.64431769827358e-05\\
4.938	-5.6343532491813e-05\\
4.94	-5.62445050709272e-05\\
4.942	-5.61460952858414e-05\\
4.944	-5.60482856603424e-05\\
4.946	-5.59510778813006e-05\\
4.948	-5.58544613527367e-05\\
4.95	-5.57584228727005e-05\\
4.952	-5.5662968038596e-05\\
4.954	-5.55680914394059e-05\\
4.956	-5.54737731975005e-05\\
4.958	-5.5380022869466e-05\\
4.96	-5.52868251799795e-05\\
4.962	-5.5194178449583e-05\\
4.964	-5.51020799108037e-05\\
4.966	-5.50105157004237e-05\\
4.968	-5.49194819707304e-05\\
4.97	-5.48289822239671e-05\\
4.972	-5.47390010694151e-05\\
4.974	-5.46495394717638e-05\\
4.976	-5.45605846914007e-05\\
4.978	-5.44721419803981e-05\\
4.98	-5.43841989806781e-05\\
4.982	-5.42967480844487e-05\\
4.984	-5.42097888179308e-05\\
4.986	-5.41233148533996e-05\\
4.988	-5.40373262168014e-05\\
4.99	-5.39518112421338e-05\\
4.992	-5.38667706502361e-05\\
4.994	-5.37821967999929e-05\\
4.996	-5.36980827109871e-05\\
4.998	-5.36144291157506e-05\\
5	-5.35312266020566e-05\\
};
\addlegendentry{FOM approx $\mathbf{B}$, $\mathbf{C}$};

\addplot [color=mycolor4,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.002	-0.000404092745005209\\
0.004	-0.001186718937651\\
0.006	-0.00224411895049004\\
0.008	-0.00344562766223172\\
0.01	-0.00470073399703084\\
0.012	-0.00596015114298639\\
0.014	-0.00720649734721398\\
0.016	-0.00844111802735177\\
0.018	-0.00967203668959714\\
0.02	-0.0109059052169521\\
0.022	-0.0121446004029558\\
0.024	-0.013407039495057\\
0.026	-0.0146732118239961\\
0.028	-0.0159276075950043\\
0.03	-0.0171681640784621\\
0.032	-0.0183941373201839\\
0.034	-0.0196061369964305\\
0.036	-0.0208057647246557\\
0.038	-0.021995097738256\\
0.04	-0.0231762455547824\\
0.042	-0.0243511225060672\\
0.044	-0.0255214602152356\\
0.046	-0.0266926555459569\\
0.048	-0.0278577582440308\\
0.05	-0.0289978333203059\\
0.052	-0.0301118813623229\\
0.054	-0.031201362704954\\
0.056	-0.0322693133993755\\
0.058	-0.0333193668780385\\
0.06	-0.0343550038736061\\
0.062	-0.035379164983539\\
0.064	-0.0363941978063048\\
0.066	-0.0374020206520015\\
0.068	-0.0384043670909638\\
0.07	-0.0393804723398987\\
0.072	-0.0403333388441923\\
0.074	-0.0412654008593636\\
0.076	-0.04217905448563\\
0.078	-0.0430767637339993\\
0.08	-0.0439607981370782\\
0.082	-0.0448332225263802\\
0.084	-0.0456960161233305\\
0.086	-0.0465512040405475\\
0.088	-0.0474009284244815\\
0.09	-0.048247440605488\\
0.092	-0.0490765045633728\\
0.094	-0.0498845000060807\\
0.096	-0.0506801763010504\\
0.098	-0.05146423870106\\
0.1	-0.0522380966558275\\
0.102	-0.0530035880988391\\
0.104	-0.0537627113384207\\
0.106	-0.0545174314771005\\
0.108	-0.0552695817233985\\
0.11	-0.0560208445851488\\
0.112	-0.0567727818352298\\
0.114	-0.0575128397406366\\
0.116	-0.058198825350673\\
0.118	-0.0588671573922284\\
0.12	-0.059520784335333\\
0.122	-0.0601631625010333\\
0.124	-0.0607977622804195\\
0.126	-0.0614277258957542\\
0.128	-0.0620557013020343\\
0.13	-0.0626838227358519\\
0.132	-0.0633137855067501\\
0.134	-0.0639469640639062\\
0.136	-0.064584536139781\\
0.138	-0.0651609762749161\\
0.14	-0.0657214451671983\\
0.142	-0.0662726267239227\\
0.144	-0.0668149863424132\\
0.146	-0.067350233377659\\
0.148	-0.0678808606051211\\
0.15	-0.0684097047382176\\
0.152	-0.0689396195663324\\
0.154	-0.0694732866430177\\
0.156	-0.0700131385006796\\
0.158	-0.0705613479057405\\
0.16	-0.0710789770182321\\
0.162	-0.0715624983134278\\
0.164	-0.0720440997279713\\
0.166	-0.0725242692092849\\
0.168	-0.0730042866110194\\
0.17	-0.0734858094531807\\
0.172	-0.0739706072869272\\
0.174	-0.0744604586227267\\
0.176	-0.0749571478601882\\
0.178	-0.0754624836796418\\
0.18	-0.075978289631449\\
0.182	-0.0764865682195238\\
0.184	-0.0769062000125319\\
0.186	-0.0773154338648343\\
0.188	-0.0777176601635594\\
0.19	-0.0781161016184387\\
0.192	-0.0785137903890114\\
0.194	-0.0789134624495939\\
0.196	-0.0793174007362398\\
0.198	-0.0797273035700664\\
0.2	-0.0801442602527118\\
0.202	-0.0805688718329213\\
0.204	-0.0810014915278781\\
0.206	-0.0813489796457323\\
0.208	-0.0816762845184281\\
0.21	-0.0820002777148558\\
0.212	-0.0823211225787738\\
0.214	-0.0826405239084803\\
0.216	-0.0829612387326355\\
0.218	-0.0832865364794815\\
0.22	-0.0836197315339908\\
0.222	-0.0839638494951867\\
0.224	-0.0843214370423092\\
0.226	-0.0846944953204235\\
0.228	-0.0850414745695121\\
0.23	-0.0853573667960968\\
0.232	-0.0856856619884043\\
0.234	-0.0860223618782373\\
0.236	-0.0863644838106216\\
0.238	-0.086710640855017\\
0.24	-0.0870609899321962\\
0.242	-0.0874168168234296\\
0.244	-0.0877800387203047\\
0.246	-0.0881528114704103\\
0.248	-0.0885373070138783\\
0.25	-0.0889191075727838\\
0.252	-0.0891918250587624\\
0.254	-0.0894632055484095\\
0.256	-0.0897346822980251\\
0.258	-0.0900076254283475\\
0.26	-0.0902834837593565\\
0.262	-0.0905638175977384\\
0.264	-0.0908502214475428\\
0.266	-0.0911441964883762\\
0.268	-0.0914470485888354\\
0.27	-0.0917598645732331\\
0.272	-0.0920835763444185\\
0.274	-0.0923113864649904\\
0.276	-0.0925124644144794\\
0.278	-0.092715250457798\\
0.28	-0.0929187072060402\\
0.282	-0.0931235422788713\\
0.284	-0.0933319068383618\\
0.286	-0.0935468890316843\\
0.288	-0.0937719423284257\\
0.29	-0.0940103621308442\\
0.292	-0.0942648919645629\\
0.294	-0.0945375078067049\\
0.296	-0.0947820297061647\\
0.298	-0.0949796754710217\\
0.3	-0.0951914259749957\\
0.302	-0.0954129412106797\\
0.304	-0.0956418395564977\\
0.306	-0.0958778425597657\\
0.308	-0.0961223503207959\\
0.31	-0.096377765535875\\
0.312	-0.0966468465552173\\
0.314	-0.0969322514559582\\
0.316	-0.0972363108178752\\
0.318	-0.0975511851669916\\
0.32	-0.0977455237433796\\
0.322	-0.0979440177451695\\
0.324	-0.0981470587625896\\
0.326	-0.0983546192886432\\
0.328	-0.0985670203179532\\
0.33	-0.0987850600930089\\
0.332	-0.0990097428768562\\
0.334	-0.0992419264355454\\
0.336	-0.0994821442887806\\
0.338	-0.0997306997395778\\
0.34	-0.0999879650654987\\
0.342	-0.100143107938695\\
0.344	-0.100262112952765\\
0.346	-0.100387158516916\\
0.348	-0.100516626179248\\
0.35	-0.100650088453985\\
0.352	-0.100788444009987\\
0.354	-0.100933750494975\\
0.356	-0.101088805989\\
0.358	-0.101256597931017\\
0.36	-0.101439771283632\\
0.362	-0.101640255873343\\
0.364	-0.101812685687349\\
0.366	-0.101923830432209\\
0.368	-0.10205087850135\\
0.37	-0.102187343257601\\
0.372	-0.102329550067918\\
0.374	-0.102476956208821\\
0.376	-0.102631573497737\\
0.378	-0.102796919880913\\
0.38	-0.102976933797196\\
0.382	-0.103175149602277\\
0.384	-0.10339425672693\\
0.386	-0.103634531653458\\
0.388	-0.103763509748999\\
0.39	-0.103910204780881\\
0.392	-0.104070354521938\\
0.394	-0.104240230122133\\
0.396	-0.104417736350062\\
0.398	-0.104602538629776\\
0.4	-0.104795559359892\\
0.402	-0.104998290570956\\
0.404	-0.10521227145999\\
0.406	-0.10543888303581\\
0.408	-0.105679421149682\\
0.41	-0.10581908009549\\
0.412	-0.105901347015332\\
0.414	-0.105984620376565\\
0.416	-0.106070506387334\\
0.418	-0.106160853953499\\
0.42	-0.106257751928308\\
0.422	-0.106363316476887\\
0.424	-0.106479387243788\\
0.426	-0.106607281206203\\
0.428	-0.10674771783267\\
0.43	-0.106900950475574\\
0.432	-0.107022053443669\\
0.434	-0.107057379192376\\
0.436	-0.107106918021961\\
0.438	-0.10716437962162\\
0.44	-0.107226030919912\\
0.442	-0.107291212990529\\
0.444	-0.107361978369702\\
0.446	-0.107442129480071\\
0.448	-0.107536046316112\\
0.45	-0.107647648504\\
0.452	-0.107779720378444\\
0.454	-0.107933684611657\\
0.456	-0.108000536677276\\
0.458	-0.108094483652197\\
0.46	-0.1082102264991\\
0.462	-0.108338026744584\\
0.464	-0.108471772546694\\
0.466	-0.108609514348776\\
0.468	-0.108752707259457\\
0.47	-0.108904811648731\\
0.472	-0.10906987358911\\
0.474	-0.109251497012582\\
0.476	-0.109452355305491\\
0.478	-0.109578811839662\\
0.48	-0.109655190450771\\
0.482	-0.109741137504205\\
0.484	-0.109834912763025\\
0.486	-0.109935493134675\\
0.488	-0.110042942596362\\
0.49	-0.110158123099297\\
0.492	-0.110282140881628\\
0.494	-0.110415905619173\\
0.496	-0.110560008084733\\
0.498	-0.110714909819183\\
0.5	-0.110838496341739\\
0.502	-0.110841742016639\\
0.504	-0.11085010392261\\
0.506	-0.110862806607247\\
0.508	-0.110880014802521\\
0.51	-0.110902891808388\\
0.512	-0.110933399304341\\
0.514	-0.110973905152873\\
0.516	-0.111026722825033\\
0.518	-0.111093714160042\\
0.52	-0.111176061381947\\
0.522	-0.111274260490168\\
0.524	-0.111270956100594\\
0.526	-0.111277620938991\\
0.528	-0.111298513988861\\
0.53	-0.11132563762674\\
0.532	-0.11135504632189\\
0.534	-0.111387050577933\\
0.536	-0.111425239915197\\
0.538	-0.111474875916469\\
0.54	-0.111541244205326\\
0.542	-0.111628420992131\\
0.544	-0.111738685414598\\
0.546	-0.111810587899579\\
0.548	-0.111867954031272\\
0.55	-0.111955668122153\\
0.552	-0.112060173701468\\
0.554	-0.112171412237619\\
0.556	-0.112284463358364\\
0.558	-0.112399152949773\\
0.56	-0.112518457018543\\
0.562	-0.112646633967311\\
0.564	-0.112787764943267\\
0.566	-0.112944991144544\\
0.568	-0.113089097523207\\
0.57	-0.113115531608936\\
0.572	-0.113150616947803\\
0.574	-0.113193440057154\\
0.576	-0.113243294966703\\
0.578	-0.113300157360993\\
0.58	-0.11336459146144\\
0.582	-0.113437382609502\\
0.584	-0.113519202685242\\
0.586	-0.113610495717365\\
0.588	-0.11371160771003\\
0.59	-0.113823056657905\\
0.592	-0.113804027963867\\
0.594	-0.113765396908029\\
0.596	-0.113731433859655\\
0.598	-0.11370072082138\\
0.6	-0.113673395937671\\
0.602	-0.113651151326875\\
0.604	-0.113636760754177\\
0.606	-0.113633330309303\\
0.608	-0.113643541739802\\
0.61	-0.113669130880512\\
0.612	-0.113710736498258\\
0.614	-0.113709856653811\\
0.616	-0.11368075940277\\
0.618	-0.11367717293707\\
0.62	-0.113684719889473\\
0.622	-0.113693854332898\\
0.624	-0.113701142977806\\
0.626	-0.113708618403676\\
0.628	-0.113721863070289\\
0.63	-0.113747671871562\\
0.632	-0.113792028988857\\
0.634	-0.113858855068378\\
0.636	-0.113935032597014\\
0.638	-0.113950861539269\\
0.64	-0.114007114815443\\
0.642	-0.114086571290337\\
0.644	-0.114174745551726\\
0.646	-0.11426288606237\\
0.648	-0.114348440450307\\
0.65	-0.114433647332783\\
0.652	-0.114523315847597\\
0.654	-0.114622734278621\\
0.656	-0.114736272614592\\
0.658	-0.114866821999909\\
0.66	-0.114889152627105\\
0.662	-0.114887433956243\\
0.664	-0.114895131759526\\
0.666	-0.114911684936281\\
0.668	-0.114936964650355\\
0.67	-0.114971365042915\\
0.672	-0.115015621103393\\
0.674	-0.115070558422704\\
0.676	-0.115136937263358\\
0.678	-0.115215454948883\\
0.68	-0.115306871889898\\
0.682	-0.115336793873686\\
0.684	-0.115266628838823\\
0.686	-0.115189393689211\\
0.688	-0.115107071017357\\
0.69	-0.11502306477383\\
0.692	-0.11494165078216\\
0.694	-0.114867148024835\\
0.696	-0.114803081315963\\
0.698	-0.114751594076364\\
0.7	-0.11471327803865\\
0.702	-0.114687446506451\\
0.704	-0.114665435759778\\
0.706	-0.114585250535313\\
0.708	-0.114555061640067\\
0.71	-0.114553526280356\\
0.712	-0.114562632634592\\
0.714	-0.114570998311682\\
0.716	-0.114574856800099\\
0.718	-0.114576893791638\\
0.72	-0.114583743555431\\
0.722	-0.114603126565736\\
0.724	-0.114641470578756\\
0.726	-0.114702525608705\\
0.728	-0.114716930067012\\
0.73	-0.114745319011983\\
0.732	-0.114801946570915\\
0.734	-0.114869791584686\\
0.736	-0.114937095910525\\
0.738	-0.114998815834931\\
0.74	-0.115055828872438\\
0.742	-0.115112820644476\\
0.744	-0.115175867294868\\
0.746	-0.115250484759231\\
0.748	-0.115340527187881\\
0.75	-0.115392976961864\\
0.752	-0.115369140927282\\
0.754	-0.115357691559934\\
0.756	-0.115355336489096\\
0.758	-0.115359757876871\\
0.76	-0.115370114239047\\
0.762	-0.115386854948133\\
0.764	-0.115411186517774\\
0.766	-0.1154445367913\\
0.768	-0.115488234579796\\
0.77	-0.115543453074933\\
0.772	-0.115607845101979\\
0.774	-0.115529782149114\\
0.776	-0.115456985915524\\
0.778	-0.115389614374236\\
0.78	-0.115328290642226\\
0.782	-0.115274161536634\\
0.784	-0.11522875414832\\
0.786	-0.115193691081975\\
0.788	-0.115170381003553\\
0.79	-0.115159798894593\\
0.792	-0.115162426008995\\
0.794	-0.115178356633389\\
0.796	-0.115127389835919\\
0.798	-0.115058987235807\\
0.8	-0.115004997957917\\
0.802	-0.114956063305324\\
0.804	-0.114906937521826\\
0.806	-0.114856890274886\\
0.808	-0.114808907397669\\
0.81	-0.114768108396641\\
0.812	-0.114739937842534\\
0.814	-0.11472865266085\\
0.816	-0.114736459453072\\
0.818	-0.114733868093149\\
0.82	-0.114704229391927\\
0.822	-0.114710629830997\\
0.824	-0.114732854858641\\
0.826	-0.114755981413043\\
0.828	-0.114772690580091\\
0.83	-0.114782933387641\\
0.832	-0.114791735353926\\
0.834	-0.114806293171821\\
0.836	-0.114833387295279\\
0.838	-0.114877740366539\\
0.84	-0.114941489906344\\
0.842	-0.114913941536612\\
0.844	-0.114913290971693\\
0.846	-0.114930960725697\\
0.848	-0.114955508088601\\
0.85	-0.114979790286742\\
0.852	-0.115001400498874\\
0.854	-0.115021549537495\\
0.856	-0.115043338195704\\
0.858	-0.115070218772163\\
0.86	-0.115105072849408\\
0.862	-0.115149947986541\\
0.864	-0.115116263803144\\
0.866	-0.115033999713371\\
0.868	-0.114959508392487\\
0.87	-0.114893258202823\\
0.872	-0.114835737088415\\
0.874	-0.114787493175598\\
0.876	-0.114749095836892\\
0.878	-0.114721082243798\\
0.88	-0.114703938076931\\
0.882	-0.114698130287455\\
0.884	-0.114704180099223\\
0.886	-0.114690520811387\\
0.888	-0.114600843634834\\
0.89	-0.114525271092624\\
0.892	-0.114458010299251\\
0.894	-0.114395349384229\\
0.896	-0.114336265367094\\
0.898	-0.114282230270018\\
0.9	-0.114236355226289\\
0.902	-0.11420222498935\\
0.904	-0.114182817820826\\
0.906	-0.114179817106229\\
0.908	-0.114193450712528\\
0.91	-0.114138984323454\\
0.912	-0.114101625433511\\
0.914	-0.114075294040452\\
0.916	-0.114048350644349\\
0.918	-0.114015493752374\\
0.92	-0.113977468857733\\
0.922	-0.113939234048282\\
0.924	-0.113907478492099\\
0.926	-0.113888340125598\\
0.928	-0.113885895802862\\
0.93	-0.113901638185058\\
0.932	-0.113893381048968\\
0.934	-0.113907363683088\\
0.936	-0.113966956218112\\
0.938	-0.114045271048859\\
0.94	-0.114121341773475\\
0.942	-0.114183497797819\\
0.944	-0.114229201339813\\
0.946	-0.114262478596672\\
0.948	-0.114290462370644\\
0.95	-0.11432033394426\\
0.952	-0.114357401741571\\
0.954	-0.114376625212399\\
0.956	-0.114295104237338\\
0.958	-0.114218879706613\\
0.96	-0.114147509959538\\
0.962	-0.114081920026341\\
0.964	-0.11402385916782\\
0.966	-0.113975280226153\\
0.968	-0.11393789855644\\
0.97	-0.11391304207971\\
0.972	-0.113901746880435\\
0.974	-0.113904966417468\\
0.976	-0.113923756408187\\
0.978	-0.113842748045444\\
0.98	-0.113746365582846\\
0.982	-0.113654711776865\\
0.984	-0.113569373275458\\
0.986	-0.113492344309299\\
0.988	-0.113425750994628\\
0.99	-0.113371444827126\\
0.992	-0.113330641805317\\
0.994	-0.113303755617612\\
0.996	-0.113290491372203\\
0.998	-0.113290164887854\\
1	-0.113252007827229\\
1.002	-0.113180700372182\\
1.004	-0.113119853382774\\
1.006	-0.113061985037721\\
1.008	-0.113003357883396\\
1.01	-0.112944126518482\\
1.012	-0.112887412441982\\
1.014	-0.112837771415615\\
1.016	-0.112799602897209\\
1.018	-0.112775955979592\\
1.02	-0.112767983594401\\
1.022	-0.112765793567188\\
1.024	-0.11274512095199\\
1.026	-0.112778854059756\\
1.028	-0.112839830961579\\
1.03	-0.112905148207712\\
1.032	-0.112960370166503\\
1.034	-0.113000575187905\\
1.036	-0.113028673030397\\
1.038	-0.113052157778198\\
1.04	-0.113079589142595\\
1.042	-0.11311783055453\\
1.044	-0.113170592536359\\
1.046	-0.113152911575272\\
1.048	-0.11313498392064\\
1.05	-0.113128334988946\\
1.052	-0.113122024346165\\
1.054	-0.113109890779639\\
1.056	-0.11309085377954\\
1.058	-0.113067609771795\\
1.06	-0.113044661557283\\
1.062	-0.113026527849576\\
1.064	-0.113016635166856\\
1.066	-0.113016996112699\\
1.068	-0.112972730932053\\
1.07	-0.112869379925827\\
1.072	-0.112775848866474\\
1.074	-0.112690631834993\\
1.076	-0.112613065384395\\
1.078	-0.112543388996021\\
1.08	-0.112482372455892\\
1.082	-0.11243086142185\\
1.084	-0.112389501240965\\
1.086	-0.112358727052425\\
1.088	-0.112338953131059\\
1.09	-0.112320803179311\\
1.092	-0.112211267810434\\
1.094	-0.112107065175572\\
1.096	-0.11200821435451\\
1.098	-0.111915530070942\\
1.1	-0.111830539445762\\
1.102	-0.111755160879374\\
1.104	-0.111691256158191\\
1.106	-0.111640214160641\\
1.108	-0.111602702832951\\
1.11	-0.111578660604839\\
1.112	-0.111567514164241\\
1.114	-0.111527748174374\\
1.116	-0.111515419275335\\
1.118	-0.111534570850604\\
1.12	-0.111567415057371\\
1.122	-0.111601220642159\\
1.124	-0.111630087373695\\
1.126	-0.111654539938417\\
1.128	-0.111679511712991\\
1.13	-0.111711641530247\\
1.132	-0.111756798313289\\
1.134	-0.11181847635903\\
1.136	-0.11186317626644\\
1.138	-0.111879817518538\\
1.14	-0.111914731315519\\
1.142	-0.111951065631981\\
1.144	-0.111977782375576\\
1.146	-0.111990997808196\\
1.148	-0.111992970126138\\
1.15	-0.111989668064369\\
1.152	-0.111988028743424\\
1.154	-0.111993776132196\\
1.156	-0.11201025234527\\
1.158	-0.112034751462539\\
1.16	-0.111972447939162\\
1.162	-0.111934701461484\\
1.164	-0.111908538736194\\
1.166	-0.111883329160359\\
1.168	-0.11185299331333\\
1.17	-0.111816191682739\\
1.172	-0.111775070259329\\
1.174	-0.111733453046295\\
1.176	-0.111695244577703\\
1.178	-0.111663468287113\\
1.18	-0.111640002853094\\
1.182	-0.11154689919942\\
1.184	-0.111425954213159\\
1.186	-0.11131375993722\\
1.188	-0.111210041073542\\
1.19	-0.111115008081786\\
1.192	-0.111029305312166\\
1.194	-0.110953736820465\\
1.196	-0.110888989431841\\
1.198	-0.110835506232757\\
1.2	-0.110793552777302\\
1.202	-0.110763417698791\\
1.204	-0.11071608232147\\
1.206	-0.110621062627652\\
1.208	-0.110537270785736\\
1.21	-0.110462900348993\\
1.212	-0.110397223327992\\
1.214	-0.110340713741007\\
1.216	-0.110294805687393\\
1.218	-0.110261383466256\\
1.22	-0.110242192227141\\
1.222	-0.110238367627453\\
1.224	-0.110250224698241\\
1.226	-0.110277345556619\\
1.228	-0.110263697877008\\
1.23	-0.11028108931862\\
1.232	-0.11031591751322\\
1.234	-0.110355462790096\\
1.236	-0.110392094070835\\
1.238	-0.110423840186768\\
1.24	-0.11045333150565\\
1.242	-0.11048576640459\\
1.244	-0.110526685910068\\
1.246	-0.110580217001157\\
1.248	-0.110648165253711\\
1.25	-0.110680658596604\\
1.252	-0.110713552598372\\
1.254	-0.110765700206022\\
1.256	-0.110820011730681\\
1.258	-0.110864830187533\\
1.26	-0.110895386321767\\
1.262	-0.110913020739878\\
1.264	-0.110922987212893\\
1.266	-0.110931836618071\\
1.268	-0.110945223120325\\
1.27	-0.110966624311839\\
1.272	-0.110967833249309\\
1.274	-0.110906946499011\\
1.276	-0.110863159998131\\
1.278	-0.110826024694379\\
1.28	-0.110787397277474\\
1.282	-0.110743078965133\\
1.284	-0.110692771774676\\
1.286	-0.110638898698975\\
1.288	-0.110585045534457\\
1.29	-0.11053465126523\\
1.292	-0.110490276771943\\
1.294	-0.110453471883035\\
1.296	-0.110326769230268\\
1.298	-0.11020100757315\\
1.3	-0.110084341470148\\
1.302	-0.109976531867492\\
1.304	-0.109877891030073\\
1.306	-0.109789140528478\\
1.308	-0.109711102083138\\
1.31	-0.109644445567534\\
1.312	-0.109589617220805\\
1.314	-0.10954694726797\\
1.316	-0.10951684891504\\
1.318	-0.109453344345774\\
1.32	-0.10936593316897\\
1.322	-0.109288674905439\\
1.324	-0.109221120961343\\
1.326	-0.109163623616053\\
1.328	-0.109117195119829\\
1.33	-0.109083193838175\\
1.332	-0.109062942767254\\
1.334	-0.109057399300042\\
1.336	-0.109066971999155\\
1.338	-0.109091528947219\\
1.34	-0.10911832654394\\
1.342	-0.109124549966522\\
1.344	-0.109159587622369\\
1.346	-0.109210031445405\\
1.348	-0.109265179459175\\
1.35	-0.10931892030764\\
1.352	-0.109370032119542\\
1.354	-0.109421095330719\\
1.356	-0.109476635742486\\
1.358	-0.109541203248413\\
1.36	-0.109617950170922\\
1.362	-0.109707997449691\\
1.364	-0.109749784306148\\
1.366	-0.109813342430025\\
1.368	-0.109892742724039\\
1.37	-0.10997110330804\\
1.372	-0.110037500456042\\
1.374	-0.110088095040417\\
1.376	-0.110125013866047\\
1.378	-0.110153925400852\\
1.38	-0.110181365617521\\
1.382	-0.110212638764022\\
1.384	-0.110250716245393\\
1.386	-0.110239799727863\\
1.388	-0.110188060280673\\
1.39	-0.110143702632114\\
1.392	-0.110098606657147\\
1.394	-0.110047886365832\\
1.396	-0.10999045313476\\
1.398	-0.10992826497133\\
1.4	-0.109864925959884\\
1.402	-0.109804288549376\\
1.404	-0.109749489991208\\
1.406	-0.109702568152864\\
1.408	-0.109648093067325\\
1.41	-0.10951607563091\\
1.412	-0.109395209932032\\
1.414	-0.109283238405962\\
1.416	-0.109178417109423\\
1.418	-0.109080092880437\\
1.42	-0.108988606472779\\
1.422	-0.108904825583943\\
1.424	-0.108829655640238\\
1.426	-0.108763767680505\\
1.428	-0.108707610840075\\
1.43	-0.10866162669751\\
1.432	-0.108565933924064\\
1.434	-0.10846804105262\\
1.436	-0.108381918817547\\
1.438	-0.108307097448432\\
1.44	-0.108243754437771\\
1.442	-0.108192636265315\\
1.444	-0.108154823758577\\
1.446	-0.10813142075741\\
1.448	-0.108123271889756\\
1.45	-0.108130801591741\\
1.452	-0.108154019688971\\
1.454	-0.10817057005343\\
1.456	-0.108192271269525\\
1.458	-0.108242973106699\\
1.46	-0.108310490934911\\
1.462	-0.108385103722921\\
1.464	-0.108461225133478\\
1.466	-0.108537690405202\\
1.468	-0.108616828695545\\
1.47	-0.108702824498113\\
1.472	-0.108799970170225\\
1.474	-0.10891131829676\\
1.476	-0.109029660159373\\
1.478	-0.109090472875105\\
1.48	-0.109167678236875\\
1.482	-0.109248132215375\\
1.484	-0.109321988227372\\
1.486	-0.109384395594358\\
1.488	-0.109435473048468\\
1.49	-0.109478940352225\\
1.492	-0.1095201312063\\
1.494	-0.109564095418383\\
1.496	-0.109614293383098\\
1.498	-0.109672094927955\\
1.5	-0.109661447939116\\
1.502	-0.109645580148666\\
1.504	-0.109641788584942\\
1.506	-0.109638398146622\\
1.508	-0.109627324516704\\
1.51	-0.109605258775859\\
1.512	-0.109573137176432\\
1.514	-0.109534573854891\\
1.516	-0.109494049991722\\
1.518	-0.109455479448118\\
1.52	-0.109421457157971\\
1.522	-0.109349734815669\\
1.524	-0.10922031349881\\
1.526	-0.109099058309055\\
1.528	-0.108983971169997\\
1.53	-0.108873960886122\\
1.532	-0.108769079752845\\
1.534	-0.108670249435028\\
1.536	-0.108578788091074\\
1.538	-0.1084960118459\\
1.54	-0.108423047732157\\
1.542	-0.10836085267321\\
1.544	-0.108306691587228\\
1.546	-0.108185849178844\\
1.548	-0.108076126684848\\
1.55	-0.107977987588634\\
1.552	-0.107892126581395\\
1.554	-0.107819423895582\\
1.556	-0.107760823306471\\
1.558	-0.107717184994037\\
1.56	-0.10768916668937\\
1.562	-0.107677173375325\\
1.564	-0.10768139148133\\
1.566	-0.107701895734644\\
1.568	-0.107696440184518\\
1.57	-0.107688529827992\\
1.572	-0.107692848575226\\
1.574	-0.107705562547865\\
1.576	-0.10772482233265\\
1.578	-0.107750814343216\\
1.58	-0.107785226022005\\
1.582	-0.107830389220195\\
1.584	-0.107888422336062\\
1.586	-0.107960631734379\\
1.588	-0.10804730146862\\
1.59	-0.108128513029624\\
1.592	-0.108204779149483\\
1.594	-0.108315854252373\\
1.596	-0.108444057691615\\
1.598	-0.108574519412526\\
1.6	-0.108697945094989\\
1.602	-0.108811301698026\\
1.604	-0.108916688065318\\
1.606	-0.109019150823568\\
1.608	-0.109124314840378\\
1.61	-0.109236531081785\\
1.612	-0.109357921774621\\
1.614	-0.109378630263218\\
1.616	-0.109402355045576\\
1.618	-0.109421991133627\\
1.62	-0.109431876495077\\
1.622	-0.10943019397349\\
1.624	-0.109418594607912\\
1.626	-0.109400907476153\\
1.628	-0.109381590836166\\
1.63	-0.109364459807902\\
1.632	-0.109351982469451\\
1.634	-0.10934517968067\\
1.636	-0.109273245681644\\
1.638	-0.109172296584782\\
1.64	-0.109080695152513\\
1.642	-0.108993799449425\\
1.644	-0.108908465735212\\
1.646	-0.108823568694714\\
1.648	-0.10873974633422\\
1.65	-0.108658726568115\\
1.652	-0.108582603768129\\
1.654	-0.10851331566344\\
1.656	-0.108452410776159\\
1.658	-0.108374670486611\\
1.66	-0.108239220988118\\
1.662	-0.108112672142519\\
1.664	-0.107995287864146\\
1.666	-0.107887471503053\\
1.668	-0.107789906607675\\
1.67	-0.107703442705909\\
1.672	-0.107628863856465\\
1.674	-0.107566695610064\\
1.676	-0.107517156601663\\
1.678	-0.107480277140569\\
1.68	-0.107456127729216\\
1.682	-0.10739469227727\\
1.684	-0.10735316352018\\
1.686	-0.107331802983291\\
1.688	-0.107326810902292\\
1.69	-0.107335509207465\\
1.692	-0.107356695861242\\
1.694	-0.107390588692243\\
1.696	-0.107438424267329\\
1.698	-0.10750187416159\\
1.7	-0.107582471358835\\
1.702	-0.107681207318018\\
1.704	-0.107758847162612\\
1.706	-0.107826930036906\\
1.708	-0.107907752449647\\
1.71	-0.107994255425291\\
1.712	-0.108081994685986\\
1.714	-0.108169581098168\\
1.716	-0.108258248182467\\
1.718	-0.108350839971532\\
1.72	-0.108450608694431\\
1.722	-0.108560183558646\\
1.724	-0.108680955438473\\
1.726	-0.108792372100045\\
1.728	-0.108850776382585\\
1.73	-0.108928453199166\\
1.732	-0.109012788800022\\
1.734	-0.109093365126175\\
1.736	-0.109164064274533\\
1.738	-0.109223504553387\\
1.74	-0.109274062118935\\
1.742	-0.109320128405635\\
1.744	-0.109366306636413\\
1.746	-0.109416081348386\\
1.748	-0.109471212640489\\
1.75	-0.109428576101905\\
1.752	-0.109379125909542\\
1.754	-0.109332511790527\\
1.756	-0.109283722192976\\
1.758	-0.109230087040881\\
1.76	-0.109171499609178\\
1.762	-0.109109790319053\\
1.764	-0.109047736694673\\
1.766	-0.108988145995834\\
1.768	-0.108933270336234\\
1.77	-0.108884613526264\\
1.772	-0.10878771436144\\
1.774	-0.108649998613339\\
1.776	-0.108522231478727\\
1.778	-0.108403156807828\\
1.78	-0.108291854707727\\
1.782	-0.108188090554921\\
1.784	-0.108092287891825\\
1.786	-0.10800529107732\\
1.788	-0.107928097025349\\
1.79	-0.107861676559625\\
1.792	-0.107806923502608\\
1.794	-0.107751735973053\\
1.796	-0.107645408515641\\
1.798	-0.107551625588111\\
1.8	-0.1074703556208\\
1.802	-0.107401929565889\\
1.804	-0.107347033280792\\
1.806	-0.107306571477646\\
1.808	-0.107281461520705\\
1.81	-0.107272443967823\\
1.812	-0.107279982782435\\
1.814	-0.107304285058683\\
1.816	-0.107345420282637\\
1.818	-0.107360282992929\\
1.82	-0.107393597455429\\
1.822	-0.107449968995879\\
1.824	-0.107522214391608\\
1.826	-0.107604972572964\\
1.828	-0.107695485879799\\
1.83	-0.107793593183915\\
1.832	-0.107901067554148\\
1.834	-0.108020599310735\\
1.836	-0.108154772597096\\
1.838	-0.108305322179023\\
1.84	-0.10842906713055\\
1.842	-0.108511676056321\\
1.844	-0.108595518024943\\
1.846	-0.108675985370221\\
1.848	-0.108751226503731\\
1.85	-0.108822113783245\\
1.852	-0.10889143719603\\
1.854	-0.108962742284553\\
1.856	-0.1090392329193\\
1.858	-0.109123038153577\\
1.86	-0.109214965901114\\
1.862	-0.109302616829897\\
1.864	-0.109307140366569\\
1.866	-0.109330965939902\\
1.868	-0.109363867507731\\
1.87	-0.109396575525886\\
1.872	-0.109422847980565\\
1.874	-0.109440211641776\\
1.876	-0.109449497339836\\
1.878	-0.109453646409483\\
1.88	-0.109456331672525\\
1.882	-0.10946082655338\\
1.884	-0.109469356457544\\
1.886	-0.109389957535815\\
1.888	-0.109286469107771\\
1.89	-0.109187217023936\\
1.892	-0.109090930477021\\
1.894	-0.108996955500403\\
1.896	-0.108905496389959\\
1.898	-0.108817525471447\\
1.9	-0.108734500549727\\
1.902	-0.108658038510178\\
1.904	-0.108589657563611\\
1.906	-0.108530643424046\\
1.908	-0.108442452271826\\
1.91	-0.10830738119111\\
1.912	-0.108183158118091\\
1.914	-0.10807002427796\\
1.916	-0.10796831461051\\
1.918	-0.107878574244314\\
1.92	-0.107801497992338\\
1.922	-0.10773779048567\\
1.924	-0.107688054066015\\
1.926	-0.107652768260979\\
1.928	-0.10763236265935\\
1.93	-0.107623440756985\\
1.932	-0.107564821876455\\
1.934	-0.107525514628573\\
1.936	-0.107503678649133\\
1.938	-0.107497862150113\\
1.94	-0.107507144429339\\
1.942	-0.107531223140826\\
1.944	-0.107570403980203\\
1.946	-0.107625475110699\\
1.948	-0.107697484690159\\
1.95	-0.107787478550268\\
1.952	-0.107896275966356\\
1.954	-0.107965505495716\\
1.956	-0.108021735892446\\
1.958	-0.108085688225268\\
1.96	-0.10815520780484\\
1.962	-0.108229539389015\\
1.964	-0.108309275810388\\
1.966	-0.108395948929378\\
1.968	-0.108491442700744\\
1.97	-0.108597429710224\\
1.972	-0.10871499020231\\
1.974	-0.10884449011578\\
1.976	-0.108950669662535\\
1.978	-0.109008945407708\\
1.98	-0.109082413651191\\
1.982	-0.109162380607916\\
1.984	-0.109241922081453\\
1.986	-0.109317162315043\\
1.988	-0.109387416473925\\
1.99	-0.109454437932351\\
1.992	-0.109521228657934\\
1.994	-0.109590869670805\\
1.996	-0.109665692808204\\
1.998	-0.109746925232963\\
2	-0.109710758493405\\
2.002	-0.109682528442403\\
2.004	-0.109657274943262\\
2.006	-0.109630788283085\\
2.008	-0.109600759454347\\
2.01	-0.109566987115675\\
2.012	-0.109530934026929\\
2.014	-0.109494965097954\\
2.016	-0.109461584001181\\
2.018	-0.109432883486147\\
2.02	-0.109410294750044\\
2.022	-0.109318964576347\\
2.024	-0.109194672952752\\
2.026	-0.109078300000481\\
2.028	-0.108968668881377\\
2.03	-0.108865121389863\\
2.032	-0.108767747331309\\
2.034	-0.108677287453867\\
2.036	-0.108594868981561\\
2.038	-0.108521733916055\\
2.04	-0.10845906145114\\
2.042	-0.108407910083835\\
2.044	-0.108342010098357\\
2.046	-0.108222812138089\\
2.048	-0.108115805757323\\
2.05	-0.108021669957825\\
2.052	-0.107941226748214\\
2.054	-0.10787530559847\\
2.056	-0.107824632431958\\
2.058	-0.107789780119687\\
2.06	-0.107771185727162\\
2.062	-0.10776921588746\\
2.064	-0.107784251004011\\
2.066	-0.107816760043285\\
2.068	-0.107794488258987\\
2.07	-0.107782942516846\\
2.072	-0.107784936825328\\
2.074	-0.107799470690841\\
2.076	-0.107826330848814\\
2.078	-0.107866010131865\\
2.08	-0.107919469621776\\
2.082	-0.107987825956589\\
2.084	-0.108072060244041\\
2.086	-0.108172828526741\\
2.088	-0.108290413921543\\
2.09	-0.108372939060644\\
2.092	-0.108435369864113\\
2.094	-0.108509408485419\\
2.096	-0.108590544940449\\
2.098	-0.108675884741048\\
2.1	-0.108764430655425\\
2.102	-0.108856828843423\\
2.104	-0.108954768115828\\
2.106	-0.109060271709189\\
2.108	-0.109175091713797\\
2.11	-0.109300339792756\\
2.112	-0.109409993980806\\
2.114	-0.109448141210431\\
2.116	-0.109500097904173\\
2.118	-0.109558718747623\\
2.12	-0.109617828498594\\
2.122	-0.109673504451929\\
2.124	-0.109724498756563\\
2.126	-0.109771869781175\\
2.128	-0.109818113035797\\
2.13	-0.109866148086113\\
2.132	-0.10991847278707\\
2.134	-0.109976676357154\\
2.136	-0.109925728482058\\
2.138	-0.109864588297391\\
2.14	-0.109805862472311\\
2.142	-0.109747398028142\\
2.144	-0.109688162668149\\
2.146	-0.109628440410917\\
2.148	-0.109569556736131\\
2.15	-0.10951337332073\\
2.152	-0.109461790109766\\
2.154	-0.109416410806813\\
2.156	-0.109378420530409\\
2.158	-0.109287062474004\\
2.16	-0.109150218199351\\
2.162	-0.109021999105467\\
2.164	-0.108902691236935\\
2.166	-0.108792828452876\\
2.168	-0.10869315003979\\
2.17	-0.108604496187507\\
2.172	-0.108527722117407\\
2.174	-0.108463666077927\\
2.176	-0.1084131629724\\
2.178	-0.108377073645545\\
2.18	-0.108339813604446\\
2.182	-0.108240916384003\\
2.184	-0.108153691738619\\
2.186	-0.108079036779885\\
2.188	-0.108017931308889\\
2.19	-0.107971347346945\\
2.192	-0.107940147323488\\
2.194	-0.107925003481539\\
2.196	-0.107926370348285\\
2.198	-0.107944524059792\\
2.2	-0.107979658191977\\
2.202	-0.108032005438682\\
2.204	-0.108035157576651\\
2.206	-0.108040794917019\\
2.208	-0.108060588396203\\
2.21	-0.108092689867284\\
2.212	-0.108136161920709\\
2.214	-0.108190989466259\\
2.216	-0.108257864723745\\
2.218	-0.108337849159909\\
2.22	-0.108432031627028\\
2.222	-0.108541277252745\\
2.224	-0.108666114642445\\
2.226	-0.108760844791876\\
2.228	-0.108821433500475\\
2.23	-0.108894521961193\\
2.232	-0.108975278280416\\
2.234	-0.109060163553397\\
2.236	-0.109147475121974\\
2.238	-0.109237310366839\\
2.24	-0.109331085830078\\
2.242	-0.109430840399347\\
2.244	-0.109538557255303\\
2.246	-0.109655682405061\\
2.248	-0.109768036398278\\
2.25	-0.109783896237194\\
2.252	-0.109808019748916\\
2.254	-0.109835803195699\\
2.256	-0.109863422150549\\
2.258	-0.109888726807073\\
2.26	-0.109911458362465\\
2.262	-0.109932887484692\\
2.264	-0.109955140063461\\
2.266	-0.109980490124548\\
2.268	-0.11001082784171\\
2.27	-0.110047399546099\\
2.272	-0.109989952806314\\
2.274	-0.109908106768289\\
2.276	-0.109830421422014\\
2.278	-0.109755646222553\\
2.28	-0.109683185253842\\
2.282	-0.109613247342338\\
2.284	-0.109546736379203\\
2.286	-0.109485000272816\\
2.288	-0.109429551175512\\
2.29	-0.109381837115113\\
2.292	-0.109343105052352\\
2.294	-0.109267273321583\\
2.296	-0.109136244364981\\
2.298	-0.109015592322962\\
2.3	-0.108905503114338\\
2.302	-0.108806110190785\\
2.304	-0.108717676858629\\
2.306	-0.108640675006181\\
2.308	-0.108575772506343\\
2.31	-0.108523768137271\\
2.312	-0.108485517682009\\
2.314	-0.108461883033775\\
2.316	-0.108447616278337\\
2.318	-0.108362137386218\\
2.32	-0.108289156309685\\
2.322	-0.108229073249977\\
2.324	-0.108182528606982\\
2.326	-0.108150297224922\\
2.328	-0.108133160652605\\
2.33	-0.108131805174115\\
2.332	-0.108146777880319\\
2.334	-0.108178505467616\\
2.336	-0.108227356243635\\
2.338	-0.108293714423572\\
2.34	-0.108315895812201\\
2.342	-0.108329739378388\\
2.344	-0.108358220152878\\
2.346	-0.108399508967333\\
2.348	-0.108452340396312\\
2.35	-0.108516172472649\\
2.352	-0.108591201723374\\
2.354	-0.108678224983123\\
2.356	-0.108778382350394\\
2.358	-0.108892853617769\\
2.36	-0.109022596855085\\
2.362	-0.109129600168544\\
2.364	-0.109181368178798\\
2.366	-0.109242317978589\\
2.368	-0.109309306527278\\
2.37	-0.109380046864428\\
2.372	-0.109453570804588\\
2.374	-0.109530231750767\\
2.376	-0.109611340758047\\
2.378	-0.109698628947556\\
2.38	-0.109793735892088\\
2.382	-0.109897866797814\\
2.384	-0.110010390314277\\
2.386	-0.110005301037843\\
2.388	-0.110006754825015\\
2.39	-0.110011497650907\\
2.392	-0.110016996153119\\
2.394	-0.110022019176433\\
2.396	-0.110026714569016\\
2.398	-0.110032291377783\\
2.4	-0.110040515922249\\
2.402	-0.110053216897723\\
2.404	-0.110071930411821\\
2.406	-0.110097736732505\\
2.408	-0.110046364782592\\
2.41	-0.109958811159784\\
2.412	-0.109878261425044\\
2.414	-0.1098030624677\\
2.416	-0.109732018058924\\
2.418	-0.109664760917554\\
2.42	-0.109601783615819\\
2.422	-0.10954422436205\\
2.424	-0.109493546142195\\
2.426	-0.109451234457998\\
2.428	-0.10941859355062\\
2.43	-0.109362097786132\\
2.432	-0.10923686214279\\
2.434	-0.109121448847658\\
2.436	-0.109016193190981\\
2.438	-0.108921525365016\\
2.44	-0.108838017961164\\
2.442	-0.108766353775381\\
2.444	-0.108707264387282\\
2.446	-0.10866148414544\\
2.448	-0.108629739703235\\
2.45	-0.108612769499398\\
2.452	-0.108611352327036\\
2.454	-0.108535111028981\\
2.456	-0.108468194455417\\
2.458	-0.108415240755256\\
2.46	-0.108376631989789\\
2.462	-0.108352833017012\\
2.464	-0.108344339865483\\
2.466	-0.108351673123268\\
2.468	-0.10837538816999\\
2.47	-0.108416075873381\\
2.472	-0.10847434492256\\
2.474	-0.108550795427629\\
2.476	-0.108588401443381\\
2.478	-0.108600788292061\\
2.48	-0.108623869451576\\
2.482	-0.10865705154854\\
2.484	-0.108700314809262\\
2.486	-0.108754174312117\\
2.488	-0.108819509971535\\
2.49	-0.108897335041598\\
2.492	-0.108988580782468\\
2.494	-0.109093956598031\\
2.496	-0.109213911480114\\
2.498	-0.109321234517243\\
2.5	-0.109357755558791\\
2.502	-0.109404088857171\\
2.504	-0.109457562339183\\
2.506	-0.109516166311247\\
2.508	-0.109578886393987\\
2.51	-0.109645747659429\\
2.512	-0.10971761441031\\
2.514	-0.109795845395237\\
2.516	-0.109881915113938\\
2.518	-0.109977098463713\\
2.52	-0.110082284252921\\
2.522	-0.11008202989094\\
2.524	-0.110076706099868\\
2.526	-0.110077238549093\\
2.528	-0.11008104829671\\
2.53	-0.110086346776311\\
2.532	-0.110092539901701\\
2.534	-0.110100215649944\\
2.536	-0.110110815249149\\
2.538	-0.110126155492072\\
2.54	-0.110147973903824\\
2.542	-0.110177622107401\\
2.544	-0.110144020337515\\
2.546	-0.110057048423226\\
2.548	-0.10997573510872\\
2.55	-0.109899280367116\\
2.552	-0.109827337231945\\
2.554	-0.109760203403514\\
2.556	-0.109698743073173\\
2.558	-0.10964415927541\\
2.56	-0.109597746534298\\
2.562	-0.109560712397073\\
2.564	-0.109534098569707\\
2.566	-0.109496583678289\\
2.568	-0.109375639963938\\
2.57	-0.109264710510624\\
2.572	-0.109164227399891\\
2.574	-0.109074687802379\\
2.576	-0.108996659307022\\
2.578	-0.108930764871634\\
2.58	-0.108877671964411\\
2.582	-0.108838091776978\\
2.584	-0.108812780657511\\
2.586	-0.108802534629985\\
2.588	-0.108808174815221\\
2.59	-0.108745768769644\\
2.592	-0.108680019613474\\
2.594	-0.108627174843078\\
2.596	-0.108587673647934\\
2.598	-0.108562036981632\\
2.6	-0.108550857437397\\
2.602	-0.108554766193945\\
2.604	-0.108574391054431\\
2.606	-0.108610324438012\\
2.608	-0.108663114721749\\
2.61	-0.108733282817378\\
2.612	-0.108772893801409\\
2.614	-0.108776528144711\\
2.616	-0.108792918047757\\
2.618	-0.108820911533937\\
2.62	-0.108859865507433\\
2.622	-0.108909716822492\\
2.624	-0.108970917868505\\
2.626	-0.109044276978941\\
2.628	-0.109130758800422\\
2.63	-0.109231298216874\\
2.632	-0.109346669222224\\
2.634	-0.109461987170173\\
2.636	-0.10948999060781\\
2.638	-0.109526292590017\\
2.64	-0.10956902713865\\
2.642	-0.10961692673166\\
2.644	-0.109669587929623\\
2.646	-0.109727471551166\\
2.648	-0.109791681165928\\
2.65	-0.109863624205416\\
2.652	-0.109944670998239\\
2.654	-0.110035905790821\\
2.656	-0.110138020731886\\
2.658	-0.110148302805596\\
2.66	-0.110137451139112\\
2.662	-0.110131987109945\\
2.664	-0.110130155450192\\
2.666	-0.110130947296966\\
2.668	-0.110134284806104\\
2.67	-0.11014090833812\\
2.672	-0.110152083131535\\
2.674	-0.11016925913804\\
2.676	-0.110193789414697\\
2.678	-0.110226763627978\\
2.68	-0.110211488495709\\
2.682	-0.110127614122202\\
2.684	-0.110050233463918\\
2.686	-0.109978900834465\\
2.688	-0.109913330979421\\
2.69	-0.109853579649257\\
2.692	-0.10980010722123\\
2.694	-0.109753738417219\\
2.696	-0.109715547486664\\
2.698	-0.109686708669362\\
2.7	-0.109668355634622\\
2.702	-0.109652237255979\\
2.704	-0.109537072190999\\
2.706	-0.109431532362511\\
2.708	-0.109336089984417\\
2.71	-0.109251190296331\\
2.712	-0.109177358894354\\
2.714	-0.10911524283133\\
2.716	-0.109065591562823\\
2.718	-0.109029207265801\\
2.72	-0.109006896727383\\
2.722	-0.108999445406491\\
2.724	-0.109007617294234\\
2.726	-0.10895485007293\\
2.728	-0.108885445227003\\
2.73	-0.108828432882625\\
2.732	-0.108784442665565\\
2.734	-0.108754193634227\\
2.736	-0.108738380199258\\
2.738	-0.108737614529593\\
2.74	-0.108752432854592\\
2.742	-0.108783342285961\\
2.744	-0.108830873363117\\
2.746	-0.108895611508392\\
2.748	-0.108939026835041\\
2.75	-0.108930446581504\\
2.752	-0.108933414722232\\
2.754	-0.108947768473695\\
2.756	-0.108973549601834\\
2.758	-0.109011027140162\\
2.76	-0.109060693827307\\
2.762	-0.109123222546968\\
2.764	-0.109199384429421\\
2.766	-0.109289948824541\\
2.768	-0.109395596982657\\
2.77	-0.109514383290418\\
2.772	-0.109530541839253\\
2.774	-0.109554595047175\\
2.776	-0.109585414131208\\
2.778	-0.109622370938174\\
2.78	-0.109665496002962\\
2.782	-0.109715418311399\\
2.784	-0.109773148230407\\
2.786	-0.109839811349329\\
2.788	-0.109916428600964\\
2.79	-0.110003796906969\\
2.792	-0.110102477087206\\
2.794	-0.110125024543884\\
2.796	-0.110113660159721\\
2.798	-0.11010984632346\\
2.8	-0.110111534524959\\
2.802	-0.110117291735005\\
2.804	-0.110126600206739\\
2.806	-0.110139854269665\\
2.808	-0.110158131971372\\
2.81	-0.110182857985232\\
2.812	-0.110215471884002\\
2.814	-0.110257186605406\\
2.816	-0.110266180529135\\
2.818	-0.110190006110657\\
2.82	-0.110119094994268\\
2.822	-0.11005327893525\\
2.824	-0.109992703983291\\
2.826	-0.109937928946445\\
2.828	-0.109889871188358\\
2.83	-0.109849659465344\\
2.832	-0.109818466297133\\
2.834	-0.109797377051045\\
2.836	-0.109787324492348\\
2.838	-0.109789088533566\\
2.84	-0.109682813339975\\
2.842	-0.109581168083421\\
2.844	-0.109488986329476\\
2.846	-0.109406822301092\\
2.848	-0.109335322943727\\
2.85	-0.10927518233737\\
2.852	-0.109227104921877\\
2.854	-0.10919179465008\\
2.856	-0.109169965433204\\
2.858	-0.10916235752783\\
2.86	-0.109169745834265\\
2.862	-0.109125082920589\\
2.864	-0.10904959557345\\
2.866	-0.108985941204991\\
2.868	-0.108934810528689\\
2.87	-0.108896866636881\\
2.872	-0.108872731883381\\
2.874	-0.10886300317305\\
2.876	-0.10886827421528\\
2.878	-0.108889147700645\\
2.88	-0.108926233866408\\
2.882	-0.108980143810598\\
2.884	-0.109023847101421\\
2.886	-0.109003037030666\\
2.888	-0.108994565115041\\
2.89	-0.108998118782286\\
2.892	-0.109013628164112\\
2.894	-0.109041299479453\\
2.896	-0.109081582043381\\
2.898	-0.109135092865914\\
2.9	-0.109202530046491\\
2.902	-0.109284599342582\\
2.904	-0.109381966416474\\
2.906	-0.109495236681412\\
2.908	-0.109514601414757\\
2.91	-0.109531627925085\\
2.912	-0.109556668866556\\
2.914	-0.109589478764204\\
2.916	-0.109630148608117\\
2.918	-0.109679076447139\\
2.92	-0.109736908810202\\
2.922	-0.109804458924457\\
2.924	-0.109882606854171\\
2.926	-0.109972196491111\\
2.928	-0.110073953944958\\
2.93	-0.110114315100301\\
2.932	-0.110102358126833\\
2.934	-0.110095314381701\\
2.936	-0.110092839814327\\
2.938	-0.110094984959045\\
2.94	-0.11010226009301\\
2.942	-0.110115553523933\\
2.944	-0.110135959055716\\
2.946	-0.110164585917669\\
2.948	-0.110202413783539\\
2.95	-0.110250226755372\\
2.952	-0.110281313694284\\
2.954	-0.110213589548403\\
2.956	-0.11015315770442\\
2.958	-0.110099260280646\\
2.96	-0.110051392374602\\
2.962	-0.110009519933501\\
2.964	-0.109974101321255\\
2.966	-0.1099459716337\\
2.968	-0.109926172019511\\
2.97	-0.109915790568415\\
2.972	-0.109915851638665\\
2.974	-0.109927262478484\\
2.976	-0.109842279777524\\
2.978	-0.109747324020376\\
2.98	-0.109661532683801\\
2.982	-0.109585207886746\\
2.984	-0.109518747431115\\
2.986	-0.109462691588974\\
2.988	-0.1094177276258\\
2.99	-0.10938466176618\\
2.992	-0.109364370320702\\
2.994	-0.109357744584552\\
2.996	-0.109365645098607\\
2.998	-0.109331556357512\\
3	-0.109251971040615\\
3.002	-0.109183779408475\\
3.004	-0.109127532661459\\
3.006	-0.109083856574067\\
3.008	-0.109053426201546\\
3.01	-0.109036922966651\\
3.012	-0.109034999416598\\
3.014	-0.109048268874447\\
3.016	-0.109077322151588\\
3.018	-0.109122759851871\\
3.02	-0.109168996704155\\
3.022	-0.109133860325512\\
3.024	-0.109109451352246\\
3.026	-0.109096135034565\\
3.028	-0.109094504041927\\
3.03	-0.109105243983322\\
3.032	-0.109129036816112\\
3.034	-0.10916651903484\\
3.036	-0.109218281306309\\
3.038	-0.109284885180623\\
3.04	-0.109366878799135\\
3.042	-0.109464806522227\\
3.044	-0.109484082847069\\
3.046	-0.109489126546992\\
3.048	-0.109503419473192\\
3.05	-0.109526512963497\\
3.052	-0.109558317254711\\
3.054	-0.109599150723044\\
3.056	-0.109649679285588\\
3.058	-0.109710781269736\\
3.06	-0.109783389840815\\
3.062	-0.109868362357326\\
3.064	-0.109966408521996\\
3.066	-0.11001993835072\\
3.068	-0.110008746104199\\
3.07	-0.110003856749202\\
3.072	-0.110004748459051\\
3.074	-0.110011298372813\\
3.076	-0.110023811328306\\
3.078	-0.110042947210347\\
3.08	-0.110069597059633\\
3.082	-0.11010475062123\\
3.084	-0.110149383102121\\
3.086	-0.110204376222174\\
3.088	-0.110258410778767\\
3.09	-0.110197731492888\\
3.092	-0.110143405065379\\
3.094	-0.110095336930701\\
3.096	-0.110053503876731\\
3.098	-0.110018092454005\\
3.1	-0.109989574860242\\
3.102	-0.109968707889726\\
3.104	-0.109956461445596\\
3.106	-0.109953901842915\\
3.108	-0.109962068412513\\
3.11	-0.109981882001559\\
3.112	-0.109917737020007\\
3.114	-0.109827711438678\\
3.116	-0.109745989442024\\
3.118	-0.10967299055476\\
3.12	-0.109609262740598\\
3.122	-0.109555503662617\\
3.124	-0.109512516270546\\
3.126	-0.109481141511752\\
3.128	-0.109462205579467\\
3.13	-0.109456499014834\\
3.132	-0.109464783813656\\
3.134	-0.109441798929728\\
3.136	-0.109356801896867\\
3.138	-0.1092824002582\\
3.14	-0.109219317674459\\
3.142	-0.109168300878198\\
3.144	-0.109130046684304\\
3.146	-0.109105176853402\\
3.148	-0.109094263211152\\
3.15	-0.109097878292315\\
3.152	-0.109116639760615\\
3.154	-0.109151228176668\\
3.156	-0.109198725934535\\
3.158	-0.109151273416367\\
3.16	-0.109115215380282\\
3.162	-0.10909093061803\\
3.164	-0.109078838692788\\
3.166	-0.10907940997169\\
3.168	-0.109093176990004\\
3.17	-0.109120734289673\\
3.172	-0.109162722255152\\
3.174	-0.109219800591141\\
3.176	-0.109292622913609\\
3.178	-0.109381823004198\\
3.18	-0.109405716776548\\
3.182	-0.109401488479266\\
3.184	-0.10940642665079\\
3.186	-0.109420613015531\\
3.188	-0.109444438288512\\
3.19	-0.109478518648213\\
3.192	-0.109523585303676\\
3.194	-0.109580389105357\\
3.196	-0.109649642126416\\
3.198	-0.10973199782404\\
3.2	-0.109828058728496\\
3.202	-0.109895789873554\\
3.204	-0.109885628458406\\
3.206	-0.109882234715701\\
3.208	-0.109885518636887\\
3.21	-0.109895657075955\\
3.212	-0.109913100320529\\
3.214	-0.109938533267458\\
3.216	-0.109972804248974\\
3.218	-0.110016835442664\\
3.22	-0.110071532129583\\
3.222	-0.11013771122093\\
3.224	-0.110216066707557\\
3.226	-0.110173292582459\\
3.228	-0.110134030432348\\
3.23	-0.11010131843028\\
3.232	-0.110075059803785\\
3.234	-0.110055456439318\\
3.236	-0.110043039569231\\
3.238	-0.11003860231665\\
3.24	-0.110043085079523\\
3.242	-0.110057462139422\\
3.244	-0.110082660249966\\
3.246	-0.110119518944233\\
3.248	-0.110085530594707\\
3.25	-0.110009655141784\\
3.252	-0.109941617529063\\
3.254	-0.109881887661888\\
3.256	-0.109830999107097\\
3.258	-0.109789532888812\\
3.26	-0.109758121718651\\
3.262	-0.109737467674271\\
3.264	-0.10972835200098\\
3.266	-0.109731620764599\\
3.268	-0.109748146571616\\
3.27	-0.109745458265456\\
3.272	-0.109664370588233\\
3.274	-0.109593329195911\\
3.276	-0.109532978328481\\
3.278	-0.109483935281574\\
3.28	-0.109446817550719\\
3.282	-0.109422268454318\\
3.284	-0.109410969040733\\
3.286	-0.109413633374744\\
3.288	-0.109430992980728\\
3.29	-0.109463780192289\\
3.292	-0.109512718404125\\
3.294	-0.109467743978333\\
3.296	-0.109423468282265\\
3.298	-0.109389974346751\\
3.3	-0.109367984251067\\
3.302	-0.10935827169448\\
3.304	-0.109361570047229\\
3.306	-0.109378525347286\\
3.308	-0.109409703009664\\
3.31	-0.109455632030321\\
3.312	-0.109516858398617\\
3.314	-0.109593982584969\\
3.316	-0.109618507181908\\
3.318	-0.109601067866763\\
3.32	-0.109593235337815\\
3.322	-0.109595457423823\\
3.324	-0.109608244696669\\
3.326	-0.10963212627383\\
3.328	-0.109667654357751\\
3.33	-0.109715428565998\\
3.332	-0.10977610756034\\
3.334	-0.109850392483544\\
3.336	-0.109938989467994\\
3.338	-0.110014928082645\\
3.34	-0.109999918289881\\
3.342	-0.109992282403476\\
3.344	-0.109991999608782\\
3.346	-0.109999267878691\\
3.348	-0.110014547080535\\
3.35	-0.110038518999385\\
3.352	-0.110071995305581\\
3.354	-0.110115817025737\\
3.356	-0.110170780699828\\
3.358	-0.110237606958068\\
3.36	-0.110316947447667\\
3.362	-0.110289868469935\\
3.364	-0.110250342481512\\
3.366	-0.110217074227458\\
3.368	-0.110190279616\\
3.37	-0.110170397795765\\
3.372	-0.110158050017633\\
3.374	-0.110153985948149\\
3.376	-0.110159033989319\\
3.378	-0.110174057353645\\
3.38	-0.110199913612241\\
3.382	-0.110237419592362\\
3.384	-0.110218279248076\\
3.386	-0.110141258123097\\
3.388	-0.110071696427972\\
3.39	-0.110009894152657\\
3.392	-0.109956224863628\\
3.394	-0.109911210287761\\
3.396	-0.109875540529253\\
3.398	-0.1098500443485\\
3.4	-0.109835627627074\\
3.402	-0.109833204358264\\
3.404	-0.109843642339244\\
3.406	-0.109847664551712\\
3.408	-0.109754867057378\\
3.41	-0.109670951976923\\
3.412	-0.109596508663722\\
3.414	-0.109532234794535\\
3.416	-0.109478881862807\\
3.418	-0.109437196967431\\
3.42	-0.109407891847343\\
3.422	-0.109391647328849\\
3.424	-0.109389140958154\\
3.426	-0.109401076795812\\
3.428	-0.109428200097206\\
3.43	-0.109372148297758\\
3.432	-0.109302747164372\\
3.434	-0.109244134977881\\
3.436	-0.109197101498524\\
3.438	-0.109162380355572\\
3.44	-0.109140617484768\\
3.442	-0.109132401442825\\
3.444	-0.109138319324944\\
3.446	-0.109159000289041\\
3.448	-0.109195127081404\\
3.45	-0.109247419125935\\
3.452	-0.109261694233504\\
3.454	-0.109221407114931\\
3.456	-0.109191200468068\\
3.458	-0.10917156334796\\
3.46	-0.109163082533958\\
3.462	-0.109166415880395\\
3.464	-0.109182252050672\\
3.466	-0.109211273423537\\
3.468	-0.109254136025765\\
3.47	-0.109311470902871\\
3.472	-0.109383901179414\\
3.474	-0.109459360843769\\
3.476	-0.109432658063873\\
3.478	-0.109413806934217\\
3.48	-0.109403302602921\\
3.482	-0.109401833210428\\
3.484	-0.109410141657268\\
3.486	-0.109428939710509\\
3.488	-0.109458890361212\\
3.49	-0.109500635675742\\
3.492	-0.109554832904222\\
3.494	-0.109622171152001\\
3.496	-0.109703362110813\\
3.498	-0.10969882126249\\
3.5	-0.109668813798747\\
3.502	-0.109646417141659\\
3.504	-0.109631912845829\\
3.506	-0.109625671258772\\
3.508	-0.109628208188857\\
3.51	-0.109640201545182\\
3.512	-0.10966246242627\\
3.514	-0.1096958725748\\
3.516	-0.109741312038119\\
3.518	-0.109799602351574\\
3.52	-0.109818417089819\\
3.522	-0.109765514015199\\
3.524	-0.109720047282136\\
3.526	-0.109682322606755\\
3.528	-0.109652832999593\\
3.53	-0.109632252782567\\
3.532	-0.109621378270513\\
3.534	-0.109621056075305\\
3.536	-0.109632129076939\\
3.538	-0.109655410517781\\
3.54	-0.109691680688581\\
3.542	-0.109736116246254\\
3.544	-0.109669484596935\\
3.546	-0.109612020342058\\
3.548	-0.109564253074609\\
3.55	-0.109526711007807\\
3.552	-0.109499933954284\\
3.554	-0.109484502540422\\
3.556	-0.109481070239307\\
3.558	-0.109490378765128\\
3.56	-0.109513243977874\\
3.562	-0.109550515442859\\
3.564	-0.109603027017147\\
3.566	-0.109585946670738\\
3.568	-0.109541731627165\\
3.57	-0.109508193262344\\
3.572	-0.109485908123204\\
3.574	-0.109475499113936\\
3.576	-0.10947763439562\\
3.578	-0.109493006867982\\
3.58	-0.109522310106278\\
3.582	-0.109566224543857\\
3.584	-0.109625419061116\\
3.586	-0.109700563695412\\
3.588	-0.109750824450366\\
3.59	-0.109731987704477\\
3.592	-0.10972290161535\\
3.594	-0.109724327236286\\
3.596	-0.109737107666715\\
3.598	-0.109762032624359\\
3.6	-0.109799776326451\\
3.602	-0.109850911673487\\
3.604	-0.109915968594608\\
3.606	-0.109995495146691\\
3.608	-0.110090092736909\\
3.61	-0.110200418713214\\
3.612	-0.110199648219595\\
3.614	-0.11020567944368\\
3.616	-0.110220606932771\\
3.618	-0.110244921280707\\
3.62	-0.110279156421528\\
3.622	-0.110323899409311\\
3.624	-0.110379795573792\\
3.626	-0.110447537982677\\
3.628	-0.110527841257567\\
3.63	-0.110621410153533\\
3.632	-0.110728916959076\\
3.634	-0.110764938362721\\
3.636	-0.110759231828407\\
3.638	-0.110760012774322\\
3.64	-0.110767694012515\\
3.642	-0.110782859513995\\
3.644	-0.110806201609644\\
3.646	-0.110838453862741\\
3.648	-0.110880346524132\\
3.65	-0.110932591395515\\
3.652	-0.110995886862625\\
3.654	-0.111070928108506\\
3.656	-0.1111192416497\\
3.658	-0.111075910501151\\
3.66	-0.111038268896408\\
3.662	-0.111006881752043\\
3.664	-0.110982350814746\\
3.666	-0.110965287094504\\
3.668	-0.11095632309173\\
3.67	-0.110956144808567\\
3.672	-0.110965512008014\\
3.674	-0.110985246308736\\
3.676	-0.11101618937797\\
3.678	-0.111059152007896\\
3.68	-0.110985330736205\\
3.682	-0.110908513502378\\
3.684	-0.110838736043466\\
3.686	-0.110776479096653\\
3.688	-0.110722291868915\\
3.69	-0.110676832860762\\
3.692	-0.110640858295409\\
3.694	-0.110615179922843\\
3.696	-0.110600618999524\\
3.698	-0.110597975458284\\
3.7	-0.110608018047564\\
3.702	-0.110554179764642\\
3.704	-0.110452615238119\\
3.706	-0.110359136911923\\
3.708	-0.110274493115565\\
3.71	-0.11019943839056\\
3.712	-0.110134688830146\\
3.714	-0.110080913182607\\
3.716	-0.110038758486614\\
3.718	-0.110008889458229\\
3.72	-0.109992017300512\\
3.722	-0.109988904078591\\
3.724	-0.109971615701524\\
3.726	-0.10986646191665\\
3.728	-0.109770273566688\\
3.73	-0.109683782755728\\
3.732	-0.109607657749535\\
3.734	-0.109542523070728\\
3.736	-0.109488999125498\\
3.738	-0.10944773783114\\
3.74	-0.10941943807471\\
3.742	-0.109404838324475\\
3.744	-0.109404695593719\\
3.746	-0.109419764635625\\
3.748	-0.109337372319589\\
3.75	-0.109247211840622\\
3.752	-0.109165798384199\\
3.754	-0.109093829187805\\
3.756	-0.109032089963472\\
3.758	-0.108981383258594\\
3.76	-0.108942475082774\\
3.762	-0.108916076301635\\
3.764	-0.108902856929072\\
3.766	-0.108903478251805\\
3.768	-0.108918624109267\\
3.77	-0.108880893245798\\
3.772	-0.108789759866472\\
3.774	-0.108706357053179\\
3.776	-0.108631376519768\\
3.778	-0.108565587168019\\
3.78	-0.10850977182734\\
3.782	-0.108464707778719\\
3.784	-0.108431175767915\\
3.786	-0.108409970910617\\
3.788	-0.108401898155058\\
3.79	-0.108407752978711\\
3.792	-0.10840649393652\\
3.794	-0.108308429412654\\
3.796	-0.108218471315889\\
3.798	-0.108137046185085\\
3.8	-0.108064648483512\\
3.802	-0.108001899204291\\
3.804	-0.107949552425161\\
3.806	-0.107908460134999\\
3.808	-0.107879518844763\\
3.81	-0.107863621032026\\
3.812	-0.10786162543094\\
3.814	-0.107874348797353\\
3.816	-0.107797188769939\\
3.818	-0.107705914713107\\
3.82	-0.107624299500743\\
3.822	-0.107553103209479\\
3.824	-0.107493089851989\\
3.826	-0.107444989740588\\
3.828	-0.107409508527216\\
3.83	-0.107387367550471\\
3.832	-0.107379343561407\\
3.834	-0.107386281468213\\
3.836	-0.10740907312187\\
3.838	-0.107393041198223\\
3.84	-0.107325473166371\\
3.842	-0.107269674650012\\
3.844	-0.107226476460322\\
3.846	-0.107196612095228\\
3.848	-0.107180757333537\\
3.85	-0.107179588311736\\
3.852	-0.107193827740517\\
3.854	-0.107224259979304\\
3.856	-0.107271714136885\\
3.858	-0.107337029620492\\
3.86	-0.107408552067664\\
3.862	-0.107396182711893\\
3.864	-0.107396715144304\\
3.866	-0.107410840482609\\
3.868	-0.10743929567513\\
3.87	-0.107482839844456\\
3.872	-0.107542217427675\\
3.874	-0.107618131476848\\
3.876	-0.10771124184039\\
3.878	-0.107822186942845\\
3.88	-0.107951615393288\\
3.882	-0.108100210410161\\
3.884	-0.108182496898304\\
3.886	-0.108250689509058\\
3.888	-0.108331812909094\\
3.89	-0.108426648721621\\
3.892	-0.108535942362735\\
3.894	-0.108660350663287\\
3.896	-0.108800455661776\\
3.898	-0.108956815054826\\
3.9	-0.109130010275127\\
3.902	-0.109320666605656\\
3.904	-0.109529442681498\\
3.906	-0.109708933717529\\
3.908	-0.109831306590367\\
3.91	-0.109964253841438\\
3.912	-0.110108197407664\\
3.914	-0.110263623685473\\
3.916	-0.110431094604899\\
3.918	-0.110611230760669\\
3.92	-0.110804677198515\\
3.922	-0.111012069016803\\
3.924	-0.111234011144552\\
3.926	-0.111471077698673\\
3.928	-0.111716746890434\\
3.93	-0.1118515568044\\
3.932	-0.111993227778469\\
3.934	-0.11214216357896\\
3.936	-0.112298942373365\\
3.938	-0.112464223726307\\
3.94	-0.112638667696859\\
3.942	-0.112822894828192\\
3.944	-0.113017486786859\\
3.946	-0.113223008455628\\
3.948	-0.11344002969625\\
3.95	-0.113669134259363\\
3.952	-0.113810562341814\\
3.954	-0.113915294514842\\
3.956	-0.114025017475019\\
3.958	-0.114140178016668\\
3.96	-0.114261220434203\\
3.962	-0.114388626374406\\
3.964	-0.114522946617525\\
3.966	-0.11466480920649\\
3.968	-0.114814899661818\\
3.97	-0.114973922430234\\
3.972	-0.115142560879661\\
3.974	-0.115269322702789\\
3.976	-0.11530461829436\\
3.978	-0.115343050867507\\
3.98	-0.115385182338837\\
3.982	-0.115431620048671\\
3.984	-0.115482995387519\\
3.986	-0.115539935272881\\
3.988	-0.115603046712703\\
3.99	-0.11567292205722\\
3.992	-0.115750158534899\\
3.994	-0.115835378181511\\
3.996	-0.115929235726113\\
3.998	-0.115877871849863\\
4	-0.115828409488454\\
4.002	-0.115781960721339\\
4.004	-0.115739330107586\\
4.006	-0.115701224582678\\
4.008	-0.115668239610259\\
4.01	-0.115640909599812\\
4.012	-0.115619779245705\\
4.014	-0.115605453093982\\
4.016	-0.115598603210196\\
4.018	-0.115599941811857\\
4.02	-0.11551026983991\\
4.022	-0.115368823600864\\
4.024	-0.115229663861687\\
4.026	-0.115093390130722\\
4.028	-0.114960616666149\\
4.03	-0.114831989340899\\
4.032	-0.114708183204298\\
4.034	-0.114589887144826\\
4.036	-0.114477787766108\\
4.038	-0.114372562329259\\
4.04	-0.114274883514139\\
4.042	-0.114139340129072\\
4.044	-0.11389596164494\\
4.046	-0.113653202428975\\
4.048	-0.113411870945552\\
4.05	-0.113172905428204\\
4.052	-0.112937234234083\\
4.054	-0.112705689969379\\
4.056	-0.112478998248781\\
4.058	-0.112257822725885\\
4.06	-0.112042828700105\\
4.062	-0.111834730966063\\
4.064	-0.111634309416266\\
4.066	-0.111291937237465\\
4.068	-0.11094143089305\\
4.07	-0.110592798417968\\
4.072	-0.110246892979598\\
4.074	-0.109904544904994\\
4.076	-0.109566570976422\\
4.078	-0.109233805587032\\
4.08	-0.108907127442533\\
4.082	-0.108587464622193\\
4.084	-0.108275777455176\\
4.086	-0.107973031945444\\
4.088	-0.10759122576942\\
4.09	-0.107152283061417\\
4.092	-0.106717606488364\\
4.094	-0.106288092285849\\
4.096	-0.10586475082118\\
4.098	-0.105448668934578\\
4.1	-0.105040955924435\\
4.102	-0.104642701715256\\
4.104	-0.104254962972394\\
4.106	-0.103878775746059\\
4.108	-0.103515180892558\\
4.11	-0.103134497833336\\
4.112	-0.102665882935455\\
4.114	-0.102207607076083\\
4.116	-0.101760820552541\\
4.118	-0.101326711415813\\
4.12	-0.100906441213682\\
4.122	-0.100501130875873\\
4.124	-0.100111887394675\\
4.126	-0.0997398418318139\\
4.128	-0.099386170364733\\
4.13	-0.099052087037556\\
4.132	-0.0987388161148282\\
4.134	-0.098359414934309\\
4.136	-0.0979875727359977\\
4.138	-0.0976356867278039\\
4.14	-0.0973048120555429\\
4.142	-0.0969960158314327\\
4.144	-0.0967104029632283\\
4.146	-0.0964491178789302\\
4.148	-0.0962133292621833\\
4.15	-0.0960042099903442\\
4.152	-0.0958229224127141\\
4.154	-0.0956706129662935\\
4.156	-0.0955125967442729\\
4.158	-0.0953502636412701\\
4.16	-0.0952149427712134\\
4.162	-0.095107809556058\\
4.164	-0.095030088852362\\
4.166	-0.0949829452561673\\
4.168	-0.0949674292400026\\
4.17	-0.094984486733813\\
4.172	-0.0950350088794914\\
4.174	-0.0951198875155723\\
4.176	-0.0952400496715622\\
4.178	-0.0953887069787608\\
4.18	-0.0955352610461605\\
4.182	-0.0957133429619539\\
4.184	-0.0959238268794494\\
4.186	-0.0961675670191667\\
4.188	-0.0964453645866503\\
4.19	-0.0967579736986033\\
4.192	-0.0971061270848618\\
4.194	-0.0974905578329065\\
4.196	-0.0979120038425643\\
4.198	-0.0983711967409926\\
4.2	-0.0988688469411004\\
4.202	-0.0993718993116477\\
4.204	-0.0998994319709695\\
4.206	-0.100458133643051\\
4.208	-0.101048558213305\\
4.21	-0.101671339101422\\
4.212	-0.102327109193754\\
4.214	-0.103016435817393\\
4.216	-0.103739794514375\\
4.218	-0.104497584300171\\
4.22	-0.105290168917251\\
4.222	-0.106117920752113\\
4.224	-0.106956764544944\\
4.226	-0.10779688388439\\
4.228	-0.108662902180676\\
4.23	-0.109555255671578\\
4.232	-0.110474396849527\\
4.234	-0.111420682612423\\
4.236	-0.112394348529297\\
4.238	-0.113395550998204\\
4.24	-0.114424431751606\\
4.242	-0.115481163146462\\
4.244	-0.116565956314817\\
4.246	-0.117670143070038\\
4.248	-0.118733420017757\\
4.25	-0.119814822759355\\
4.252	-0.120914289397394\\
4.254	-0.122031735439213\\
4.256	-0.123167095895231\\
4.258	-0.124320347787118\\
4.26	-0.125491507435863\\
4.262	-0.126680610013994\\
4.264	-0.127887684627164\\
4.266	-0.129112736504494\\
4.268	-0.130355741368373\\
4.27	-0.131533746223303\\
4.272	-0.132695173820894\\
4.274	-0.133863252341725\\
4.276	-0.135037851179418\\
4.278	-0.136218877196904\\
4.28	-0.137406202370586\\
4.282	-0.138599627170664\\
4.284	-0.139798887393798\\
4.286	-0.141003688499946\\
4.288	-0.142213742201404\\
4.29	-0.143428785588068\\
4.292	-0.144589204354896\\
4.294	-0.145663714109675\\
4.296	-0.146731410016149\\
4.298	-0.147791961859421\\
4.3	-0.148844983144977\\
4.302	-0.149890027533012\\
4.304	-0.150926618182882\\
4.306	-0.151954285541754\\
4.308	-0.152972589881317\\
4.31	-0.153981118361667\\
4.312	-0.154979462540471\\
4.314	-0.155955154495995\\
4.316	-0.156742921223157\\
4.318	-0.157506927859123\\
4.32	-0.15824659127573\\
4.322	-0.158961428062935\\
4.324	-0.159651013296515\\
4.326	-0.160314921505723\\
4.328	-0.160952679169526\\
4.33	-0.161563747915004\\
4.332	-0.162147540520409\\
4.334	-0.162703456768405\\
4.336	-0.163230919724215\\
4.338	-0.163565697726321\\
4.34	-0.163794715133827\\
4.342	-0.163981417992606\\
4.344	-0.16412552752269\\
4.346	-0.16422679338723\\
4.348	-0.164284899309281\\
4.35	-0.164299446222854\\
4.352	-0.164269991877324\\
4.354	-0.164196106236484\\
4.356	-0.164077409167593\\
4.358	-0.16391357857441\\
4.36	-0.16361335434068\\
4.362	-0.163099663724812\\
4.364	-0.162529706319388\\
4.366	-0.161903319882613\\
4.368	-0.161220403205861\\
4.37	-0.160480926732771\\
4.372	-0.159684931232213\\
4.374	-0.158832516072038\\
4.376	-0.157923824023561\\
4.378	-0.156959030831016\\
4.38	-0.155938344771263\\
4.382	-0.154859863259764\\
4.384	-0.153490168028201\\
4.386	-0.152058748889361\\
4.388	-0.1505661742019\\
4.39	-0.149013210648439\\
4.392	-0.147400702518323\\
4.394	-0.145729479374304\\
4.396	-0.144000326438631\\
4.398	-0.142214013774869\\
4.4	-0.140371354789196\\
4.402	-0.138473259647511\\
4.404	-0.136520761244401\\
4.406	-0.134412918273135\\
4.408	-0.132198988266068\\
4.41	-0.129933535299232\\
4.412	-0.127617994823924\\
4.414	-0.125253797281922\\
4.416	-0.122842367570895\\
4.418	-0.120385165413809\\
4.42	-0.117883733550951\\
4.422	-0.115339724439474\\
4.424	-0.112754894707553\\
4.426	-0.110131076486236\\
4.428	-0.107467450718321\\
4.43	-0.104764512340982\\
4.432	-0.102031434229125\\
4.434	-0.0992700661433257\\
4.436	-0.0964823605066137\\
4.438	-0.0936703503047629\\
4.44	-0.0908361104147207\\
4.442	-0.0879817236210534\\
4.444	-0.0851092666085652\\
4.446	-0.0822208182068551\\
4.448	-0.0793184801821541\\
4.45	-0.0764043958001816\\
4.452	-0.0736542428347515\\
4.454	-0.0709090765931437\\
4.456	-0.0681624170328164\\
4.458	-0.0654164672768528\\
4.46	-0.0626733922270358\\
4.462	-0.0599352472851929\\
4.464	-0.0572039833828691\\
4.466	-0.0544814973836157\\
4.468	-0.0517696846625277\\
4.47	-0.0490704635171154\\
4.472	-0.0463857651273878\\
4.474	-0.0439419008097539\\
4.476	-0.0416659775942303\\
4.478	-0.0394100418284564\\
4.48	-0.0371755945872822\\
4.482	-0.0349640917031136\\
4.484	-0.0327769497676484\\
4.486	-0.0306155476951231\\
4.488	-0.0284812200291352\\
4.49	-0.0263752445488123\\
4.492	-0.0242988302095954\\
4.494	-0.0222531107179594\\
4.496	-0.0203681160614529\\
4.498	-0.0189025952055344\\
4.5	-0.017462748629365\\
4.502	-0.0160493590047028\\
4.504	-0.014663262356685\\
4.506	-0.0133052306155275\\
4.508	-0.0119758822310939\\
4.51	-0.010675652243771\\
4.512	-0.00940481937570459\\
4.514	-0.00816356376070948\\
4.516	-0.0069520227803587\\
4.518	-0.00577032211750368\\
4.52	-0.00514501643960402\\
4.522	-0.00459661956930001\\
4.524	-0.00406301736380055\\
4.526	-0.00354432219895958\\
4.528	-0.00304056193294472\\
4.53	-0.00255166563820952\\
4.532	-0.00207747874677074\\
4.534	-0.00161779185488724\\
4.536	-0.00117236592528279\\
4.538	-0.000740944132887751\\
4.54	-0.000323250653531975\\
4.542	-0.000135635366135108\\
4.544	-0.000133293164770675\\
4.546	-0.000131007201567821\\
4.548	-0.000128779364849591\\
4.55	-0.000126607727456822\\
4.552	-0.000124489916010372\\
4.554	-0.000122425685823073\\
4.556	-0.000120417769552345\\
4.558	-0.000118471045599298\\
4.56	-0.000116590795723792\\
4.562	-0.000114781034492067\\
4.564	-0.000113043625741547\\
4.566	-0.000111378385811254\\
4.568	-0.000109783894760716\\
4.57	-0.000108258495339889\\
4.572	-0.00010680100344159\\
4.574	-0.000105410895183967\\
4.576	-0.000104088021598985\\
4.578	-0.000102832096588683\\
4.58	-0.000101642244280618\\
4.582	-0.000100516797654166\\
4.584	-9.94533849501715e-05\\
4.586	-9.84492064755013e-05\\
4.588	-9.75013452462588e-05\\
4.59	-9.66069782676998e-05\\
4.592	-9.5763431002264e-05\\
4.594	-9.49681000002851e-05\\
4.596	-9.42183201642791e-05\\
4.598	-9.35112586801164e-05\\
4.6	-9.28438859578487e-05\\
4.602	-9.22130278370478e-05\\
4.604	-9.16154664472081e-05\\
4.606	-9.10480433551389e-05\\
4.608	-9.05077284088249e-05\\
4.61	-8.99916410417725e-05\\
4.612	-8.94970342471512e-05\\
4.614	-8.90212646998606e-05\\
4.616	-8.85617722593681e-05\\
4.618	-8.81160817038042e-05\\
4.62	-8.76818260205919e-05\\
4.622	-8.72567805908608e-05\\
4.624	-8.68388946753853e-05\\
4.626	-8.64263103239827e-05\\
4.628	-8.60173659683812e-05\\
4.63	-8.56105885802436e-05\\
4.632	-8.52046816169648e-05\\
4.634	-8.47985153745887e-05\\
4.636	-8.43911230404933e-05\\
4.638	-8.39817018049689e-05\\
4.64	-8.3569615721705e-05\\
4.642	-8.31543964689988e-05\\
4.644	-8.27357394816927e-05\\
4.646	-8.23134950776851e-05\\
4.648	-8.18876560516185e-05\\
4.65	-8.14583440190524e-05\\
4.652	-8.10257964638185e-05\\
4.654	-8.0590355389533e-05\\
4.656	-8.01524573370468e-05\\
4.658	-7.97126238218479e-05\\
4.66	-7.92714511740017e-05\\
4.662	-7.8829599205284e-05\\
4.664	-7.83877787655513e-05\\
4.666	-7.7946738756026e-05\\
4.668	-7.75072533497522e-05\\
4.67	-7.70701100246958e-05\\
4.672	-7.66360986820807e-05\\
4.674	-7.62060017891857e-05\\
4.676	-7.57805852942143e-05\\
4.678	-7.53605900568008e-05\\
4.68	-7.49467236739082e-05\\
4.682	-7.45396527599046e-05\\
4.684	-7.41399958689436e-05\\
4.686	-7.37483172786755e-05\\
4.688	-7.33651217930029e-05\\
4.69	-7.29908506130236e-05\\
4.692	-7.2625878224308e-05\\
4.694	-7.22705101937908e-05\\
4.696	-7.19249817699272e-05\\
4.698	-7.15894572184868e-05\\
4.7	-7.12640298740274e-05\\
4.702	-7.09487229177532e-05\\
4.704	-7.0643490894148e-05\\
4.706	-7.03482219553033e-05\\
4.708	-7.0062740787455e-05\\
4.71	-6.9786812144696e-05\\
4.712	-6.95201449003844e-05\\
4.714	-6.92623965287611e-05\\
4.716	-6.90131779419992e-05\\
4.718	-6.87720586224223e-05\\
4.72	-6.85385719988689e-05\\
4.722	-6.83122210171818e-05\\
4.724	-6.80924838493415e-05\\
4.726	-6.78788196781514e-05\\
4.728	-6.7670674489168e-05\\
4.73	-6.74674868013449e-05\\
4.732	-6.72686932726293e-05\\
4.734	-6.70737341245752e-05\\
4.736	-6.68820583382465e-05\\
4.738	-6.66931285802831e-05\\
4.74	-6.65064258223076e-05\\
4.742	-6.6321453619475e-05\\
4.744	-6.61377420161972e-05\\
4.746	-6.59548510501572e-05\\
4.748	-6.57723738302546e-05\\
4.75	-6.55899391699848e-05\\
4.752	-6.54072137642297e-05\\
4.754	-6.52239039037634e-05\\
4.756	-6.50397567273393e-05\\
4.758	-6.48545610158554e-05\\
4.76	-6.46681475370175e-05\\
4.762	-6.44803889524655e-05\\
4.764	-6.42911993028501e-05\\
4.766	-6.41005330899702e-05\\
4.768	-6.39083839787235e-05\\
4.77	-6.37147831450743e-05\\
4.772	-6.35197972992553e-05\\
4.774	-6.33235264158544e-05\\
4.776	-6.31261012042489e-05\\
4.778	-6.29276803541406e-05\\
4.78	-6.2728447591805e-05\\
4.782	-6.25286085832449e-05\\
4.784	-6.23283877207228e-05\\
4.786	-6.2128024829182e-05\\
4.788	-6.19277718287745e-05\\
4.79	-6.17278893890373e-05\\
4.792	-6.15286436092243e-05\\
4.794	-6.13303027578789e-05\\
4.796	-6.11331341030015e-05\\
4.798	-6.09374008621918e-05\\
4.8	-6.07433592999509e-05\\
4.802	-6.05512559969875e-05\\
4.804	-6.03613253138762e-05\\
4.806	-6.01737870687832e-05\\
4.808	-5.99888444462277e-05\\
4.81	-5.9806682150989e-05\\
4.812	-5.96274648183384e-05\\
4.814	-5.9451335688818e-05\\
4.816	-5.92784155528273e-05\\
4.818	-5.91088019673676e-05\\
4.82	-5.89425687444464e-05\\
4.822	-5.87797657078897e-05\\
4.824	-5.86204187126784e-05\\
4.826	-5.84645299184072e-05\\
4.828	-5.83120783061157e-05\\
4.83	-5.81630204255477e-05\\
4.832	-5.80172913578991e-05\\
4.834	-5.78748058773317e-05\\
4.836	-5.77354597929638e-05\\
4.838	-5.7599131451721e-05\\
4.84	-5.74656833813496e-05\\
4.842	-5.73349640520459e-05\\
4.844	-5.72068097345684e-05\\
4.846	-5.7081046432347e-05\\
4.848	-5.69574918650006e-05\\
4.85	-5.68359574808057e-05\\
4.852	-5.67162504760341e-05\\
4.854	-5.65981757996511e-05\\
4.856	-5.64815381226848e-05\\
4.858	-5.63661437525611e-05\\
4.86	-5.62518024738796e-05\\
4.862	-5.61383292984421e-05\\
4.864	-5.6025546108831e-05\\
4.866	-5.59132831814326e-05\\
4.868	-5.58013805765123e-05\\
4.87	-5.5689689384731e-05\\
4.872	-5.55780728213477e-05\\
4.874	-5.54664071612298e-05\\
4.876	-5.53545825096976e-05\\
4.878	-5.52425034061322e-05\\
4.88	-5.51300892591355e-05\\
4.882	-5.5017274613864e-05\\
4.884	-5.49040092539202e-05\\
4.886	-5.47902581418638e-05\\
4.888	-5.46760012039898e-05\\
4.89	-5.45612329664978e-05\\
4.892	-5.44459620515237e-05\\
4.894	-5.43302105427253e-05\\
4.896	-5.42140132311875e-05\\
4.898	-5.40974167533341e-05\\
4.9	-5.3980478633307e-05\\
4.902	-5.38632662428864e-05\\
4.904	-5.37458556924705e-05\\
4.906	-5.36283306669379e-05\\
4.908	-5.35107812203416e-05\\
4.91	-5.3393302543376e-05\\
4.912	-5.32759937173903e-05\\
4.914	-5.31589564684188e-05\\
4.916	-5.30422939342626e-05\\
4.918	-5.29261094570947e-05\\
4.92	-5.28105054133887e-05\\
4.922	-5.26955820921946e-05\\
4.924	-5.25814366319225e-05\\
4.926	-5.24681620248447e-05\\
4.928	-5.23558461975244e-05\\
4.93	-5.22445711743125e-05\\
4.932	-5.21344123299567e-05\\
4.934	-5.20254377362379e-05\\
4.936	-5.19177076064063e-05\\
4.938	-5.18112738400531e-05\\
4.94	-5.17061796699152e-05\\
4.942	-5.1602459411008e-05\\
4.944	-5.15001383113996e-05\\
4.946	-5.13992325029121e-05\\
4.948	-5.12997490490499e-05\\
4.95	-5.12016860865391e-05\\
4.952	-5.11050330560094e-05\\
4.954	-5.10097710165693e-05\\
4.956	-5.09158730383348e-05\\
4.958	-5.08233046663509e-05\\
4.96	-5.07320244488312e-05\\
4.962	-5.06419845221885e-05\\
4.964	-5.05531312450114e-05\\
4.966	-5.0465405872863e-05\\
4.968	-5.03787452656443e-05\\
4.97	-5.02930826191758e-05\\
4.972	-5.02083482126792e-05\\
4.974	-5.01244701639432e-05\\
4.976	-5.00413751841367e-05\\
4.978	-4.99589893244981e-05\\
4.98	-4.98772387074564e-05\\
4.982	-4.97960502351381e-05\\
4.984	-4.97153522686681e-05\\
4.986	-4.96350752721815e-05\\
4.988	-4.9555152416018e-05\\
4.99	-4.94755201341602e-05\\
4.992	-4.93961186316047e-05\\
4.994	-4.93168923379992e-05\\
4.996	-4.92377903045465e-05\\
4.998	-4.91587665418487e-05\\
5	-4.90797802970424e-05\\
};
\addlegendentry{ROM approx $\mathbf{B}$, $\mathbf{C}$ + 2-RK};

\addplot [color=mycolor5,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.002	-0.000386224956922776\\
0.004	-0.00102174725880164\\
0.006	-0.00185700954339852\\
0.008	-0.00284892188883992\\
0.01	-0.003961301651678\\
0.012	-0.00516378803650465\\
0.014	-0.00643042766268611\\
0.016	-0.00773874163160963\\
0.018	-0.0090694626337176\\
0.02	-0.0104066605390586\\
0.022	-0.0117378428070563\\
0.024	-0.0130723409687115\\
0.026	-0.0143972182697644\\
0.028	-0.0156976205512287\\
0.03	-0.0169701091370322\\
0.032	-0.0182129893193037\\
0.034	-0.0194261055773935\\
0.036	-0.0206105565649458\\
0.038	-0.0217683118903076\\
0.04	-0.0229017665567008\\
0.042	-0.0240133108635083\\
0.044	-0.0251050044384663\\
0.046	-0.0261953585750023\\
0.048	-0.02730385448326\\
0.05	-0.0283874640501533\\
0.052	-0.0294466554517971\\
0.054	-0.0304825352159491\\
0.056	-0.0314967202019203\\
0.058	-0.0324912156652377\\
0.06	-0.0334683336934592\\
0.062	-0.034430639895748\\
0.064	-0.0353808974345619\\
0.066	-0.0363219870988643\\
0.068	-0.0372568055170555\\
0.07	-0.0382288798105074\\
0.072	-0.0391907540163876\\
0.074	-0.040140432264099\\
0.076	-0.0410786630195165\\
0.078	-0.0420061955651619\\
0.08	-0.0429237906560995\\
0.082	-0.0438322042483884\\
0.084	-0.0447321529037736\\
0.086	-0.0456242788531749\\
0.088	-0.0465091359369949\\
0.09	-0.0473872119956954\\
0.092	-0.0482614996484987\\
0.094	-0.0491202481129698\\
0.096	-0.0499588800625604\\
0.098	-0.0507780799702988\\
0.1	-0.051579048685746\\
0.102	-0.052363364340702\\
0.104	-0.0531328475452139\\
0.106	-0.0538894627615809\\
0.108	-0.0546352586296625\\
0.11	-0.0553723314805095\\
0.112	-0.0561027931692053\\
0.114	-0.0568235290413882\\
0.116	-0.0575188466055906\\
0.118	-0.0582025318430943\\
0.12	-0.0588758378178746\\
0.122	-0.0595400083118556\\
0.124	-0.0601961985586615\\
0.126	-0.0608454533813975\\
0.128	-0.0614887274227568\\
0.13	-0.0621269149720169\\
0.132	-0.062760864838948\\
0.134	-0.0633913768921027\\
0.136	-0.0640191952891239\\
0.138	-0.0646082724021988\\
0.14	-0.0651818180742395\\
0.142	-0.0657442265712152\\
0.144	-0.0662961418066158\\
0.146	-0.0668385887296256\\
0.148	-0.067372891892768\\
0.15	-0.0679005675985384\\
0.152	-0.068423226626194\\
0.154	-0.0689425112891877\\
0.156	-0.0694600713842578\\
0.158	-0.0699775675114242\\
0.16	-0.0704699721186349\\
0.162	-0.0709353185264539\\
0.164	-0.0713959430843995\\
0.166	-0.0718531999519249\\
0.168	-0.0723085753767745\\
0.17	-0.0727635347362508\\
0.172	-0.0732194445784385\\
0.174	-0.0736775696269328\\
0.176	-0.0741391099928146\\
0.178	-0.0746052386020071\\
0.18	-0.0750771155560277\\
0.182	-0.0755451114573617\\
0.184	-0.0759666249381989\\
0.186	-0.076386370334076\\
0.188	-0.0768048010344285\\
0.19	-0.0772224906118126\\
0.192	-0.0776401333429513\\
0.194	-0.0780585377678489\\
0.196	-0.0784786061032424\\
0.198	-0.0789012986298032\\
0.2	-0.0793275908488289\\
0.202	-0.0797584367053168\\
0.204	-0.0801947503935549\\
0.206	-0.0805717914766292\\
0.208	-0.0809325297161927\\
0.21	-0.0812900978228405\\
0.212	-0.0816455591303688\\
0.214	-0.0820003230265167\\
0.216	-0.0823559760353508\\
0.218	-0.0827141409577153\\
0.22	-0.0830763952314031\\
0.222	-0.0834442472144469\\
0.224	-0.08381914822343\\
0.226	-0.0842025135241866\\
0.228	-0.0845546744840417\\
0.23	-0.0848658936945165\\
0.232	-0.0851796099913629\\
0.234	-0.0854968538487518\\
0.236	-0.0858186551051809\\
0.238	-0.0861459582499304\\
0.24	-0.0864796011710578\\
0.242	-0.0868203396747776\\
0.244	-0.0871688847018214\\
0.246	-0.0875259280501516\\
0.248	-0.0878921523915915\\
0.25	-0.0882559261637393\\
0.252	-0.0885383524458556\\
0.254	-0.0888212635474567\\
0.256	-0.0891050371328453\\
0.258	-0.0893902733769887\\
0.26	-0.0896777915006312\\
0.262	-0.0899685845464746\\
0.264	-0.0902637547285571\\
0.266	-0.090564453739101\\
0.268	-0.0908718436813021\\
0.27	-0.0911870812442451\\
0.272	-0.0915113173959899\\
0.274	-0.0917569554880295\\
0.276	-0.0919789057070048\\
0.278	-0.0922026825700874\\
0.28	-0.0924291887242505\\
0.282	-0.0926595505473655\\
0.284	-0.0928949518669995\\
0.286	-0.0931365411419526\\
0.288	-0.0933854108458696\\
0.29	-0.0936426166621732\\
0.292	-0.0939092009445238\\
0.294	-0.0941862009242844\\
0.296	-0.0944263936909294\\
0.298	-0.0946068112757771\\
0.3	-0.0947923033019077\\
0.302	-0.0949835736602817\\
0.304	-0.0951814972640946\\
0.306	-0.0953870831989662\\
0.308	-0.0956014336227041\\
0.31	-0.0958256983252525\\
0.312	-0.0960610279686201\\
0.314	-0.0963085338190195\\
0.316	-0.0965692634601442\\
0.318	-0.0968363016193815\\
0.32	-0.0970056481839667\\
0.322	-0.0971816745876885\\
0.324	-0.0973650119327321\\
0.326	-0.0975564998167356\\
0.328	-0.0977570882994902\\
0.33	-0.0979677349506206\\
0.332	-0.098189338652549\\
0.334	-0.0984227246052388\\
0.336	-0.0986686695887752\\
0.338	-0.0989279433731502\\
0.34	-0.0992013434734102\\
0.342	-0.0993968776979895\\
0.344	-0.0995621726174009\\
0.346	-0.0997331027508273\\
0.348	-0.0999105090529983\\
0.35	-0.100095389017685\\
0.352	-0.100288803115438\\
0.354	-0.100491835252328\\
0.356	-0.100705586469065\\
0.358	-0.100931170937554\\
0.36	-0.101169696080821\\
0.362	-0.101422229580138\\
0.364	-0.101639367477414\\
0.366	-0.101777081266251\\
0.368	-0.101920584074267\\
0.37	-0.102070285809074\\
0.372	-0.102226814730227\\
0.374	-0.10239097832684\\
0.376	-0.102563688777265\\
0.378	-0.102745885212066\\
0.38	-0.102938481039233\\
0.382	-0.103142349910127\\
0.384	-0.103358346407383\\
0.386	-0.103585729118676\\
0.388	-0.103679698280802\\
0.39	-0.103779126140634\\
0.392	-0.103884756357862\\
0.394	-0.103997609135187\\
0.396	-0.104118810340624\\
0.398	-0.104249467504678\\
0.4	-0.104390622317898\\
0.402	-0.104543263184297\\
0.404	-0.104708359633261\\
0.406	-0.104886885290051\\
0.408	-0.105079816356244\\
0.41	-0.105192274064544\\
0.412	-0.105264710206722\\
0.414	-0.105345882201935\\
0.416	-0.105436426393551\\
0.418	-0.105537123869166\\
0.42	-0.10564887539376\\
0.422	-0.105772672203481\\
0.424	-0.105909557004348\\
0.426	-0.106060575727278\\
0.428	-0.106226728919208\\
0.43	-0.106408935965808\\
0.432	-0.106564099732688\\
0.434	-0.106631847950027\\
0.436	-0.106708788487356\\
0.438	-0.106795486058865\\
0.44	-0.106892810375856\\
0.442	-0.107001800124108\\
0.444	-0.107123523306735\\
0.446	-0.107258982508785\\
0.448	-0.107409083336002\\
0.45	-0.107574655783501\\
0.452	-0.107756502153248\\
0.454	-0.107955444036848\\
0.456	-0.108027753014969\\
0.458	-0.108102252295539\\
0.46	-0.108186289713153\\
0.462	-0.108280650937356\\
0.464	-0.108386140616746\\
0.466	-0.108503533075496\\
0.468	-0.108633581667538\\
0.47	-0.108777054717156\\
0.472	-0.108934762908529\\
0.474	-0.109107561009668\\
0.476	-0.109296329501787\\
0.478	-0.10940576400161\\
0.48	-0.109460775329819\\
0.482	-0.109523133101009\\
0.484	-0.109593336834136\\
0.486	-0.109672112282843\\
0.488	-0.10976037876944\\
0.49	-0.109859183088889\\
0.492	-0.10996962446422\\
0.494	-0.110092793423922\\
0.496	-0.110229737131593\\
0.498	-0.110381451047691\\
0.5	-0.110508475059338\\
0.502	-0.110524929778896\\
0.504	-0.110548945333058\\
0.506	-0.110581218759337\\
0.508	-0.110622788573512\\
0.51	-0.110674836511808\\
0.512	-0.110738537448521\\
0.514	-0.110814989250079\\
0.516	-0.110905209039928\\
0.518	-0.111010160831315\\
0.52	-0.11113078266698\\
0.522	-0.111267998351788\\
0.524	-0.111281042574276\\
0.526	-0.111288897933039\\
0.528	-0.111308027860929\\
0.53	-0.111339172120378\\
0.532	-0.111383116157389\\
0.534	-0.111440677947306\\
0.536	-0.111512699175209\\
0.538	-0.111600031445061\\
0.54	-0.111703515239572\\
0.542	-0.111823958162575\\
0.544	-0.111962123128398\\
0.546	-0.112033392263541\\
0.548	-0.112045551911857\\
0.55	-0.112068114472766\\
0.552	-0.112101677583257\\
0.554	-0.112147054059536\\
0.556	-0.112205170447872\\
0.558	-0.112276970449924\\
0.56	-0.112363355815402\\
0.562	-0.112465172352514\\
0.564	-0.112583227910874\\
0.566	-0.112718320391012\\
0.568	-0.112840299921434\\
0.57	-0.112845678990904\\
0.572	-0.112860270485342\\
0.574	-0.112884620613393\\
0.576	-0.112919529928421\\
0.578	-0.11296591599667\\
0.58	-0.113024730832712\\
0.582	-0.113096935094877\\
0.584	-0.113183501177479\\
0.586	-0.113285415198222\\
0.588	-0.11340366452332\\
0.59	-0.113539216801561\\
0.592	-0.113552838471251\\
0.594	-0.113550038118787\\
0.596	-0.113557028168547\\
0.598	-0.113574389783949\\
0.6	-0.113602869661771\\
0.602	-0.113643338131097\\
0.604	-0.113696724855594\\
0.606	-0.113763957852629\\
0.608	-0.11384592662643\\
0.61	-0.113943477391615\\
0.612	-0.114057434514711\\
0.614	-0.114106929083103\\
0.616	-0.114081633312374\\
0.618	-0.114065247539273\\
0.62	-0.114058611377256\\
0.622	-0.114062756504772\\
0.624	-0.114078756554654\\
0.626	-0.114107637753807\\
0.628	-0.114150359915496\\
0.63	-0.11420784152986\\
0.632	-0.114280992102587\\
0.634	-0.114370726356987\\
0.636	-0.114455802191806\\
0.638	-0.114413724006749\\
0.64	-0.11438181485193\\
0.642	-0.114360672012676\\
0.644	-0.114351068241478\\
0.646	-0.114353906918172\\
0.648	-0.114370183535886\\
0.65	-0.114400949221479\\
0.652	-0.114447270362071\\
0.654	-0.114510185163883\\
0.656	-0.114590665865538\\
0.658	-0.114689597976031\\
0.66	-0.114680457125157\\
0.662	-0.114648208892944\\
0.664	-0.114627403804955\\
0.666	-0.114618680346799\\
0.668	-0.114622876863401\\
0.67	-0.114640912555255\\
0.672	-0.114673682505457\\
0.674	-0.114722001173724\\
0.676	-0.114786601375166\\
0.678	-0.114868172762578\\
0.68	-0.114967413278345\\
0.682	-0.115014895027252\\
0.684	-0.114982538003609\\
0.686	-0.114960746046273\\
0.688	-0.114950225483944\\
0.69	-0.114951785781565\\
0.692	-0.114966243904955\\
0.694	-0.114994395512101\\
0.696	-0.115037034984588\\
0.698	-0.1150949857452\\
0.7	-0.115169110152419\\
0.702	-0.115260291669561\\
0.704	-0.115356346408328\\
0.706	-0.11531432211411\\
0.708	-0.115281818488666\\
0.71	-0.115259217328616\\
0.712	-0.115247132048734\\
0.714	-0.115246392751788\\
0.716	-0.115257989230837\\
0.718	-0.115282992042229\\
0.72	-0.115322476983383\\
0.722	-0.115377472967248\\
0.724	-0.115448941335783\\
0.726	-0.115537782329632\\
0.728	-0.115521650497745\\
0.73	-0.115469771335678\\
0.732	-0.11542754216885\\
0.734	-0.115395782755746\\
0.736	-0.115375511476541\\
0.738	-0.115367778641581\\
0.74	-0.115373566644274\\
0.742	-0.115393768016802\\
0.744	-0.115429216647879\\
0.746	-0.115480735615272\\
0.748	-0.115549173789523\\
0.75	-0.115573675868842\\
0.752	-0.115507740113767\\
0.754	-0.115452316068773\\
0.756	-0.115408127722323\\
0.758	-0.115375955380844\\
0.76	-0.115356621057133\\
0.762	-0.115350990954896\\
0.764	-0.115359978306864\\
0.766	-0.115384532543353\\
0.768	-0.115425612805052\\
0.77	-0.115484155887059\\
0.772	-0.115557446154019\\
0.774	-0.115487553111793\\
0.776	-0.115428041618223\\
0.778	-0.115379387364382\\
0.78	-0.115342365913602\\
0.782	-0.115317966366804\\
0.784	-0.115307273570684\\
0.786	-0.115311364744595\\
0.788	-0.115331248214709\\
0.79	-0.115367847884103\\
0.792	-0.115422018608748\\
0.794	-0.11549457109396\\
0.796	-0.115477699054316\\
0.798	-0.115419737232452\\
0.8	-0.115373129666562\\
0.802	-0.11533859636317\\
0.804	-0.11531700168761\\
0.806	-0.115309228863568\\
0.808	-0.115316123494207\\
0.81	-0.115338492729811\\
0.812	-0.115377126248782\\
0.814	-0.115432811139418\\
0.816	-0.115506332111748\\
0.818	-0.115547310888298\\
0.82	-0.115491936334972\\
0.822	-0.115447449866504\\
0.824	-0.115414329412163\\
0.826	-0.115393158121983\\
0.828	-0.115384627933206\\
0.83	-0.11538951394576\\
0.832	-0.11540863306288\\
0.834	-0.115442805571026\\
0.836	-0.115492834350676\\
0.838	-0.11555950664755\\
0.84	-0.115643613264427\\
0.842	-0.115581513195976\\
0.844	-0.115522263736411\\
0.846	-0.115472083604311\\
0.848	-0.115431819171597\\
0.85	-0.115402485394448\\
0.852	-0.11538513204686\\
0.854	-0.115380774224887\\
0.856	-0.115390384562573\\
0.858	-0.115414917856857\\
0.86	-0.11545533553539\\
0.862	-0.115512611322212\\
0.864	-0.11548493314632\\
0.866	-0.11540354923006\\
0.868	-0.115331945005562\\
0.87	-0.11527079931688\\
0.872	-0.115220961318631\\
0.874	-0.115183395346779\\
0.876	-0.115159140372807\\
0.878	-0.115149276167145\\
0.88	-0.115154888503717\\
0.882	-0.115177034067831\\
0.884	-0.115216713524084\\
0.886	-0.115233173990448\\
0.888	-0.115145439912403\\
0.89	-0.115068856768003\\
0.892	-0.115004090292347\\
0.894	-0.11495200671905\\
0.896	-0.114913589201307\\
0.898	-0.114889836935535\\
0.9	-0.114881687680384\\
0.902	-0.114889985852988\\
0.904	-0.114915495239305\\
0.906	-0.114958938301428\\
0.908	-0.115021038763061\\
0.91	-0.114957438105683\\
0.912	-0.114890656991515\\
0.914	-0.114835534168151\\
0.916	-0.11479291974159\\
0.918	-0.114763712560931\\
0.92	-0.114748779181713\\
0.922	-0.114748940338179\\
0.924	-0.114764995944485\\
0.926	-0.114797749867456\\
0.928	-0.114848011021848\\
0.93	-0.114916571777681\\
0.932	-0.114915039142843\\
0.934	-0.114854778831627\\
0.936	-0.114805030401195\\
0.938	-0.114766173872702\\
0.94	-0.114738800736671\\
0.942	-0.114723681957442\\
0.944	-0.114721705348362\\
0.946	-0.114733804117563\\
0.948	-0.114760899074673\\
0.95	-0.114803869044086\\
0.952	-0.114863551750954\\
0.954	-0.114907430069363\\
0.956	-0.114833942768533\\
0.958	-0.114769617585564\\
0.96	-0.114715008393448\\
0.962	-0.114670941923119\\
0.964	-0.114638358919877\\
0.966	-0.114618189998169\\
0.968	-0.114611302028191\\
0.97	-0.114618509065189\\
0.972	-0.114640617069248\\
0.974	-0.114678468984508\\
0.976	-0.114732969649744\\
0.978	-0.114663764158267\\
0.98	-0.114579947844965\\
0.982	-0.114506085552369\\
0.984	-0.114442964130041\\
0.986	-0.114391448301662\\
0.988	-0.114352463477113\\
0.99	-0.114326994249103\\
0.992	-0.11431607785338\\
0.994	-0.114320779449125\\
0.996	-0.114342151552688\\
0.998	-0.114381192447745\\
1	-0.114358938746563\\
1.002	-0.114268946307941\\
1.004	-0.114189342516278\\
1.006	-0.114120801932548\\
1.008	-0.114064272060661\\
1.01	-0.114020864556199\\
1.012	-0.113991731682482\\
1.014	-0.11397797032761\\
1.016	-0.113980575322803\\
1.018	-0.114000440045632\\
1.02	-0.11403838576651\\
1.022	-0.114072529569498\\
1.024	-0.113989955061652\\
1.026	-0.113918593448004\\
1.028	-0.11385914372197\\
1.03	-0.113812473505289\\
1.032	-0.113779471232423\\
1.034	-0.113760962130633\\
1.036	-0.113757696630512\\
1.038	-0.113770382642067\\
1.04	-0.113799724483292\\
1.042	-0.113846445234649\\
1.044	-0.113911290382234\\
1.046	-0.113869465678982\\
1.048	-0.113806629035204\\
1.05	-0.113754661868431\\
1.052	-0.113714052283597\\
1.054	-0.113685392323637\\
1.056	-0.113669381383466\\
1.058	-0.113666804325806\\
1.06	-0.113678494931569\\
1.062	-0.113705299816463\\
1.064	-0.113748055112364\\
1.066	-0.113807580782037\\
1.068	-0.11381296943657\\
1.07	-0.113739301762299\\
1.072	-0.113674427933929\\
1.074	-0.113618926710663\\
1.076	-0.113573686860889\\
1.078	-0.113539741832399\\
1.08	-0.113518142779767\\
1.082	-0.113509898036513\\
1.084	-0.113515969115978\\
1.086	-0.113537293582897\\
1.088	-0.113574806160335\\
1.09	-0.113615144406508\\
1.092	-0.113524977377389\\
1.094	-0.113444757811363\\
1.096	-0.113375085513823\\
1.098	-0.11331672820715\\
1.1	-0.113270550687395\\
1.102	-0.113237470372607\\
1.104	-0.113218434532938\\
1.106	-0.113214404312795\\
1.108	-0.11322633551525\\
1.11	-0.113255157555974\\
1.112	-0.113301760098359\\
1.114	-0.113251032834664\\
1.116	-0.113170608505998\\
1.118	-0.11310100869954\\
1.12	-0.113042981769125\\
1.122	-0.112997413548138\\
1.124	-0.112965257109501\\
1.126	-0.112947457864525\\
1.128	-0.112944903958612\\
1.13	-0.112958414810478\\
1.132	-0.112988761872316\\
1.134	-0.11303670397396\\
1.136	-0.11304272798295\\
1.138	-0.112965088463133\\
1.14	-0.112897214131581\\
1.142	-0.112839846892343\\
1.144	-0.112793904529032\\
1.146	-0.112760346548224\\
1.148	-0.112740107135969\\
1.15	-0.112734090800147\\
1.152	-0.112743196154477\\
1.154	-0.112768332570964\\
1.156	-0.112810413659091\\
1.158	-0.112865158621848\\
1.16	-0.112784809477374\\
1.162	-0.112714597165998\\
1.164	-0.112654867583867\\
1.166	-0.112606160294012\\
1.168	-0.112569197205172\\
1.17	-0.112544838890976\\
1.172	-0.112534022022622\\
1.174	-0.112537697318303\\
1.176	-0.112556785848955\\
1.178	-0.112592163287817\\
1.18	-0.112644670641185\\
1.182	-0.112608499065542\\
1.184	-0.112533728892853\\
1.186	-0.112469345722477\\
1.188	-0.112416098397477\\
1.19	-0.112374902745185\\
1.192	-0.112346704077301\\
1.194	-0.112332389265339\\
1.196	-0.11233276454061\\
1.198	-0.11234858219698\\
1.2	-0.112380584750598\\
1.202	-0.112429539369815\\
1.204	-0.112445609446866\\
1.206	-0.112371019438025\\
1.208	-0.112306632643594\\
1.21	-0.112253107761801\\
1.212	-0.112211215365184\\
1.214	-0.112181788694789\\
1.216	-0.112165706208279\\
1.218	-0.112163888747089\\
1.22	-0.112177289616618\\
1.222	-0.112206867445217\\
1.224	-0.112253548276329\\
1.226	-0.112318193758005\\
1.228	-0.112247259062447\\
1.23	-0.112182233447175\\
1.232	-0.112127057987861\\
1.234	-0.112082383102361\\
1.236	-0.112049080980007\\
1.238	-0.112028140460847\\
1.24	-0.112020562945992\\
1.242	-0.112027294864294\\
1.244	-0.112049210379201\\
1.246	-0.112087135697933\\
1.248	-0.112141892771976\\
1.25	-0.112115705784684\\
1.252	-0.112040906417499\\
1.254	-0.111975597903475\\
1.256	-0.111920591088168\\
1.258	-0.111876798863616\\
1.26	-0.111845119865662\\
1.262	-0.111826396521256\\
1.264	-0.111821434704664\\
1.266	-0.11183104720114\\
1.268	-0.11185608626054\\
1.27	-0.11189745060111\\
1.272	-0.1119139322054\\
1.274	-0.111830233366143\\
1.276	-0.111756352793649\\
1.278	-0.111692854371007\\
1.28	-0.111640435976933\\
1.282	-0.111599933255282\\
1.284	-0.11157229909494\\
1.286	-0.111558561265504\\
1.288	-0.1115597694382\\
1.29	-0.11157694624776\\
1.292	-0.111611054251951\\
1.294	-0.111662983826159\\
1.296	-0.111591749237121\\
1.298	-0.111518764438361\\
1.3	-0.111456490681373\\
1.302	-0.111405751102301\\
1.304	-0.111367579989038\\
1.306	-0.11134305957076\\
1.308	-0.111333210083838\\
1.31	-0.1113389496277\\
1.312	-0.111361107727894\\
1.314	-0.111400462172973\\
1.316	-0.111457772391171\\
1.318	-0.111449126337719\\
1.32	-0.111388670910792\\
1.322	-0.111339633666735\\
1.324	-0.111302665888242\\
1.326	-0.111278466354648\\
1.328	-0.111267735730376\\
1.33	-0.111271169090318\\
1.332	-0.111289468496779\\
1.334	-0.111323353837968\\
1.336	-0.11137356148662\\
1.338	-0.111440835167152\\
1.34	-0.111492938012651\\
1.342	-0.111437398561784\\
1.344	-0.111390923319799\\
1.346	-0.111353955157146\\
1.348	-0.111327116197888\\
1.35	-0.111311177271314\\
1.352	-0.111306996664176\\
1.354	-0.111315458803084\\
1.356	-0.111337436348322\\
1.358	-0.111373783259315\\
1.36	-0.11142535093706\\
1.362	-0.111493011616841\\
1.364	-0.111437194348949\\
1.366	-0.111367292330121\\
1.368	-0.111305376774831\\
1.37	-0.11125227192891\\
1.372	-0.111208987074543\\
1.374	-0.111176583925445\\
1.376	-0.11115611576713\\
1.378	-0.111148623398474\\
1.38	-0.111155151945349\\
1.382	-0.111176758429474\\
1.384	-0.111214500074509\\
1.386	-0.111190296387868\\
1.388	-0.111102099063772\\
1.39	-0.111024248321419\\
1.392	-0.110957392988592\\
1.394	-0.110902328148494\\
1.396	-0.110859970754881\\
1.398	-0.110831315835228\\
1.4	-0.110817383128296\\
1.402	-0.11081916839777\\
1.404	-0.11083761246919\\
1.406	-0.11087359452032\\
1.408	-0.110904752254574\\
1.41	-0.110826965768973\\
1.412	-0.110760399507078\\
1.414	-0.110705791323024\\
1.416	-0.110664074388893\\
1.418	-0.110636249163469\\
1.42	-0.110623273359291\\
1.422	-0.110626006393313\\
1.424	-0.110645210537003\\
1.426	-0.11068158660534\\
1.428	-0.110735815273274\\
1.43	-0.110808583596131\\
1.432	-0.11078005048589\\
1.434	-0.110733841862339\\
1.436	-0.110698502049845\\
1.438	-0.110674662504525\\
1.44	-0.110663041935607\\
1.442	-0.110664399770806\\
1.444	-0.110679524340461\\
1.446	-0.110709234572391\\
1.448	-0.110754374018311\\
1.45	-0.110815790280536\\
1.452	-0.110894308638454\\
1.454	-0.110920540689316\\
1.456	-0.110873724740899\\
1.458	-0.110835839790002\\
1.46	-0.110807239092603\\
1.462	-0.110788519317042\\
1.464	-0.110780456892612\\
1.466	-0.110783917097181\\
1.468	-0.110799775095324\\
1.47	-0.110828875506834\\
1.472	-0.110872036082421\\
1.474	-0.110930082128824\\
1.476	-0.110987835251501\\
1.478	-0.110915270162577\\
1.48	-0.110850654402832\\
1.482	-0.110794673687175\\
1.484	-0.110748229695313\\
1.486	-0.110712292274639\\
1.488	-0.11068781110058\\
1.49	-0.110675699438504\\
1.492	-0.11067686280253\\
1.494	-0.110692233074612\\
1.496	-0.110722781075968\\
1.498	-0.110769503330005\\
1.5	-0.110716458030178\\
1.502	-0.110634775592674\\
1.504	-0.110563077898232\\
1.506	-0.110502098990947\\
1.508	-0.110452727563269\\
1.51	-0.110415983629086\\
1.512	-0.110392976276776\\
1.514	-0.110384847847114\\
1.516	-0.110392716193625\\
1.518	-0.110417628437212\\
1.52	-0.110460535969496\\
1.522	-0.110463769326102\\
1.524	-0.110391503192719\\
1.526	-0.110330395939956\\
1.528	-0.110281157504819\\
1.53	-0.11024474552821\\
1.532	-0.110222209887443\\
1.534	-0.110214559662845\\
1.536	-0.110222692830721\\
1.538	-0.110247392556713\\
1.54	-0.110289367673089\\
1.542	-0.110349306162733\\
1.544	-0.110421435947154\\
1.546	-0.110369780273337\\
1.548	-0.110329019554409\\
1.55	-0.110299771637138\\
1.552	-0.110282709423348\\
1.554	-0.110278497573169\\
1.556	-0.110287777737423\\
1.558	-0.110311190655317\\
1.56	-0.110349406434648\\
1.562	-0.110403139438383\\
1.564	-0.110473141917378\\
1.566	-0.110560187104974\\
1.568	-0.110557035368357\\
1.57	-0.11051589412978\\
1.572	-0.11048345210629\\
1.574	-0.110460155000586\\
1.576	-0.110446669133072\\
1.578	-0.110443830694134\\
1.58	-0.110452571198318\\
1.582	-0.11047384907803\\
1.584	-0.110508607663315\\
1.586	-0.110557763829162\\
1.588	-0.110622217990138\\
1.59	-0.110648956368112\\
1.592	-0.110581918600568\\
1.594	-0.110522965270523\\
1.596	-0.110472744302145\\
1.598	-0.110432191336822\\
1.6	-0.110402354379237\\
1.602	-0.110384278912048\\
1.604	-0.11037896773088\\
1.606	-0.1103873910507\\
1.608	-0.110410510712233\\
1.61	-0.110449293238025\\
1.612	-0.11050470611026\\
1.614	-0.110425001650874\\
1.616	-0.110353738163954\\
1.618	-0.110293413053926\\
1.62	-0.110244771425518\\
1.622	-0.110208634155837\\
1.624	-0.110185885941683\\
1.626	-0.110177451892352\\
1.628	-0.110184266181391\\
1.63	-0.110207241892401\\
1.632	-0.110247252391399\\
1.634	-0.110305130534067\\
1.636	-0.110286240683686\\
1.638	-0.110224363314774\\
1.64	-0.110173056659559\\
1.642	-0.110133122775097\\
1.644	-0.110105529841856\\
1.646	-0.110091293581536\\
1.648	-0.110091387661386\\
1.65	-0.110106706884256\\
1.652	-0.110138077409913\\
1.654	-0.110186290407491\\
1.656	-0.110252133811441\\
1.658	-0.110293923277637\\
1.66	-0.110241276932125\\
1.662	-0.110198566577103\\
1.664	-0.110166361358997\\
1.666	-0.110145397858443\\
1.668	-0.110136490387567\\
1.67	-0.110140485289693\\
1.672	-0.110158250734359\\
1.674	-0.110190677475889\\
1.676	-0.110238671303712\\
1.678	-0.11030313402656\\
1.68	-0.110384943528198\\
1.682	-0.110340527022453\\
1.684	-0.110295303721524\\
1.686	-0.110260009020981\\
1.688	-0.110235183504254\\
1.69	-0.110221544460183\\
1.692	-0.110219923389244\\
1.694	-0.110231190061817\\
1.696	-0.110256194315855\\
1.698	-0.110295743711751\\
1.7	-0.110350616877406\\
1.702	-0.110421597881284\\
1.704	-0.110419439968659\\
1.706	-0.110362257050938\\
1.708	-0.110314263581671\\
1.71	-0.11027627234388\\
1.712	-0.110249236478564\\
1.714	-0.110234118937475\\
1.716	-0.110231831924555\\
1.718	-0.110243240836264\\
1.72	-0.11026919804405\\
1.722	-0.110310570298423\\
1.724	-0.110368241453351\\
1.726	-0.110408567377886\\
1.728	-0.110343581974008\\
1.73	-0.110288248101298\\
1.732	-0.110243108536155\\
1.734	-0.110208868970421\\
1.736	-0.110186377274741\\
1.738	-0.110176590883823\\
1.74	-0.110180533004912\\
1.742	-0.110199243341285\\
1.744	-0.110233733616531\\
1.746	-0.110284958695632\\
1.748	-0.110353809624856\\
1.75	-0.110306245093698\\
1.752	-0.110249548070068\\
1.754	-0.110203027271512\\
1.756	-0.110167456896665\\
1.758	-0.110143783195864\\
1.76	-0.110132993020553\\
1.762	-0.1101360191887\\
1.764	-0.110153707211267\\
1.766	-0.110186836811976\\
1.768	-0.11023617235175\\
1.77	-0.110302513088686\\
1.772	-0.110306944575018\\
1.774	-0.110249886675348\\
1.776	-0.110202861398852\\
1.778	-0.110166641366877\\
1.78	-0.110142053205631\\
1.782	-0.110129921653897\\
1.784	-0.110131065804282\\
1.786	-0.110146323232972\\
1.788	-0.110176569433715\\
1.79	-0.110222713259935\\
1.792	-0.110285670504629\\
1.794	-0.110340579959227\\
1.796	-0.110282582425242\\
1.798	-0.110234210442152\\
1.8	-0.110195900116673\\
1.802	-0.110168326094034\\
1.804	-0.110152366863817\\
1.806	-0.110149028105805\\
1.808	-0.110159354425782\\
1.81	-0.110184358684546\\
1.812	-0.110224985389771\\
1.814	-0.110282108101283\\
1.816	-0.110356548502255\\
1.818	-0.110323296642572\\
1.82	-0.110272487623396\\
1.822	-0.11023192315927\\
1.824	-0.110202411623678\\
1.826	-0.110184899791034\\
1.828	-0.11018032725158\\
1.83	-0.110189555702571\\
1.832	-0.110213369189868\\
1.834	-0.110252512725553\\
1.836	-0.110307734019706\\
1.838	-0.110379808036256\\
1.84	-0.11039885787039\\
1.842	-0.11034858693946\\
1.844	-0.110308554986263\\
1.846	-0.110279357260975\\
1.848	-0.110261636709645\\
1.85	-0.110256092760957\\
1.852	-0.110263486726768\\
1.854	-0.110284635254652\\
1.856	-0.11032039103678\\
1.858	-0.110371618145665\\
1.86	-0.110439173010543\\
1.862	-0.110506417929661\\
1.864	-0.110448714244279\\
1.866	-0.110399442072977\\
1.868	-0.110359110532282\\
1.87	-0.110328529272176\\
1.872	-0.110308696687544\\
1.874	-0.110300678940667\\
1.876	-0.110305524097967\\
1.878	-0.11032422785909\\
1.88	-0.11035774127937\\
1.882	-0.110406997063465\\
1.884	-0.110472931823642\\
1.886	-0.11043676625189\\
1.888	-0.110373146889562\\
1.89	-0.110319219726714\\
1.892	-0.110275790879373\\
1.894	-0.110243791813009\\
1.896	-0.110224190411663\\
1.898	-0.110217954472489\\
1.9	-0.110226049228091\\
1.902	-0.110249441564183\\
1.904	-0.110289094325242\\
1.906	-0.110345951336926\\
1.908	-0.1103594057241\\
1.91	-0.110296582157027\\
1.912	-0.110244711964621\\
1.914	-0.110204426992233\\
1.916	-0.110176482104127\\
1.918	-0.110161732397337\\
1.92	-0.110161080690637\\
1.922	-0.11017542015361\\
1.924	-0.110205595261498\\
1.926	-0.110252392452432\\
1.928	-0.110316557329563\\
1.93	-0.110390482485278\\
1.932	-0.110337479979492\\
1.934	-0.110294432456327\\
1.936	-0.110261985060013\\
1.938	-0.110241018164367\\
1.94	-0.1102324912236\\
1.942	-0.110237332902495\\
1.944	-0.110256403149778\\
1.946	-0.110290510178969\\
1.948	-0.110340446008222\\
1.95	-0.110407009820603\\
1.952	-0.110491007977392\\
1.954	-0.11048441325013\\
1.956	-0.110442873488013\\
1.958	-0.11041119243626\\
1.96	-0.110389877497773\\
1.962	-0.110379582391392\\
1.964	-0.11038108001004\\
1.966	-0.110395230987213\\
1.968	-0.110422947657282\\
1.97	-0.110465157327055\\
1.972	-0.110522773038658\\
1.974	-0.110596680164466\\
1.976	-0.110632685626767\\
1.978	-0.110578617791296\\
1.98	-0.110533450121827\\
1.982	-0.110497771031669\\
1.984	-0.110472394116636\\
1.986	-0.110458251102655\\
1.988	-0.110456287662234\\
1.99	-0.110467400870528\\
1.992	-0.1104924297185\\
1.994	-0.110532185541301\\
1.996	-0.110587496901084\\
1.998	-0.110659245164655\\
2	-0.110588594833804\\
2.002	-0.110526654757559\\
2.004	-0.11047433944109\\
2.006	-0.110432567998555\\
2.008	-0.11040231244981\\
2.01	-0.110384546186206\\
2.012	-0.110380242450768\\
2.014	-0.110390391390009\\
2.016	-0.110416004608063\\
2.018	-0.11045809496618\\
2.02	-0.110517640925267\\
2.022	-0.110496010714439\\
2.024	-0.110431712783473\\
2.026	-0.110377953073425\\
2.028	-0.110335367756441\\
2.03	-0.110304803202733\\
2.032	-0.110287259457916\\
2.034	-0.110283805340865\\
2.036	-0.110295495975804\\
2.038	-0.110323317825859\\
2.04	-0.11036817151151\\
2.042	-0.11043088678399\\
2.044	-0.110468171150231\\
2.046	-0.110413397362365\\
2.048	-0.110369442166607\\
2.05	-0.110337028395625\\
2.052	-0.110317058237813\\
2.054	-0.110310458380054\\
2.056	-0.110318080311585\\
2.058	-0.110340676552842\\
2.06	-0.110378933451334\\
2.062	-0.110433524115777\\
2.064	-0.110505150853298\\
2.066	-0.11059456427639\\
2.068	-0.110556553718159\\
2.07	-0.110519742277065\\
2.072	-0.110493355059006\\
2.074	-0.110477989901818\\
2.076	-0.110474304761858\\
2.078	-0.110483024866976\\
2.08	-0.110504946028674\\
2.082	-0.110540923382752\\
2.084	-0.110591844720755\\
2.086	-0.110658597607044\\
2.088	-0.110742043772309\\
2.09	-0.110749090747034\\
2.092	-0.110701089213605\\
2.094	-0.110661555918107\\
2.096	-0.110631080520618\\
2.098	-0.110610537238818\\
2.1	-0.110600957667421\\
2.102	-0.11060340971946\\
2.104	-0.110618920300826\\
2.106	-0.11064845163732\\
2.108	-0.110692917657162\\
2.11	-0.110753215959788\\
2.112	-0.110792934291043\\
2.114	-0.110725087643692\\
2.116	-0.110666506212244\\
2.118	-0.110617939890724\\
2.12	-0.1105802965215\\
2.122	-0.110554524185945\\
2.124	-0.110541551551891\\
2.126	-0.110542282179513\\
2.128	-0.11055761378336\\
2.13	-0.110588453814827\\
2.132	-0.110635719165836\\
2.134	-0.110700325497636\\
2.136	-0.110645405393766\\
2.138	-0.110583350885037\\
2.14	-0.110532123760718\\
2.142	-0.110492451863055\\
2.144	-0.110465171234958\\
2.146	-0.110451203193664\\
2.148	-0.110451508788463\\
2.15	-0.110467041085421\\
2.152	-0.110498713060536\\
2.154	-0.110547388738813\\
2.156	-0.110613893996992\\
2.158	-0.110617178647683\\
2.16	-0.11056065662876\\
2.162	-0.110514260504003\\
2.164	-0.110478785476039\\
2.166	-0.110455234546341\\
2.168	-0.110444661564013\\
2.17	-0.110448072954162\\
2.172	-0.110466399991196\\
2.174	-0.110500518099856\\
2.176	-0.110551278266916\\
2.178	-0.110619525305022\\
2.18	-0.110678724506257\\
2.182	-0.110627690037466\\
2.184	-0.1105871514792\\
2.186	-0.110557630176581\\
2.188	-0.110539769008408\\
2.19	-0.110534300096808\\
2.192	-0.110542019549546\\
2.194	-0.110563764995465\\
2.196	-0.110600391552016\\
2.198	-0.110652747803519\\
2.2	-0.110721658954852\\
2.202	-0.110807924771609\\
2.204	-0.110781948862681\\
2.206	-0.110739069621958\\
2.208	-0.110705936125388\\
2.21	-0.110683237492175\\
2.212	-0.110671812355931\\
2.214	-0.110672556781816\\
2.216	-0.110686347259457\\
2.218	-0.110714004614536\\
2.22	-0.110756301006231\\
2.222	-0.110813993732899\\
2.224	-0.11088786303652\\
2.226	-0.110902988341591\\
2.228	-0.110845474438422\\
2.23	-0.110796694077988\\
2.232	-0.11075742227619\\
2.234	-0.110728579208476\\
2.236	-0.110711127596711\\
2.238	-0.110706031215268\\
2.24	-0.110714258487296\\
2.242	-0.110736796839721\\
2.244	-0.110774651091256\\
2.246	-0.110828820318866\\
2.248	-0.110881001286443\\
2.25	-0.110810206571329\\
2.252	-0.11074907947649\\
2.254	-0.110698129158427\\
2.256	-0.110658070629277\\
2.258	-0.110629801071076\\
2.26	-0.110614336646247\\
2.262	-0.110612734011499\\
2.264	-0.110626023834732\\
2.266	-0.110655175203045\\
2.268	-0.110701095082624\\
2.27	-0.110764653203963\\
2.272	-0.110727039121262\\
2.274	-0.110665188765081\\
2.276	-0.110614139634137\\
2.278	-0.110574815591651\\
2.28	-0.110548239555523\\
2.282	-0.110535404656442\\
2.284	-0.11053721101717\\
2.286	-0.11055446942436\\
2.288	-0.110587943529046\\
2.29	-0.11063839574134\\
2.292	-0.110706613962263\\
2.294	-0.110729606983098\\
2.296	-0.110677010607237\\
2.298	-0.110635061893128\\
2.3	-0.110604430094785\\
2.302	-0.110585862228707\\
2.304	-0.110580166233376\\
2.306	-0.11058820525776\\
2.308	-0.110610888661957\\
2.31	-0.110649149553087\\
2.312	-0.110703910161176\\
2.314	-0.110776046571824\\
2.316	-0.110856088651544\\
2.318	-0.110806971163308\\
2.32	-0.11076734331495\\
2.322	-0.110737607119625\\
2.324	-0.110718462745939\\
2.326	-0.110710812813659\\
2.328	-0.110715638307134\\
2.33	-0.110733896133667\\
2.332	-0.110766467499687\\
2.334	-0.110814159410287\\
2.336	-0.110877740942184\\
2.338	-0.110957988237589\\
2.34	-0.110942215125087\\
2.342	-0.110891420208785\\
2.344	-0.110850164470031\\
2.346	-0.110819239493478\\
2.348	-0.110799502474516\\
2.35	-0.110791791369557\\
2.352	-0.110796906044459\\
2.354	-0.110815633905697\\
2.356	-0.110848784292322\\
2.358	-0.110897205852574\\
2.36	-0.110961781904746\\
2.362	-0.110986248261875\\
2.364	-0.110921859726131\\
2.366	-0.110866759721163\\
2.368	-0.110821554735141\\
2.37	-0.1107869954342\\
2.372	-0.110763973192635\\
2.374	-0.110753484922634\\
2.376	-0.110756579689256\\
2.378	-0.110774306021054\\
2.38	-0.11080767510621\\
2.382	-0.110857645830879\\
2.384	-0.110923554552125\\
2.386	-0.110850236488799\\
2.388	-0.110786322728552\\
2.39	-0.110732453252902\\
2.392	-0.110689602938209\\
2.394	-0.110658906578313\\
2.396	-0.110641507319398\\
2.398	-0.110638472945317\\
2.4	-0.110650780531026\\
2.402	-0.110679341924513\\
2.404	-0.110725037146528\\
2.406	-0.110788734451183\\
2.408	-0.110770958961462\\
2.41	-0.110713331820133\\
2.412	-0.110667146341274\\
2.414	-0.110633139476993\\
2.416	-0.11061209217129\\
2.418	-0.110604805177517\\
2.42	-0.110612091137681\\
2.422	-0.110634770470789\\
2.424	-0.110673662011054\\
2.426	-0.110729569018316\\
2.428	-0.110803268919435\\
2.43	-0.110848869141255\\
2.432	-0.110801472336922\\
2.434	-0.110764113362193\\
2.436	-0.11073737968091\\
2.438	-0.110722032884607\\
2.44	-0.110718942457137\\
2.442	-0.110729005400626\\
2.444	-0.110753086100778\\
2.446	-0.110791993694295\\
2.448	-0.110846493908747\\
2.45	-0.11091733865001\\
2.452	-0.111005294073257\\
2.454	-0.110957961458382\\
2.456	-0.110911944535951\\
2.458	-0.110875046902895\\
2.46	-0.110848068530129\\
2.462	-0.110831926874905\\
2.464	-0.110827561789253\\
2.466	-0.110835903986754\\
2.468	-0.110857883058455\\
2.47	-0.110894440913156\\
2.472	-0.11094652922906\\
2.474	-0.111015090411922\\
2.476	-0.111005912125015\\
2.478	-0.110944642737352\\
2.48	-0.110893100093578\\
2.482	-0.110851868165619\\
2.484	-0.110821695326124\\
2.486	-0.110803464852242\\
2.488	-0.110798138958347\\
2.49	-0.110806696999745\\
2.492	-0.110830088962659\\
2.494	-0.11086921694814\\
2.496	-0.110924944860745\\
2.498	-0.110959574006527\\
2.5	-0.110890410920783\\
2.502	-0.110830949718027\\
2.504	-0.110782019832806\\
2.506	-0.110744638335591\\
2.508	-0.110719869343274\\
2.51	-0.110708723554042\\
2.512	-0.110712123177683\\
2.514	-0.110730920354269\\
2.516	-0.110765937775406\\
2.518	-0.11081800187716\\
2.52	-0.110887954170874\\
2.522	-0.110836884730218\\
2.524	-0.110780138766892\\
2.526	-0.110733994585483\\
2.528	-0.110699232067579\\
2.53	-0.110676716852011\\
2.532	-0.110667371409481\\
2.534	-0.110672159927647\\
2.536	-0.110692071905844\\
2.538	-0.110728095499903\\
2.54	-0.110781183874124\\
2.542	-0.110852226805983\\
2.544	-0.110858140427149\\
2.546	-0.110805806644834\\
2.548	-0.110763683646555\\
2.55	-0.110732366288737\\
2.552	-0.110712671101512\\
2.554	-0.110705537976432\\
2.556	-0.110711923082855\\
2.558	-0.110732723754344\\
2.56	-0.110768754411643\\
2.562	-0.110820768336746\\
2.564	-0.110889503758001\\
2.566	-0.110946123573013\\
2.568	-0.110890939346215\\
2.57	-0.11084539478943\\
2.572	-0.110810233133282\\
2.574	-0.11078631962067\\
2.576	-0.110774523242755\\
2.578	-0.110775663216822\\
2.58	-0.110790517416716\\
2.582	-0.110819859542412\\
2.584	-0.110864489203064\\
2.586	-0.110925236730561\\
2.588	-0.11100294674555\\
2.59	-0.110965635493338\\
2.592	-0.11091291670807\\
2.594	-0.110869883353416\\
2.596	-0.110837158595242\\
2.598	-0.11081552809718\\
2.6	-0.110805914857862\\
2.602	-0.110809328697744\\
2.604	-0.110826805987867\\
2.606	-0.110859357342805\\
2.608	-0.110907935738401\\
2.61	-0.110973428425223\\
2.612	-0.11098037097056\\
2.614	-0.110918425372291\\
2.616	-0.110865871515677\\
2.618	-0.110823470224348\\
2.62	-0.110792225614641\\
2.622	-0.110773218766561\\
2.624	-0.110767486191364\\
2.626	-0.110775970465961\\
2.628	-0.11079953228772\\
2.63	-0.11083899299316\\
2.632	-0.110895176732706\\
2.634	-0.110948286327817\\
2.636	-0.110882578374198\\
2.638	-0.110826953167099\\
2.64	-0.110782164421021\\
2.642	-0.110749013511733\\
2.644	-0.110728313773313\\
2.646	-0.110720885461977\\
2.648	-0.110727566544156\\
2.65	-0.110749219591565\\
2.652	-0.110786724257819\\
2.654	-0.11084095875195\\
2.656	-0.110912782765393\\
2.658	-0.11088049176283\\
2.66	-0.11082461225129\\
2.662	-0.110778570772389\\
2.664	-0.110743089199593\\
2.666	-0.110719076024306\\
2.668	-0.110707545752511\\
2.67	-0.110709533061711\\
2.672	-0.11072603167032\\
2.674	-0.110757970264733\\
2.676	-0.110806219554989\\
2.678	-0.110871613867687\\
2.68	-0.110888411886431\\
2.682	-0.110829153920764\\
2.684	-0.110779709856306\\
2.686	-0.110740837566524\\
2.688	-0.110713483724527\\
2.69	-0.110698638226923\\
2.692	-0.110697254463456\\
2.694	-0.110710233847177\\
2.696	-0.110738443880202\\
2.698	-0.110782737140108\\
2.7	-0.110843954943869\\
2.702	-0.110911132107725\\
2.704	-0.110853291131355\\
2.706	-0.110805920047424\\
2.708	-0.110769568396123\\
2.71	-0.110744871162343\\
2.712	-0.110732553179089\\
2.714	-0.11073340967241\\
2.716	-0.11074826991129\\
2.718	-0.110777958555333\\
2.72	-0.110823269670507\\
2.722	-0.110884962028329\\
2.724	-0.11096377492084\\
2.726	-0.1109465963988\\
2.728	-0.110896518686049\\
2.73	-0.110855714562126\\
2.732	-0.110824989662711\\
2.734	-0.110805302262996\\
2.736	-0.110797638522747\\
2.738	-0.110802936589251\\
2.74	-0.110822070577916\\
2.742	-0.110855875509217\\
2.744	-0.110905182885756\\
2.746	-0.110970843148203\\
2.748	-0.110995054346731\\
2.75	-0.110932360858291\\
2.752	-0.110878591261747\\
2.754	-0.110834410577483\\
2.756	-0.110800639314579\\
2.758	-0.110778192164153\\
2.76	-0.110768043766839\\
2.762	-0.11077121033276\\
2.764	-0.11078873090662\\
2.766	-0.110821640809624\\
2.768	-0.11087094234636\\
2.77	-0.11093431817575\\
2.772	-0.110861698865863\\
2.774	-0.110798796085784\\
2.776	-0.11074618700711\\
2.778	-0.110704664507441\\
2.78	-0.110675180348616\\
2.782	-0.1106587527035\\
2.784	-0.110656378584263\\
2.786	-0.11066898173556\\
2.788	-0.110697406028288\\
2.79	-0.110742444186497\\
2.792	-0.110804880289616\\
2.794	-0.110783246223346\\
2.796	-0.110722447591555\\
2.798	-0.1106722903892\\
2.8	-0.110633705325249\\
2.802	-0.110607683717485\\
2.804	-0.110595175280758\\
2.806	-0.110597056465174\\
2.808	-0.110614151078862\\
2.81	-0.110647265243991\\
2.812	-0.110697205782609\\
2.814	-0.110764772884498\\
2.816	-0.110803096794076\\
2.818	-0.110751714301549\\
2.82	-0.11071065218396\\
2.822	-0.110680415172653\\
2.824	-0.110661660243193\\
2.826	-0.110655183117424\\
2.828	-0.110661879120962\\
2.83	-0.110682688367183\\
2.832	-0.110718541049502\\
2.834	-0.110770318034424\\
2.836	-0.110838835502335\\
2.838	-0.11092485338105\\
2.84	-0.110877770002214\\
2.842	-0.110834326065312\\
2.844	-0.110800400422071\\
2.846	-0.110776761203542\\
2.848	-0.11076432308463\\
2.85	-0.110764011976119\\
2.852	-0.110776686092321\\
2.854	-0.110803124351924\\
2.856	-0.110844062605821\\
2.858	-0.110900245889049\\
2.86	-0.110972469931875\\
2.862	-0.110965137582576\\
2.864	-0.11090696971507\\
2.866	-0.110857912544302\\
2.868	-0.110818719451623\\
2.87	-0.11079019636464\\
2.872	-0.11077317539598\\
2.874	-0.110768520373946\\
2.876	-0.110777140695094\\
2.878	-0.110799991343243\\
2.88	-0.110838051866293\\
2.882	-0.110892293560694\\
2.884	-0.110923375996072\\
2.886	-0.110851936375017\\
2.888	-0.11078959422651\\
2.89	-0.110736959703989\\
2.892	-0.110694897662198\\
2.894	-0.110664461218806\\
2.896	-0.110646793292668\\
2.898	-0.110643033218712\\
2.9	-0.110654255251493\\
2.902	-0.110681447133541\\
2.904	-0.110725519744781\\
2.906	-0.110787330229213\\
2.908	-0.110728983902075\\
2.91	-0.110667188865044\\
2.912	-0.110616350491435\\
2.914	-0.110577423709541\\
2.916	-0.110551440406748\\
2.918	-0.110539388177447\\
2.92	-0.110542164255951\\
2.922	-0.110560587955954\\
2.924	-0.110595435834452\\
2.926	-0.110647469851519\\
2.928	-0.110717447707272\\
2.93	-0.110723549203731\\
2.932	-0.110676028542621\\
2.934	-0.110639609860762\\
2.936	-0.110614898041156\\
2.938	-0.110602541445905\\
2.94	-0.110603242237056\\
2.942	-0.110617749555894\\
2.944	-0.110646838014438\\
2.946	-0.110691281288624\\
2.948	-0.110751832555322\\
2.95	-0.110829219765032\\
2.952	-0.110893021521662\\
2.954	-0.11084690775152\\
2.956	-0.110809342353147\\
2.958	-0.11078085906387\\
2.96	-0.110762262163857\\
2.962	-0.11075449445825\\
2.964	-0.110758520795418\\
2.966	-0.110775263890778\\
2.968	-0.110805594847572\\
2.97	-0.110850356855116\\
2.972	-0.110910394301392\\
2.974	-0.110986568167563\\
2.976	-0.110944642104672\\
2.978	-0.110888142305172\\
2.98	-0.110840593778146\\
2.982	-0.110802726044311\\
2.984	-0.110775388743059\\
2.986	-0.11075949192586\\
2.988	-0.110755979971807\\
2.99	-0.110765821551207\\
2.992	-0.110789997756904\\
2.994	-0.110829482554413\\
2.996	-0.110885222455578\\
2.998	-0.11088160689708\\
3	-0.110812491308644\\
3.002	-0.110753268192354\\
3.004	-0.110704640955042\\
3.006	-0.110667470096226\\
3.008	-0.110642718247314\\
3.01	-0.110631375036345\\
3.012	-0.110634393526677\\
3.014	-0.110652659223006\\
3.016	-0.11068699493328\\
3.018	-0.110738189467176\\
3.02	-0.110785190994025\\
3.022	-0.11071791427105\\
3.024	-0.110660443593028\\
3.026	-0.110613597423394\\
3.028	-0.110578371116368\\
3.03	-0.110555793052358\\
3.032	-0.110546839976301\\
3.034	-0.110552420812698\\
3.036	-0.11057340145121\\
3.038	-0.110610633249157\\
3.04	-0.110664961357005\\
3.042	-0.110737211149029\\
3.044	-0.110708029004376\\
3.046	-0.110658601847958\\
3.048	-0.110619585026379\\
3.05	-0.110591563861983\\
3.052	-0.110575262924567\\
3.054	-0.110571518391695\\
3.056	-0.110581234225774\\
3.058	-0.110605332195103\\
3.06	-0.110644708957895\\
3.062	-0.110700211588193\\
3.064	-0.110772636453045\\
3.066	-0.110795406573819\\
3.068	-0.110744588617102\\
3.07	-0.110703107789785\\
3.072	-0.110671612779591\\
3.074	-0.110650946956762\\
3.076	-0.110642019723532\\
3.078	-0.110645705304021\\
3.08	-0.110662799735984\\
3.082	-0.110694033735179\\
3.084	-0.110740117211836\\
3.086	-0.110801786348272\\
3.088	-0.110866180405167\\
3.09	-0.110803843427592\\
3.092	-0.110750346306879\\
3.094	-0.110706369998488\\
3.096	-0.110672708259767\\
3.098	-0.110650201190317\\
3.1	-0.110639712391242\\
3.102	-0.11064213525772\\
3.104	-0.110658400641417\\
3.106	-0.110689465879914\\
3.108	-0.110736283773438\\
3.11	-0.110799766063153\\
3.112	-0.110767195809189\\
3.114	-0.110704440814624\\
3.116	-0.110651227818509\\
3.118	-0.110608207709433\\
3.12	-0.110576262107872\\
3.122	-0.110556420984921\\
3.124	-0.110549762694113\\
3.126	-0.110557331499267\\
3.128	-0.110580093980208\\
3.13	-0.110618936467847\\
3.132	-0.110674690118813\\
3.134	-0.110690534014201\\
3.136	-0.110626483486827\\
3.138	-0.110572482145699\\
3.14	-0.110529352974841\\
3.142	-0.110498063024907\\
3.144	-0.110479578061706\\
3.146	-0.110474784808156\\
3.148	-0.110484485883943\\
3.15	-0.110509438058229\\
3.152	-0.110550396626763\\
3.154	-0.110608141964976\\
3.156	-0.110678682235882\\
3.158	-0.110620113430972\\
3.16	-0.110571406846388\\
3.162	-0.110533172022845\\
3.164	-0.110506075096963\\
3.166	-0.110490851608308\\
3.168	-0.110488310660767\\
3.17	-0.110499322933902\\
3.172	-0.110524793359681\\
3.174	-0.11056562712851\\
3.176	-0.110622700923215\\
3.178	-0.110696848768555\\
3.18	-0.110684328941948\\
3.182	-0.11063291312174\\
3.184	-0.110590542821525\\
3.186	-0.110557931568448\\
3.188	-0.110536034153867\\
3.19	-0.110525903619971\\
3.192	-0.11052857758653\\
3.194	-0.11054502148005\\
3.196	-0.110576124903775\\
3.198	-0.110622728047372\\
3.2	-0.110685652045011\\
3.202	-0.110716352020907\\
3.204	-0.110658073178679\\
3.206	-0.110609633293565\\
3.208	-0.110571727112736\\
3.21	-0.110545163459638\\
3.212	-0.110530781245601\\
3.214	-0.110529412535484\\
3.216	-0.110541881117126\\
3.218	-0.110569011592364\\
3.22	-0.11061163052705\\
3.222	-0.110670556997417\\
3.224	-0.110746592368569\\
3.226	-0.110692460933694\\
3.228	-0.110644554599309\\
3.23	-0.110606994279746\\
3.232	-0.110580442758249\\
3.234	-0.110565685052238\\
3.236	-0.110563583358489\\
3.238	-0.110575019695059\\
3.24	-0.1106008510031\\
3.242	-0.110641891004017\\
3.244	-0.110698918490982\\
3.246	-0.110772700699095\\
3.248	-0.110768830664529\\
3.25	-0.110717839017197\\
3.252	-0.110675905423454\\
3.254	-0.110643825533142\\
3.256	-0.110622566030371\\
3.258	-0.110613127900702\\
3.26	-0.110616476233052\\
3.262	-0.110633532906861\\
3.264	-0.110665200336351\\
3.266	-0.110712382672326\\
3.268	-0.11077598733628\\
3.27	-0.110816103641452\\
3.272	-0.110758879351932\\
3.274	-0.110711161911999\\
3.276	-0.110673510498221\\
3.278	-0.110646623746817\\
3.28	-0.110631318168075\\
3.282	-0.110628495988173\\
3.284	-0.110639104912258\\
3.286	-0.110664096639392\\
3.288	-0.110704394074012\\
3.29	-0.110760876028922\\
3.292	-0.110834382600502\\
3.294	-0.110785284846106\\
3.296	-0.110733416695012\\
3.298	-0.110691427306185\\
3.3	-0.110660155457964\\
3.302	-0.110640558966828\\
3.304	-0.110633604378242\\
3.306	-0.110640193915298\\
3.308	-0.110661145665509\\
3.31	-0.110697216357328\\
3.312	-0.110749141938155\\
3.314	-0.110817672030758\\
3.316	-0.110818161749776\\
3.318	-0.110764329898751\\
3.32	-0.11072017090831\\
3.322	-0.110686439983569\\
3.324	-0.110663981086595\\
3.326	-0.110653661177178\\
3.328	-0.110656351494952\\
3.33	-0.110672934178543\\
3.332	-0.110704305588719\\
3.334	-0.110751360699498\\
3.336	-0.110814962620414\\
3.338	-0.110863986775003\\
3.34	-0.110808572582916\\
3.342	-0.110762681668451\\
3.344	-0.110726733735198\\
3.346	-0.110701368109979\\
3.348	-0.110687401073299\\
3.35	-0.110685745557159\\
3.352	-0.110697326978413\\
3.354	-0.110723024809916\\
3.356	-0.110763654130488\\
3.358	-0.110819983291447\\
3.36	-0.110892771105126\\
3.362	-0.110850269204871\\
3.364	-0.110795898439498\\
3.366	-0.11075086212109\\
3.368	-0.110715996244941\\
3.37	-0.110692213581528\\
3.372	-0.110680393506803\\
3.374	-0.110681344982977\\
3.376	-0.110695829406951\\
3.378	-0.110724607224243\\
3.38	-0.110768474811203\\
3.382	-0.110828276337125\\
3.384	-0.110826980148483\\
3.386	-0.110761406630316\\
3.388	-0.110704824893147\\
3.39	-0.110657876769968\\
3.392	-0.110621312991413\\
3.394	-0.11059598893774\\
3.396	-0.110582852200918\\
3.398	-0.110582915374285\\
3.4	-0.110597215600099\\
3.402	-0.110626770507961\\
3.404	-0.110672543453459\\
3.406	-0.110711770519773\\
3.408	-0.110636965613237\\
3.41	-0.110571141685231\\
3.412	-0.110514887770635\\
3.414	-0.110469098128349\\
3.416	-0.110434839539106\\
3.418	-0.110413212510282\\
3.42	-0.110405254522594\\
3.422	-0.110411903359946\\
3.424	-0.110434010583119\\
3.426	-0.110472379937681\\
3.428	-0.110527805259455\\
3.43	-0.110480865826039\\
3.432	-0.110415654021705\\
3.434	-0.110361136644002\\
3.436	-0.110318138167771\\
3.438	-0.110287501404848\\
3.44	-0.110270031687579\\
3.442	-0.110266494057983\\
3.444	-0.110277638190146\\
3.446	-0.110304221313912\\
3.448	-0.11034701344484\\
3.45	-0.110406787978287\\
3.452	-0.110417325459237\\
3.454	-0.110358869500207\\
3.456	-0.110310380926\\
3.458	-0.11027238750483\\
3.46	-0.110245559899727\\
3.462	-0.110230694203\\
3.464	-0.11022866424791\\
3.466	-0.110240366199069\\
3.468	-0.11026667649213\\
3.47	-0.110308433854431\\
3.472	-0.110366443674116\\
3.474	-0.11042644610355\\
3.476	-0.110364531734327\\
3.478	-0.110311372292119\\
3.48	-0.11026752162934\\
3.482	-0.110233836927256\\
3.484	-0.110211309551965\\
3.486	-0.110200938378177\\
3.488	-0.110203674496865\\
3.49	-0.110220423746694\\
3.492	-0.11025207358817\\
3.494	-0.110299514745361\\
3.496	-0.110363645252493\\
3.498	-0.110332678421073\\
3.5	-0.110274565951342\\
3.502	-0.110226686166656\\
3.504	-0.110189704581062\\
3.506	-0.110164378228753\\
3.508	-0.110151537395026\\
3.51	-0.11015206571812\\
3.512	-0.110166875388334\\
3.514	-0.110196879776171\\
3.516	-0.11024297110049\\
3.518	-0.110306011474672\\
3.52	-0.110328371363872\\
3.522	-0.110273720680534\\
3.524	-0.110229017670093\\
3.526	-0.110194988662324\\
3.528	-0.110172543335181\\
3.53	-0.110162675109314\\
3.532	-0.110166368856321\\
3.534	-0.110184547633339\\
3.536	-0.110218064838625\\
3.538	-0.110267727454344\\
3.54	-0.110334327708756\\
3.542	-0.110412305355027\\
3.544	-0.110364931426566\\
3.546	-0.11032739803733\\
3.548	-0.110300351128966\\
3.55	-0.110284622991884\\
3.552	-0.110281118821134\\
3.554	-0.11029075274555\\
3.556	-0.110314432240023\\
3.558	-0.110353064234627\\
3.56	-0.110407555714734\\
3.562	-0.110478797986874\\
3.564	-0.110567642298755\\
3.566	-0.110572726642584\\
3.568	-0.110543704545229\\
3.57	-0.110525183036931\\
3.572	-0.110517695893705\\
3.574	-0.110521942829786\\
3.576	-0.110538742620996\\
3.578	-0.110568963316219\\
3.58	-0.110613458203773\\
3.582	-0.110673029663652\\
3.584	-0.110748428376267\\
3.586	-0.110840380241461\\
3.588	-0.110899113279893\\
3.59	-0.110871275957047\\
3.592	-0.110852770473459\\
3.594	-0.110844311591486\\
3.596	-0.110846772371392\\
3.598	-0.110861048430758\\
3.6	-0.110887979854156\\
3.602	-0.110928341481768\\
3.604	-0.110982876778013\\
3.606	-0.111052338986436\\
3.608	-0.111137513545143\\
3.61	-0.111239215700852\\
3.612	-0.111206359439277\\
3.614	-0.111180284967712\\
3.616	-0.111163460698198\\
3.618	-0.111156532874953\\
3.62	-0.111160269424611\\
3.622	-0.111175539892056\\
3.624	-0.111203290776908\\
3.626	-0.111244510714713\\
3.628	-0.11130018793608\\
3.63	-0.111371270114206\\
3.632	-0.111458638862448\\
3.634	-0.111465911225187\\
3.636	-0.11142732742276\\
3.638	-0.111397535863728\\
3.64	-0.11137720187702\\
3.642	-0.111367218123884\\
3.644	-0.111368577050625\\
3.646	-0.111382256664408\\
3.648	-0.111409155566455\\
3.65	-0.111450084796434\\
3.652	-0.111505800622248\\
3.654	-0.111577051925384\\
3.656	-0.111621813946373\\
3.658	-0.111569103588051\\
3.66	-0.111525142618471\\
3.662	-0.111490702112148\\
3.664	-0.111466624503329\\
3.666	-0.111453736053401\\
3.668	-0.111452820491375\\
3.67	-0.11146463938226\\
3.672	-0.11148996504708\\
3.674	-0.111529597492592\\
3.676	-0.111584356939621\\
3.678	-0.111655062756962\\
3.68	-0.111597277841606\\
3.682	-0.111536913727462\\
3.684	-0.111485022237255\\
3.686	-0.111442213811272\\
3.688	-0.111409266650954\\
3.69	-0.111387087448995\\
3.692	-0.111376648942509\\
3.694	-0.111378927224617\\
3.696	-0.111394857536437\\
3.698	-0.111425316372343\\
3.7	-0.11147112640805\\
3.702	-0.111442908998435\\
3.704	-0.111358244073385\\
3.706	-0.111281509052144\\
3.708	-0.11121346001931\\
3.71	-0.111155061888202\\
3.712	-0.111107326696203\\
3.714	-0.111071212841324\\
3.716	-0.111047597472621\\
3.718	-0.111037299261556\\
3.72	-0.111041117200148\\
3.722	-0.111059859664466\\
3.724	-0.111060027009433\\
3.726	-0.110953674320435\\
3.728	-0.110856134756334\\
3.73	-0.110768063552303\\
3.732	-0.110690170102793\\
3.734	-0.11062320474178\\
3.736	-0.110567957630043\\
3.738	-0.110525257754386\\
3.74	-0.110495962856164\\
3.742	-0.110480940399576\\
3.744	-0.11048104809145\\
3.746	-0.110497124643075\\
3.748	-0.110394695820758\\
3.75	-0.110281465712982\\
3.752	-0.110177024231248\\
3.754	-0.110082133770592\\
3.756	-0.109997736920326\\
3.758	-0.109924857464443\\
3.76	-0.109864516303274\\
3.762	-0.109817686337137\\
3.764	-0.109785287421566\\
3.766	-0.109768205881273\\
3.768	-0.10976731831463\\
3.77	-0.10970471264659\\
3.772	-0.109580620628903\\
3.774	-0.109465927918841\\
3.776	-0.109361435411146\\
3.778	-0.109268100064643\\
3.78	-0.109186921584259\\
3.782	-0.109118889282844\\
3.784	-0.10906497661842\\
3.786	-0.109026152465068\\
3.788	-0.10900338429463\\
3.79	-0.108997627059869\\
3.792	-0.108985473954212\\
3.794	-0.108867234263189\\
3.796	-0.108759974555035\\
3.798	-0.108664309633423\\
3.8	-0.108580977942788\\
3.802	-0.1085108321952\\
3.804	-0.108454798872363\\
3.806	-0.108413824785576\\
3.808	-0.108388832452032\\
3.81	-0.108380699565514\\
3.812	-0.108390265777971\\
3.814	-0.10841835865217\\
3.816	-0.108347990265689\\
3.818	-0.108263010441894\\
3.82	-0.108189769888621\\
3.822	-0.108129186583477\\
3.824	-0.108082289459594\\
3.826	-0.108050099396469\\
3.828	-0.108033573061015\\
3.83	-0.108033606023682\\
3.832	-0.108051065556042\\
3.834	-0.108086820754831\\
3.836	-0.108141751964167\\
3.838	-0.108152206449807\\
3.84	-0.108102577191182\\
3.842	-0.108065593272609\\
3.844	-0.108041887380621\\
3.846	-0.108032230196109\\
3.848	-0.108037493338237\\
3.85	-0.108058620715837\\
3.852	-0.108096600286778\\
3.854	-0.10815243050882\\
3.856	-0.108227084335039\\
3.858	-0.108321480736577\\
3.86	-0.10842138101462\\
3.862	-0.108417824833695\\
3.864	-0.108427306599965\\
3.866	-0.108450342622444\\
3.868	-0.108487681223883\\
3.87	-0.10854021405066\\
3.872	-0.108608868475619\\
3.874	-0.108694525255255\\
3.876	-0.108797984992268\\
3.878	-0.108919982091619\\
3.88	-0.109061226945462\\
3.882	-0.109222451600428\\
3.884	-0.109298555622724\\
3.886	-0.109354429285524\\
3.888	-0.109423111854745\\
3.89	-0.109505383752856\\
3.892	-0.109602068294416\\
3.894	-0.109713963867769\\
3.896	-0.109841837703962\\
3.898	-0.10998645418252\\
3.9	-0.110148601249598\\
3.902	-0.110329092569398\\
3.904	-0.110528745962823\\
3.906	-0.11069036926752\\
3.908	-0.110781311409579\\
3.91	-0.110883419295616\\
3.912	-0.11099712624464\\
3.914	-0.111123057884158\\
3.916	-0.111262007146873\\
3.918	-0.11141487623746\\
3.92	-0.111582605641708\\
3.922	-0.111766112445124\\
3.924	-0.111966253477764\\
3.926	-0.112183817374814\\
3.928	-0.112411458646226\\
3.93	-0.112513687770834\\
3.932	-0.112625234841272\\
3.934	-0.112746614305548\\
3.936	-0.112878611305678\\
3.938	-0.113022117014387\\
3.94	-0.1131779954539\\
3.942	-0.113347020738001\\
3.944	-0.113529881050626\\
3.946	-0.113727219811416\\
3.948	-0.113939680929023\\
3.95	-0.114167937413953\\
3.952	-0.114302809803412\\
3.954	-0.114400347878406\\
3.956	-0.114506189897227\\
3.958	-0.114620908553569\\
3.96	-0.114745108428929\\
3.962	-0.114879421174496\\
3.964	-0.115024514044928\\
3.966	-0.115181093453717\\
3.968	-0.115349892379371\\
3.97	-0.115531643829958\\
3.972	-0.115727052918708\\
3.974	-0.115879158885703\\
3.976	-0.115932544119665\\
3.978	-0.115991057183123\\
3.98	-0.116055103583834\\
3.982	-0.116125339694346\\
3.984	-0.11620258317677\\
3.986	-0.116287707816549\\
3.988	-0.1163815611904\\
3.99	-0.116484924266049\\
3.992	-0.11659851048046\\
3.994	-0.116722987668557\\
3.996	-0.116859003455543\\
3.998	-0.116830294877486\\
4	-0.116803993588133\\
4.002	-0.11678094447251\\
4.004	-0.116761866958983\\
4.006	-0.116747552503448\\
4.008	-0.116738773168345\\
4.01	-0.11673625713066\\
4.012	-0.116740706386778\\
4.014	-0.116752822553103\\
4.016	-0.116773319259567\\
4.018	-0.116802919515811\\
4.02	-0.116724119593652\\
4.022	-0.116583163557958\\
4.024	-0.116443710504994\\
4.026	-0.116306307127398\\
4.028	-0.116171600320971\\
4.03	-0.116040332692396\\
4.032	-0.115913314842657\\
4.034	-0.115791387567193\\
4.036	-0.115675389982331\\
4.038	-0.115566144800787\\
4.04	-0.115464463081729\\
4.042	-0.115316379084167\\
4.044	-0.11503946929808\\
4.046	-0.114762722586078\\
4.048	-0.114486897708497\\
4.05	-0.114213006121994\\
4.052	-0.113942166314642\\
4.054	-0.113675495678783\\
4.056	-0.113414064818386\\
4.058	-0.113158902659735\\
4.06	-0.112911022612234\\
4.062	-0.112671442581075\\
4.064	-0.112441186779429\\
4.066	-0.112050875316974\\
4.068	-0.111653484973004\\
4.07	-0.111260213434912\\
4.072	-0.110872010001247\\
4.074	-0.11048993555961\\
4.076	-0.110115119769739\\
4.078	-0.109748734179539\\
4.08	-0.109391969466417\\
4.082	-0.109046009566637\\
4.084	-0.108712005541151\\
4.086	-0.108391058876056\\
4.088	-0.107989002636852\\
4.09	-0.107530057621664\\
4.092	-0.107080097432752\\
4.094	-0.106640108348045\\
4.096	-0.106211232492827\\
4.098	-0.105794687135402\\
4.1	-0.105391681317887\\
4.102	-0.105003361971782\\
4.104	-0.104630802504129\\
4.106	-0.104275026771508\\
4.108	-0.103937049144265\\
4.11	-0.103584519557167\\
4.112	-0.103139776742648\\
4.114	-0.102708691391413\\
4.116	-0.102292339430739\\
4.118	-0.101891932850166\\
4.12	-0.101508705154384\\
4.122	-0.101143858874727\\
4.124	-0.100798569629979\\
4.126	-0.100474013375097\\
4.128	-0.100171383412175\\
4.13	-0.0998918827387948\\
4.132	-0.0996366993087959\\
4.134	-0.099298446408053\\
4.136	-0.0989655196054122\\
4.138	-0.0986524268444335\\
4.14	-0.0983600859009812\\
4.142	-0.0980895929621871\\
4.144	-0.0978421819670151\\
4.146	-0.097619162599369\\
4.148	-0.0974218567232493\\
4.15	-0.097251551876971\\
4.152	-0.0971094823777728\\
4.154	-0.0969968376531382\\
4.156	-0.0968615973283435\\
4.158	-0.0967056605280141\\
4.16	-0.0965749365878596\\
4.162	-0.0964705067788514\\
4.164	-0.0963936270755494\\
4.166	-0.0963455845741619\\
4.168	-0.0963276041108221\\
4.17	-0.0963408235005036\\
4.172	-0.0963863210207526\\
4.174	-0.0964651628984491\\
4.176	-0.0965784422904462\\
4.178	-0.0967136169201265\\
4.18	-0.0968190554441262\\
4.182	-0.0969551284912197\\
4.184	-0.097122744104071\\
4.186	-0.0973228807373701\\
4.188	-0.0975565531412573\\
4.19	-0.0978248058299102\\
4.192	-0.0981287163887477\\
4.194	-0.0984693882113249\\
4.196	-0.0988479239170954\\
4.198	-0.0992653864440942\\
4.2	-0.0997227644809741\\
4.202	-0.100169272403206\\
4.204	-0.100638956734855\\
4.206	-0.101142280393665\\
4.208	-0.101679897627078\\
4.21	-0.102252665872832\\
4.212	-0.102861539322165\\
4.214	-0.103507461337505\\
4.216	-0.104191289754065\\
4.218	-0.10491376848445\\
4.22	-0.105675538413868\\
4.222	-0.106477168589394\\
4.224	-0.107290354638921\\
4.226	-0.108105339006423\\
4.228	-0.108951647497236\\
4.23	-0.109829685697179\\
4.232	-0.110739939520197\\
4.234	-0.111682850202321\\
4.236	-0.112658761124073\\
4.238	-0.113667928038727\\
4.24	-0.114710557909621\\
4.242	-0.115786842662475\\
4.244	-0.116896972498488\\
4.246	-0.11803107075011\\
4.248	-0.1191209806257\\
4.25	-0.120233114483131\\
4.252	-0.121367244261405\\
4.254	-0.122523197517877\\
4.256	-0.123700875403919\\
4.258	-0.124900248102373\\
4.26	-0.126121329529554\\
4.262	-0.127364141926535\\
4.264	-0.128628683986186\\
4.266	-0.129914912939475\\
4.268	-0.13122274412172\\
4.27	-0.132451316262806\\
4.272	-0.133658661312041\\
4.274	-0.13487253886667\\
4.276	-0.136092670481022\\
4.278	-0.137318982913095\\
4.28	-0.138551463755407\\
4.282	-0.139790065068526\\
4.284	-0.141034669232285\\
4.286	-0.142285100475161\\
4.288	-0.143541153346892\\
4.29	-0.144802614814521\\
4.292	-0.145995683350572\\
4.294	-0.147081929452628\\
4.296	-0.148159244535668\\
4.298	-0.149227180917618\\
4.3	-0.150285400202625\\
4.302	-0.151333615559229\\
4.304	-0.1523715653288\\
4.306	-0.153399004997057\\
4.308	-0.154415700253905\\
4.31	-0.155421413092238\\
4.312	-0.1564158854054\\
4.314	-0.157384489178695\\
4.316	-0.158131755801734\\
4.318	-0.158854005387362\\
4.32	-0.159550720973268\\
4.322	-0.160221557481885\\
4.324	-0.160866299823483\\
4.326	-0.161484793092879\\
4.328	-0.162076876795909\\
4.33	-0.162642346219776\\
4.332	-0.163180947272668\\
4.334	-0.163692395635767\\
4.336	-0.164176403535841\\
4.338	-0.164451355912504\\
4.34	-0.164615269641447\\
4.342	-0.164738758208736\\
4.344	-0.164821709085152\\
4.346	-0.164864143582985\\
4.348	-0.164866104311162\\
4.35	-0.16482760870028\\
4.352	-0.164748652497331\\
4.354	-0.16462922825138\\
4.356	-0.164469330930109\\
4.358	-0.164268943531053\\
4.36	-0.163933281862153\\
4.362	-0.163382955227272\\
4.364	-0.162781909238528\\
4.366	-0.16213000660034\\
4.368	-0.161427273811499\\
4.37	-0.160673879612901\\
4.372	-0.159870091343492\\
4.374	-0.159016221326841\\
4.376	-0.158112579326156\\
4.378	-0.15715944498151\\
4.38	-0.156157066735026\\
4.382	-0.155103476178625\\
4.384	-0.153759077055635\\
4.386	-0.152358760224975\\
4.388	-0.150902925717603\\
4.39	-0.149392215447619\\
4.392	-0.147827387679538\\
4.394	-0.146209209758124\\
4.396	-0.144538407892515\\
4.398	-0.142815676266748\\
4.4	-0.141041721991411\\
4.402	-0.139217315420903\\
4.404	-0.137343324293462\\
4.406	-0.135305854360323\\
4.408	-0.13315776324501\\
4.41	-0.130959341793899\\
4.412	-0.128711711208887\\
4.414	-0.126416128946705\\
4.416	-0.124073959803044\\
4.418	-0.121686675005842\\
4.42	-0.1192558575762\\
4.422	-0.116783194206997\\
4.424	-0.11427044894422\\
4.426	-0.11171942976392\\
4.428	-0.109118259427014\\
4.43	-0.106451367926545\\
4.432	-0.103751465851622\\
4.434	-0.101020120437911\\
4.436	-0.0982592151488313\\
4.438	-0.0954708746569148\\
4.44	-0.0926573615199225\\
4.442	-0.0898209846788389\\
4.444	-0.0869640466517719\\
4.446	-0.0840888355285547\\
4.448	-0.0811976495825775\\
4.45	-0.0782928333250243\\
4.452	-0.0755121340016061\\
4.454	-0.0727315924019788\\
4.456	-0.069946601131016\\
4.458	-0.0671594930848559\\
4.46	-0.0643726651120076\\
4.462	-0.0615884792513214\\
4.464	-0.0588092382085152\\
4.466	-0.0560372098109925\\
4.468	-0.0532746609776745\\
4.47	-0.0505238727536834\\
4.472	-0.0477871301162036\\
4.474	-0.04527552160955\\
4.476	-0.0429216298996627\\
4.478	-0.0405879535258619\\
4.48	-0.0382761818907976\\
4.482	-0.0359880671810195\\
4.484	-0.0337254164576984\\
4.486	-0.0314900623299602\\
4.488	-0.0292838149033712\\
4.49	-0.0271084058636274\\
4.492	-0.0249654389385983\\
4.494	-0.0228563583812205\\
4.496	-0.0209099921314249\\
4.498	-0.0193823287983885\\
4.5	-0.0178837477575959\\
4.502	-0.0164149880907839\\
4.504	-0.0149769604024816\\
4.506	-0.0135706065028367\\
4.508	-0.0121967677471172\\
4.51	-0.0108561050913622\\
4.512	-0.00954907977853374\\
4.514	-0.00827597721692931\\
4.516	-0.00703694662831946\\
4.518	-0.00583203435915343\\
4.52	-0.00518952372044472\\
4.522	-0.00462693719520882\\
4.524	-0.00408169484225634\\
4.526	-0.00355372112999138\\
4.528	-0.00304286757411826\\
4.53	-0.00254890158968467\\
4.532	-0.00207151745364231\\
4.534	-0.00161035672969249\\
4.536	-0.00116502463918123\\
4.538	-0.000735096117323203\\
4.54	-0.000320114224780818\\
4.542	-0.000133994705816373\\
4.544	-0.000131506233178933\\
4.546	-0.000129119748022074\\
4.548	-0.000126838529918336\\
4.55	-0.000124659038940359\\
4.552	-0.000122574828506628\\
4.554	-0.00012058000093677\\
4.556	-0.0001186710736484\\
4.558	-0.000116847087233008\\
4.56	-0.000115108544670914\\
4.562	-0.000113456057782271\\
4.564	-0.000111889400875278\\
4.566	-0.000110407240808789\\
4.568	-0.000109007392714215\\
4.57	-0.000107687231452162\\
4.572	-0.000106443919265621\\
4.574	-0.000105274310853416\\
4.576	-0.000104174628489924\\
4.578	-0.000103140139971361\\
4.58	-0.000102165068899311\\
4.582	-0.000101242846124098\\
4.584	-0.00010036664865077\\
4.586	-9.95300486859117e-05\\
4.588	-9.87275596264115e-05\\
4.59	-9.79549196583091e-05\\
4.592	-9.72090610241119e-05\\
4.594	-9.64878226730675e-05\\
4.596	-9.57895340838844e-05\\
4.598	-9.51126110941972e-05\\
4.6	-9.44552689247887e-05\\
4.602	-9.38153978306119e-05\\
4.604	-9.31905899620548e-05\\
4.606	-9.25782703057898e-05\\
4.608	-9.19758748160134e-05\\
4.61	-9.138102863603e-05\\
4.612	-9.07916952104075e-05\\
4.614	-9.02062830848931e-05\\
4.616	-8.96237065179695e-05\\
4.618	-8.90433994155197e-05\\
4.62	-8.84652833553763e-05\\
4.622	-8.78896932545664e-05\\
4.624	-8.73172698119986e-05\\
4.626	-8.67488346760555e-05\\
4.628	-8.61852691774087e-05\\
4.63	-8.56274175822586e-05\\
4.632	-8.50760301735034e-05\\
4.634	-8.45317514282997e-05\\
4.636	-8.39951472218191e-05\\
4.638	-8.34667558391257e-05\\
4.64	-8.29471431697856e-05\\
4.642	-8.2436943599129e-05\\
4.644	-8.19368738190854e-05\\
4.646	-8.14477148997965e-05\\
4.648	-8.09702660352162e-05\\
4.65	-8.05052794447588e-05\\
4.652	-8.00533889638609e-05\\
4.654	-7.96150448492504e-05\\
4.656	-7.91904649254368e-05\\
4.658	-7.87796083929651e-05\\
4.66	-7.83821743782696e-05\\
4.662	-7.79976233959045e-05\\
4.664	-7.76252168270027e-05\\
4.666	-7.72640675815688e-05\\
4.668	-7.69131944238576e-05\\
4.67	-7.65715729714158e-05\\
4.672	-7.62381779548137e-05\\
4.674	-7.5912013623807e-05\\
4.676	-7.55921317626694e-05\\
4.678	-7.52776391378334e-05\\
4.68	-7.49676979006761e-05\\
4.682	-7.46615232162405e-05\\
4.684	-7.43583821145771e-05\\
4.686	-7.40575964250261e-05\\
4.688	-7.37585509935465e-05\\
4.69	-7.34607066216401e-05\\
4.692	-7.31636157020655e-05\\
4.694	-7.28669376487087e-05\\
4.696	-7.2570451050791e-05\\
4.698	-7.22740599832638e-05\\
4.7	-7.19777929010848e-05\\
4.702	-7.168179378426e-05\\
4.704	-7.1386306418418e-05\\
4.706	-7.10916536669521e-05\\
4.708	-7.07982141654055e-05\\
4.71	-7.05063989877302e-05\\
4.712	-7.0216630526717e-05\\
4.714	-6.99293251983143e-05\\
4.716	-6.96448807682858e-05\\
4.718	-6.93636682715597e-05\\
4.72	-6.90860277970147e-05\\
4.722	-6.88122669515992e-05\\
4.724	-6.854266065084e-05\\
4.726	-6.82774510015539e-05\\
4.728	-6.80168463875246e-05\\
4.73	-6.77610193440774e-05\\
4.732	-6.75101033024654e-05\\
4.734	-6.72641886980344e-05\\
4.736	-6.70233191933494e-05\\
4.738	-6.67874888343774e-05\\
4.74	-6.65566408417833e-05\\
4.742	-6.63306684833152e-05\\
4.744	-6.61094181428001e-05\\
4.746	-6.58926943692569e-05\\
4.748	-6.56802664207207e-05\\
4.75	-6.54718756565412e-05\\
4.752	-6.52672430979872e-05\\
4.754	-6.50660765622367e-05\\
4.756	-6.48680769495667e-05\\
4.758	-6.4672943484409e-05\\
4.76	-6.44803779307433e-05\\
4.762	-6.42900879794331e-05\\
4.764	-6.41017901108551e-05\\
4.766	-6.39152122587259e-05\\
4.768	-6.3730096545895e-05\\
4.77	-6.35462022500135e-05\\
4.772	-6.33633090154378e-05\\
4.774	-6.318122018913e-05\\
4.776	-6.29997660505499e-05\\
4.778	-6.28188066478192e-05\\
4.78	-6.26382339524747e-05\\
4.782	-6.24579730988904e-05\\
4.784	-6.22779825681105e-05\\
4.786	-6.20982532894479e-05\\
4.788	-6.19188067451302e-05\\
4.79	-6.17396922544298e-05\\
4.792	-6.15609836708426e-05\\
4.794	-6.13827757434386e-05\\
4.796	-6.12051803736942e-05\\
4.798	-6.10283229506545e-05\\
4.8	-6.08523388828755e-05\\
4.802	-6.06773703791954e-05\\
4.804	-6.05035634742675e-05\\
4.806	-6.03310652575816e-05\\
4.808	-6.01600212501266e-05\\
4.81	-5.99905728797027e-05\\
4.812	-5.98228550289007e-05\\
4.814	-5.96569936610996e-05\\
4.816	-5.949310356105e-05\\
4.818	-5.9331286250307e-05\\
4.82	-5.91716281490248e-05\\
4.822	-5.90141990526416e-05\\
4.824	-5.88590509761194e-05\\
4.826	-5.87062173935894e-05\\
4.828	-5.85557128728876e-05\\
4.83	-5.84075330782118e-05\\
4.832	-5.82616550947629e-05\\
4.834	-5.81180380197414e-05\\
4.836	-5.79766237652643e-05\\
4.838	-5.78373380292733e-05\\
4.84	-5.77000914072497e-05\\
4.842	-5.75647806364863e-05\\
4.844	-5.74312899815996e-05\\
4.846	-5.72994927814161e-05\\
4.848	-5.71692531810699e-05\\
4.85	-5.70404280684653e-05\\
4.852	-5.69128692220274e-05\\
4.854	-5.67864256590616e-05\\
4.856	-5.66609461539125e-05\\
4.858	-5.65362818755836e-05\\
4.86	-5.64122890782259e-05\\
4.862	-5.62888317669396e-05\\
4.864	-5.61657842565818e-05\\
4.866	-5.60430335427294e-05\\
4.868	-5.59204814107165e-05\\
4.87	-5.57980462193103e-05\\
4.872	-5.56756643084735e-05\\
4.874	-5.55532909942602e-05\\
4.876	-5.54309011270595e-05\\
4.878	-5.53084892014734e-05\\
4.88	-5.51860690169781e-05\\
4.882	-5.50636728984009e-05\\
4.884	-5.49413504946446e-05\\
4.886	-5.48191671835014e-05\\
4.888	-5.46972021201264e-05\\
4.89	-5.45755459768118e-05\\
4.892	-5.44542984317733e-05\\
4.894	-5.43335654740842e-05\\
4.896	-5.42134565997968e-05\\
4.898	-5.40940819797859e-05\\
4.9	-5.39755496821051e-05\\
4.902	-5.38579630301504e-05\\
4.904	-5.37414181724715e-05\\
4.906	-5.36260019308947e-05\\
4.908	-5.35117899812773e-05\\
4.91	-5.33988454066103e-05\\
4.912	-5.32872176463307e-05\\
4.914	-5.31769418497068e-05\\
4.916	-5.3068038625995e-05\\
4.918	-5.29605141705543e-05\\
4.92	-5.28543607348189e-05\\
4.922	-5.27495573992707e-05\\
4.924	-5.26460711024166e-05\\
4.926	-5.25438578751403e-05\\
4.928	-5.24428642284366e-05\\
4.93	-5.23430286431593e-05\\
4.932	-5.22442831127101e-05\\
4.934	-5.21465546932905e-05\\
4.936	-5.20497670211816e-05\\
4.938	-5.19538417622763e-05\\
4.94	-5.18586999655671e-05\\
4.942	-5.17642632992434e-05\\
4.944	-5.16704551552327e-05\\
4.946	-5.15772016151258e-05\\
4.948	-5.14844322771265e-05\\
4.95	-5.13920809496409e-05\\
4.952	-5.13000862220264e-05\\
4.954	-5.1208391926614e-05\\
4.956	-5.11169475082043e-05\\
4.958	-5.10257083177569e-05\\
4.96	-5.09346358459972e-05\\
4.962	-5.08436979103269e-05\\
4.964	-5.07528688050253e-05\\
4.966	-5.06621294206263e-05\\
4.968	-5.05714673339409e-05\\
4.97	-5.04808768658659e-05\\
4.972	-5.03903591002556e-05\\
4.974	-5.02999218540203e-05\\
4.976	-5.02095795864967e-05\\
4.978	-5.01193532351436e-05\\
4.98	-5.00292699647992e-05\\
4.982	-4.99393628190683e-05\\
4.984	-4.98496702647877e-05\\
4.986	-4.97602356238041e-05\\
4.988	-4.96711063902935e-05\\
4.99	-4.9582333436361e-05\\
4.992	-4.94939701134406e-05\\
4.994	-4.94060712618612e-05\\
4.996	-4.93186921456069e-05\\
4.998	-4.92318873335741e-05\\
5	-4.91457095522971e-05\\
};
\addlegendentry{ROM approx $\mathbf{B}$, $\mathbf{C}$ + IRKA};

\end{axis}
\end{tikzpicture}%


==> images/movingLoad_L1v10r10.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor4}{rgb}{0.41176,0.03137,0.35294}%
\definecolor{mycolor5}{rgb}{0.76863,0.02745,0.10588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={time [s]},
xmajorgrids,
ymin=-0.05,
ymax=0.03,
ylabel={z-deflection of beam tip [m]},
ymajorgrids,
title style={font=\bfseries},
title={$v = 10\frac{m}{s}$}
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.000292527022991683\\
0.002	-0.000713215210539783\\
0.003	-0.0012245314424286\\
0.004	-0.00180767518969932\\
0.005	-0.00244999497493998\\
0.006	-0.00314024565960278\\
0.007	-0.00386654568362104\\
0.008	-0.00461692741875339\\
0.009	-0.00538174621611813\\
0.01	-0.00615643722389836\\
0.011	-0.00694288149036047\\
0.012	-0.00774886007676054\\
0.013	-0.0085859174992968\\
0.014	-0.00946669786829922\\
0.015	-0.0104025070788972\\
0.016	-0.0114016405741606\\
0.017	-0.0124684503510325\\
0.018	-0.0136030694595937\\
0.019	-0.0148015393836367\\
0.02	-0.0160562529000507\\
0.021	-0.017356596317573\\
0.022	-0.0186897784364271\\
0.023	-0.0200417681009463\\
0.024	-0.0213982857749314\\
0.025	-0.0227457396752755\\
0.026	-0.0240720242128314\\
0.027	-0.0253671012129832\\
0.028	-0.0266233247629675\\
0.029	-0.0278355047104542\\
0.03	-0.02900072958919\\
0.031	-0.0301179995022723\\
0.032	-0.0311877239775833\\
0.033	-0.0322111541506635\\
0.034	-0.0331898070883939\\
0.035	-0.0341249435963855\\
0.036	-0.0350171394345936\\
0.037	-0.0358659870715089\\
0.038	-0.0366699396242346\\
0.039	-0.0374263013512958\\
0.04	-0.0381313483524828\\
0.041	-0.0387805569154002\\
0.042	-0.0393689060827076\\
0.043	-0.0398912158353022\\
0.044	-0.0403424889935362\\
0.045	-0.0407182182641381\\
0.046	-0.0410146378055095\\
0.047	-0.0412288954994448\\
0.048	-0.0413591447458578\\
0.049	-0.0414045462424661\\
0.05	-0.0413651992535225\\
0.051	-0.0412420061766365\\
0.052	-0.0410364998343164\\
0.053	-0.0407506452036188\\
0.054	-0.0403866452298561\\
0.055	-0.0399467615539807\\
0.056	-0.0394331717618943\\
0.057	-0.0388478676463243\\
0.058	-0.0381926040516604\\
0.059	-0.0374688935673845\\
0.06	-0.0366780448675076\\
0.061	-0.0358212344138657\\
0.062	-0.034899601607883\\
0.063	-0.0339143535500835\\
0.064	-0.0328668688256893\\
0.065	-0.0317587892280693\\
0.066	-0.0305920906503343\\
0.067	-0.0293691276532057\\
0.068	-0.0280926506096573\\
0.069	-0.0267657935164576\\
0.07	-0.0253920377779035\\
0.071	-0.0239751560609008\\
0.072	-0.0225191428780113\\
0.073	-0.0210281397680161\\
0.074	-0.0195063607532946\\
0.075	-0.0179580252523426\\
0.076	-0.0163873028189243\\
0.077	-0.014798272613201\\
0.078	-0.0131948993199928\\
0.079	-0.0115810256336186\\
0.08	-0.00996037747756165\\
0.081	-0.00833658135722316\\
0.082	-0.00671318893793208\\
0.083	-0.00509370409500805\\
0.084	-0.00348161001648732\\
0.085	-0.00188039169443173\\
0.086	-0.000293551683507736\\
0.087	0.00127538266605496\\
0.088	0.0028228611338572\\
0.089	0.00434532152267712\\
0.09	0.00583920814803779\\
0.091	0.0073009963663511\\
0.092	0.00872722052708119\\
0.093	0.0101145034783365\\
0.094	0.0114595848033917\\
0.095	0.0127593460901049\\
0.096	0.0140108318771099\\
0.097	0.0152112645551301\\
0.098	0.0163580540954693\\
0.099	0.0174488016252916\\
0.1	0.0184812979626336\\
0.101	0.0194535183985298\\
0.102	0.0203636182228829\\
0.103	0.0212099075353786\\
0.104	0.0219907747261448\\
0.105	0.0227046058939937\\
0.106	0.0233497869097493\\
0.107	0.0239247964511587\\
0.108	0.0244283257162321\\
0.109	0.024859364302175\\
0.11	0.0252172357613568\\
0.111	0.0255015970334741\\
0.112	0.0257124208272832\\
0.113	0.0258499732416571\\
0.114	0.0259147924707302\\
0.115	0.0259076663881856\\
0.116	0.0258296071406082\\
0.117	0.0256818240645238\\
0.118	0.0254656942267354\\
0.119	0.0251827357725559\\
0.12	0.0248345842470488\\
0.121	0.0244229767363272\\
0.122	0.0239497428281233\\
0.123	0.0234168020895376\\
0.124	0.0228261668961871\\
0.125	0.0221799487676008\\
0.126	0.0214803667718034\\
0.127	0.0207297557731453\\
0.128	0.0199305727760498\\
0.129	0.0190854011339455\\
0.13	0.0181969508791175\\
0.131	0.017268055141394\\
0.132	0.0163016623624358\\
0.133	0.0153008250155229\\
0.134	0.0142686847037686\\
0.135	0.0132084554935686\\
0.136	0.0121234056607533\\
0.137	0.0110168393845666\\
0.138	0.00989207919451178\\
0.139	0.00875244975681446\\
0.14	0.00760126379847335\\
0.141	0.00644181051201485\\
0.142	0.00527734616164789\\
0.143	0.00411108691166849\\
0.144	0.00294620378856341\\
0.145	0.00178581867798543\\
0.146	0.000633001383034877\\
0.147	-0.000509233112002124\\
0.148	-0.0016379275273304\\
0.149	-0.00275018588648784\\
0.15	-0.00384317794696836\\
0.151	-0.00491414467670675\\
0.152	-0.00596040477599653\\
0.153	-0.00697936195143394\\
0.154	-0.00796851314207292\\
0.155	-0.00892545671492922\\
0.156	-0.00984790083851162\\
0.157	-0.0107336716300663\\
0.158	-0.0115807202973662\\
0.159	-0.01238712981834\\
0.16	-0.0131511201328878\\
0.161	-0.0138710526236119\\
0.162	-0.0145454328520543\\
0.163	-0.0151729128262808\\
0.164	-0.0157522917648664\\
0.165	-0.0162825165587242\\
0.166	-0.0167626811371698\\
0.167	-0.0171920260432137\\
0.168	-0.0175699369833264\\
0.169	-0.0178959439612512\\
0.17	-0.0181697200329034\\
0.171	-0.0183910801976255\\
0.172	-0.0185599805882767\\
0.173	-0.0186765171456338\\
0.174	-0.0187409247362517\\
0.175	-0.0187535756995591\\
0.176	-0.0187149785514972\\
0.177	-0.018625775909618\\
0.178	-0.0184867424100135\\
0.179	-0.0182987816941062\\
0.18	-0.0180629231746865\\
0.181	-0.017780318078767\\
0.182	-0.0174522350624638\\
0.183	-0.0170800552671478\\
0.184	-0.0166652668757428\\
0.185	-0.0162094596488224\\
0.186	-0.0157143186696673\\
0.187	-0.0151816183440709\\
0.188	-0.0146132160466072\\
0.189	-0.0140110457901254\\
0.19	-0.0133771117774292\\
0.191	-0.0127134822505871\\
0.192	-0.0120222829864341\\
0.193	-0.0113056911071302\\
0.194	-0.0105659288958313\\
0.195	-0.00980525732903466\\
0.196	-0.0090259700546605\\
0.197	-0.00823038699131582\\
0.198	-0.00742084813974413\\
0.199	-0.00659970702666749\\
0.2	-0.00576932442998089\\
0.201	-0.00493206190532978\\
0.202	-0.00409027532904892\\
0.203	-0.00324630845238557\\
0.204	-0.00240248647290607\\
0.205	-0.00156110977737893\\
0.206	-0.000724447727137106\\
0.207	0.000105267402097684\\
0.208	0.000925846248995422\\
0.209	0.00173514802532868\\
0.21	0.00253108590206036\\
0.211	0.00331163217302517\\
0.212	0.00407482315193503\\
0.213	0.00481876373176728\\
0.214	0.00554163183469571\\
0.215	0.00624168243364948\\
0.216	0.00691725136706993\\
0.217	0.00756675902777328\\
0.218	0.00818871355172848\\
0.219	0.00878171385703063\\
0.22	0.00934445252017467\\
0.221	0.00987571836652175\\
0.222	0.0103743985936125\\
0.223	0.010839480948561\\
0.224	0.0112700554262862\\
0.225	0.0116653155539212\\
0.226	0.0120245598067316\\
0.227	0.0123471923228243\\
0.228	0.0126327234192261\\
0.229	0.0128807698841881\\
0.23	0.0130910550144684\\
0.231	0.0132634080335937\\
0.232	0.0133977635555387\\
0.233	0.0134941606927712\\
0.234	0.0135527415956671\\
0.235	0.0135737501187706\\
0.236	0.0135575299226678\\
0.237	0.01350452245931\\
0.238	0.0134152649018834\\
0.239	0.0132903871541427\\
0.24	0.013130609621993\\
0.241	0.0129367402271844\\
0.242	0.0127096708310109\\
0.243	0.0124503743426966\\
0.244	0.0121599011234545\\
0.245	0.0118393753169966\\
0.246	0.0114899909877949\\
0.247	0.0111130080287359\\
0.248	0.0107097482894175\\
0.249	0.0102815911822609\\
0.25	0.00982996928562749\\
0.251	0.00935636399728461\\
0.252	0.00886230077046487\\
0.253	0.00834934470638868\\
0.254	0.00781909569780592\\
0.255	0.00727318376809746\\
0.256	0.00671326432206357\\
0.257	0.00614101313395215\\
0.258	0.00555812184535453\\
0.259	0.00496629302028897\\
0.26	0.00436723539563518\\
0.261	0.00376265917525613\\
0.262	0.00315427133084348\\
0.263	0.00254377098817897\\
0.264	0.00193284494093865\\
0.265	0.00132316312874946\\
0.266	0.000716374265366195\\
0.267	0.000114101631083097\\
0.268	-0.000482061111468623\\
0.269	-0.00107055393776591\\
0.27	-0.00164985434917602\\
0.271	-0.002218481132837\\
0.272	-0.00277499794520546\\
0.273	-0.00331801674863672\\
0.274	-0.00384620110092761\\
0.275	-0.00435826925709066\\
0.276	-0.00485299705452037\\
0.277	-0.00532922068215065\\
0.278	-0.00578583911974921\\
0.279	-0.00622181667949966\\
0.28	-0.00663618482237569\\
0.281	-0.00702804439515924\\
0.282	-0.00739656713818952\\
0.283	-0.00774099721649726\\
0.284	-0.00806065257588531\\
0.285	-0.00835492607264148\\
0.286	-0.00862328606878433\\
0.287	-0.00886527729895074\\
0.288	-0.00908052127367966\\
0.289	-0.00926871642886661\\
0.29	-0.00942963810264983\\
0.291	-0.0095631384611828\\
0.292	-0.00966914589272736\\
0.293	-0.00974766457757989\\
0.294	-0.00979877355259116\\
0.295	-0.0098226257778005\\
0.296	-0.00981944672814735\\
0.297	-0.00978953337196851\\
0.298	-0.00973325230022576\\
0.299	-0.00965103808410574\\
0.3	-0.00954339136535414\\
0.301	-0.00941087675078264\\
0.302	-0.00925412066258804\\
0.303	-0.009073808917884\\
0.304	-0.00887068428127493\\
0.305	-0.00864554366458748\\
0.306	-0.00839923566152322\\
0.307	-0.00813265740006255\\
0.308	-0.0078467517613953\\
0.309	-0.00754250420983243\\
0.31	-0.00722093977067466\\
0.311	-0.00688311971639621\\
0.312	-0.00653013826706356\\
0.313	-0.0061631193757102\\
0.314	-0.00578321326565368\\
0.315	-0.00539159304161676\\
0.316	-0.00498945115482275\\
0.317	-0.00457799607433131\\
0.318	-0.00415844880809848\\
0.319	-0.0037320393450446\\
0.32	-0.00330000331920184\\
0.321	-0.0028635784944174\\
0.322	-0.00242400142632378\\
0.323	-0.00198250406890924\\
0.324	-0.00154031046164762\\
0.325	-0.00109863351080545\\
0.326	-0.000658671771840732\\
0.327	-0.000221606346304027\\
0.328	0.000211402153434289\\
0.329	0.00063921654974691\\
0.33	0.00106072595276646\\
0.331	0.0014748485030152\\
0.332	0.00188053401832133\\
0.333	0.00227676650607971\\
0.334	0.00266256659239491\\
0.335	0.00303699378249298\\
0.336	0.0033991485938328\\
0.337	0.00374817460979538\\
0.338	0.00408326035157422\\
0.339	0.00440364094580249\\
0.34	0.00470859981510817\\
0.341	0.00499747002523935\\
0.342	0.0052696356319622\\
0.343	0.00552453281322014\\
0.344	0.0057616507909977\\
0.345	0.00598053273870665\\
0.346	0.00618077637364368\\
0.347	0.00636203457878597\\
0.348	0.00652401565485036\\
0.349	0.0066664835246654\\
0.35	0.00678925788282907\\
0.351	0.00689221406322878\\
0.352	0.00697528266360628\\
0.353	0.00703844927941586\\
0.354	0.00708175393254382\\
0.355	0.00710529036678305\\
0.356	0.00710920515019227\\
0.357	0.00709369687874122\\
0.358	0.00705901488236441\\
0.359	0.00700545820804903\\
0.36	0.00693337408822718\\
0.361	0.00684315655191465\\
0.362	0.00673524493321449\\
0.363	0.00661012209485778\\
0.364	0.00646831259175822\\
0.365	0.00631038098724203\\
0.366	0.00613692969192522\\
0.367	0.00594859706360642\\
0.368	0.00574605519954148\\
0.369	0.00553000771203403\\
0.37	0.00530118761661072\\
0.371	0.0050603548793355\\
0.372	0.00480829416069883\\
0.373	0.00454581228392648\\
0.374	0.00427373593484874\\
0.375	0.00399290913281802\\
0.376	0.00370419075540012\\
0.377	0.00340845202328386\\
0.378	0.00310657399594227\\
0.379	0.00279944511216634\\
0.38	0.00248795861258276\\
0.381	0.00217301012371017\\
0.382	0.00185549513621393\\
0.383	0.00153630660755042\\
0.384	0.00121633253134523\\
0.385	0.000896453567673588\\
0.386	0.000577540726714833\\
0.387	0.000260453103645205\\
0.388	-5.39643408016081e-05\\
0.389	-0.000364882940456364\\
0.39	-0.000671492401031484\\
0.391	-0.000973002812232255\\
0.392	-0.00126864659308717\\
0.393	-0.00155768033321622\\
0.394	-0.00183938657524458\\
0.395	-0.0021130754790877\\
0.396	-0.00237808643026578\\
0.397	-0.00263378949616173\\
0.398	-0.00287958685945003\\
0.399	-0.00311491406346826\\
0.4	-0.00333924121306645\\
0.401	-0.00355207406739577\\
0.402	-0.00375295495217499\\
0.403	-0.00394146367870509\\
0.404	-0.00411721830283028\\
0.405	-0.00427987569094293\\
0.406	-0.00442913202850747\\
0.407	-0.00456472333184799\\
0.408	-0.00468642569054061\\
0.409	-0.00479405541713124\\
0.41	-0.00488746912954669\\
0.411	-0.00496656375094845\\
0.412	-0.00503127634028279\\
0.413	-0.00508158385853094\\
0.414	-0.00511750273013126\\
0.415	-0.00513908847436013\\
0.416	-0.00514643507406699\\
0.417	-0.00513967433374509\\
0.418	-0.00511897509006883\\
0.419	-0.00508454236093546\\
0.42	-0.00503661650814789\\
0.421	-0.00497547204384107\\
0.422	-0.00490141656753751\\
0.423	-0.00481478965669109\\
0.424	-0.00471596150695528\\
0.425	-0.00460533161878024\\
0.426	-0.00448332743679535\\
0.427	-0.00435040284693152\\
0.428	-0.00420703663702512\\
0.429	-0.00405373096495784\\
0.43	-0.00389100977421272\\
0.431	-0.0037194170533135\\
0.432	-0.0035395151565356\\
0.433	-0.00335188312535243\\
0.434	-0.0031571148800648\\
0.435	-0.00295581749903209\\
0.436	-0.00274860932857655\\
0.437	-0.00253611828569827\\
0.438	-0.00231897997787241\\
0.439	-0.00209783590860507\\
0.44	-0.00187333165229536\\
0.441	-0.00164611504302584\\
0.442	-0.0014168344381855\\
0.443	-0.00118613688944553\\
0.444	-0.000954666414280232\\
0.445	-0.000723062267815796\\
0.446	-0.000491957261567776\\
0.447	-0.000261976088803168\\
0.448	-3.3733725162247e-05\\
0.449	0.000192166154912812\\
0.45	0.000415132698094083\\
0.451	0.000634589347076546\\
0.452	0.000849975261345416\\
0.453	0.00106074668140671\\
0.454	0.00126637821263438\\
0.455	0.00146636409335535\\
0.456	0.00166021932657479\\
0.457	0.00184748080950282\\
0.458	0.00202770836745744\\
0.459	0.00220048565934691\\
0.46	0.00236542111893584\\
0.461	0.00252214874301103\\
0.462	0.00267032876298532\\
0.463	0.0028096483700628\\
0.464	0.00293982224489637\\
0.465	0.00306059304256531\\
0.466	0.00317173176005715\\
0.467	0.00327303815375979\\
0.468	0.00336434086905991\\
0.469	0.00344549767392026\\
0.47	0.00351639550887063\\
0.471	0.00357695049324751\\
0.472	0.00362710782068456\\
0.473	0.00366684161849711\\
0.474	0.00369615472671438\\
0.475	0.00371507832748118\\
0.476	0.00372367163719368\\
0.477	0.00372202135055798\\
0.478	0.0037102411917746\\
0.479	0.00368847129365759\\
0.48	0.00365687752543597\\
0.481	0.00361565075610679\\
0.482	0.00356500610422692\\
0.483	0.00350518203265524\\
0.484	0.00343643951317289\\
0.485	0.00335906102704099\\
0.486	0.00327334961336546\\
0.487	0.0031796277727707\\
0.488	0.00307823642949546\\
0.489	0.00296953375636815\\
0.49	0.00285389404929406\\
0.491	0.00273170652247316\\
0.492	0.00260337410018904\\
0.493	0.00246931214161768\\
0.494	0.00232994721098459\\
0.495	0.00218571577906422\\
0.496	0.00203706292759756\\
0.497	0.00188444103361707\\
0.498	0.00172830850329413\\
0.499	0.0015691283939537\\
0.5	0.00140736713925461\\
0.501	0.00124349325518165\\
0.502	0.00107797599736703\\
0.503	0.000911284115263586\\
0.504	0.000743884552228189\\
0.505	0.000576241202941012\\
0.506	0.000408813688721839\\
0.507	0.000242056130663834\\
0.508	7.64159892400943e-05\\
0.509	-8.76670961550656e-05\\
0.51	-0.00024976241700181\\
0.511	-0.00040944927722714\\
0.512	-0.000566318030624842\\
0.513	-0.000719971083285897\\
0.514	-0.00087002384760122\\
0.515	-0.00101610565053597\\
0.516	-0.0011578605971933\\
0.517	-0.0012949483736482\\
0.518	-0.00142704503281966\\
0.519	-0.00155384368891816\\
0.52	-0.00167505514799973\\
0.521	-0.00179040855718042\\
0.522	-0.00189965191389087\\
0.523	-0.00200255255052602\\
0.524	-0.00209889759065729\\
0.525	-0.00218849426926171\\
0.526	-0.0022711703024634\\
0.527	-0.002346774088359\\
0.528	-0.0024151749244465\\
0.529	-0.00247626316147601\\
0.53	-0.00252995023167994\\
0.531	-0.0025761686822191\\
0.532	-0.00261487216777991\\
0.533	-0.00264603528778618\\
0.534	-0.00266965350933761\\
0.535	-0.00268574288770815\\
0.536	-0.002694339835949\\
0.537	-0.00269550080776529\\
0.538	-0.00268930191740996\\
0.539	-0.00267583854954123\\
0.54	-0.00265522486441719\\
0.541	-0.00262759329377112\\
0.542	-0.00259309399563082\\
0.543	-0.00255189425362271\\
0.544	-0.00250417781779654\\
0.545	-0.00245014425358156\\
0.546	-0.00239000822174516\\
0.547	-0.00232399875678943\\
0.548	-0.00225235839705589\\
0.549	-0.0021753424844949\\
0.55	-0.00209321831574823\\
0.551	-0.0020062642086845\\
0.552	-0.00191476873319919\\
0.553	-0.00181902972904501\\
0.554	-0.00171935344398492\\
0.555	-0.00161605359232214\\
0.556	-0.00150945041811806\\
0.557	-0.00139986974751539\\
0.558	-0.00128764206636094\\
0.559	-0.00117310154688323\\
0.56	-0.00105658509740725\\
0.561	-0.000938431420373058\\
0.562	-0.000818980076215651\\
0.563	-0.000698570544465764\\
0.564	-0.000577541292755481\\
0.565	-0.000456228865023862\\
0.566	-0.000334966992002469\\
0.567	-0.000214085714909101\\
0.568	-9.39105097179989e-05\\
0.569	2.52385407868694e-05\\
0.57	0.000143047562829475\\
0.571	0.000259209683451662\\
0.572	0.000373425791765614\\
0.573	0.00048540526856958\\
0.574	0.000594866692525664\\
0.575	0.000701538510743798\\
0.576	0.000805159663849521\\
0.577	0.000905480198600107\\
0.578	0.0010022618251742\\
0.579	0.00109527843285116\\
0.58	0.00118431659442427\\
0.581	0.00126917600626084\\
0.582	0.00134966988475234\\
0.583	0.00142562533791727\\
0.584	0.00149688370365934\\
0.585	0.00156330078716243\\
0.586	0.00162474715951992\\
0.587	0.00168110832010286\\
0.588	0.00173228484058061\\
0.589	0.00177819247812732\\
0.59	0.00181876227238697\\
0.591	0.00185394054862444\\
0.592	0.0018836888793905\\
0.593	0.00190798405983204\\
0.594	0.0019268180134223\\
0.595	0.00194019763380725\\
0.596	0.00194814459438458\\
0.597	0.00195069515271565\\
0.598	0.0019478999078593\\
0.599	0.00193982347149695\\
0.6	0.00192654417772238\\
0.601	0.00190815370141576\\
0.602	0.00188475667177733\\
0.603	0.0018564702673919\\
0.604	0.00182342372882094\\
0.605	0.00178575789447617\\
0.606	0.00174362470632435\\
0.607	0.00169718664454515\\
0.608	0.0016466162206875\\
0.609	0.00159209535889121\\
0.61	0.00153381479885041\\
0.611	0.00147197351438833\\
0.612	0.00140677806462683\\
0.613	0.00133844193824639\\
0.614	0.00126718491786721\\
0.615	0.00119323240795943\\
0.616	0.00111681474176868\\
0.617	0.00103816653544977\\
0.618	0.000957525972265595\\
0.619	0.000875134136113742\\
0.62	0.000791234310994092\\
0.621	0.000706071297578246\\
0.622	0.00061989072368332\\
0.623	0.000532938386084218\\
0.624	0.000445459547488277\\
0.625	0.000357698302303726\\
0.626	0.000269896910446327\\
0.627	0.000182295157085631\\
0.628	9.51297276120228e-05\\
0.629	8.63359200009089e-06\\
0.63	-7.69645872698894e-05\\
0.631	-0.000161441034009244\\
0.632	-0.000244577415320163\\
0.633	-0.000326161381113073\\
0.634	-0.000405987075380913\\
0.635	-0.000483855631306264\\
0.636	-0.000559575640839043\\
0.637	-0.000632963587670515\\
0.638	-0.000703844277489716\\
0.639	-0.000772051208874426\\
0.64	-0.000837426954444464\\
0.641	-0.000899823477907686\\
0.642	-0.000959102446889965\\
0.643	-0.00101513550497485\\
0.644	-0.00106780450176973\\
0.645	-0.00111700172547863\\
0.646	-0.00116263008329848\\
0.647	-0.00120460323913001\\
0.648	-0.00124284574181161\\
0.649	-0.00127729311309374\\
0.65	-0.00130789191811674\\
0.651	-0.00133459976939405\\
0.652	-0.00135738534557321\\
0.653	-0.00137622835897284\\
0.654	-0.00139111947357506\\
0.655	-0.00140206023721639\\
0.656	-0.00140906293497365\\
0.657	-0.00141215048052722\\
0.658	-0.00141135619246906\\
0.659	-0.00140672362864157\\
0.66	-0.00139830635247701\\
0.661	-0.00138616765206034\\
0.662	-0.0013703803088023\\
0.663	-0.00135102626302412\\
0.664	-0.00132819630280678\\
0.665	-0.00130198973025267\\
0.666	-0.00127251399096125\\
0.667	-0.00123988429796864\\
0.668	-0.00120422323711086\\
0.669	-0.00116566033667977\\
0.67	-0.00112433166986912\\
0.671	-0.00108037939244818\\
0.672	-0.00103395130685998\\
0.673	-0.000985200373517876\\
0.674	-0.000934284258133273\\
0.675	-0.000881364857166769\\
0.676	-0.000826607794102991\\
0.677	-0.000770181935226979\\
0.678	-0.000712258900045814\\
0.679	-0.000653012553665702\\
0.68	-0.000592618520494492\\
0.681	-0.000531253682147976\\
0.682	-0.000469095676317432\\
0.683	-0.000406322409945344\\
0.684	-0.000343111570506837\\
0.685	-0.000279640144803442\\
0.686	-0.000216083941226052\\
0.687	-0.000152617126117983\\
0.688	-8.9411764229894e-05\\
0.689	-2.66373737906254e-05\\
0.69	3.55395105402708e-05\\
0.691	9.6955757867941e-05\\
0.692	0.000157452049752368\\
0.693	0.000216873276944639\\
0.694	0.000275068912349546\\
0.695	0.00033189337547927\\
0.696	0.000387206374777931\\
0.697	0.000440873237981474\\
0.698	0.000492765213805969\\
0.699	0.000542759767748385\\
0.7	0.0005907408350467\\
0.701	0.000636599084811565\\
0.702	0.000680232134275156\\
0.703	0.000721544762765906\\
0.704	0.000760449089780246\\
0.705	0.000796864737526569\\
0.706	0.0008307189644732\\
0.707	0.000861946794606329\\
0.708	0.000890491098578506\\
0.709	0.000916302675548422\\
0.71	0.000939340301050514\\
0.711	0.000959570746529242\\
0.712	0.000976968793791146\\
0.713	0.000991517217663326\\
0.714	0.00100320673698032\\
0.715	0.0010120359712257\\
0.716	0.00101801134772127\\
0.717	0.00102114700408835\\
0.718	0.00102146467048076\\
0.719	0.00101899353091882\\
0.72	0.00101377005842092\\
0.721	0.00100583784425731\\
0.722	0.000995247386667091\\
0.723	0.000982055905338753\\
0.724	0.000966327093215019\\
0.725	0.000948130883300902\\
0.726	0.00092754319422454\\
0.727	0.00090464564579673\\
0.728	0.000879525288148796\\
0.729	0.000852274305194658\\
0.73	0.00082298970046135\\
0.731	0.000791772995492682\\
0.732	0.00075872989410418\\
0.733	0.000723969944495129\\
0.734	0.000687606211711798\\
0.735	0.000649754933636464\\
0.736	0.000610535156394167\\
0.737	0.000570068391566753\\
0.738	0.000528478250112444\\
0.739	0.000485890091228716\\
0.74	0.00044243065551072\\
0.741	0.000398227708313585\\
0.742	0.000353409680283013\\
0.743	0.000308105309380117\\
0.744	0.000262443286974598\\
0.745	0.00021655190549437\\
0.746	0.00017055871733052\\
0.747	0.000124590189822607\\
0.748	7.87713765099346e-05\\
0.749	3.32255883532035e-05\\
0.75	-1.19259222936433e-05\\
0.751	-5.65642711524435e-05\\
0.752	-0.000100573240313727\\
0.753	-0.000143839566831009\\
0.754	-0.000186253220774319\\
0.755	-0.000227707667108998\\
0.756	-0.000268100125434004\\
0.757	-0.000307331804187936\\
0.758	-0.000345308131051917\\
0.759	-0.000381938960443269\\
0.76	-0.00041713878123319\\
0.761	-0.000450826893149403\\
0.762	-0.000482927575047782\\
0.763	-0.000513370245004756\\
0.764	-0.000542089589939767\\
0.765	-0.000569025694013788\\
0.766	-0.00059412413935551\\
0.767	-0.000617336097016113\\
0.768	-0.000638618406746723\\
0.769	-0.00065793362231975\\
0.77	-0.00067525006489306\\
0.771	-0.000690541838062996\\
0.772	-0.000703788847268027\\
0.773	-0.000714976777947226\\
0.774	-0.000724097086220502\\
0.775	-0.000731146954157793\\
0.776	-0.000736129240477654\\
0.777	-0.000739052410107739\\
0.778	-0.000739930447393595\\
0.779	-0.000738782767971134\\
0.78	-0.000735634101342466\\
0.781	-0.000730514359921205\\
0.782	-0.000723458524322686\\
0.783	-0.000714506469214974\\
0.784	-0.000703702818055245\\
0.785	-0.000691096769479113\\
0.786	-0.000676741903556462\\
0.787	-0.000660696002279286\\
0.788	-0.000643020836782358\\
0.789	-0.000623781966412205\\
0.79	-0.000603048510940533\\
0.791	-0.000580892930421167\\
0.792	-0.000557390784524565\\
0.793	-0.000532620503866212\\
0.794	-0.000506663132085397\\
0.795	-0.000479602093933573\\
0.796	-0.000451522928063609\\
0.797	-0.000422513039113632\\
0.798	-0.000392661431965076\\
0.799	-0.000362058462018373\\
0.8	-0.000330795569981299\\
0.801	-0.000298965015906362\\
0.802	-0.000266659628055582\\
0.803	-0.000233972537474562\\
0.804	-0.000200996923233735\\
0.805	-0.000167825756731976\\
0.806	-0.00013455155216661\\
0.807	-0.000101266117661919\\
0.808	-6.80603131827783e-05\\
0.809	-3.50238122609059e-05\\
0.81	-2.24487130851654e-06\\
0.811	3.01898966243221e-05\\
0.812	6.21957402754301e-05\\
0.813	9.36899812215639e-05\\
0.814	0.000124592217494008\\
0.815	0.000154824518360554\\
0.816	0.000184311610094629\\
0.817	0.000212981052772265\\
0.818	0.000240763409310234\\
0.819	0.000267592398848616\\
0.82	0.000293405048639065\\
0.821	0.000318141827697148\\
0.822	0.000341746771622744\\
0.823	0.000364167598948241\\
0.824	0.000385355813101288\\
0.825	0.000405266795122156\\
0.826	0.000423859886093354\\
0.827	0.000441098448444194\\
0.828	0.000456949931387549\\
0.829	0.000471385912934925\\
0.83	0.000484382130446679\\
0.831	0.000495918507073036\\
0.832	0.000505979161112618\\
0.833	0.000514552397640122\\
0.834	0.000521630706780741\\
0.835	0.000527210731396036\\
0.836	0.000531293232463575\\
0.837	0.000533883052378261\\
0.838	0.000534989048743587\\
0.839	0.000534624017942625\\
0.84	0.000532804650499456\\
0.841	0.000529551408113445\\
0.842	0.000524888450277626\\
0.843	0.000518843519936454\\
0.844	0.000511447829951063\\
0.845	0.000502735945982188\\
0.846	0.000492745652487358\\
0.847	0.000481517812352819\\
0.848	0.000469096234408148\\
0.849	0.00045552750520412\\
0.85	0.000440860846801785\\
0.851	0.000425147954622889\\
0.852	0.000408442812940949\\
0.853	0.000390801543979512\\
0.854	0.000372282222203515\\
0.855	0.000352944696951627\\
0.856	0.000332850407471093\\
0.857	0.000312062201338946\\
0.858	0.000290644149934633\\
0.859	0.000268661358519787\\
0.86	0.000246179772996219\\
0.861	0.000223266003649421\\
0.862	0.000199987120235522\\
0.863	0.000176410478102205\\
0.864	0.00015260352714048\\
0.865	0.000128633621460294\\
0.866	0.000104567843446378\\
0.867	8.04728219571171e-05\\
0.868	5.64145551077792e-05\\
0.869	3.2458236605861e-05\\
0.87	8.6680868757765e-06\\
0.871	-1.48928109104433e-05\\
0.872	-3.81626713026662e-05\\
0.873	-6.1081161216095e-05\\
0.874	-8.35895482874531e-05\\
0.875	-0.000105630845162884\\
0.876	-0.000127149945008948\\
0.877	-0.000148093751929696\\
0.878	-0.000168411304058809\\
0.879	-0.000188053891571746\\
0.88	-0.00020697516438463\\
0.881	-0.000225131230782534\\
0.882	-0.000242480753736482\\
0.883	-0.000258985036865658\\
0.884	-0.000274608100073756\\
0.885	-0.000289316748369941\\
0.886	-0.000303080634513288\\
0.887	-0.000315872310214908\\
0.888	-0.000327667272247369\\
0.889	-0.000338443990196636\\
0.89	-0.000348183945054244\\
0.891	-0.000356871638664871\\
0.892	-0.000364494606371687\\
0.893	-0.000371043420038429\\
0.894	-0.000376511681302202\\
0.895	-0.000380896003281989\\
0.896	-0.000384195992186191\\
0.897	-0.000386414211802745\\
0.898	-0.000387556152939711\\
0.899	-0.000387630175975258\\
0.9	-0.000386647466724895\\
0.901	-0.000384621971626224\\
0.902	-0.000381570330151388\\
0.903	-0.000377511805854\\
0.904	-0.000372468195856351\\
0.905	-0.000366463754289348\\
0.906	-0.000359525095035821\\
0.907	-0.000351681094308231\\
0.908	-0.000342962789492725\\
0.909	-0.000333403269546179\\
0.91	-0.000323037565444096\\
0.911	-0.000311902530326146\\
0.912	-0.000300036724221525\\
0.913	-0.000287480286455781\\
0.914	-0.000274274810013039\\
0.915	-0.000260463216210118\\
0.916	-0.00024608961835133\\
0.917	-0.000231199194542829\\
0.918	-0.000215838048392634\\
0.919	-0.000200053073966414\\
0.92	-0.000183891824127653\\
0.921	-0.000167402367647517\\
0.922	-0.000150633157111512\\
0.923	-0.000133632888134815\\
0.924	-0.000116450371722194\\
0.925	-9.91343921009845e-05\\
0.926	-8.17335762621773e-05\\
0.927	-6.42962667465341e-05\\
0.928	-4.68703884692063e-05\\
0.929	-2.95033249182016e-05\\
0.93	-1.22417934096705e-05\\
0.931	4.8682740676499e-06\\
0.932	2.17818485396802e-05\\
0.933	3.84549166525124e-05\\
0.934	5.48445900661042e-05\\
0.935	7.09092106749504e-05\\
0.936	8.6608449753952e-05\\
0.937	0.000101903405417975\\
0.938	0.000116756692443866\\
0.939	0.000131132528425572\\
0.94	0.00014499681374965\\
0.941	0.000158317207095509\\
0.942	0.000171063196200524\\
0.943	0.000183206156517956\\
0.944	0.000194719415906093\\
0.945	0.000205578302733644\\
0.946	0.00021576019012774\\
0.947	0.000225244539981032\\
0.948	0.00023401293589715\\
0.949	0.000242049105502646\\
0.95	0.00024933895128825\\
0.951	0.000255870555741269\\
0.952	0.000261634200027092\\
0.953	0.000266622359933801\\
0.954	0.000270829704685535\\
0.955	0.000274253090907461\\
0.956	0.000276891543714936\\
0.957	0.000278746241324968\\
0.958	0.000279820483267714\\
0.959	0.00028011966399678\\
0.96	0.000279651231608887\\
0.961	0.0002784246485454\\
0.962	0.000276451340797749\\
0.963	0.000273744651320974\\
0.964	0.000270319777745723\\
0.965	0.00026619371475578\\
0.966	0.000261385186380093\\
0.967	0.000255914579947753\\
0.968	0.000249803867158741\\
0.969	0.000243076532476177\\
0.97	0.000235757488484947\\
0.971	0.000227872998076561\\
0.972	0.000219450584423516\\
0.973	0.00021051894481913\\
0.974	0.000201107856849748\\
0.975	0.000191248087467113\\
0.976	0.000180971300320118\\
0.977	0.000170309958309797\\
0.978	0.000159297226077603\\
0.979	0.000147966871181691\\
0.98	0.000136353169257515\\
0.981	0.000124490801255428\\
0.982	0.00011241475735914\\
0.983	0.000100160235924354\\
0.984	8.77625478432935e-05\\
0.985	7.5257017361098e-05\\
0.986	6.26788855336712e-05\\
0.987	5.00632161153904e-05\\
0.988	3.74448013794685e-05\\
0.989	2.48580697832928e-05\\
0.99	1.2336996484048e-05\\
0.991	-8.49847386358144e-08\\
0.992	-1.23750666452341e-05\\
0.993	-2.45011513868184e-05\\
0.994	-3.64319303885152e-05\\
0.995	-4.81369612014284e-05\\
0.996	-5.95867420320664e-05\\
0.997	-7.07527806822875e-05\\
0.998	-8.16076626288745e-05\\
0.999	-9.2125113879109e-05\\
1	-0.00010228006077132\\
};
\addplot [color=mycolor2,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.00029252677030904\\
0.002	-0.000714502605747111\\
0.003	-0.00122664314528245\\
0.004	-0.00181011715075154\\
0.005	-0.00245270608082634\\
0.006	-0.00314297115295866\\
0.007	-0.00386280750200736\\
0.008	-0.00460505313733154\\
0.009	-0.00536176907228818\\
0.01	-0.00613483787805375\\
0.011	-0.00692174463956194\\
0.012	-0.00772458129906355\\
0.013	-0.0085589618619518\\
0.014	-0.00943750508305444\\
0.015	-0.0103741766610293\\
0.016	-0.0113729268389029\\
0.017	-0.0124391793378146\\
0.018	-0.0135730037341545\\
0.019	-0.0147703675017899\\
0.02	-0.0160235946321628\\
0.021	-0.0173219917929348\\
0.022	-0.0186530100313308\\
0.023	-0.0200026737563466\\
0.024	-0.0213567202258447\\
0.025	-0.0227016349609836\\
0.026	-0.0240253522487613\\
0.027	-0.0253297415945794\\
0.028	-0.0265927050396682\\
0.029	-0.0278145538875306\\
0.03	-0.0289868637209929\\
0.031	-0.0301123722872136\\
0.032	-0.0311903627577721\\
0.033	-0.0322219481723525\\
0.034	-0.0332088124537453\\
0.035	-0.0341526546904328\\
0.036	-0.0350510754256415\\
0.037	-0.0359081298399694\\
0.038	-0.0367179055539655\\
0.039	-0.0374831366403562\\
0.04	-0.0381969984600424\\
0.041	-0.0388543847390836\\
0.042	-0.0394506190196922\\
0.043	-0.0399808106491448\\
0.044	-0.040439946406088\\
0.045	-0.040823362396998\\
0.046	-0.0411271066676014\\
0.047	-0.041348237777731\\
0.048	-0.0414848766702254\\
0.049	-0.0415342800073298\\
0.05	-0.0415022777347027\\
0.051	-0.0413862408180957\\
0.052	-0.041184670137398\\
0.053	-0.0409020940085943\\
0.054	-0.0405409582692526\\
0.055	-0.0401033517164489\\
0.056	-0.0395916450839182\\
0.057	-0.0390078457478366\\
0.058	-0.0383536249752412\\
0.059	-0.0376304102367369\\
0.06	-0.0368395907994252\\
0.061	-0.0359824543245906\\
0.062	-0.0350601128222187\\
0.063	-0.0340735200582698\\
0.064	-0.0330244055574946\\
0.065	-0.0319138935765332\\
0.066	-0.0307450501779309\\
0.067	-0.0295179256359332\\
0.068	-0.0282355699533073\\
0.069	-0.0269025189713894\\
0.07	-0.0255219739342722\\
0.071	-0.0240829356221231\\
0.072	-0.0226002249480844\\
0.073	-0.0210634997492671\\
0.074	-0.0195210836367076\\
0.075	-0.0179514062667126\\
0.076	-0.016353536900058\\
0.077	-0.0147347749859282\\
0.078	-0.0131032834927087\\
0.079	-0.0114650705923414\\
0.08	-0.00982408781402026\\
0.081	-0.00818335824586448\\
0.082	-0.00654580125664275\\
0.083	-0.00491448034186176\\
0.084	-0.00329254606194404\\
0.085	-0.00168315528401346\\
0.086	-8.9407496006156e-05\\
0.087	0.00148568082030336\\
0.088	0.00303906940076744\\
0.089	0.0045676328801602\\
0.09	0.0060681459573933\\
0.091	0.00753729212904328\\
0.092	0.00897156609852492\\
0.093	0.0103674032724277\\
0.094	0.0117213035879565\\
0.095	0.0130299174029594\\
0.096	0.0142898854968423\\
0.097	0.0154980451277228\\
0.098	0.0166515172180307\\
0.099	0.0177478380398834\\
0.1	0.018784783386332\\
0.101	0.0197597048725443\\
0.102	0.0206710730981293\\
0.103	0.0215172955952136\\
0.104	0.0222968672082968\\
0.105	0.023008339612635\\
0.106	0.0236502766399941\\
0.107	0.0242213184965707\\
0.108	0.0247202933806578\\
0.109	0.0251463010410919\\
0.11	0.0254987449159602\\
0.111	0.025777327348927\\
0.112	0.0259820305046605\\
0.113	0.0261130975653443\\
0.114	0.0261710183738362\\
0.115	0.0261565172906839\\
0.116	0.0260705395094284\\
0.117	0.0259142337185418\\
0.118	0.0256889315590064\\
0.119	0.0253961261586208\\
0.12	0.0250374525031507\\
0.121	0.0246146717580423\\
0.122	0.0241296604993138\\
0.123	0.023584404719665\\
0.124	0.0229809977498421\\
0.125	0.0223216409101445\\
0.126	0.0216086456643545\\
0.127	0.0208444361449761\\
0.128	0.020031551061051\\
0.129	0.019172644157526\\
0.13	0.0182704825758086\\
0.131	0.0173279426817567\\
0.132	0.0163480031776101\\
0.133	0.0153337355771639\\
0.134	0.0142882923671698\\
0.135	0.0132148933721093\\
0.136	0.0121168109635628\\
0.137	0.0109973548019344\\
0.138	0.00985985677163998\\
0.139	0.00870765668350128\\
0.14	0.00754408918688374\\
0.141	0.00637247217732709\\
0.142	0.00519609682085223\\
0.143	0.00401821915991156\\
0.144	0.00284205313167602\\
0.145	0.00167076472730835\\
0.146	0.00050746695743847\\
0.147	-0.000644784733614546\\
0.148	-0.00178299694622105\\
0.149	-0.00290424298846887\\
0.15	-0.00400566794170045\\
0.151	-0.00508449425724099\\
0.152	-0.00613802791917265\\
0.153	-0.0071636651192307\\
0.154	-0.00815889931434383\\
0.155	-0.00912132848103566\\
0.156	-0.0100486623473722\\
0.157	-0.0109387293733375\\
0.158	-0.0117894832630079\\
0.159	-0.0125990088232434\\
0.16	-0.0133655270289172\\
0.161	-0.0140873992082391\\
0.162	-0.0147631303175455\\
0.163	-0.015391371327516\\
0.164	-0.015970920787473\\
0.165	-0.0165007256678489\\
0.166	-0.0169798816011062\\
0.167	-0.0174076326479158\\
0.168	-0.0177833707091378\\
0.169	-0.0181066346871613\\
0.17	-0.018377109475314\\
0.171	-0.0185946248246735\\
0.172	-0.0187591541071242\\
0.173	-0.0188708129650594\\
0.174	-0.0189298578143652\\
0.175	-0.0189366841501408\\
0.176	-0.0188918245950622\\
0.177	-0.0187959466285968\\
0.178	-0.0186498499408444\\
0.179	-0.0184544633663869\\
0.18	-0.0182108413694956\\
0.181	-0.0179201600704293\\
0.182	-0.0175837128213971\\
0.183	-0.0172029053582291\\
0.184	-0.016779250568422\\
0.185	-0.0163143629269141\\
0.186	-0.0158099526571372\\
0.187	-0.0152678196764867\\
0.188	-0.0146898473827176\\
0.189	-0.0140779963316341\\
0.19	-0.013434297847784\\
0.191	-0.012760847599815\\
0.192	-0.0120597991618322\\
0.193	-0.0113333575725551\\
0.194	-0.0105837728961471\\
0.195	-0.00981333378288747\\
0.196	-0.00902436102468273\\
0.197	-0.00821920109980958\\
0.198	-0.00740021970301461\\
0.199	-0.00656979526074034\\
0.2	-0.00573031243622457\\
0.201	-0.00488415563488071\\
0.202	-0.00403370252606157\\
0.203	-0.00318131760244496\\
0.204	-0.00232934580237951\\
0.205	-0.00148010622326063\\
0.206	-0.000635885955200142\\
0.207	0.00020106593609434\\
0.208	0.00102854425006479\\
0.209	0.0018443932913995\\
0.21	0.00264651228890401\\
0.211	0.00343286057668964\\
0.212	0.00420146252539035\\
0.213	0.00495041221499256\\
0.214	0.00567787784416901\\
0.215	0.00638210587355752\\
0.216	0.00706142490212568\\
0.217	0.00771424927661128\\
0.218	0.00833908243411099\\
0.219	0.0089345199773539\\
0.22	0.00949925248123912\\
0.221	0.0100320680280514\\
0.222	0.0105318544676113\\
0.223	0.0109976013976559\\
0.224	0.0114284018591349\\
0.225	0.0118234537409466\\
0.226	0.0121820608889757\\
0.227	0.012503633915123\\
0.228	0.0127876907032803\\
0.229	0.0130338566108125\\
0.23	0.0132418643659447\\
0.231	0.0134115536633823\\
0.232	0.0135428704624005\\
0.233	0.0136358659934056\\
0.234	0.0136906954805038\\
0.235	0.0137076165888683\\
0.236	0.0136869876066243\\
0.237	0.0136292653715946\\
0.238	0.0135350029535859\\
0.239	0.0134048471030045\\
0.24	0.0132395354765351\\
0.241	0.0130398936504641\\
0.242	0.0128068319320632\\
0.243	0.0125413419793116\\
0.244	0.012244493239197\\
0.245	0.0119174292149054\\
0.246	0.0115613635724244\\
0.247	0.0111775760974124\\
0.248	0.0107674085136382\\
0.249	0.0103322601748082\\
0.25	0.00987358364216046\\
0.251	0.00939288016075295\\
0.252	0.00889169504787904\\
0.253	0.00837161300746588\\
0.254	0.00783425338462244\\
0.255	0.00728126537468998\\
0.256	0.00671432320119715\\
0.257	0.00613512127704169\\
0.258	0.00554536936302124\\
0.259	0.00494678773753657\\
0.26	0.00434110239091615\\
0.261	0.0037300402573847\\
0.262	0.00311532449724714\\
0.263	0.00249866984140183\\
0.264	0.00188177800985245\\
0.265	0.00126633321546553\\
0.266	0.000653997763825978\\
0.267	4.64077596760371e-05\\
0.268	-0.000554831069923313\\
0.269	-0.00114814742590393\\
0.27	-0.00173200835150491\\
0.271	-0.002304923001467\\
0.272	-0.00286544625735636\\
0.273	-0.00341218218067352\\
0.274	-0.0039437872958525\\
0.275	-0.0044589736957493\\
0.276	-0.00495651196275988\\
0.277	-0.00543523389929127\\
0.278	-0.00589403506193035\\
0.279	-0.00633187709430449\\
0.28	-0.00674778985429705\\
0.281	-0.00714087333196011\\
0.282	-0.00751029935514515\\
0.283	-0.0078553130805437\\
0.284	-0.00817523426848605\\
0.285	-0.00846945834048235\\
0.286	-0.00873745721910593\\
0.287	-0.00897877995040959\\
0.288	-0.00919305310963668\\
0.289	-0.009379980991539\\
0.29	-0.00953934558714785\\
0.291	-0.00967100634936535\\
0.292	-0.00977489975025434\\
0.293	-0.00985103863340703\\
0.294	-0.00989951136526973\\
0.295	-0.00992048078979119\\
0.296	-0.00991418299124525\\
0.297	-0.00988092587055432\\
0.298	-0.00982108754090372\\
0.299	-0.00973511454888708\\
0.3	-0.00962351992785425\\
0.301	-0.00948688109054407\\
0.302	-0.00932583756846922\\
0.303	-0.0091410886058786\\
0.304	-0.00893339061645008\\
0.305	-0.00870355451116299\\
0.306	-0.00845244290606375\\
0.307	-0.00818096721886998\\
0.308	-0.00789008466355856\\
0.309	-0.00758079515225263\\
0.31	-0.00725413811386284\\
0.311	-0.00691118923905018\\
0.312	-0.00655305716116384\\
0.313	-0.00618088008286756\\
0.314	-0.00579582235820449\\
0.315	-0.00539907103986304\\
0.316	-0.00499183240139523\\
0.317	-0.00457532844410544\\
0.318	-0.00415079339826978\\
0.319	-0.00371947022826556\\
0.32	-0.00328260715108491\\
0.321	-0.00284145417757735\\
0.322	-0.00239725968561184\\
0.323	-0.00195126703417021\\
0.324	-0.00150471122718098\\
0.325	-0.00105881563567545\\
0.326	-0.000614788786598688\\
0.327	-0.000173821226335864\\
0.328	0.000262917533277503\\
0.329	0.000694281979004732\\
0.33	0.00111915346318871\\
0.331	0.00153644296688188\\
0.332	0.00194509375270258\\
0.333	0.00234408390136778\\
0.334	0.00273242872623639\\
0.335	0.00310918306059183\\
0.336	0.00347344341279593\\
0.337	0.00382434998485785\\
0.338	0.00416108855037968\\
0.339	0.00448289218826476\\
0.34	0.00478904286900388\\
0.341	0.00507887289078759\\
0.342	0.00535176616312941\\
0.343	0.0056071593361226\\
0.344	0.00584454277389304\\
0.345	0.00606346137124976\\
0.346	0.00626351521297248\\
0.347	0.00644436007561125\\
0.348	0.00660570777210467\\
0.349	0.00674732633994977\\
0.35	0.00686904007407685\\
0.351	0.0069707294059952\\
0.352	0.0070523306311792\\
0.353	0.00711383548705842\\
0.354	0.0071552905843582\\
0.355	0.00717679669490799\\
0.356	0.00717850789939292\\
0.357	0.00716063059886856\\
0.358	0.00712342239418905\\
0.359	0.00706719083781352\\
0.36	0.0069922920627554\\
0.361	0.0068991292937226\\
0.362	0.00678815124576249\\
0.363	0.00665985041597574\\
0.364	0.00651476127409425\\
0.365	0.00635345835793209\\
0.366	0.00617655427991416\\
0.367	0.00598469765106279\\
0.368	0.00577857092898077\\
0.369	0.0055588881965065\\
0.37	0.00532639287783581\\
0.371	0.00508185539900304\\
0.372	0.0048260707996931\\
0.373	0.00455985630341457\\
0.374	0.00428404885310286\\
0.375	0.00399950261924158\\
0.376	0.00370708648758923\\
0.377	0.00340768153357879\\
0.378	0.00310217849041801\\
0.379	0.00279147521786058\\
0.38	0.00247647417854168\\
0.381	0.00215807992867713\\
0.382	0.00183719662981342\\
0.383	0.00151472558818683\\
0.384	0.00119156282810487\\
0.385	0.000868596705601615\\
0.386	0.000546705568442511\\
0.387	0.0002267554683628\\
0.388	-9.04020687810773e-05\\
0.389	-0.000403932209486135\\
0.39	-0.000713018910473399\\
0.391	-0.00101686694296676\\
0.392	-0.00131470383864627\\
0.393	-0.00160578175280583\\
0.394	-0.00188937924051862\\
0.395	-0.00216480294189522\\
0.396	-0.00243138917280942\\
0.397	-0.0026885054177625\\
0.398	-0.00293555172185972\\
0.399	-0.00317196197917969\\
0.4	-0.00339720511512904\\
0.401	-0.00361078616068967\\
0.402	-0.00381224721678265\\
0.403	-0.00400116830729179\\
0.404	-0.00417716811960869\\
0.405	-0.00433990463188013\\
0.406	-0.00448907562645601\\
0.407	-0.00462441908935166\\
0.408	-0.00474571349585144\\
0.409	-0.00485277798268854\\
0.41	-0.00494547240754177\\
0.411	-0.00502369729688805\\
0.412	-0.00508739368354339\\
0.413	-0.00513654283551145\\
0.414	-0.00517116587803733\\
0.415	-0.00519132331103595\\
0.416	-0.00519711442432571\\
0.417	-0.00518867661335123\\
0.418	-0.00516618459832151\\
0.419	-0.00512984954992217\\
0.42	-0.00507991812498109\\
0.421	-0.00501667141567663\\
0.422	-0.00494042381607492\\
0.423	-0.00485152180996774\\
0.424	-0.00475034268415442\\
0.425	-0.00463729317147111\\
0.426	-0.00451280802801516\\
0.427	-0.00437734854914561\\
0.428	-0.00423140102895775\\
0.429	-0.00407547516803443\\
0.43	-0.00391010243436605\\
0.431	-0.00373583438240729\\
0.432	-0.00355324093529894\\
0.433	-0.00336290863533065\\
0.434	-0.00316543886775278\\
0.435	-0.00296144606306319\\
0.436	-0.00275155588289963\\
0.437	-0.00253640339465772\\
0.438	-0.002316631239931\\
0.439	-0.002092887801832\\
0.44	-0.00186582537620221\\
0.441	-0.00163609835165522\\
0.442	-0.00140436140332006\\
0.443	-0.00117126770506289\\
0.444	-0.000937467164863617\\
0.445	-0.000703604687911341\\
0.446	-0.000470318471857855\\
0.447	-0.000238238338533909\\
0.448	-7.98410628722343e-06\\
0.449	0.000219835993053528\\
0.45	0.000444626848749144\\
0.451	0.000665807953588048\\
0.452	0.000882814830706673\\
0.453	0.00109510040149558\\
0.454	0.00130213629149032\\
0.455	0.00150341407134824\\
0.456	0.00169844643022053\\
0.457	0.00188676827904145\\
0.458	0.00206793778147434\\
0.459	0.00224153731047538\\
0.46	0.00240717432866044\\
0.461	0.00256448219088747\\
0.462	0.00271312086769598\\
0.463	0.00285277758847521\\
0.464	0.00298316740346349\\
0.465	0.00310403366391225\\
0.466	0.00321514841997835\\
0.467	0.00331631273613699\\
0.468	0.00340735692413511\\
0.469	0.00348814069372916\\
0.47	0.00355855322167317\\
0.471	0.00361851313964063\\
0.472	0.00366796844197741\\
0.473	0.00370689631439214\\
0.474	0.00373530288489403\\
0.475	0.00375322289848617\\
0.476	0.00376071931731401\\
0.477	0.00375788284815409\\
0.478	0.00374483139930571\\
0.479	0.00372170946911904\\
0.48	0.00368868746855533\\
0.481	0.00364596098032965\\
0.482	0.00359374995733184\\
0.483	0.00353229786315838\\
0.484	0.00346187075771542\\
0.485	0.00338275633097151\\
0.486	0.00329526288804677\\
0.487	0.00319971828892446\\
0.488	0.00309646884615894\\
0.489	0.00298587818403315\\
0.49	0.00286832606268651\\
0.491	0.0027442071707925\\
0.492	0.00261392989041241\\
0.493	0.00247791503768922\\
0.494	0.00233659458307219\\
0.495	0.0021904103547792\\
0.496	0.00203981272921015\\
0.497	0.00188525931202063\\
0.498	0.001727213613551\\
0.499	0.00156614372228199\\
0.5	0.00140252097995414\\
0.501	0.00123681866194528\\
0.502	0.00106951066644725\\
0.503	0.000901070215921624\\
0.504	0.000731968574243399\\
0.505	0.000562673782862698\\
0.506	0.000393649419226999\\
0.507	0.000225353380611259\\
0.508	5.82366964004393e-05\\
0.509	-0.00010725762824108\\
0.51	-0.00027069573449557\\
0.511	-0.000431653995119217\\
0.512	-0.000589720060205456\\
0.513	-0.000744493861054374\\
0.514	-0.000895588569858143\\
0.515	-0.00104263151305748\\
0.516	-0.0011852650363731\\
0.517	-0.00132314731966927\\
0.518	-0.00145595313996311\\
0.519	-0.0015833745810522\\
0.52	-0.00170512168839551\\
0.521	-0.00182092306804574\\
0.522	-0.00193052642859722\\
0.523	-0.00203369906527933\\
0.524	-0.00213022828549262\\
0.525	-0.00221992177525215\\
0.526	-0.0023026079061689\\
0.527	-0.0023781359827666\\
0.528	-0.00244637643009586\\
0.529	-0.00250722092177073\\
0.53	-0.00256058244871395\\
0.531	-0.00260639532905558\\
0.532	-0.00264461515978564\\
0.533	-0.00267521871091346\\
0.534	-0.00269820376303541\\
0.535	-0.00271358888935717\\
0.536	-0.00272141318335709\\
0.537	-0.00272173593341262\\
0.538	-0.00271463624584237\\
0.539	-0.00270021261794142\\
0.54	-0.00267858246270708\\
0.541	-0.00264988158706584\\
0.542	-0.00261426362551976\\
0.543	-0.00257189943123145\\
0.544	-0.00252297642666165\\
0.545	-0.00246769791596082\\
0.546	-0.00240628236139704\\
0.547	-0.00233896262617611\\
0.548	-0.00226598518607672\\
0.549	-0.00218760931238195\\
0.55	-0.0021041062286409\\
0.551	-0.00201575824383809\\
0.552	-0.0019228578645853\\
0.553	-0.00182570688897994\\
0.554	-0.00172461548479539\\
0.555	-0.00161990125468366\\
0.556	-0.00151188829107702\\
0.557	-0.00140090622347486\\
0.558	-0.00128728926079441\\
0.559	-0.00117137523144838\\
0.56	-0.00105350462379075\\
0.561	-0.000934019629542566\\
0.562	-0.000813263192773809\\
0.563	-0.000691578066974596\\
0.564	-0.000569305882699992\\
0.565	-0.000446786228217507\\
0.566	-0.000324355745524739\\
0.567	-0.000202347244037812\\
0.568	-8.10888341782551e-05\\
0.569	3.90969169918417e-05\\
0.57	0.000157893806019649\\
0.571	0.000274992787217436\\
0.572	0.000390092738837726\\
0.573	0.000502901199477343\\
0.574	0.000613135073020358\\
0.575	0.000720521300533581\\
0.576	0.000824797497635278\\
0.577	0.000925712555967813\\
0.578	0.00102302720751717\\
0.579	0.00111651455063715\\
0.58	0.00120596053675259\\
0.581	0.00129116441683397\\
0.582	0.00137193914685534\\
0.583	0.00144811175156746\\
0.584	0.00151952364603901\\
0.585	0.00158603091453952\\
0.586	0.00164750454645882\\
0.587	0.00170383062907767\\
0.588	0.00175491049712433\\
0.589	0.00180066083917011\\
0.59	0.00184101376103404\\
0.591	0.00187591680648217\\
0.592	0.00190533293562047\\
0.593	0.00192924046149138\\
0.594	0.00194763294549239\\
0.595	0.00196051905234089\\
0.596	0.00196792236541202\\
0.597	0.0019698811633755\\
0.598	0.00196644815915285\\
0.599	0.00195769020230861\\
0.6	0.00194368794607658\\
0.601	0.00192453548030606\\
0.602	0.00190033993169189\\
0.603	0.00187122103272724\\
0.604	0.00183731066088745\\
0.605	0.00179875234961874\\
0.606	0.00175570077276551\\
0.607	0.00170832120412487\\
0.608	0.0016567889538671\\
0.609	0.00160128878360486\\
0.61	0.00154201430193361\\
0.611	0.00147916734229925\\
0.612	0.00141295732507728\\
0.613	0.00134360060577109\\
0.614	0.00127131981125415\\
0.615	0.0011963431659931\\
0.616	0.0011189038101953\\
0.617	0.00103923911182591\\
0.618	0.000957589974435214\\
0.619	0.000874200142728016\\
0.62	0.000789315507791987\\
0.621	0.000703183413882983\\
0.622	0.000616051968640197\\
0.623	0.000528169358575251\\
0.624	0.000439783171644934\\
0.625	0.000351139728678806\\
0.626	0.000262483425389894\\
0.627	0.000174056086649376\\
0.628	8.60963346548539e-05\\
0.629	-1.16102743357295e-06\\
0.63	-8.74856148739535e-05\\
0.631	-0.00017265204228709\\
0.632	-0.000256440484777811\\
0.633	-0.000338637217914717\\
0.634	-0.000419035135321706\\
0.635	-0.000497434242709024\\
0.636	-0.00057364212724818\\
0.637	-0.000647474401274204\\
0.638	-0.000718755119379217\\
0.639	-0.000787317168044172\\
0.64	-0.000853002627039237\\
0.641	-0.000915663101908707\\
0.642	-0.000975160026942352\\
0.643	-0.00103136493812197\\
0.644	-0.00108415971561915\\
0.645	-0.00113343679550789\\
0.646	-0.00117909935044312\\
0.647	-0.00122106143914353\\
0.648	-0.00125924812460378\\
0.649	-0.00129359556104732\\
0.65	-0.00132405104971597\\
0.651	-0.00135057306367656\\
0.652	-0.00137313124190737\\
0.653	-0.00139170635300791\\
0.654	-0.00140629022895506\\
0.655	-0.00141688566940539\\
0.656	-0.00142350631711864\\
0.657	-0.00142617650515\\
0.658	-0.00142493107652857\\
0.659	-0.00141981517720716\\
0.66	-0.00141088402313273\\
0.661	-0.00139820264234849\\
0.662	-0.0013818455930969\\
0.663	-0.00136189665894791\\
0.664	-0.00133844852202874\\
0.665	-0.00131160241547913\\
0.666	-0.00128146775630142\\
0.667	-0.00124816175981516\\
0.668	-0.00121180903696348\\
0.669	-0.00117254117575185\\
0.67	-0.00113049630812961\\
0.671	-0.00108581866364994\\
0.672	-0.00103865811126631\\
0.673	-0.000989169690640857\\
0.674	-0.000937513134354267\\
0.675	-0.000883852382416682\\
0.676	-0.000828355090485291\\
0.677	-0.00077119213319627\\
0.678	-0.000712537104017175\\
0.679	-0.000652565813020407\\
0.68	-0.000591455783968957\\
0.681	-0.000529385752092843\\
0.682	-0.000466535163917946\\
0.683	-0.000403083680488904\\
0.684	-0.000339210685304192\\
0.685	-0.000275094798254459\\
0.686	-0.000210913396825314\\
0.687	-0.000146842145792267\\
0.688	-8.30545365994103e-05\\
0.689	-1.97214375742691e-05\\
0.69	4.29893439104277e-05\\
0.691	0.000104913486262065\\
0.692	0.000165890564460974\\
0.693	0.000225764445850605\\
0.694	0.000284383670006094\\
0.695	0.000341601811815273\\
0.696	0.000397277826961523\\
0.697	0.000451276379054122\\
0.698	0.000503468147709998\\
0.699	0.000553730116950215\\
0.7	0.000601945843334781\\
0.701	0.000648005703320997\\
0.702	0.000691807119392331\\
0.703	0.000733254764567931\\
0.704	0.000772260744965695\\
0.705	0.000808744760155153\\
0.706	0.00084263424109999\\
0.707	0.000873864465552935\\
0.708	0.000902378650829063\\
0.709	0.000928128023945566\\
0.71	0.000951071869178337\\
0.711	0.000971177553146337\\
0.712	0.000988420527595122\\
0.713	0.00100278431010964\\
0.714	0.00101426044304422\\
0.715	0.00102284843101403\\
0.716	0.00102855565734686\\
0.717	0.00103139727994756\\
0.718	0.00103139610707832\\
0.719	0.00102858245360772\\
0.72	0.00102299397832853\\
0.721	0.00101467550298986\\
0.722	0.00100367881373166\\
0.723	0.000990062445650833\\
0.724	0.000973891451265857\\
0.725	0.000955237153682965\\
0.726	0.000934176885299855\\
0.727	0.0009107937129134\\
0.728	0.000885176150125801\\
0.729	0.000857417857968638\\
0.73	0.000827617334686455\\
0.731	0.000795877595641323\\
0.732	0.000762305844316251\\
0.733	0.000727013135409184\\
0.734	0.000690114031020461\\
0.735	0.000651726250944659\\
0.736	0.00061197031808293\\
0.737	0.000570969199994581\\
0.738	0.000528847947606268\\
0.739	0.00048573333209394\\
0.74	0.00044175348094697\\
0.741	0.000397037514215361\\
0.742	0.000351715181929669\\
0.743	0.00030591650366954\\
0.744	0.000259771411240597\\
0.745	0.00021340939540062\\
0.746	0.000166959157554903\\
0.747	0.000120548267317295\\
0.748	7.43028268079671e-05\\
0.749	2.83471425312072e-05\\
0.75	-1.719659435307e-05\\
0.751	-6.22086185820075e-05\\
0.752	-0.000106571891417867\\
0.753	-0.000150172390637791\\
0.754	-0.000192899389208108\\
0.755	-0.000234645722004189\\
0.756	-0.000275308039976126\\
0.757	-0.000314787051201316\\
0.758	-0.000352987748306515\\
0.759	-0.000389819621784833\\
0.76	-0.00042519685877645\\
0.761	-0.000459038526926192\\
0.762	-0.00049126874297587\\
0.763	-0.000521816825794501\\
0.764	-0.000550617433595231\\
0.765	-0.000577610685133495\\
0.766	-0.000602742264726709\\
0.767	-0.000625963510981892\\
0.768	-0.000647231489162829\\
0.769	-0.000666509047174164\\
0.77	-0.000683764855184304\\
0.771	-0.000698973428953686\\
0.772	-0.000712115136978482\\
0.773	-0.000723176191602939\\
0.774	-0.000732148624295373\\
0.775	-0.000739030245324197\\
0.776	-0.000743824588110192\\
0.777	-0.000746540838570125\\
0.778	-0.000747193749804408\\
0.779	-0.000745803542517512\\
0.78	-0.000742395791594892\\
0.781	-0.000737001299293143\\
0.782	-0.00072965595553181\\
0.783	-0.000720400585805289\\
0.784	-0.000709280787261434\\
0.785	-0.000696346753519859\\
0.786	-0.000681653088827659\\
0.787	-0.000665258612172745\\
0.788	-0.000647226151996034\\
0.789	-0.000627622332162205\\
0.79	-0.000606517349865891\\
0.791	-0.000583984746164562\\
0.792	-0.000560101169842389\\
0.793	-0.000534946135319932\\
0.794	-0.000508601775333021\\
0.795	-0.000481152589110939\\
0.796	-0.000452685186788293\\
0.797	-0.00042328803078758\\
0.798	-0.000393051174909761\\
0.799	-0.000362066001868432\\
0.8	-0.000330424959999914\\
0.801	-0.000298221299875584\\
0.802	-0.000265548811535677\\
0.803	-0.000232501563054212\\
0.804	-0.000199173641133535\\
0.805	-0.000165658894414009\\
0.806	-0.000132050680169718\\
0.807	-9.84416150445516e-05\\
0.808	-6.49233304651663e-05\\
0.809	-3.15862333477067e-05\\
0.81	1.48072730585338e-06\\
0.811	3.41902873481443e-05\\
0.812	6.64570874140318e-05\\
0.813	9.81978853104985e-05\\
0.814	0.000129331760370274\\
0.815	0.000159780309297718\\
0.816	0.000189467833063859\\
0.817	0.000218321514436436\\
0.818	0.000246271585760942\\
0.819	0.000273251486639103\\
0.82	0.000299198011182751\\
0.821	0.000324051444552795\\
0.822	0.00034775568852528\\
0.823	0.000370258375859271\\
0.824	0.00039151097327419\\
0.825	0.000411468872877258\\
0.826	0.000430091471915038\\
0.827	0.000447342240756105\\
0.828	0.00046318877904503\\
0.829	0.000477602860000701\\
0.83	0.00049056046286469\\
0.831	0.000502041793537442\\
0.832	0.000512031293472074\\
0.833	0.000520517636926752\\
0.834	0.000527493716707163\\
0.835	0.0005329566185608\\
0.836	0.000536907584413778\\
0.837	0.000539351964669429\\
0.838	0.000540299159815253\\
0.839	0.000539762551611539\\
0.84	0.000537759424160241\\
0.841	0.000534310875177234\\
0.842	0.000529441717814248\\
0.843	0.000523180373398902\\
0.844	0.000515558755482122\\
0.845	0.000506612145601693\\
0.846	0.000496379061188936\\
0.847	0.000484901116062434\\
0.848	0.000472222873968137\\
0.849	0.000458391695639238\\
0.85	0.000443457579861902\\
0.851	0.000427472999043954\\
0.852	0.000410492729793516\\
0.853	0.000392573679022525\\
0.854	0.000373774706097006\\
0.855	0.000354156441561079\\
0.856	0.000333781102965394\\
0.857	0.000312712308332942\\
0.858	0.000291014887795946\\
0.859	0.000268754693936859\\
0.86	0.000245998411364309\\
0.861	0.000222813366051216\\
0.862	0.000199267334957485\\
0.863	0.000175428356453174\\
0.864	0.000151364542050354\\
0.865	0.000127143889943079\\
0.866	0.000102834100844392\\
0.867	7.85023965979552e-05\\
0.868	5.42153420292274e-05\\
0.869	3.00386704873038e-05\\
0.87	6.03711351360434e-06\\
0.871	-1.77257649421989e-05\\
0.872	-4.11877293555166e-05\\
0.873	-6.42880281239205e-05\\
0.874	-8.69675433607757e-05\\
0.875	-0.000109168934638005\\
0.876	-0.000130836776350621\\
0.877	-0.000151917688396546\\
0.878	-0.000172360459886763\\
0.879	-0.000192116165622819\\
0.88	-0.000211138275101347\\
0.881	-0.000229382753828084\\
0.882	-0.000246808156747163\\
0.883	-0.000263375713615117\\
0.884	-0.000279049406172685\\
0.885	-0.000293796036991534\\
0.886	-0.000307585289896976\\
0.887	-0.00032038978189177\\
0.888	-0.000332185106530077\\
0.889	-0.000342949868714519\\
0.89	-0.000352665710912883\\
0.891	-0.00036131733081456\\
0.892	-0.000368892490469757\\
0.893	-0.000375382016977517\\
0.894	-0.000380779794810622\\
0.895	-0.000385082749887685\\
0.896	-0.000388290825523613\\
0.897	-0.00039040695041076\\
0.898	-0.000391436998803017\\
0.899	-0.000391389743094449\\
0.9	-0.000390276799002908\\
0.901	-0.000388112563586861\\
0.902	-0.000384914146340903\\
0.903	-0.000380701293631504\\
0.904	-0.000375496306750059\\
0.905	-0.000369323953874691\\
0.906	-0.000362211376245685\\
0.907	-0.000354187988872126\\
0.908	-0.00034528537609873\\
0.909	-0.00033553718237228\\
0.91	-0.000324978998556708\\
0.911	-0.000313648244154216\\
0.912	-0.000301584045797098\\
0.913	-0.000288827112381351\\
0.914	-0.000275419607218247\\
0.915	-0.000261405017584192\\
0.916	-0.000246828022052207\\
0.917	-0.000231734355990432\\
0.918	-0.000216170675613784\\
0.919	-0.000200184420974863\\
0.92	-0.000183823678278891\\
0.921	-0.000167137041905246\\
0.922	-0.000150173476514873\\
0.923	-0.000132982179618552\\
0.924	-0.00011561244497577\\
0.925	-9.81135271877473e-05\\
0.926	-8.05345078409904e-05\\
0.927	-6.29241635497888e-05\\
0.928	-4.53308362370738e-05\\
0.929	-2.78023059835227e-05\\
0.93	-1.03856667639919e-05\\
0.931	6.87279462064005e-06\\
0.932	2.39277161202348e-05\\
0.933	4.07347742375318e-05\\
0.934	5.72507937856452e-05\\
0.935	7.3433853344796e-05\\
0.936	8.92433861767076e-05\\
0.937	0.000104640276369922\\
0.938	0.000119586950004874\\
0.939	0.000134047461143223\\
0.94	0.000147987572462249\\
0.941	0.000161374830371572\\
0.942	0.000174178634466278\\
0.943	0.000186370301187455\\
0.944	0.000197923121578447\\
0.945	0.000208812413042194\\
0.946	0.00021901556502266\\
0.947	0.000228512078550528\\
0.948	0.000237283599610779\\
0.949	0.000245313946307094\\
0.95	0.000252589129815171\\
0.951	0.000259097369134035\\
0.952	0.000264829099661231\\
0.953	0.000269776975634474\\
0.954	0.00027393586649842\\
0.955	0.000277302847271224\\
0.956	0.000279877183001196\\
0.957	0.000281660307418879\\
0.958	0.000282655795904707\\
0.959	0.000282869332906428\\
0.96	0.000282308673954461\\
0.961	0.000280983602436157\\
0.962	0.000278905881302843\\
0.963	0.000276089199895255\\
0.964	0.000272549116084367\\
0.965	0.000268302993935331\\
0.966	0.000263369937112149\\
0.967	0.000257770718250092\\
0.968	0.000251527704531411\\
0.969	0.000244664779707612\\
0.97	0.000237207262818868\\
0.971	0.000229181823867339\\
0.972	0.000220616396706718\\
0.973	0.000211540089415212\\
0.974	0.000201983092423086\\
0.975	0.00019197658466921\\
0.976	0.000181552638063438\\
0.977	0.000170744120533291\\
0.978	0.000159584597934392\\
0.979	0.000148108235104158\\
0.98	0.00013634969633764\\
0.981	0.000124344045562924\\
0.982	0.000112126646491532\\
0.983	9.97330630161993e-05\\
0.984	8.71989601249857e-05\\
0.985	7.45600055962572e-05\\
0.986	6.18517727343034e-05\\
0.987	4.91096443995586e-05\\
0.988	3.6368718581317e-05\\
0.989	2.36637157538489e-05\\
0.99	1.10288882495164e-05\\
0.991	-1.5020681255601e-06\\
0.992	-1.38961000163112e-05\\
0.993	-2.61208797759138e-05\\
0.994	-3.81448858568973e-05\\
0.995	-4.99374801475305e-05\\
0.996	-6.14689820752429e-05\\
0.997	-7.27107393095681e-05\\
0.998	-8.36351949080691e-05\\
0.999	-9.42159507601637e-05\\
1	-0.000104427827195357\\
};
\addplot [color=mycolor3,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.00029252677030904\\
0.002	-0.000713997359188239\\
0.003	-0.00122593665607057\\
0.004	-0.00180940494715818\\
0.005	-0.0024522258590501\\
0.006	-0.00314234611955249\\
0.007	-0.00386366446861692\\
0.008	-0.00460568351675555\\
0.009	-0.00535739137107234\\
0.01	-0.00612931843695277\\
0.011	-0.00692003788476214\\
0.012	-0.00772416296589127\\
0.013	-0.00855960091066939\\
0.014	-0.009441135410578\\
0.015	-0.0103800627038339\\
0.016	-0.0113825258591403\\
0.017	-0.0124515476950083\\
0.018	-0.01358780295811\\
0.019	-0.0147867642983533\\
0.02	-0.016040846007217\\
0.021	-0.0173407633023305\\
0.022	-0.0186726675147015\\
0.023	-0.0200237817063564\\
0.024	-0.0213793581450269\\
0.025	-0.022726006374929\\
0.026	-0.024050674815246\\
0.027	-0.0253514240299934\\
0.028	-0.0266004550188983\\
0.029	-0.0278067326802877\\
0.03	-0.0289662116159821\\
0.031	-0.030081493115639\\
0.032	-0.0311494960007764\\
0.033	-0.0321711166979205\\
0.034	-0.0331481363596849\\
0.035	-0.0340825213329893\\
0.036	-0.0349725092387531\\
0.037	-0.0358220097319176\\
0.038	-0.0366240523249157\\
0.039	-0.037380727374642\\
0.04	-0.0380869455238487\\
0.041	-0.0387368131310331\\
0.042	-0.0393255334714822\\
0.043	-0.0398480437378023\\
0.044	-0.0402995379314785\\
0.045	-0.0406755066275328\\
0.046	-0.0409724328939776\\
0.047	-0.0411871390511882\\
0.048	-0.0413176710953793\\
0.049	-0.0413565507533843\\
0.05	-0.0413144344316759\\
0.051	-0.0411859428595209\\
0.052	-0.0409720625368038\\
0.053	-0.0406784085958423\\
0.054	-0.0403071372780069\\
0.055	-0.0398596924779272\\
0.056	-0.0393381891013131\\
0.057	-0.0387447973208112\\
0.058	-0.0380814237708288\\
0.059	-0.0373498147898164\\
0.06	-0.0365516029280008\\
0.061	-0.0356881283735908\\
0.062	-0.0347605005989964\\
0.063	-0.0337696195238017\\
0.064	-0.0327187804198622\\
0.065	-0.0316041019067987\\
0.066	-0.0304329829420903\\
0.067	-0.0292050776463884\\
0.068	-0.0279240007090345\\
0.069	-0.0265932099461928\\
0.07	-0.0252153122604699\\
0.071	-0.0237951969107717\\
0.072	-0.0223408822853779\\
0.073	-0.0208468477946243\\
0.074	-0.0193238963978347\\
0.075	-0.0177763076000147\\
0.076	-0.0162072923167963\\
0.077	-0.0146206798635604\\
0.078	-0.0130204927640729\\
0.079	-0.0114105280442537\\
0.08	-0.00979436467581862\\
0.081	-0.00817550634929083\\
0.082	-0.00655748135089664\\
0.083	-0.00494372752881891\\
0.084	-0.00333761291050239\\
0.085	-0.00174259792336936\\
0.086	-0.000162141741529664\\
0.087	0.00140022070392173\\
0.088	0.00294096691187988\\
0.089	0.00445648459643677\\
0.09	0.00594343797558001\\
0.091	0.00739806968222337\\
0.092	0.00881685059137127\\
0.093	0.0101962965471554\\
0.094	0.0115338471023013\\
0.095	0.0128257326980718\\
0.096	0.0140688982642161\\
0.097	0.0152603717892794\\
0.098	0.0163995019169785\\
0.099	0.0174824955516575\\
0.1	0.0185194296111831\\
0.101	0.0194818732347578\\
0.102	0.0203855389116283\\
0.103	0.021231709417958\\
0.104	0.0220152011188179\\
0.105	0.0227335575828934\\
0.106	0.0233843517746642\\
0.107	0.0239650270499304\\
0.108	0.0244735514967775\\
0.109	0.0249086588628781\\
0.11	0.025269667535197\\
0.111	0.0255562428734941\\
0.112	0.0257682970341771\\
0.113	0.0259060130324167\\
0.114	0.0259699057246475\\
0.115	0.0259608521500965\\
0.116	0.0258800686341156\\
0.117	0.0257290458816641\\
0.118	0.0255094672092135\\
0.119	0.0252231331784307\\
0.12	0.0248719062177686\\
0.121	0.0244576785980748\\
0.122	0.023982360509403\\
0.123	0.0234478826985614\\
0.124	0.0228562087128723\\
0.125	0.0222093532796372\\
0.126	0.0215094043993567\\
0.127	0.0207585469779146\\
0.128	0.0199590855853155\\
0.129	0.0191134637242567\\
0.13	0.0182242771794107\\
0.131	0.0172942796701094\\
0.132	0.0163263799919208\\
0.133	0.0153236308651466\\
0.134	0.0142892106006251\\
0.135	0.0132263993246589\\
0.136	0.012138551843627\\
0.137	0.0110290693013161\\
0.138	0.00990137163885479\\
0.139	0.00875887256171199\\
0.14	0.0076049582993314\\
0.141	0.00644297095641919\\
0.142	0.00527619674643486\\
0.143	0.00410785891339939\\
0.144	0.00294111473057076\\
0.145	0.00177905564856812\\
0.146	0.000624709473303296\\
0.147	-0.000518956607096716\\
0.148	-0.00164903326455427\\
0.149	-0.00276266749355462\\
0.15	-0.00385706300117335\\
0.151	-0.00492948294363797\\
0.152	-0.00597725512864351\\
0.153	-0.00699777952159116\\
0.154	-0.00798853765680782\\
0.155	-0.00894710337993018\\
0.156	-0.00987115424542344\\
0.157	-0.0107584828660309\\
0.158	-0.0116070075537256\\
0.159	-0.0124147816931428\\
0.16	-0.0131800014326929\\
0.161	-0.0139010114472551\\
0.162	-0.0145763087007495\\
0.163	-0.0152045442995912\\
0.164	-0.0157845236646256\\
0.165	-0.0163152053492441\\
0.166	-0.0167956988892285\\
0.167	-0.0172252620844025\\
0.168	-0.0176032980866213\\
0.169	-0.0179293526097753\\
0.17	-0.0182031114946177\\
0.171	-0.0184243987649677\\
0.172	-0.018593175213023\\
0.173	-0.018709537460055\\
0.174	-0.0187737173628322\\
0.175	-0.0187860815815396\\
0.176	-0.0187471310948576\\
0.177	-0.0186575004426745\\
0.178	-0.0185179564946012\\
0.179	-0.0183293965789931\\
0.18	-0.0180928458571398\\
0.181	-0.0178094538844632\\
0.182	-0.0174804903587585\\
0.183	-0.0171073401090282\\
0.184	-0.0166914974226619\\
0.185	-0.0162345598403548\\
0.186	-0.0157382215655278\\
0.187	-0.0152042666379631\\
0.188	-0.0146345620111704\\
0.189	-0.0140310506520298\\
0.19	-0.0133957447527119\\
0.191	-0.0127307191123268\\
0.192	-0.0120381047127836\\
0.193	-0.0113200824832005\\
0.194	-0.0105788772225169\\
0.195	-0.00981675163254068\\
0.196	-0.00903600040444399\\
0.197	-0.00823894430070964\\
0.198	-0.00742792418097083\\
0.199	-0.0066052949326401\\
0.2	-0.00577341928384355\\
0.201	-0.00493466149488481\\
0.202	-0.00409138094320228\\
0.203	-0.00324592563369917\\
0.204	-0.00240062567993381\\
0.205	-0.00155778681094362\\
0.206	-0.000719683962947203\\
0.207	0.00011144498515341\\
0.208	0.000933405278184404\\
0.209	0.00174405110684563\\
0.21	0.00254129114989718\\
0.211	0.00332309381236038\\
0.212	0.00408749214736457\\
0.213	0.00483258845985882\\
0.214	0.00555655859908399\\
0.215	0.00625765595289502\\
0.216	0.00693421516047047\\
0.217	0.0075846555606737\\
0.218	0.00820748439162915\\
0.219	0.00880129975344147\\
0.22	0.00936479334104958\\
0.221	0.00989675294866161\\
0.222	0.0103960647417413\\
0.223	0.0108617152877115\\
0.224	0.0112927933328827\\
0.225	0.011688491310909\\
0.226	0.0120481065674726\\
0.227	0.0123710422868523\\
0.228	0.0126568081083784\\
0.229	0.0129050204242056\\
0.23	0.0131154023539829\\
0.231	0.0132877833964615\\
0.232	0.0134220987624581\\
0.233	0.0135183883975409\\
0.234	0.0135767957060629\\
0.235	0.0135975659905422\\
0.236	0.0135810446218168\\
0.237	0.0135276749559033\\
0.238	0.0134379960131632\\
0.239	0.0133126399344061\\
0.24	0.0131523292271541\\
0.241	0.0129578738136737\\
0.242	0.012730167890791\\
0.243	0.012470186610124\\
0.244	0.0121789825863528\\
0.245	0.0118576822405949\\
0.246	0.0115074819859018\\
0.247	0.0111296442623179\\
0.248	0.0107254934297955\\
0.249	0.0102964115284118\\
0.25	0.00984383391668506\\
0.251	0.00936924480018653\\
0.252	0.00887417266396723\\
0.253	0.00836018562345747\\
0.254	0.0078288867093596\\
0.255	0.00728190910259206\\
0.256	0.00672091133553391\\
0.257	0.00614757247567591\\
0.258	0.00556358730734758\\
0.259	0.00497066152652012\\
0.26	0.00437050696285575\\
0.261	0.0037648368422655\\
0.262	0.00315536110232126\\
0.263	0.00254378177201227\\
0.264	0.00193178842658737\\
0.265	0.00132105372761498\\
0.266	0.000713229057933965\\
0.267	0.000109940260852555\\
0.268	-0.000487216507241303\\
0.269	-0.00107667880180261\\
0.27	-0.0016569217835906\\
0.271	-0.00222646197173324\\
0.272	-0.00278386084755676\\
0.273	-0.00332772830051243\\
0.274	-0.00385672590780103\\
0.275	-0.00436957003967843\\
0.276	-0.00486503478292359\\
0.277	-0.00534195467556007\\
0.278	-0.00579922724662413\\
0.279	-0.0062358153555472\\
0.28	-0.00665074932653909\\
0.281	-0.0070431288741951\\
0.282	-0.00741212481737782\\
0.283	-0.00775698057922172\\
0.284	-0.00807701347185758\\
0.285	-0.0083716157651448\\
0.286	-0.00864025553932765\\
0.287	-0.00888247732209908\\
0.288	-0.00909790251106901\\
0.289	-0.00928622958310499\\
0.29	-0.00944723409245296\\
0.291	-0.00958076845996972\\
0.292	-0.00968676155621794\\
0.293	-0.00976521808160006\\
0.294	-0.00981621774714597\\
0.295	-0.00983991426002536\\
0.296	-0.00983653411832836\\
0.297	-0.00980637522014485\\
0.298	-0.00974980529246666\\
0.299	-0.00966726014593018\\
0.3	-0.00955924176190055\\
0.301	-0.00942631621886215\\
0.302	-0.00926911146551586\\
0.303	-0.00908831494838351\\
0.304	-0.00888467110207887\\
0.305	-0.00865897871071865\\
0.306	-0.00841208814921634\\
0.307	-0.00814489851342567\\
0.308	-0.00785835464828352\\
0.309	-0.00755344408324619\\
0.31	-0.00723119388442473\\
0.311	-0.00689266743290779\\
0.312	-0.00653896113881923\\
0.313	-0.00617120110069669\\
0.314	-0.00579053971979846\\
0.315	-0.00539815227895171\\
0.316	-0.00499523349554535\\
0.317	-0.00458299405824529\\
0.318	-0.0041626571569669\\
0.319	-0.00373545501557727\\
0.32	-0.00330262543671605\\
0.321	-0.00286540836801573\\
0.322	-0.00242504249886844\\
0.323	-0.00198276189672543\\
0.324	-0.00153979269172598\\
0.325	-0.00109734981823499\\
0.326	-0.000656633821623918\\
0.327	-0.000218827738358746\\
0.328	0.000214905942835777\\
0.329	0.000643428231282933\\
0.33	0.00106562648901391\\
0.331	0.00148041718301429\\
0.332	0.00188674852865521\\
0.333	0.00228360301828382\\
0.334	0.0026699998293323\\
0.335	0.00304499710669852\\
0.336	0.00340769411455036\\
0.337	0.00375723325311097\\
0.338	0.00409280193639252\\
0.339	0.00441363432726085\\
0.34	0.00471901292663229\\
0.341	0.00500827001402785\\
0.342	0.0052807889371366\\
0.343	0.00553600524847055\\
0.344	0.00577340768762623\\
0.345	0.00599253900810231\\
0.346	0.00619299664805731\\
0.347	0.00637443324482509\\
0.348	0.00653655699343674\\
0.349	0.00667913184982445\\
0.35	0.00680197757980378\\
0.351	0.00690496965534461\\
0.352	0.00698803900004521\\
0.353	0.00705117158611869\\
0.354	0.00709440788558339\\
0.355	0.00711784217871889\\
0.356	0.00712162172320607\\
0.357	0.00710594578771181\\
0.358	0.0070710645540067\\
0.359	0.00701727789201616\\
0.36	0.00694493401250235\\
0.361	0.00685442800235491\\
0.362	0.00674620024773269\\
0.363	0.00662073475054705\\
0.364	0.00647855734400756\\
0.365	0.00632023381316444\\
0.366	0.00614636792657827\\
0.367	0.00595759938542441\\
0.368	0.00575460169649888\\
0.369	0.00553807997573225\\
0.37	0.00530876868893884\\
0.371	0.00506742933662924\\
0.372	0.00481484808979566\\
0.373	0.00455183338364039\\
0.374	0.00427921347625902\\
0.375	0.00399783397931101\\
0.376	0.00370855536771192\\
0.377	0.00341225047536286\\
0.378	0.00310980198389592\\
0.379	0.00280209991135776\\
0.38	0.00249003910767895\\
0.381	0.00217451676368454\\
0.382	0.00185642994029111\\
0.383	0.00153667312440944\\
0.384	0.00121613581792894\\
0.385	0.000895700166001678\\
0.386	0.000576238630670357\\
0.387	0.000258611715696989\\
0.388	-5.63342517529589e-05\\
0.389	-0.000367769277130691\\
0.39	-0.000674881787015623\\
0.391	-0.000976880645144649\\
0.392	-0.0012729970912354\\
0.393	-0.00156248659814045\\
0.394	-0.0018446306431393\\
0.395	-0.00211873838945361\\
0.396	-0.00238414827435773\\
0.397	-0.00264022950055007\\
0.398	-0.00288638342775015\\
0.399	-0.0031220448617911\\
0.4	-0.00334668323878603\\
0.401	-0.00355980370225897\\
0.402	-0.0037609480714455\\
0.403	-0.00394969569928446\\
0.404	-0.00412566421893853\\
0.405	-0.00428851017799774\\
0.406	-0.00443792955983552\\
0.407	-0.0045736581918997\\
0.408	-0.00469547204103162\\
0.409	-0.00480318739621294\\
0.41	-0.00489666093944264\\
0.411	-0.00497578970574366\\
0.412	-0.00504051093359023\\
0.413	-0.00509080180733161\\
0.414	-0.00512667909346583\\
0.415	-0.00514819867288628\\
0.416	-0.00515545497148517\\
0.417	-0.00514858029174949\\
0.418	-0.00512774404822699\\
0.419	-0.00509315190997138\\
0.42	-0.00504504485329613\\
0.421	-0.00498369812837565\\
0.422	-0.00490942014342981\\
0.423	-0.00482255127041241\\
0.424	-0.00472346257629686\\
0.425	-0.00461255448421121\\
0.426	-0.00449025536882061\\
0.427	-0.00435702009048772\\
0.428	-0.00421332847286006\\
0.429	-0.00405968372863791\\
0.43	-0.00389661083836673\\
0.431	-0.00372465488717483\\
0.432	-0.00354437936443866\\
0.433	-0.00335636443140629\\
0.434	-0.00316120516184328\\
0.435	-0.00295950976078473\\
0.436	-0.0027518977664825\\
0.437	-0.00253899824062867\\
0.438	-0.00232144795191362\\
0.439	-0.00209988955794162\\
0.44	-0.00187496979047777\\
0.441	-0.00164733764893815\\
0.442	-0.00141764260695978\\
0.443	-0.00118653283680035\\
0.444	-0.00095465345621814\\
0.445	-0.000722644802371684\\
0.446	-0.000491140737156671\\
0.447	-0.000260766988264908\\
0.448	-3.21395301068981e-05\\
0.449	0.000194136991413173\\
0.45	0.000417470786443358\\
0.451	0.000637284397394835\\
0.452	0.000853016120340999\\
0.453	0.0010641213683141\\
0.454	0.00127007397340269\\
0.455	0.00147036742475261\\
0.456	0.00166451603978026\\
0.457	0.00185205606611722\\
0.458	0.00203254671202106\\
0.459	0.00220557110320585\\
0.46	0.00237073716426858\\
0.461	0.0025276784231127\\
0.462	0.00267605473699669\\
0.463	0.00281555293906417\\
0.464	0.00294588740444082\\
0.465	0.0030668005352125\\
0.466	0.00317806316382726\\
0.467	0.00327947487469154\\
0.468	0.00337086424395585\\
0.469	0.00345208899770869\\
0.47	0.00352303608901744\\
0.471	0.00358362169447145\\
0.472	0.00363379113109512\\
0.473	0.00367351869470648\\
0.474	0.00370280742099971\\
0.475	0.00372168877082668\\
0.476	0.00373022224134383\\
0.477	0.00372849490487505\\
0.478	0.00371662087751814\\
0.479	0.00369474071969284\\
0.48	0.0036630207709903\\
0.481	0.00362165242183759\\
0.482	0.00357085132463668\\
0.483	0.00351085654717371\\
0.484	0.00344192967122204\\
0.485	0.00336435383938062\\
0.486	0.00327843275329822\\
0.487	0.00318448962653279\\
0.488	0.00308286609538424\\
0.489	0.00297392109111794\\
0.49	0.00285802967706517\\
0.491	0.00273558185414512\\
0.492	0.0026069813384015\\
0.493	0.00247264431418475\\
0.494	0.00233299816663842\\
0.495	0.002188480197166\\
0.496	0.0020395363255612\\
0.497	0.00188661978248227\\
0.498	0.00173018979593761\\
0.499	0.00157071027542752\\
0.5	0.00140864849735402\\
0.501	0.00124447379526921\\
0.502	0.00107865625848092\\
0.503	0.000911665442474422\\
0.504	0.000743969094539646\\
0.505	0.000576031897915974\\
0.506	0.000408314237680684\\
0.507	0.000241270991513576\\
0.508	7.53503483690578e-05\\
0.509	-8.90073420214493e-05\\
0.51	-0.000251370686009145\\
0.511	-0.000411318326563415\\
0.512	-0.000568439984925101\\
0.513	-0.000722337460952252\\
0.514	-0.000872625589871791\\
0.515	-0.00101893315329377\\
0.516	-0.00116090374249227\\
0.517	-0.0012981965721085\\
0.518	-0.00143048724258656\\
0.519	-0.00155746844980991\\
0.52	-0.00167885064056702\\
0.521	-0.00179436261263701\\
0.522	-0.00190375205844964\\
0.523	-0.00200678605143954\\
0.524	-0.00210325147437952\\
0.525	-0.00219295538914421\\
0.526	-0.00227572534752026\\
0.527	-0.00235140964284463\\
0.528	-0.00241987750241574\\
0.529	-0.00248101922078456\\
0.53	-0.00253474623419255\\
0.531	-0.00258099113658116\\
0.532	-0.00261970763775212\\
0.533	-0.00265087046440961\\
0.534	-0.0026744752049628\\
0.535	-0.00269053809911182\\
0.536	-0.00269909577337938\\
0.537	-0.0027002049238853\\
0.538	-0.00269394194779146\\
0.539	-0.00268040252496905\\
0.54	-0.00265970115155938\\
0.541	-0.00263197062721269\\
0.542	-0.00259736149789691\\
0.543	-0.00255604145626872\\
0.544	-0.00250819470169458\\
0.545	-0.00245402126209605\\
0.546	-0.00239373627987573\\
0.547	-0.00232756926425301\\
0.548	-0.00225576331240635\\
0.549	-0.00217857430187779\\
0.55	-0.00209627005674766\\
0.551	-0.00200912949013253\\
0.552	-0.00191744172559614\\
0.553	-0.00182150520009364\\
0.554	-0.00172162675109134\\
0.555	-0.00161812069051929\\
0.556	-0.00151130786822175\\
0.557	-0.00140151472757061\\
0.558	-0.00128907235589977\\
0.559	-0.00117431553240435\\
0.56	-0.00105758177612749\\
0.561	-0.000939210396628779\\
0.562	-0.000819541549894017\\
0.563	-0.000698915302003933\\
0.564	-0.00057767070303178\\
0.565	-0.000456144873585354\\
0.566	-0.000334672106348857\\
0.567	-0.000213582984913909\\
0.568	-9.32035221176076e-05\\
0.569	2.61456799714392e-05\\
0.57	0.000144150246359895\\
0.571	0.00026050281975676\\
0.572	0.00037490382363914\\
0.573	0.000487062195970471\\
0.574	0.000596696091883808\\
0.575	0.000703533553745608\\
0.576	0.000807313147121028\\
0.577	0.000907784561270721\\
0.578	0.00100470917292015\\
0.579	0.00109786057215626\\
0.58	0.0011870250494216\\
0.581	0.00127200204269312\\
0.582	0.0013526045440511\\
0.583	0.00142865946496284\\
0.584	0.00150000795972563\\
0.585	0.00156650570663315\\
0.586	0.00162802314654992\\
0.587	0.0016844456786972\\
0.588	0.00173567381357319\\
0.589	0.00178162328304736\\
0.59	0.00182222510778577\\
0.591	0.00185742562227821\\
0.592	0.00188718645785126\\
0.593	0.00191148448416142\\
0.594	0.00193031170977056\\
0.595	0.00194367514251103\\
0.596	0.00195159661044981\\
0.597	0.00195411254435991\\
0.598	0.00195127372270253\\
0.599	0.00194314498021471\\
0.6	0.00192980488128529\\
0.601	0.0019113453593847\\
0.602	0.00188787132389377\\
0.603	0.00185950023575075\\
0.604	0.00182636165340616\\
0.605	0.00178859675063956\\
0.606	0.00174635780785289\\
0.607	0.00169980767851002\\
0.608	0.00164911923244198\\
0.609	0.00159447477778224\\
0.61	0.00153606546333564\\
0.611	0.00147409066321901\\
0.612	0.00140875734563987\\
0.613	0.00134027942770329\\
0.614	0.00126887711815458\\
0.615	0.00119477624997833\\
0.616	0.0011182076047814\\
0.617	0.00103940623088916\\
0.618	0.000958610757081046\\
0.619	0.000876062703882753\\
0.62	0.00079200579431863\\
0.621	0.000706685266008957\\
0.622	0.000620347186473151\\
0.623	0.000533237773471189\\
0.624	0.000445602722182394\\
0.625	0.000357686540982962\\
0.626	0.000269731897541119\\
0.627	0.00018197897690266\\
0.628	9.46648531889148e-05\\
0.629	8.0228764748123e-06\\
0.63	-7.77179236433932e-05\\
0.631	-0.000162333416342667\\
0.632	-0.000245604928346995\\
0.633	-0.000327319781865229\\
0.634	-0.000407271810448696\\
0.635	-0.000485261851597737\\
0.636	-0.000561098215022101\\
0.637	-0.000634597125538356\\
0.638	-0.000705583139667302\\
0.639	-0.000773889535076147\\
0.64	-0.000839358672093261\\
0.641	-0.000901842326607883\\
0.642	-0.000961201993752225\\
0.643	-0.00101730916184973\\
0.644	-0.00107004555619969\\
0.645	-0.00111930335235521\\
0.646	-0.00116498535863851\\
0.647	-0.00120700516772379\\
0.648	-0.00124528727720449\\
0.649	-0.00127976717914685\\
0.65	-0.0013103914187163\\
0.651	-0.00133711762204666\\
0.652	-0.0013599144936042\\
0.653	-0.00137876178337887\\
0.654	-0.00139365022431391\\
0.655	-0.00140458144046188\\
0.656	-0.00141156782642941\\
0.657	-0.00141463239874559\\
0.658	-0.00141380861985856\\
0.659	-0.0014091401955319\\
0.66	-0.00140068084647675\\
0.661	-0.00138849405511709\\
0.662	-0.00137265278844346\\
0.663	-0.00135323919796577\\
0.664	-0.00133034429782731\\
0.665	-0.00130406762219025\\
0.666	-0.00127451686304779\\
0.667	-0.00124180748965885\\
0.668	-0.00120606235083895\\
0.669	-0.00116741126137405\\
0.67	-0.00112599057385432\\
0.671	-0.00108194273725039\\
0.672	-0.00103541584357684\\
0.673	-0.000986563164005928\\
0.674	-0.000935542675808496\\
0.675	-0.000882516581509521\\
0.676	-0.000827650821652246\\
0.677	-0.00077111458256718\\
0.678	-0.000713079800541174\\
0.679	-0.000653720663776694\\
0.68	-0.000593213113522492\\
0.681	-0.000531734345744473\\
0.682	-0.00046946231468963\\
0.683	-0.000406575239676103\\
0.684	-0.0003432511164195\\
0.685	-0.000279667234179366\\
0.686	-0.000215999699980026\\
0.687	-0.000152422971127374\\
0.688	-8.91093972076347e-05\\
0.689	-2.62287727154439e-05\\
0.69	3.6052098582328e-05\\
0.691	9.75698264847103e-05\\
0.692	0.000158164843380377\\
0.693	0.000217681798489309\\
0.694	0.000275969936405201\\
0.695	0.000332883459074078\\
0.696	0.000388281870398894\\
0.697	0.000442030302716006\\
0.698	0.000493999824446781\\
0.699	0.000544067728286275\\
0.7	0.00059211779935104\\
0.701	0.000638040562768562\\
0.702	0.000681733510252699\\
0.703	0.000723101305271496\\
0.704	0.000762055966476287\\
0.705	0.000798517029123841\\
0.706	0.000832411684286165\\
0.707	0.000863674895705305\\
0.708	0.000892249494212872\\
0.709	0.00091808624969626\\
0.71	0.000941143920654644\\
0.711	0.000961389281448676\\
0.712	0.00097879712740742\\
0.713	0.000993350258014698\\
0.714	0.00100503943845447\\
0.715	0.00101386333985072\\
0.716	0.00101982845859209\\
0.717	0.00102294901518396\\
0.718	0.00102324683312237\\
0.719	0.00102075119833259\\
0.72	0.00101549869976308\\
0.721	0.00100753305177024\\
0.722	0.000996904898972194\\
0.723	0.00098367160429066\\
0.724	0.000967897020937986\\
0.725	0.000949651249142028\\
0.726	0.000929010378434924\\
0.727	0.000906056216362119\\
0.728	0.000880876004496125\\
0.729	0.000853562122664482\\
0.73	0.000824211782323957\\
0.731	0.000792926710032512\\
0.732	0.000759812821987682\\
0.733	0.000724979890613646\\
0.734	0.000688541204190946\\
0.735	0.000650613220530682\\
0.736	0.000611315215701046\\
0.737	0.000570768928816333\\
0.738	0.00052909820389895\\
0.739	0.00048642862982187\\
0.74	0.000442887179333548\\
0.741	0.000398601848159195\\
0.742	0.000353701295161429\\
0.743	0.000308314484529931\\
0.744	0.000262570330953965\\
0.745	0.000216597348713254\\
0.746	0.00017052330560199\\
0.747	0.00012447488257797\\
0.748	7.85773400036047e-05\\
0.749	3.29541913183669e-05\\
0.75	-1.22731150468981e-05\\
0.751	-5.69855047345849e-05\\
0.752	-0.000101066576757491\\
0.753	-0.000144402892316763\\
0.754	-0.000186884252464961\\
0.755	-0.000228403963976351\\
0.756	-0.000268859092825242\\
0.757	-0.00030815070471358\\
0.758	-0.000346184092130133\\
0.759	-0.000382868987465893\\
0.76	-0.000418119761753425\\
0.761	-0.000451855608641592\\
0.762	-0.000484000713261665\\
0.763	-0.000514484405685415\\
0.764	-0.000543241298721269\\
0.765	-0.000570211409839811\\
0.766	-0.00059534026706544\\
0.767	-0.000618578998716563\\
0.768	-0.000639884406921809\\
0.769	-0.000659219024884914\\
0.77	-0.000676551157915378\\
0.771	-0.000691854908286179\\
0.772	-0.000705110184023253\\
0.773	-0.000716302691774012\\
0.774	-0.000725423913944208\\
0.775	-0.000732471070333175\\
0.776	-0.000737447064537262\\
0.777	-0.000740360415430113\\
0.778	-0.000741225174065529\\
0.779	-0.000740060826385061\\
0.78	-0.000736892182146778\\
0.781	-0.000731749250525008\\
0.782	-0.000724667102862311\\
0.783	-0.000715685723084716\\
0.784	-0.000704849846319699\\
0.785	-0.000692208786282559\\
0.786	-0.000677816252021509\\
0.787	-0.000661730154634546\\
0.788	-0.000644012404591946\\
0.789	-0.000624728700317064\\
0.79	-0.000603948308694963\\
0.791	-0.000581743838193397\\
0.792	-0.000558191005293347\\
0.793	-0.000533368394937185\\
0.794	-0.000507357215711332\\
0.795	-0.000480241050486941\\
0.796	-0.000452105603246829\\
0.797	-0.000423038442829461\\
0.798	-0.000393128744321565\\
0.799	-0.000362467028829221\\
0.8	-0.000331144902354364\\
0.801	-0.00029925479449796\\
0.802	-0.00026688969770407\\
0.803	-0.00023414290774988\\
0.804	-0.00020110776617584\\
0.805	-0.000167877405337471\\
0.806	-0.000134544496745799\\
0.807	-0.000101201003347492\\
0.808	-6.79379363779706e-05\\
0.809	-3.48451174015671e-05\\
0.81	-2.01094613216359e-06\\
0.811	3.04778253943979e-05\\
0.812	6.25363117482386e-05\\
0.813	9.40817056103788e-05\\
0.814	0.000125033481357353\\
0.815	0.00015531359025485\\
0.816	0.000184846646817819\\
0.817	0.000213560105923129\\
0.818	0.000241384430290585\\
0.819	0.000268253247978401\\
0.82	0.00029410349957023\\
0.821	0.00031887557476256\\
0.822	0.000342513438092931\\
0.823	0.000364964743582142\\
0.824	0.000386180938096088\\
0.825	0.000406117353265781\\
0.826	0.000424733285836849\\
0.827	0.000441992066352983\\
0.828	0.000457861116110405\\
0.829	0.000472311992353139\\
0.83	0.000485320421711316\\
0.831	0.000496866321916697\\
0.832	0.000506933811861194\\
0.833	0.000515511210095247\\
0.834	0.000522591021893491\\
0.835	0.00052816991504478\\
0.836	0.000532248684552865\\
0.837	0.000534832206462141\\
0.838	0.000535929381050372\\
0.839	0.000535553065656545\\
0.84	0.000533719997437538\\
0.841	0.00053045070637157\\
0.842	0.000525769418849548\\
0.843	0.00051970395221758\\
0.844	0.000512285600654481\\
0.845	0.000503549012787933\\
0.846	0.000493532061470881\\
0.847	0.000482275706156921\\
0.848	0.000469823848328561\\
0.849	0.00045622318044679\\
0.85	0.000441523028902633\\
0.851	0.000425775191462837\\
0.852	0.000409033769711615\\
0.853	0.000391354996998416\\
0.854	0.000372797062408874\\
0.855	0.000353419931281053\\
0.856	0.000333285162793211\\
0.857	0.000312455725151546\\
0.858	0.000290995808907346\\
0.859	0.000268970638932423\\
0.86	0.0002464462855797\\
0.861	0.000223489475552404\\
0.862	0.000200167403000654\\
0.863	0.000176547541357908\\
0.864	0.000152697456422362\\
0.865	0.000128684621179605\\
0.866	0.000104576232852805\\
0.867	8.04390326553056e-05\\
0.868	5.63391287083338e-05\\
0.869	3.23418225727296e-05\\
0.87	8.51143982909854e-06\\
0.871	-1.50888348749526e-05\\
0.872	-3.83971179084124e-05\\
0.873	-6.13529814868253e-05\\
0.874	-8.38976028825829e-05\\
0.875	-0.000105973907668594\\
0.876	-0.000127526706668563\\
0.877	-0.000148502826307599\\
0.878	-0.000168851232078193\\
0.879	-0.000188523144858303\\
0.88	-0.0002074721498408\\
0.881	-0.000225654297855986\\
0.882	-0.000243028198892155\\
0.883	-0.000259555107642394\\
0.884	-0.000275199000929436\\
0.885	-0.000289926646884123\\
0.886	-0.000303707665776801\\
0.887	-0.000316514582424787\\
0.888	-0.000328322870122966\\
0.889	-0.000339110986067988\\
0.89	-0.000348860398270305\\
0.891	-0.000357555603971435\\
0.892	-0.000365184139606746\\
0.893	-0.000371736582376877\\
0.894	-0.00037720654351284\\
0.895	-0.000381590653341867\\
0.896	-0.000384888538282022\\
0.897	-0.000387102789914421\\
0.898	-0.000388238926301882\\
0.899	-0.000388305345741969\\
0.9	-0.0003873132731614\\
0.901	-0.000385276699376239\\
0.902	-0.000382212313459595\\
0.903	-0.000378139428474689\\
0.904	-0.000373079900846496\\
0.905	-0.000367058043659565\\
0.906	-0.000360100534183201\\
0.907	-0.000352236315937592\\
0.908	-0.00034349649562608\\
0.909	-0.000333914235269353\\
0.91	-0.00032352463988669\\
0.911	-0.000312364641077988\\
0.912	-0.000300472876867623\\
0.913	-0.000287889568177593\\
0.914	-0.000274656392302584\\
0.915	-0.000260816353763904\\
0.916	-0.000246413652922232\\
0.917	-0.000231493552731366\\
0.918	-0.00021610224401592\\
0.919	-0.000200286709656036\\
0.92	-0.000184094588060978\\
0.921	-0.000167574036311492\\
0.922	-0.000150773593347375\\
0.923	-0.00013374204357286\\
0.924	-0.000116528281247178\\
0.925	-9.91811760215995e-05\\
0.926	-8.17494399772422e-05\\
0.927	-6.42814965102039e-05\\
0.928	-4.68253514017056e-05\\
0.929	-2.94284664014276e-05\\
0.93	-1.21376356418735e-05\\
0.931	5.00113480950092e-06\\
0.932	2.19427439655179e-05\\
0.933	3.86431092194831e-05\\
0.934	5.50592756610288e-05\\
0.935	7.11495211521677e-05\\
0.936	8.68734569222721e-05\\
0.937	0.000102192123455536\\
0.938	0.000117068081459643\\
0.939	0.000131465497720253\\
0.94	0.000145350225661616\\
0.941	0.000158689880450232\\
0.942	0.000171453908495034\\
0.943	0.000183613651214278\\
0.944	0.000195142402956498\\
0.945	0.000206015462979959\\
0.946	0.000216210181412237\\
0.947	0.000225705999128855\\
0.948	0.000234484481507045\\
0.949	0.000242529346027994\\
0.95	0.00024982648371784\\
0.951	0.000256363974434738\\
0.952	0.000262132096025908\\
0.953	0.00026712332739505\\
0.954	0.0002713323455367\\
0.955	0.000274756016609979\\
0.956	0.000277393381139539\\
0.957	0.000279245633446792\\
0.958	0.000280316095428881\\
0.959	0.000280610184817272\\
0.96	0.000280135378061236\\
0.961	0.000278901167994827\\
0.962	0.000276919016458291\\
0.963	0.000274202302056948\\
0.964	0.000270766263251744\\
0.965	0.000266627936986446\\
0.966	0.000261806093066283\\
0.967	0.000256321164512385\\
0.968	0.000250195174124644\\
0.969	0.000243451657493682\\
0.97	0.000236115582709678\\
0.971	0.000228213267022163\\
0.972	0.000219772290710424\\
0.973	0.000210821408429137\\
0.974	0.000201390458297781\\
0.975	0.000191510269005781\\
0.976	0.00018121256520768\\
0.977	0.00017052987148459\\
0.978	0.000159495415148955\\
0.979	0.000148143028169919\\
0.98	0.000136507048496104\\
0.981	0.000124622221051143\\
0.982	0.000112523598675428\\
0.983	0.000100246443284628\\
0.984	8.78261275122057e-05\\
0.985	7.52980370987829e-05\\
0.986	6.26974742866442e-05\\
0.987	5.00595624718602e-05\\
0.988	3.7419152360652e-05\\
0.989	2.48107298697772e-05\\
0.99	1.22683260033736e-05\\
0.991	-1.74571069059103e-07\\
0.992	-1.24851015174211e-05\\
0.993	-2.46311167310926e-05\\
0.994	-3.65812593764711e-05\\
0.995	-4.83050404436956e-05\\
0.996	-5.97729131048003e-05\\
0.997	-7.09563432157463e-05\\
0.998	-8.18278763060744e-05\\
0.999	-9.23612009109114e-05\\
1	-0.000102531208111789\\
};
\addplot [color=mycolor4,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.000292480654685748\\
0.002	-0.00071340430683263\\
0.003	-0.0012243964368231\\
0.004	-0.00180769378495669\\
0.005	-0.00245008458369011\\
0.006	-0.00314035660004258\\
0.007	-0.00386665252953967\\
0.008	-0.00461701042660754\\
0.009	-0.00538176253775642\\
0.01	-0.00615653453649579\\
0.011	-0.00694305460263387\\
0.012	-0.00774903174445672\\
0.013	-0.00858599894262642\\
0.014	-0.00946683121578062\\
0.015	-0.0104027122460891\\
0.016	-0.0114018538067341\\
0.017	-0.012468578838508\\
0.018	-0.0136032313748091\\
0.019	-0.0148017721170991\\
0.02	-0.0160565067234618\\
0.021	-0.017356777019562\\
0.022	-0.0186899683102896\\
0.023	-0.0200420182238009\\
0.024	-0.0213985668176557\\
0.025	-0.0227459656319323\\
0.026	-0.0240722416925196\\
0.027	-0.0253673661797435\\
0.028	-0.026623627812262\\
0.029	-0.0278357735748354\\
0.03	-0.0290009798785358\\
0.031	-0.0301182835907127\\
0.032	-0.0311880487860678\\
0.033	-0.0322114646702829\\
0.034	-0.0331900962542968\\
0.035	-0.0341252536787202\\
0.036	-0.0350174886927161\\
0.037	-0.0358663387374334\\
0.038	-0.0366702726973598\\
0.039	-0.0374266445139426\\
0.04	-0.0381317258538243\\
0.041	-0.0387809495788731\\
0.042	-0.0393692871324896\\
0.043	-0.0398916000185305\\
0.044	-0.0403429014501501\\
0.045	-0.0407186545162954\\
0.046	-0.0410150718724237\\
0.047	-0.04122932970266\\
0.048	-0.0413596009608508\\
0.049	-0.0414050312337749\\
0.05	-0.0413656922195581\\
0.051	-0.0412424999525929\\
0.052	-0.0410370106315377\\
0.053	-0.0407511865314984\\
0.054	-0.0403872035910732\\
0.055	-0.0399473239335919\\
0.056	-0.0394337473977671\\
0.057	-0.0388484728882913\\
0.058	-0.0381932332622779\\
0.059	-0.0374695318207896\\
0.06	-0.036678694696924\\
0.061	-0.0358219118354781\\
0.062	-0.0349003078846709\\
0.063	-0.0339150751363913\\
0.064	-0.0328676026960989\\
0.065	-0.0317595485816474\\
0.066	-0.0305928817674391\\
0.067	-0.0293699404690925\\
0.068	-0.0280934779470621\\
0.069	-0.0267666443874609\\
0.07	-0.0253929215568423\\
0.071	-0.0239760668397738\\
0.072	-0.0225200714641874\\
0.073	-0.0210290904691078\\
0.074	-0.0195073438394213\\
0.075	-0.0179590391876222\\
0.076	-0.0163883380321084\\
0.077	-0.0147993291362357\\
0.078	-0.013195986752407\\
0.079	-0.0115821459363221\\
0.08	-0.00996152246082341\\
0.081	-0.00833774794579226\\
0.082	-0.00671438440791327\\
0.083	-0.00509493292917542\\
0.084	-0.0034828665075943\\
0.085	-0.00188167082731198\\
0.086	-0.000294857815905247\\
0.087	0.0012740441313102\\
0.088	0.00282149288321641\\
0.089	0.00434392900699091\\
0.09	0.00583779043559766\\
0.091	0.00729954847911109\\
0.092	0.00872574193227097\\
0.093	0.0101129987803054\\
0.094	0.0114580565681361\\
0.095	0.0127577909466718\\
0.096	0.0140092460188657\\
0.097	0.0152096507472424\\
0.098	0.0163564183733042\\
0.099	0.0174471429046491\\
0.1	0.0184796095154193\\
0.101	0.0194518009274935\\
0.102	0.0203618763475477\\
0.103	0.0212081307435652\\
0.104	0.0219889352539907\\
0.105	0.0227026813671459\\
0.106	0.0233477734904491\\
0.107	0.0239227088491497\\
0.108	0.0244261899156496\\
0.109	0.024857209551295\\
0.11	0.0252150894673204\\
0.111	0.0254994825542247\\
0.112	0.0257103570752263\\
0.113	0.025847975349812\\
0.114	0.0259128717995867\\
0.115	0.0259058302449113\\
0.116	0.025827859010441\\
0.117	0.0256801634942923\\
0.118	0.0254641176526085\\
0.119	0.0251812370575995\\
0.12	0.0248331562977025\\
0.121	0.0244216126754409\\
0.122	0.0239484369227306\\
0.123	0.0234155504804667\\
0.124	0.0228249680602371\\
0.125	0.0221788037795799\\
0.126	0.0214792790589187\\
0.127	0.0207287305715039\\
0.128	0.019929616757632\\
0.129	0.0190845217046393\\
0.13	0.0181961555364312\\
0.131	0.0172673508376527\\
0.132	0.0163010550354595\\
0.133	0.0153003190422415\\
0.134	0.014268282787389\\
0.135	0.0132081585029337\\
0.136	0.0121232127572734\\
0.137	0.0110167482494645\\
0.138	0.00989208629395506\\
0.139	0.0087525507623875\\
0.14	0.00760145403108155\\
0.141	0.0064420852377105\\
0.142	0.00527770090507774\\
0.143	0.00411151776712152\\
0.144	0.00294670745101625\\
0.145	0.00178639254229088\\
0.146	0.000633643493762354\\
0.147	-0.000508524166200345\\
0.148	-0.00163715282078947\\
0.149	-0.00274934634769184\\
0.15	-0.00384227457339824\\
0.151	-0.0049131787342853\\
0.152	-0.0059593779397717\\
0.153	-0.00697827650647033\\
0.154	-0.00796737193050018\\
0.155	-0.00892426319537343\\
0.156	-0.0098466590785804\\
0.157	-0.0107323861209267\\
0.158	-0.0115793959550839\\
0.159	-0.012385771747418\\
0.16	-0.013149733581833\\
0.161	-0.0138696426972154\\
0.162	-0.0145440045723081\\
0.163	-0.0151714709257129\\
0.164	-0.015750840758035\\
0.165	-0.0162810606038395\\
0.166	-0.0167612241812169\\
0.167	-0.0171905716266547\\
0.168	-0.0175684884848176\\
0.169	-0.0178945045904991\\
0.17	-0.0181682929381312\\
0.171	-0.0183896685879915\\
0.172	-0.0185585876126529\\
0.173	-0.018675146046719\\
0.174	-0.0187395787709608\\
0.175	-0.0187522582408965\\
0.176	-0.0187136929606225\\
0.177	-0.0186245256050489\\
0.178	-0.018485530706258\\
0.179	-0.0182976118402656\\
0.18	-0.0180617982762856\\
0.181	-0.0177792410786705\\
0.182	-0.0174512086791588\\
0.183	-0.0170790819613422\\
0.184	-0.016664348918436\\
0.185	-0.0162085989581946\\
0.186	-0.0157135169346651\\
0.187	-0.0151808769855964\\
0.188	-0.0146125362475515\\
0.189	-0.0140104285094056\\
0.19	-0.0133765578505576\\
0.191	-0.0127129922945629\\
0.192	-0.0120218574936683\\
0.193	-0.011305330446343\\
0.194	-0.0105656332394489\\
0.195	-0.00980502679990143\\
0.196	-0.00902580463779649\\
0.197	-0.00823028656387855\\
0.198	-0.00742081236841202\\
0.199	-0.00659973545521996\\
0.2	-0.00576941643293117\\
0.201	-0.00493221667434976\\
0.202	-0.00409049186336221\\
0.203	-0.00324658555611675\\
0.204	-0.00240282278872437\\
0.205	-0.00156150376704509\\
0.206	-0.000724897675108016\\
0.207	0.000104763362533825\\
0.208	0.000925290132397699\\
0.209	0.00173454197015511\\
0.21	0.00253043216334007\\
0.211	0.00331093310276002\\
0.212	0.00407408117244674\\
0.213	0.00481798137307125\\
0.214	0.00554081167782305\\
0.215	0.00624082712259198\\
0.216	0.00691636363383021\\
0.217	0.00756584159775577\\
0.218	0.00818776917378475\\
0.219	0.00878074535350274\\
0.22	0.00934346276441272\\
0.221	0.00987471021547511\\
0.222	0.0103733749793766\\
0.223	0.0108384448048048\\
0.224	0.0112690096509591\\
0.225	0.0116642631362003\\
0.226	0.0120235036931839\\
0.227	0.0123461354239719\\
0.228	0.0126316686503729\\
0.229	0.0128797201569689\\
0.23	0.0130900131267479\\
0.231	0.0132623767717934\\
0.232	0.0133967456639002\\
0.233	0.0134931587721375\\
0.234	0.0135517582161463\\
0.235	0.0135727877452884\\
0.236	0.013556590954615\\
0.237	0.0135036092490463\\
0.238	0.0134143795671939\\
0.239	0.0132895318760119\\
0.24	0.0131297864470402\\
0.241	0.0129359509245046\\
0.242	0.0127089171950733\\
0.243	0.0124496580687179\\
0.244	0.0121592237799521\\
0.245	0.0118387383187573\\
0.246	0.0114893956007622\\
0.247	0.0111124554866969\\
0.248	0.0107092396617621\\
0.249	0.0102811273862779\\
0.25	0.00982955112974772\\
0.251	0.00935599210122845\\
0.252	0.00886197568956501\\
0.253	0.00834906682760605\\
0.254	0.00781886529489783\\
0.255	0.00727300097356422\\
0.256	0.00671312907210627\\
0.257	0.00614092533170402\\
0.258	0.00555808122931201\\
0.259	0.00496629919142176\\
0.26	0.0043672878318813\\
0.261	0.00376275722662028\\
0.262	0.00315441423759435\\
0.263	0.00254395789773717\\
0.264	0.00193307486823608\\
0.265	0.00132343497901908\\
0.266	0.000716686862972476\\
0.267	0.000114453694092636\\
0.268	-0.000481670960506088\\
0.269	-0.00107012716506321\\
0.27	-0.00164939250671887\\
0.271	-0.00221798584500215\\
0.272	-0.00277447091044236\\
0.273	-0.00331745974384308\\
0.274	-0.00384561596818005\\
0.275	-0.00435765788556704\\
0.276	-0.00485236139228088\\
0.277	-0.00532856270543798\\
0.278	-0.00578516089556263\\
0.279	-0.00622112021997329\\
0.28	-0.00663547225261089\\
0.281	-0.00702731780664965\\
0.282	-0.0073958286469276\\
0.283	-0.0077402489899248\\
0.284	-0.00805989678967714\\
0.285	-0.00835416480864721\\
0.286	-0.00862252147317464\\
0.287	-0.00886451151369994\\
0.288	-0.00907975639050093\\
0.289	-0.00926795450620392\\
0.29	-0.00942888120683693\\
0.291	-0.00956238857368918\\
0.292	-0.00966840500872946\\
0.293	-0.00974693461682297\\
0.294	-0.00979805638847374\\
0.295	-0.00982192318730526\\
0.296	-0.00981876054697836\\
0.297	-0.00978886528272684\\
0.298	-0.0097326039231654\\
0.299	-0.00965041096848534\\
0.3	-0.00954278698159716\\
0.301	-0.0094102965192014\\
0.302	-0.00925356591016195\\
0.303	-0.00907328088892142\\
0.304	-0.00887018409202818\\
0.305	-0.008645072426142\\
0.306	-0.00839879431614587\\
0.307	-0.00813224684221956\\
0.308	-0.00784637277492446\\
0.309	-0.00754215751751228\\
0.31	-0.00722062596480425\\
0.311	-0.00688283928809398\\
0.312	-0.00652989165561144\\
0.313	-0.00616290689814203\\
0.314	-0.00578303512943316\\
0.315	-0.00539144933103693\\
0.316	-0.00498934191122891\\
0.317	-0.00457792124761962\\
0.318	-0.00415840822302148\\
0.319	-0.00373203276406404\\
0.32	-0.00330003039195304\\
0.321	-0.00286363879464548\\
0.322	-0.00242409442956914\\
0.323	-0.00198262916584119\\
0.324	-0.00154046697474266\\
0.325	-0.00109882067698439\\
0.326	-0.000658888755053519\\
0.327	-0.000221852238661373\\
0.328	0.000211128328977481\\
0.329	0.000638915836612721\\
0.33	0.00106039945507677\\
0.331	0.00147449738530351\\
0.332	0.00188015949784922\\
0.333	0.00227636985788906\\
0.334	0.00266214913004156\\
0.335	0.00303655685776155\\
0.336	0.00339869361244241\\
0.337	0.00374770300777054\\
0.338	0.00408277357528898\\
0.339	0.00440314049754534\\
0.34	0.0047080871956197\\
0.341	0.00499694676825713\\
0.342	0.00526910328026136\\
0.343	0.00552399289823573\\
0.344	0.00576110487219553\\
0.345	0.00597998236201008\\
0.346	0.0061802231080668\\
0.347	0.00636147994598174\\
0.348	0.00652346116561055\\
0.349	0.0066659307150369\\
0.35	0.00678870825063351\\
0.351	0.00689166903470122\\
0.352	0.00697474368259258\\
0.353	0.00703791776161823\\
0.354	0.00708123124441504\\
0.355	0.00710477781982301\\
0.356	0.00710870406467433\\
0.357	0.00709320848023985\\
0.358	0.00705854039740651\\
0.359	0.00700499875497204\\
0.36	0.00693293075574154\\
0.361	0.00684273040539199\\
0.362	0.00673483693933659\\
0.363	0.0066097331430693\\
0.364	0.00646794357170124\\
0.365	0.00631003267461492\\
0.366	0.00613660283135711\\
0.367	0.00594829230506877\\
0.368	0.00574577311990829\\
0.369	0.00552974886906363\\
0.37	0.00530095246006909\\
0.371	0.00506014380424155\\
0.372	0.00480810745713163\\
0.373	0.00454565021694616\\
0.374	0.00427359868793879\\
0.375	0.00399279681578665\\
0.376	0.0037041034019717\\
0.377	0.0034083896041692\\
0.378	0.00310653642960678\\
0.379	0.00279943222830359\\
0.38	0.00248797019302584\\
0.381	0.00217304587270026\\
0.382	0.00185555470592214\\
0.383	0.00153638958106532\\
0.384	0.00121643842936242\\
0.385	0.000896581857163165\\
0.386	0.00057769082340669\\
0.387	0.000260624368157829\\
0.388	-5.37726021472666e-05\\
0.389	-0.000364671467312572\\
0.39	-0.000671261978644089\\
0.391	-0.000972754271898503\\
0.392	-0.00126838080319906\\
0.393	-0.00155739820346253\\
0.394	-0.00183908904715138\\
0.395	-0.00211276353144128\\
0.396	-0.00237776106218088\\
0.397	-0.00263345174331426\\
0.398	-0.00287923776673427\\
0.399	-0.00311455469983968\\
0.4	-0.00333887266837619\\
0.401	-0.0035516974324542\\
0.402	-0.00375257135394844\\
0.403	-0.00394107425380092\\
0.404	-0.00411682415806459\\
0.405	-0.00427947793184026\\
0.406	-0.00442873180057417\\
0.407	-0.00456432175849669\\
0.408	-0.0046860238642922\\
0.409	-0.00479365442439659\\
0.41	-0.00488707006462075\\
0.411	-0.00496616769109569\\
0.412	-0.00503088434182596\\
0.413	-0.0050811969304218\\
0.414	-0.00511712188385829\\
0.415	-0.00513871467637901\\
0.416	-0.00514606926192182\\
0.417	-0.00513931740769588\\
0.418	-0.00511862793178052\\
0.419	-0.00508420584784799\\
0.42	-0.00503629142033138\\
0.421	-0.00497515913356892\\
0.422	-0.00490111657865198\\
0.423	-0.0048145032618889\\
0.424	-0.00471568933896863\\
0.425	-0.00460507427906805\\
0.426	-0.00448308546329102\\
0.427	-0.00435017672196078\\
0.428	-0.00420682681540513\\
0.429	-0.0040535378629785\\
0.43	-0.00389083372515536\\
0.431	-0.00371925834360638\\
0.432	-0.00353937404423\\
0.433	-0.00335175980816065\\
0.434	-0.00315700951580876\\
0.435	-0.00295573016900612\\
0.436	-0.00274854009633795\\
0.437	-0.00253606714673212\\
0.438	-0.00231894687635593\\
0.439	-0.0020978207338342\\
0.44	-0.00187333424875465\\
0.441	-0.00164613522836198\\
0.442	-0.00141687196727177\\
0.443	-0.0011861914749444\\
0.444	-0.000954737725562146\\
0.445	-0.000723149934841795\\
0.446	-0.000492060868193128\\
0.447	-0.00026209518450142\\
0.448	-3.38678196686818e-05\\
0.449	0.00019201758610305\\
0.45	0.000414970213465712\\
0.451	0.000634413537865817\\
0.452	0.000849786748799356\\
0.453	0.00106054611109564\\
0.454	0.00126616626513648\\
0.455	0.00146614146311776\\
0.456	0.00165998673866541\\
0.457	0.00184723900732716\\
0.458	0.00202745809567732\\
0.459	0.00220022769699092\\
0.46	0.00236515625166419\\
0.461	0.00252187775078352\\
0.462	0.00267005246147257\\
0.463	0.00280936757287357\\
0.464	0.00293953776184774\\
0.465	0.00306030567770936\\
0.466	0.00317144234553491\\
0.467	0.00327274748781624\\
0.468	0.00336404976445117\\
0.469	0.00344520693128861\\
0.47	0.00351610591766383\\
0.471	0.00357666282357661\\
0.472	0.00362682283737676\\
0.473	0.00366656007502896\\
0.474	0.00369587734223133\\
0.475	0.00371480582085865\\
0.476	0.00372340468139217\\
0.477	0.00372176062318164\\
0.478	0.00370998734456225\\
0.479	0.00368822494501922\\
0.48	0.00365663926175403\\
0.481	0.00361542114316064\\
0.482	0.00356478566186474\\
0.483	0.003504971270116\\
0.484	0.00343623890045039\\
0.485	0.00335887101465766\\
0.486	0.00327317060419828\\
0.487	0.003179460145312\\
0.488	0.00307808051214984\\
0.489	0.00296938985134021\\
0.49	0.00285376242146789\\
0.491	0.00273158740100463\\
0.492	0.00260326766827626\\
0.493	0.00246921855709166\\
0.494	0.00232986659168456\\
0.495	0.00218564820463784\\
0.496	0.00203700844146665\\
0.497	0.00188439965553445\\
0.498	0.00172828019696236\\
0.499	0.00156911309917041\\
0.5	0.0014073647666564\\
0.501	0.00124350366757672\\
0.502	0.00107799903464173\\
0.503	0.000911319577778802\\
0.504	0.00074393221194694\\
0.505	0.000576300803409528\\
0.506	0.000408884937686182\\
0.507	0.00024213871231148\\
0.508	7.65095574264978e-05\\
0.509	-8.75629128771203e-05\\
0.51	-0.000249648015659028\\
0.511	-0.000409325077993707\\
0.512	-0.000566184477042504\\
0.513	-0.000719828638911936\\
0.514	-0.000869872994014353\\
0.515	-0.00101594688679092\\
0.516	-0.00115769443780311\\
0.517	-0.00129477535635058\\
0.518	-0.00142686570192758\\
0.519	-0.0015536585929879\\
0.52	-0.00167486486164733\\
0.521	-0.00179021365311599\\
0.522	-0.00189945296881523\\
0.523	-0.00200235015229949\\
0.524	-0.00209869231726764\\
0.525	-0.00218828671711498\\
0.526	-0.00227096105564152\\
0.527	-0.00234656373869716\\
0.528	-0.0024149640667073\\
0.529	-0.00247605236818445\\
0.53	-0.00252974007449126\\
0.531	-0.00257595973627745\\
0.532	-0.00261466498216774\\
0.533	-0.00264583042042914\\
0.534	-0.00266945148449382\\
0.535	-0.0026855442233571\\
0.536	-0.00269414503800985\\
0.537	-0.00269531036519927\\
0.538	-0.00268911630994175\\
0.539	-0.00267565822833591\\
0.54	-0.00265505026234335\\
0.541	-0.00262742482831722\\
0.542	-0.00259293206116629\\
0.543	-0.00255173921614272\\
0.544	-0.00250403003033633\\
0.545	-0.00245000404604545\\
0.546	-0.00238987589827553\\
0.547	-0.00232387456869038\\
0.548	-0.00225224260840756\\
0.549	-0.00217523533208879\\
0.55	-0.00209311998582857\\
0.551	-0.00200617489138868\\
0.552	-0.00191468856936392\\
0.553	-0.00181895884389393\\
0.554	-0.00171929193155843\\
0.555	-0.00161600151710859\\
0.556	-0.00150940781869438\\
0.557	-0.00139983664524799\\
0.558	-0.00128761844867729\\
0.559	-0.00117308737350765\\
0.56	-0.00105658030659092\\
0.561	-0.00093843592947086\\
0.562	-0.000818993775960406\\
0.563	-0.00069859329744425\\
0.564	-0.000577572938372344\\
0.565	-0.000456269224356315\\
0.566	-0.000335015865219997\\
0.567	-0.000214142875289834\\
0.568	-9.39757131401225e-05\\
0.569	2.51655570700993e-05\\
0.57	0.000142967080611753\\
0.571	0.000259122001582633\\
0.572	0.000373331224807541\\
0.573	0.000485304148458101\\
0.574	0.000594759365706773\\
0.575	0.000701425333832913\\
0.576	0.000805041009303638\\
0.577	0.000905356447460768\\
0.578	0.00100213336555701\\
0.579	0.00109514566799674\\
0.58	0.00118417993275272\\
0.581	0.00126903585804665\\
0.582	0.00134952666849962\\
0.583	0.00142547948007719\\
0.584	0.001496735623274\\
0.585	0.00156315092410147\\
0.586	0.00162459594256326\\
0.587	0.00168095616842119\\
0.588	0.00173213217417343\\
0.589	0.00177803972528423\\
0.59	0.00181860984782045\\
0.591	0.00185378885376462\\
0.592	0.00188353832438698\\
0.593	0.00190783505216875\\
0.594	0.00192667094187719\\
0.595	0.00194005287149744\\
0.596	0.00194800251382845\\
0.597	0.00195055611964879\\
0.598	0.00194776426345299\\
0.599	0.00193969155285099\\
0.6	0.00192641630281016\\
0.601	0.00190803017600273\\
0.602	0.00188463779060079\\
0.603	0.00185635629693486\\
0.604	0.00182331492450224\\
0.605	0.00178565450087619\\
0.606	0.00174352694412709\\
0.607	0.00169709473042164\\
0.608	0.00164653033851623\\
0.609	0.00159201567290515\\
0.61	0.00153374146742404\\
0.611	0.00147190667114243\\
0.612	0.0014067178184087\\
0.613	0.00133838838493358\\
0.614	0.00126713813181653\\
0.615	0.00119319243943177\\
0.616	0.00111678163309806\\
0.617	0.00103814030245807\\
0.618	0.000957506616489845\\
0.619	0.000875121636064461\\
0.62	0.000791228625949902\\
0.621	0.000706072368142661\\
0.622	0.000619898478385018\\
0.623	0.000532952727696981\\
0.624	0.000445480370719257\\
0.625	0.0003577254826256\\
0.626	0.000269930306320779\\
0.627	0.000182334611593983\\
0.628	9.51750678475269e-05\\
0.629	8.68463196587971e-06\\
0.63	-7.69080471676975e-05\\
0.631	-0.000161379206060866\\
0.632	-0.000244510524527294\\
0.633	-0.000326089662813813\\
0.634	-0.000405910776696894\\
0.635	-0.00048377500937952\\
0.636	-0.000559490959094217\\
0.637	-0.000632875121397246\\
0.638	-0.000703752305217438\\
0.639	-0.000771956021805781\\
0.64	-0.000837328845814174\\
0.641	-0.000899722747816175\\
0.642	-0.000958999397667756\\
0.643	-0.00101503043819211\\
0.644	-0.0010676977287587\\
0.645	-0.00111689355841364\\
0.646	-0.00116252082830486\\
0.647	-0.00120449320323244\\
0.648	-0.00124273523223991\\
0.649	-0.00127718243824791\\
0.65	-0.00130778137681623\\
0.651	-0.00133448966420275\\
0.652	-0.00135727597497056\\
0.653	-0.00137612000947424\\
0.654	-0.00139101243163524\\
0.655	-0.0014019547774927\\
0.656	-0.00140895933509069\\
0.657	-0.00141204899633487\\
0.658	-0.0014112570815214\\
0.659	-0.00140662713730773\\
0.66	-0.00139821270895929\\
0.661	-0.00138607708776721\\
0.662	-0.00137029303459043\\
0.663	-0.00135094248053031\\
0.664	-0.00132811620579777\\
0.665	-0.00130191349788068\\
0.666	-0.00127244179016438\\
0.667	-0.00123981628219858\\
0.668	-0.0012041595428419\\
0.669	-0.00116560109754814\\
0.67	-0.00112427700108877\\
0.671	-0.00108032939703154\\
0.672	-0.00103390606531748\\
0.673	-0.000985159959296413\\
0.674	-0.000934248733595607\\
0.675	-0.000881334264206362\\
0.676	-0.000826582162179714\\
0.677	-0.000770161282325243\\
0.678	-0.000712243228305505\\
0.679	-0.000653001855513918\\
0.68	-0.000592612773114608\\
0.681	-0.000531252846610925\\
0.682	-0.000469099702292891\\
0.683	-0.000406331234894631\\
0.684	-0.000343125119769596\\
0.685	-0.000279658330865311\\
0.686	-0.000216106665749999\\
0.687	-0.000152644278910516\\
0.688	-8.94432245058562e-05\\
0.689	-2.66730097218079e-05\\
0.69	3.54998401685201e-05\\
0.691	9.69122039776667e-05\\
0.692	0.00015740477299531\\
0.693	0.000216822444631895\\
0.694	0.000275014700398656\\
0.695	0.000331835967360593\\
0.696	0.000387145962253177\\
0.697	0.000440810017509629\\
0.698	0.000492699388502765\\
0.699	0.000542691541364294\\
0.7	0.000590670420803811\\
0.701	0.000636526697410877\\
0.702	0.000680157993984518\\
0.703	0.000721469090496995\\
0.704	0.000760372107360798\\
0.705	0.000796786666730543\\
0.706	0.000830640031634388\\
0.707	0.000861867222791972\\
0.708	0.000890411113038353\\
0.709	0.000916222499335345\\
0.71	0.000939260152412921\\
0.711	0.00095949084414382\\
0.712	0.000976889352814224\\
0.713	0.000991438446511751\\
0.714	0.00100312884490946\\
0.715	0.00101195915978032\\
0.716	0.00101793581463116\\
0.717	0.00102107294389783\\
0.718	0.00102139227219422\\
0.719	0.00101892297415713\\
0.72	0.00101370151547587\\
0.721	0.00100577147574062\\
0.722	0.000995183353786332\\
0.723	0.000981994356249527\\
0.724	0.000966268170093305\\
0.725	0.000948074719891707\\
0.726	0.00092748991069762\\
0.727	0.000904595357348814\\
0.728	0.000879478101094783\\
0.729	0.000852230314452009\\
0.73	0.000822948995217821\\
0.731	0.000791735650592531\\
0.732	0.00075869597237651\\
0.733	0.000723939504222819\\
0.734	0.000687579301937166\\
0.735	0.000649731587825351\\
0.736	0.000610515400094089\\
0.737	0.000570052238313671\\
0.738	0.000528465705950906\\
0.739	0.000485881150978079\\
0.74	0.000442425305558377\\
0.741	0.000398225925799563\\
0.742	0.00035341143255758\\
0.743	0.000308110554257875\\
0.744	0.000262451972686741\\
0.745	0.000216563972686544\\
0.746	0.0001705740966683\\
0.747	0.000124608804832009\\
0.748	7.8793141960135e-05\\
0.749	3.32504116225472e-05\\
0.75	-1.18981413979088e-05\\
0.751	-5.65336396812051e-05\\
0.752	-0.000100539872001991\\
0.753	-0.000143803581706712\\
0.754	-0.000186214743961372\\
0.755	-0.000227666831232763\\
0.756	-0.0002680570664049\\
0.757	-0.000307286662972576\\
0.758	-0.000345261051794766\\
0.759	-0.000381890093933342\\
0.76	-0.000417088279145034\\
0.761	-0.000450774909638611\\
0.762	-0.00048287426875338\\
0.763	-0.000513315774259935\\
0.764	-0.000542034116029311\\
0.765	-0.000568969377861745\\
0.766	-0.000594067143312056\\
0.767	-0.000617278585393535\\
0.768	-0.000638560540087872\\
0.769	-0.000657875563633358\\
0.77	-0.000675191973608084\\
0.771	-0.000690483873869025\\
0.772	-0.000703731163451095\\
0.773	-0.000714919529572981\\
0.774	-0.000724040424938239\\
0.775	-0.000731091029561028\\
0.776	-0.000736074197385572\\
0.777	-0.000738998388006928\\
0.778	-0.00073987758383816\\
0.779	-0.000738731193104839\\
0.78	-0.000735583939082465\\
0.781	-0.000730465736025436\\
0.782	-0.000723411552267726\\
0.783	-0.000714461261005219\\
0.784	-0.000703659479297873\\
0.785	-0.000691055395856163\\
0.786	-0.000676702588200968\\
0.787	-0.000660658829808531\\
0.788	-0.000642985887873082\\
0.789	-0.000623749312338546\\
0.79	-0.000603018216867424\\
0.791	-0.000580865052430052\\
0.792	-0.000557365374210059\\
0.793	-0.000532597602532774\\
0.794	-0.000506642778532055\\
0.795	-0.000479584315277685\\
0.796	-0.000451507745090255\\
0.797	-0.00042250046377298\\
0.798	-0.00039265147249062\\
0.799	-0.000362051118024214\\
0.8	-0.000330790832127077\\
0.801	-0.000298962870702172\\
0.802	-0.000266660053513847\\
0.803	-0.000233975505137755\\
0.804	-0.000201002397841948\\
0.805	-0.000167833697079553\\
0.806	-0.000134561910258924\\
0.807	-0.000101278839441343\\
0.808	-6.80753385983498e-05\\
0.809	-3.50410760420606e-05\\
0.81	-2.26430262076214e-06\\
0.811	3.01683737495685e-05\\
0.812	6.21722066709423e-05\\
0.813	9.36645224435037e-05\\
0.814	0.000124564923343616\\
0.815	0.0001547954825298\\
0.816	0.000184280930134613\\
0.817	0.000212948830129032\\
0.818	0.000240729747575588\\
0.819	0.000267557405916867\\
0.82	0.000293368833976702\\
0.821	0.000318104502383164\\
0.822	0.000341708449154113\\
0.823	0.000364128394218519\\
0.824	0.000385315842679361\\
0.825	0.000405226176656685\\
0.826	0.000423818735582093\\
0.827	0.000441056884849023\\
0.828	0.000456908072755741\\
0.829	0.0004713438757107\\
0.83	0.000484340031702165\\
0.831	0.000495876462066019\\
0.832	0.000505937281617107\\
0.833	0.000514510797240666\\
0.834	0.000521589495070675\\
0.835	0.000527170016411785\\
0.836	0.000531253122590479\\
0.837	0.00053384364894935\\
0.838	0.000534950448225652\\
0.839	0.000534586323581686\\
0.84	0.000532767951579934\\
0.841	0.000529515795420113\\
0.842	0.000524854008778524\\
0.843	0.000518810330612048\\
0.844	0.000511415971309892\\
0.845	0.000502705490595738\\
0.846	0.000492716667601054\\
0.847	0.0004814903635473\\
0.848	0.000469070377490138\\
0.849	0.00045550329559291\\
0.85	0.000440838334409247\\
0.851	0.000425127178665969\\
0.852	0.000408423814047072\\
0.853	0.000390784355488016\\
0.854	0.000372266871496256\\
0.855	0.000352931205019275\\
0.856	0.000332838791385316\\
0.857	0.000312052473844348\\
0.858	0.000290636317237632\\
0.859	0.000268655420323912\\
0.86	0.000246175727288066\\
0.861	0.000223263838954869\\
0.862	0.00019998682422564\\
0.863	0.000176412032249413\\
0.864	0.000152606905832856\\
0.865	0.000128638796584476\\
0.866	0.000104574782278427\\
0.867	8.04814869122015e-05\\
0.868	5.64249039200695e-05\\
0.869	3.24702229905148e-05\\
0.87	8.68166092130067e-06\\
0.871	-1.48777030696181e-05\\
0.872	-3.81460871760719e-05\\
0.873	-6.10631615945008e-05\\
0.874	-8.35701975080596e-05\\
0.875	-0.000105610210117749\\
0.876	-0.000127128095393967\\
0.877	-0.00014807076024283\\
0.878	-0.000168387245802452\\
0.879	-0.000188028843606399\\
0.88	-0.000206949204373706\\
0.881	-0.000225104439207475\\
0.882	-0.000242453213007132\\
0.883	-0.000258956829922689\\
0.884	-0.000274579310702952\\
0.885	-0.000289287461813196\\
0.886	-0.00030305093622168\\
0.887	-0.000315842285778093\\
0.888	-0.000327637005130823\\
0.889	-0.000338413567153531\\
0.89	-0.000348153449874965\\
0.891	-0.000356841154929249\\
0.892	-0.000364464217566698\\
0.893	-0.000371013208287903\\
0.894	-0.000376481726185943\\
0.895	-0.000380866384103261\\
0.896	-0.000384166785730989\\
0.897	-0.000386385494799014\\
0.898	-0.000387527996525155\\
0.899	-0.000387602651511054\\
0.9	-0.000386620642291026\\
0.901	-0.000384595912757909\\
0.902	-0.000381545100706989\\
0.903	-0.000377487463755292\\
0.904	-0.000372444798908821\\
0.905	-0.000366441356064731\\
0.906	-0.000359503745748922\\
0.907	-0.000351660841402052\\
0.908	-0.000342943676538435\\
0.909	-0.000333385337112882\\
0.91	-0.000323020849440008\\
0.911	-0.000311887064018948\\
0.912	-0.000300022535623865\\
0.913	-0.000287467400026932\\
0.914	-0.000274263247725811\\
0.915	-0.000260452995051763\\
0.916	-0.000246080753037671\\
0.917	-0.000231191694427416\\
0.918	-0.000215831919208918\\
0.919	-0.00020004831905316\\
0.92	-0.000183888441040417\\
0.921	-0.000167400351052825\\
0.922	-0.00015063249720922\\
0.923	-0.000133633573714086\\
0.924	-0.000116452385487359\\
0.925	-9.91377139358404e-05\\
0.926	-8.17381842199295e-05\\
0.927	-6.43021343615894e-05\\
0.928	-4.6877486530719e-05\\
0.929	-2.95116208376383e-05\\
0.93	-1.2251251948988e-05\\
0.931	4.85769116670063e-06\\
0.932	2.17701820692778e-05\\
0.933	3.84422099711319e-05\\
0.934	5.48308888863957e-05\\
0.935	7.08945625499466e-05\\
0.936	8.65929048653393e-05\\
0.937	0.000101887015655501\\
0.938	0.000116739511505248\\
0.939	0.000131114611500284\\
0.94	0.000144978217683437\\
0.941	0.000158297990065033\\
0.942	0.000171043416041037\\
0.943	0.000183185874089358\\
0.944	0.000194698691631645\\
0.945	0.0002055571969651\\
0.946	0.000215738765185891\\
0.947	0.000225222858043131\\
0.948	0.000233991057679392\\
0.949	0.00024202709423105\\
0.95	0.000249316867278624\\
0.951	0.000255848461154243\\
0.952	0.000261612154129984\\
0.953	0.000266600421527319\\
0.954	0.000270807932803968\\
0.955	0.000274231542690334\\
0.956	0.00027687027646315\\
0.957	0.000278725309458951\\
0.958	0.000279799940944678\\
0.959	0.000280099562476805\\
0.96	0.000279631620893999\\
0.961	0.00027840557610143\\
0.962	0.000276432853817355\\
0.963	0.000273726793464501\\
0.964	0.000270302591400076\\
0.965	0.000266177239688862\\
0.966	0.00026136946063385\\
0.967	0.000255899637288099\\
0.968	0.000249789740180127\\
0.969	0.000243063250492933\\
0.97	0.000235745079943931\\
0.971	0.000227861487619355\\
0.972	0.000219439994022335\\
0.973	0.000210509292598675\\
0.974	0.000201099159008424\\
0.975	0.000191240358414595\\
0.976	0.000180964551062919\\
0.977	0.000170304196428282\\
0.978	0.000159292456204398\\
0.979	0.000147963096413557\\
0.98	0.000136350388912657\\
0.981	0.000124489012570463\\
0.982	0.000112413954389028\\
0.983	0.000100160410839399\\
0.984	8.77636896783314e-05\\
0.985	7.52591125084799e-05\\
0.986	6.26819183398392e-05\\
0.987	5.0067168404617e-05\\
0.988	3.74496524716718e-05\\
0.989	2.48637968999279e-05\\
0.99	1.23435746628982e-05\\
0.991	-7.75824314614375e-08\\
0.992	-1.23668691096254e-05\\
0.993	-2.4492189383121e-05\\
0.994	-3.64222364832069e-05\\
0.995	-4.81265697917434e-05\\
0.996	-5.95756885905195e-05\\
0.997	-7.07411024619793e-05\\
0.998	-8.15953981850431e-05\\
0.999	-9.21123029811194e-05\\
1	-0.000102266743976736\\
};
\addplot [color=mycolor5,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.000262949872105693\\
0.002	-0.000668135032287879\\
0.003	-0.00116664139158751\\
0.004	-0.00173649623933433\\
0.005	-0.00236505006613193\\
0.006	-0.00304133959295653\\
0.007	-0.003753766508415\\
0.008	-0.00449074936812729\\
0.009	-0.00524321491747587\\
0.01	-0.0060068629575323\\
0.011	-0.00678353952721887\\
0.012	-0.00758064131395062\\
0.013	-0.00840926753575839\\
0.014	-0.00928129092818918\\
0.015	-0.0102072638510641\\
0.016	-0.0111948496781109\\
0.017	-0.0122481603220127\\
0.018	-0.0133670528566353\\
0.019	-0.0145474514220631\\
0.02	-0.0157818159520694\\
0.021	-0.017059967078332\\
0.022	-0.0183694700826952\\
0.023	-0.0196966755532548\\
0.024	-0.0210277351252213\\
0.025	-0.0223496787065844\\
0.026	-0.0236508398911397\\
0.027	-0.0249214676119197\\
0.028	-0.0261541093817025\\
0.029	-0.0273438254455279\\
0.03	-0.0284877791033747\\
0.031	-0.0295848721406006\\
0.032	-0.0306353360197769\\
0.033	-0.0316403258902551\\
0.034	-0.0326012215055788\\
0.035	-0.0335190741476554\\
0.036	-0.0343942552108549\\
0.037	-0.0352262912641083\\
0.038	-0.0360136307658558\\
0.039	-0.0367535705908137\\
0.04	-0.0374424059414422\\
0.041	-0.0380757449903522\\
0.042	-0.0386487500875529\\
0.043	-0.0391564097566418\\
0.044	-0.0395938715458512\\
0.045	-0.0399568005987247\\
0.046	-0.0402415962056273\\
0.047	-0.0404455306005164\\
0.048	-0.0405668199355544\\
0.049	-0.040604655900634\\
0.05	-0.0405591423147886\\
0.051	-0.0404311680142013\\
0.052	-0.0402222091450475\\
0.053	-0.0399341335772994\\
0.054	-0.0395690523920806\\
0.055	-0.0391291701219906\\
0.056	-0.0386166028083585\\
0.057	-0.0380332448072012\\
0.058	-0.0373807907851378\\
0.059	-0.0366607593928091\\
0.06	-0.035874472286528\\
0.061	-0.0350230693971545\\
0.062	-0.0341076918821004\\
0.063	-0.033129608686084\\
0.064	-0.0320902503162812\\
0.065	-0.0309912434408157\\
0.066	-0.0298345704425044\\
0.067	-0.0286226306283799\\
0.068	-0.0273581955803255\\
0.069	-0.0260443615959667\\
0.07	-0.0246845823178197\\
0.071	-0.023282622072753\\
0.072	-0.0218424525927656\\
0.073	-0.0203681689504968\\
0.074	-0.0188639442297399\\
0.075	-0.0173339577061911\\
0.076	-0.0157823447226699\\
0.077	-0.014213167087737\\
0.078	-0.0126303687256479\\
0.079	-0.0110377438709631\\
0.08	-0.009438992551926\\
0.081	-0.00783775560888572\\
0.082	-0.00623757943965083\\
0.083	-0.0046419053233775\\
0.084	-0.00305418315473886\\
0.085	-0.00147790801586127\\
0.086	8.34390666344974e-05\\
0.087	0.00162642198222346\\
0.088	0.00314755083339079\\
0.089	0.00464329059553347\\
0.09	0.00611014454700211\\
0.091	0.00754469635342363\\
0.092	0.0089435623769766\\
0.093	0.010303433388989\\
0.094	0.0116211399266304\\
0.095	0.0128936533270191\\
0.096	0.0141180975912288\\
0.097	0.0152917879569066\\
0.098	0.0164122428434276\\
0.099	0.0174771022809657\\
0.1	0.0184841935266129\\
0.101	0.0194315333789303\\
0.102	0.0203171166541033\\
0.103	0.0211391559296999\\
0.104	0.0218959244178813\\
0.105	0.022585711015995\\
0.106	0.023206896459714\\
0.107	0.0237580652327025\\
0.108	0.0242380892378472\\
0.109	0.0246461643431126\\
0.11	0.0249818110168411\\
0.111	0.0252448575756081\\
0.112	0.0254354188564175\\
0.113	0.0255538750691307\\
0.114	0.0256008504891304\\
0.115	0.0255771903332254\\
0.116	0.0254839352980506\\
0.117	0.0253222950612733\\
0.118	0.0250936232633667\\
0.119	0.024799396610854\\
0.12	0.0244411999520606\\
0.121	0.0240207179757678\\
0.122	0.0235397330532331\\
0.123	0.0230001279591482\\
0.124	0.0224038918192835\\
0.125	0.0217531275576336\\
0.126	0.0210500592349256\\
0.127	0.0202970378936802\\
0.128	0.0194965448077331\\
0.129	0.0186511913603819\\
0.13	0.0177637151348286\\
0.131	0.0168369721734969\\
0.132	0.0158739257177084\\
0.133	0.0148776320403263\\
0.134	0.0138512242009439\\
0.135	0.012797894668186\\
0.136	0.0117208777638178\\
0.137	0.0106234327990249\\
0.138	0.00950882861420402\\
0.139	0.0083803300247549\\
0.14	0.00724118644294619\\
0.141	0.00609462271491961\\
0.142	0.00494383200403813\\
0.143	0.00379197038424681\\
0.144	0.00264215269154232\\
0.145	0.00149744912366463\\
0.146	0.000360882077337852\\
0.147	-0.000764577237054744\\
0.148	-0.001876012771828\\
0.149	-0.00297056845833472\\
0.15	-0.0040454539794431\\
0.151	-0.00509795148259825\\
0.152	-0.00612542310004581\\
0.153	-0.00712531904883273\\
0.154	-0.0080951860198261\\
0.155	-0.00903267553522725\\
0.156	-0.0099355519573572\\
0.157	-0.0108016998641664\\
0.158	-0.0116291305628425\\
0.159	-0.0124159875843125\\
0.16	-0.0131605510799348\\
0.161	-0.013861241119018\\
0.162	-0.0145166199547326\\
0.163	-0.0151253933808133\\
0.164	-0.015686411338459\\
0.165	-0.0161986679504143\\
0.166	-0.016661301157804\\
0.167	-0.0170735921171141\\
0.168	-0.0174349644833934\\
0.169	-0.0177449836657991\\
0.17	-0.0180033560978917\\
0.171	-0.018209928522333\\
0.172	-0.0183646872519784\\
0.173	-0.0184677573399958\\
0.174	-0.0185194015726388\\
0.175	-0.0185200191905069\\
0.176	-0.0184701442471915\\
0.177	-0.0183704435267895\\
0.178	-0.0182217139617215\\
0.179	-0.0180248795169911\\
0.18	-0.0177809875336488\\
0.181	-0.0174912045500575\\
0.182	-0.0171568116422465\\
0.183	-0.0167791993423738\\
0.184	-0.0163598622059464\\
0.185	-0.0159003931035321\\
0.186	-0.0154024773114828\\
0.187	-0.0148678864694735\\
0.188	-0.0142984724617224\\
0.189	-0.013696161265112\\
0.19	-0.0130629467927079\\
0.191	-0.0124008847469377\\
0.192	-0.0117120864842729\\
0.193	-0.0109987128836837\\
0.194	-0.0102629682050391\\
0.195	-0.009507093921227\\
0.196	-0.00873336250891484\\
0.197	-0.00794407118706139\\
0.198	-0.0071415355987954\\
0.199	-0.00632808344019711\\
0.2	-0.00550604804792131\\
0.201	-0.00467776196559259\\
0.202	-0.00384555051572262\\
0.203	-0.00301172540897234\\
0.204	-0.00217857842556251\\
0.205	-0.00134837520440985\\
0.206	-0.000523349174243705\\
0.207	0.000294304342163556\\
0.208	0.00110243382400296\\
0.209	0.0018989370273483\\
0.21	0.00268176622328787\\
0.211	0.00344893318897517\\
0.212	0.00419851394606032\\
0.213	0.00492865324474143\\
0.214	0.00563756879428074\\
0.215	0.0063235552422053\\
0.216	0.00698498790462376\\
0.217	0.00762032624931522\\
0.218	0.00822811713173606\\
0.219	0.00880699778214463\\
0.22	0.00935569853997385\\
0.221	0.0098730453296765\\
0.222	0.0103579618707742\\
0.223	0.0108094716139357\\
0.224	0.0112266993946993\\
0.225	0.0116088727969603\\
0.226	0.0119553232195204\\
0.227	0.0122654866407393\\
0.228	0.0125389040784736\\
0.229	0.0127752217448771\\
0.23	0.012974190898066\\
0.231	0.0131356673949723\\
0.232	0.0132596109517585\\
0.233	0.0133460841198624\\
0.234	0.0133952509869998\\
0.235	0.0134073756132851\\
0.236	0.0133828202130421\\
0.237	0.0133220430929428\\
0.238	0.013225596356915\\
0.239	0.0130941233878985\\
0.24	0.0129283561161084\\
0.241	0.0127291120830766\\
0.242	0.0124972913104723\\
0.243	0.0122338729825946\\
0.244	0.0119399119515297\\
0.245	0.0116165350742647\\
0.246	0.0112649373915388\\
0.247	0.0108863781588464\\
0.248	0.0104821767407417\\
0.249	0.0100537083803569\\
0.25	0.00960239985679762\\
0.251	0.00912972504373991\\
0.252	0.00863720038309868\\
0.253	0.00812638028802387\\
0.254	0.00759885248969481\\
0.255	0.00705623334242307\\
0.256	0.0065001631014507\\
0.257	0.00593230118756837\\
0.258	0.00535432145230415\\
0.259	0.00476790745698809\\
0.26	0.00417474777851059\\
0.261	0.00357653135410009\\
0.262	0.00297494287697158\\
0.263	0.00237165825426236\\
0.264	0.00176834013828473\\
0.265	0.00116663354178976\\
0.266	0.000568161547644746\\
0.267	-2.54788769311021e-05\\
0.268	-0.00061272095167067\\
0.269	-0.00119203203044453\\
0.27	-0.00176191741493495\\
0.271	-0.00232092402570701\\
0.272	-0.00286764392193708\\
0.273	-0.00340071766146973\\
0.274	-0.003918837493346\\
0.275	-0.00442075037547913\\
0.276	-0.00490526081074097\\
0.277	-0.00537123349535448\\
0.278	-0.00581759577415325\\
0.279	-0.00624333989795373\\
0.28	-0.00664752507897771\\
0.281	-0.00702927934094962\\
0.282	-0.00738780116116445\\
0.283	-0.00772236090247133\\
0.284	-0.00803230203374131\\
0.285	-0.0083170421379815\\
0.286	-0.00857607370782606\\
0.287	-0.00880896472867792\\
0.288	-0.00901535905029903\\
0.289	-0.00919497654815745\\
0.29	-0.00934761307633977\\
0.291	-0.00947314021433343\\
0.292	-0.00957150481047787\\
0.293	-0.00964272832537792\\
0.294	-0.00968690597906809\\
0.295	-0.00970420570621003\\
0.296	-0.00969486692409608\\
0.297	-0.00965919911871393\\
0.298	-0.00959758025459788\\
0.299	-0.00951045501464504\\
0.3	-0.00939833287650641\\
0.301	-0.00926178603256804\\
0.302	-0.00910144716091321\\
0.303	-0.00891800705500112\\
0.304	-0.00871221212010781\\
0.305	-0.00848486174485299\\
0.306	-0.00823680555637984\\
0.307	-0.00796894056796755\\
0.308	-0.00768220822803797\\
0.309	-0.00737759137967165\\
0.31	-0.00705611113987568\\
0.311	-0.00671882370794912\\
0.312	-0.00636681711237109\\
0.313	-0.00600120790569484\\
0.314	-0.00562313781696729\\
0.315	-0.00523377037120794\\
0.316	-0.00483428748547435\\
0.317	-0.00442588605101139\\
0.318	-0.0040097745109286\\
0.319	-0.0035871694427729\\
0.32	-0.00315929215526151\\
0.321	-0.0027273653083127\\
0.322	-0.00229260956535872\\
0.323	-0.00185624028674669\\
0.324	-0.00141946427282948\\
0.325	-0.00098347656512137\\
0.326	-0.000549457313642307\\
0.327	-0.000118568718303275\\
0.328	0.000308047948106755\\
0.329	0.000729275228081169\\
0.33	0.00114402227177827\\
0.331	0.00155122752704151\\
0.332	0.00194986132082654\\
0.333	0.00233892832616953\\
0.334	0.00271746990920712\\
0.335	0.00308456635114334\\
0.336	0.00343933894045267\\
0.337	0.00378095193100935\\
0.338	0.00410861436224121\\
0.339	0.00442158173782002\\
0.34	0.00471915755981961\\
0.341	0.0050006947156967\\
0.342	0.00526559671587605\\
0.343	0.00551331878015102\\
0.344	0.00574336877154118\\
0.345	0.00595530797667921\\
0.346	0.00614875173222868\\
0.347	0.00632336989726086\\
0.348	0.00647888717194183\\
0.349	0.00661508326329806\\
0.35	0.00673179289923988\\
0.351	0.00682890569242501\\
0.352	0.00690636585593802\\
0.353	0.00696417177314578\\
0.354	0.00700237542446128\\
0.355	0.0070210816741092\\
0.356	0.00702044742033454\\
0.357	0.00700068061283016\\
0.358	0.00696203914147987\\
0.359	0.0069048296008191\\
0.36	0.0068294059349065\\
0.361	0.00673616796757397\\
0.362	0.00662555982328207\\
0.363	0.00649806824404921\\
0.364	0.00635422080814828\\
0.365	0.00619458405647119\\
0.366	0.00601976153265123\\
0.367	0.00583039174320397\\
0.368	0.00562714604409909\\
0.369	0.00541072646030877\\
0.37	0.00518186344499159\\
0.371	0.00494131358506537\\
0.372	0.00468985725999668\\
0.373	0.00442829626068983\\
0.374	0.00415745137539378\\
0.375	0.00387815994956118\\
0.376	0.00359127342659097\\
0.377	0.00329765487636337\\
0.378	0.00299817651843576\\
0.379	0.00269371724670852\\
0.38	0.00238516016229314\\
0.381	0.00207339012122009\\
0.382	0.00175929130351291\\
0.383	0.00144374481002659\\
0.384	0.00112762629330466\\
0.385	0.000811803628549732\\
0.386	0.00049713463062842\\
0.387	0.000184464822842738\\
0.388	-0.00012537473700163\\
0.389	-0.000431569567914872\\
0.39	-0.000733323809342188\\
0.391	-0.00102986219223291\\
0.392	-0.00132043193295939\\
0.393	-0.0016043045457446\\
0.394	-0.00188077756952606\\
0.395	-0.00214917620546012\\
0.396	-0.002408854861555\\
0.397	-0.00265919860121167\\
0.398	-0.00289962449274808\\
0.399	-0.00312958285728346\\
0.4	-0.00334855841266471\\
0.401	-0.00355607131142501\\
0.402	-0.0037516780710752\\
0.403	-0.00393497239534027\\
0.404	-0.00410558588526516\\
0.405	-0.00426318863942604\\
0.406	-0.00440748974279341\\
0.407	-0.00453823764410178\\
0.408	-0.00465522042188611\\
0.409	-0.00475826593964691\\
0.41	-0.00484724189090304\\
0.411	-0.00492205573518354\\
0.412	-0.00498265452629543\\
0.413	-0.00502902463448439\\
0.414	-0.00506119136437667\\
0.415	-0.005079218470855\\
0.416	-0.00508320757527636\\
0.417	-0.00507329748468564\\
0.418	-0.00504966341691523\\
0.419	-0.00501251613468667\\
0.42	-0.00496210099204507\\
0.421	-0.00489869689666072\\
0.422	-0.00482261519172397\\
0.423	-0.00473419846133883\\
0.424	-0.00463381926348788\\
0.425	-0.00452187879479476\\
0.426	-0.00439880549145174\\
0.427	-0.00426505357080697\\
0.428	-0.0041211015182201\\
0.429	-0.00396745052389466\\
0.43	-0.00380462287448226\\
0.431	-0.00363316030432505\\
0.432	-0.00345362231126197\\
0.433	-0.00326658444196737\\
0.434	-0.00307263655182161\\
0.435	-0.00287238104432861\\
0.436	-0.00266643109509812\\
0.437	-0.00245540886539888\\
0.438	-0.00223994371026376\\
0.439	-0.00202067038609014\\
0.44	-0.00179822726262701\\
0.441	-0.0015732545441764\\
0.442	-0.00134639250476026\\
0.443	-0.00111827974191493\\
0.444	-0.000889551453675\\
0.445	-0.000660837743196529\\
0.446	-0.000432761955346712\\
0.447	-0.000205939049453771\\
0.448	1.90259877323378e-05\\
0.449	0.000241539684970747\\
0.45	0.000461021581616119\\
0.451	0.00067690567129509\\
0.452	0.000888641790785283\\
0.453	0.00109569695089492\\
0.454	0.00129755660633335\\
0.455	0.00149372586176129\\
0.456	0.0016837306114133\\
0.457	0.00186711860989417\\
0.458	0.00204346047196395\\
0.459	0.00221235059934328\\
0.46	0.00237340803279046\\
0.461	0.0025262772279244\\
0.462	0.00267062875349132\\
0.463	0.00280615991099876\\
0.464	0.00293259527486598\\
0.465	0.00304968715246576\\
0.466	0.00315721596365779\\
0.467	0.00325499053963712\\
0.468	0.00334284834114361\\
0.469	0.00342065559629707\\
0.47	0.00348830735853952\\
0.471	0.00354572748537841\\
0.472	0.00359286853883319\\
0.473	0.00362971160869155\\
0.474	0.00365626605988022\\
0.475	0.00367256920544808\\
0.476	0.00367868590684625\\
0.477	0.0036747081033702\\
0.478	0.00366075427280181\\
0.479	0.00363696882545543\\
0.48	0.00360352143398984\\
0.481	0.00356060630149817\\
0.482	0.00350844137052895\\
0.483	0.00344726747582466\\
0.484	0.00337734744368745\\
0.485	0.00329896514099634\\
0.486	0.00321242447700548\\
0.487	0.00311804836114782\\
0.488	0.00301617762015468\\
0.489	0.00290716987787699\\
0.49	0.00279139840125965\\
0.491	0.00266925091597589\\
0.492	0.00254112839527391\\
0.493	0.00240744382562312\\
0.494	0.00226862095277239\\
0.495	0.00212509301184753\\
0.496	0.00197730144512013\\
0.497	0.00182569461107467\\
0.498	0.00167072648838601\\
0.499	0.00151285537839451\\
0.5	0.00135254260963213\\
0.501	0.00119025124790914\\
0.502	0.00102644481541872\\
0.503	0.000861586022255056\\
0.504	0.000696135513670659\\
0.505	0.000530550636320213\\
0.506	0.000365284226651823\\
0.507	0.000200783424512554\\
0.508	3.74885149336222e-05\\
0.509	-0.000124168199047789\\
0.51	-0.000283763489788193\\
0.511	-0.000440884262038388\\
0.512	-0.000595128571051558\\
0.513	-0.000746106599438117\\
0.514	-0.000893441590544118\\
0.515	-0.00103677073627233\\
0.516	-0.00117574601741139\\
0.517	-0.0013100349946887\\
0.518	-0.00143932154891577\\
0.519	-0.00156330656875132\\
0.52	-0.00168170858476558\\
0.521	-0.00179426434865\\
0.522	-0.00190072935657798\\
0.523	-0.00200087831588577\\
0.524	-0.00209450555440525\\
0.525	-0.0021814253719446\\
0.526	-0.0022614723335751\\
0.527	-0.00233450150454546\\
0.528	-0.00240038862680534\\
0.529	-0.00245903023727959\\
0.53	-0.00251034372819189\\
0.531	-0.00255426734989115\\
0.532	-0.00259076015678611\\
0.533	-0.00261980189714212\\
0.534	-0.0026413928476391\\
0.535	-0.00265555359373068\\
0.536	-0.00266232475698122\\
0.537	-0.00266176667068931\\
0.538	-0.00265395900523353\\
0.539	-0.00263900034469782\\
0.54	-0.00261700771645017\\
0.541	-0.00258811607545872\\
0.542	-0.00255247774523362\\
0.543	-0.00251026181738124\\
0.544	-0.00246165351184895\\
0.545	-0.00240685350002358\\
0.546	-0.00234607719292503\\
0.547	-0.00227955399680759\\
0.548	-0.0022075265385459\\
0.549	-0.00213024986323933\\
0.55	-0.00204799060651849\\
0.551	-0.00196102614407997\\
0.552	-0.00186964372101057\\
0.553	-0.00177413956349011\\
0.554	-0.00167481797548232\\
0.555	-0.00157199042303636\\
0.556	-0.00146597460882742\\
0.557	-0.00135709353956335\\
0.558	-0.00124567458887575\\
0.559	-0.00113204855829842\\
0.56	-0.00101654873891323\\
0.561	-0.000899509976214668\\
0.562	-0.000781267740707759\\
0.563	-0.000662157206712006\\
0.564	-0.000542512341795156\\
0.565	-0.000422665009205705\\
0.566	-0.000302944085612448\\
0.567	-0.000183674596393007\\
0.568	-6.51768706414979e-05\\
0.569	5.22342820113447e-05\\
0.57	0.000168250370754093\\
0.571	0.000282569997201486\\
0.572	0.000394899601417835\\
0.573	0.00050495417861734\\
0.574	0.000612457964900165\\
0.575	0.000717145090485043\\
0.576	0.000818760199004181\\
0.577	0.000917059031534078\\
0.578	0.00101180897414611\\
0.579	0.00110278956787317\\
0.58	0.00118979298010293\\
0.581	0.0012726244365238\\
0.582	0.00135110261286688\\
0.583	0.00142505998580444\\
0.584	0.00149434314248398\\
0.585	0.00155881304829499\\
0.586	0.00161834527258391\\
0.587	0.00167283017215025\\
0.588	0.00172217303247381\\
0.589	0.00176629416673879\\
0.59	0.00180512897283471\\
0.591	0.00183862794862689\\
0.592	0.00186675666589983\\
0.593	0.00188949570348516\\
0.594	0.00190684054019159\\
0.595	0.00191880140825753\\
0.596	0.00192540310814665\\
0.597	0.00192668478560351\\
0.598	0.00192269967197948\\
0.599	0.00191351478892847\\
0.6	0.00189921061865735\\
0.601	0.00187988074099735\\
0.602	0.00185563143863959\\
0.603	0.00182658127195029\\
0.604	0.00179286062484929\\
0.605	0.0017546112232982\\
0.606	0.00171198562800302\\
0.607	0.00166514670298917\\
0.608	0.00161426706175473\\
0.609	0.00155952849275103\\
0.61	0.0015011213659771\\
0.611	0.00143924402250701\\
0.612	0.00137410214879648\\
0.613	0.00130590813763653\\
0.614	0.00123488043763888\\
0.615	0.00116124289314857\\
0.616	0.00108522407648555\\
0.617	0.00100705661441719\\
0.618	0.000926976510759541\\
0.619	0.000845222466995177\\
0.62	0.000762035202780882\\
0.621	0.000677656778198711\\
0.622	0.000592329919579487\\
0.623	0.0005062973506985\\
0.624	0.000419801131109386\\
0.625	0.000333082003343827\\
0.626	0.000246378750662185\\
0.627	0.000159927566993383\\
0.628	7.3961440651699e-05\\
0.629	-1.12904466363685e-05\\
0.63	-9.56033039200859e-05\\
0.631	-0.000178757297013732\\
0.632	-0.000260538094938198\\
0.633	-0.000340737395533706\\
0.634	-0.000419153429032857\\
0.635	-0.000495591438456205\\
0.636	-0.00056986413576788\\
0.637	-0.000641792132806191\\
0.638	-0.000711204346083388\\
0.639	-0.000777938374629706\\
0.64	-0.000841840850139027\\
0.641	-0.000902767758756993\\
0.642	-0.00096058473393667\\
0.643	-0.00101516731987194\\
0.644	-0.00106640120510413\\
0.645	-0.00111418242598317\\
0.646	-0.00115841753974989\\
0.647	-0.00119902376709175\\
0.648	-0.00123592910410864\\
0.649	-0.00126907240370985\\
0.65	-0.00129840342654625\\
0.651	-0.00132388286166349\\
0.652	-0.00134548231714306\\
0.653	-0.00136318428107644\\
0.654	-0.00137698205329528\\
0.655	-0.0013868796483554\\
0.656	-0.00139289167034567\\
0.657	-0.0013950431601634\\
0.658	-0.0013933694159663\\
0.659	-0.00138791578757633\\
0.66	-0.00137873744567375\\
0.661	-0.00136589912667936\\
0.662	-0.00134947485427966\\
0.663	-0.00132954763860306\\
0.664	-0.00130620915410561\\
0.665	-0.00127955939727134\\
0.666	-0.00124970632527552\\
0.667	-0.00121676547679905\\
0.668	-0.00118085957621782\\
0.669	-0.00114211812242341\\
0.67	-0.00110067696355991\\
0.671	-0.0010566778589864\\
0.672	-0.0010102680297953\\
0.673	-0.000961599699234184\\
0.674	-0.000910829624391302\\
0.675	-0.000858118620514854\\
0.676	-0.000803631079341238\\
0.677	-0.000747534482809244\\
0.678	-0.000689998913535075\\
0.679	-0.000631196563417238\\
0.68	-0.00057130124173084\\
0.681	-0.000510487884057727\\
0.682	-0.000448932063382274\\
0.683	-0.000386809504662525\\
0.684	-0.000324295604162996\\
0.685	-0.000261564954808686\\
0.686	-0.000198790878790066\\
0.687	-0.000136144968615886\\
0.688	-7.37966377748739e-05\\
0.689	-1.19126821288228e-05\\
0.69	4.93431468816722e-05\\
0.691	0.000109810556181283\\
0.692	0.000169333111162383\\
0.693	0.000227758621002715\\
0.694	0.000284939508305499\\
0.695	0.000340733162221485\\
0.696	0.000395002274266403\\
0.697	0.000447615156102861\\
0.698	0.000498446038612671\\
0.699	0.000547375351643808\\
0.7	0.000594289983875422\\
0.701	0.000639083522304486\\
0.702	0.000681656470918487\\
0.703	0.00072191644817997\\
0.704	0.0007597783630105\\
0.705	0.000795164569023514\\
0.706	0.00082800499681757\\
0.707	0.000858237264203229\\
0.708	0.000885806764298416\\
0.709	0.000910666731488051\\
0.71	0.000932778285304156\\
0.711	0.000952110452342274\\
0.712	0.0009686401663886\\
0.713	0.000982352246989845\\
0.714	0.000993239356754095\\
0.715	0.00100130193772585\\
0.716	0.00100654812723181\\
0.717	0.00100899365364577\\
0.718	0.00100866171257075\\
0.719	0.00100558282398497\\
0.72	0.000999794670943728\\
0.721	0.000991341920473927\\
0.722	0.000980276027339095\\
0.723	0.00096665502139267\\
0.724	0.000950543279274191\\
0.725	0.000932011281237704\\
0.726	0.000911135353933862\\
0.727	0.000887997399996681\\
0.728	0.000862684615312816\\
0.729	0.000835289194875467\\
0.73	0.000805908028146507\\
0.731	0.000774642384869168\\
0.732	0.000741597592289629\\
0.733	0.000706882704759047\\
0.734	0.000670610166697958\\
0.735	0.000632895469912645\\
0.736	0.000593856806257868\\
0.737	0.000553614716642488\\
0.738	0.000512291737373791\\
0.739	0.000470012044833037\\
0.74	0.000426901099468653\\
0.741	0.000383085290084871\\
0.742	0.000338691579392382\\
0.743	0.000293847151773805\\
0.744	0.000248679064200595\\
0.745	0.000203313901219424\\
0.746	0.000157877434905201\\
0.747	0.000112494290654772\\
0.748	6.72876196701136e-05\\
0.749	2.2378778952534e-05\\
0.75	-2.21129803998183e-05\\
0.751	-6.60708158299498e-05\\
0.752	-0.000109380586167137\\
0.753	-0.000151931133985255\\
0.754	-0.000193614556816386\\
0.755	-0.00023432646659919\\
0.756	-0.000273966236780193\\
0.757	-0.000312437236526018\\
0.758	-0.000349647051545501\\
0.759	-0.000385507691062481\\
0.76	-0.000419935780522698\\
0.761	-0.00045285273966157\\
0.762	-0.000484184945603512\\
0.763	-0.000513863880707762\\
0.764	-0.000541826264920325\\
0.765	-0.000568014172436417\\
0.766	-0.000592375132522677\\
0.767	-0.000614862214393191\\
0.768	-0.000635434096077969\\
0.769	-0.000654055117266813\\
0.77	-0.000670695316155391\\
0.771	-0.000685330450363635\\
0.772	-0.00069794200203929\\
0.773	-0.000708517167301291\\
0.774	-0.000717048830218772\\
0.775	-0.000723535521561493\\
0.776	-0.000727981362596534\\
0.777	-0.000730395994243921\\
0.778	-0.000730794491940413\\
0.779	-0.000729197266595931\\
0.78	-0.00072562995206094\\
0.781	-0.000720123279555371\\
0.782	-0.000712712939540426\\
0.783	-0.000703439431543733\\
0.784	-0.000692347902475672\\
0.785	-0.000679487974000366\\
0.786	-0.000664913559548649\\
0.787	-0.000648682671582293\\
0.788	-0.000630857219738868\\
0.789	-0.000611502800504745\\
0.79	-0.000590688479079961\\
0.791	-0.000568486564112853\\
0.792	-0.000544972375994588\\
0.793	-0.000520224009413917\\
0.794	-0.000494322090880664\\
0.795	-0.000467349531932598\\
0.796	-0.000439391278744525\\
0.797	-0.000410534058860529\\
0.798	-0.000380866125770501\\
0.799	-0.000350477002050236\\
0.8	-0.000319457221780655\\
0.801	-0.000287898072956033\\
0.802	-0.000255891340583569\\
0.803	-0.000223529051167269\\
0.804	-0.000190903219257963\\
0.805	-0.000158105596738331\\
0.806	-0.000125227425497282\\
0.807	-9.23591941317673e-05\\
0.808	-5.95903992963578e-05\\
0.809	-2.70093123016012e-05\\
0.81	5.29724845851198e-06\\
0.811	3.7244138691745e-05\\
0.812	6.87481024706023e-05\\
0.813	9.97279790628099e-05\\
0.814	0.000130104901844695\\
0.815	0.000159802488839618\\
0.816	0.000188747024451336\\
0.817	0.000216867631990737\\
0.818	0.000244096436623805\\
0.819	0.000270368718398724\\
0.82	0.00029562305504073\\
0.821	0.00031980145423455\\
0.822	0.000342849475145888\\
0.823	0.000364716338965429\\
0.824	0.000385355028291041\\
0.825	0.000404722375196265\\
0.826	0.000422779137865654\\
0.827	0.000439490065709931\\
0.828	0.000454823952906307\\
0.829	0.00046875368034141\\
0.83	0.000481256245966146\\
0.831	0.000492312783603297\\
0.832	0.000501908570279715\\
0.833	0.000510033022185474\\
0.834	0.00051667967939227\\
0.835	0.000521846179492571\\
0.836	0.00052553422034953\\
0.837	0.000527749512175309\\
0.838	0.00052850171918223\\
0.839	0.00052780439107703\\
0.84	0.000525674884693236\\
0.841	0.000522134276080486\\
0.842	0.000517207263392171\\
0.843	0.000510922060934299\\
0.844	0.000503310284758604\\
0.845	0.000494406830201993\\
0.846	0.000484249741792021\\
0.847	0.000472880075954455\\
0.848	0.000460341756973945\\
0.849	0.000446681426672415\\
0.85	0.000431948288281954\\
0.851	0.000416193944999717\\
0.852	0.000399472233721682\\
0.853	0.000381839054459902\\
0.854	0.00036335219595433\\
0.855	0.00034407115799518\\
0.856	0.000324056970975277\\
0.857	0.000303372013193842\\
0.858	0.000282079826433757\\
0.859	0.000260244930333455\\
0.86	0.000237932636072353\\
0.861	0.000215208859885044\\
0.862	0.000192139936914469\\
0.863	0.000168792435907909\\
0.864	0.000145232975251963\\
0.865	0.000121528040833761\\
0.866	9.77438062054537e-05\\
0.867	7.39459555176851e-05\\
0.868	5.01995096752235e-05\\
0.869	2.65686561543113e-05\\
0.87	3.11658290663213e-06\\
0.871	-2.00946832408832e-05\\
0.872	-4.30044332978087e-05\\
0.873	-6.55534275584413e-05\\
0.874	-8.76840414297429e-05\\
0.875	-0.00010934040530139\\
0.876	-0.000130468538140155\\
0.877	-0.000151016474511336\\
0.878	-0.000170934384751058\\
0.879	-0.000190174688034851\\
0.88	-0.000208692158110031\\
0.881	-0.000226444021481853\\
0.882	-0.000243390047866247\\
0.883	-0.000259492632744988\\
0.884	-0.000274716871882484\\
0.885	-0.000289030627686717\\
0.886	-0.000302404587320425\\
0.887	-0.000314812312492041\\
0.888	-0.000326230280879398\\
0.889	-0.000336637919162458\\
0.89	-0.000346017627664517\\
0.891	-0.000354354796624164\\
0.892	-0.000361637814142879\\
0.893	-0.000367858065875367\\
0.894	-0.00037300992655151\\
0.895	-0.000377090743440154\\
0.896	-0.000380100811885724\\
0.897	-0.000382043343068881\\
0.898	-0.000382924424162032\\
0.899	-0.000382752971069387\\
0.9	-0.000381540673959489\\
0.901	-0.000379301935815527\\
0.902	-0.000376053804245426\\
0.903	-0.00037181589680946\\
0.904	-0.000366610320138071\\
0.905	-0.000360461583126619\\
0.906	-0.000353396504506835\\
0.907	-0.000345444115106935\\
0.908	-0.000336635555123448\\
0.909	-0.000327003966738021\\
0.91	-0.000316584382421563\\
0.911	-0.000305413609276207\\
0.912	-0.000293530109772636\\
0.913	-0.000280973879246335\\
0.914	-0.000267786320521287\\
0.915	-0.000254010116033526\\
0.916	-0.000239689097829815\\
0.917	-0.000224868115818512\\
0.918	-0.000209592904650409\\
0.919	-0.000193909949607061\\
0.92	-0.00017786635187279\\
0.921	-0.000161509693564217\\
0.922	-0.000144887902887857\\
0.923	-0.000128049119792001\\
0.924	-0.000111041562473871\\
0.925	-9.39133950968447e-05\\
0.926	-7.67125970654566e-05\\
0.927	-5.94868341979475e-05\\
0.928	-4.22833321273239e-05\\
0.929	-2.51487522522904e-05\\
0.93	-8.12907054903666e-06\\
0.931	8.73054045624945e-06\\
0.932	2.53858262660883e-05\\
0.933	4.17935612660532e-05\\
0.934	5.7911655592262e-05\\
0.935	7.36992577631933e-05\\
0.936	8.91168528412042e-05\\
0.937	0.000104126355903814\\
0.938	0.000118691200619951\\
0.939	0.000132776422741889\\
0.94	0.000146348738339474\\
0.941	0.000159376616619425\\
0.942	0.000171830347188938\\
0.943	0.000183682101639457\\
0.944	0.000194905989343298\\
0.945	0.000205478107372704\\
0.946	0.000215376584467949\\
0.947	0.000224581618998047\\
0.948	0.000233075510874657\\
0.949	0.000240842687396652\\
0.95	0.00024786972301961\\
0.951	0.000254145353061111\\
0.952	0.000259660481369136\\
0.953	0.000264408181997033\\
0.954	0.000268383694944397\\
0.955	0.000271584416038728\\
0.956	0.000274009881047949\\
0.957	0.000275661744128595\\
0.958	0.000276543750728826\\
0.959	0.000276661705079258\\
0.96	0.000276023432417944\\
0.961	0.000274638736108643\\
0.962	0.000272519349823701\\
0.963	0.000269678884974556\\
0.964	0.000266132773583832\\
0.965	0.000261898206803358\\
0.966	0.000256994069292167\\
0.967	0.00025144086967749\\
0.968	0.000245260667330092\\
0.969	0.000238476995692869\\
0.97	0.000231114782408469\\
0.971	0.000223200266497805\\
0.972	0.000214760912846699\\
0.973	0.00020582532426247\\
0.974	0.000196423151366111\\
0.975	0.000186585000588805\\
0.976	0.000176342340543778\\
0.977	0.000165727407046061\\
0.978	0.000154773107053524\\
0.979	0.000143512921802513\\
0.98	0.000131980809410788\\
0.981	0.000120211107218914\\
0.982	0.000108238434139156\\
0.983	9.60975932779843e-05\\
0.984	8.38234750947506e-05\\
0.985	7.14509613548063e-05\\
0.986	5.90148301304349e-05\\
0.987	4.65496620974029e-05\\
0.988	3.4089748368759e-05\\
0.989	2.16690001007492e-05\\
0.99	9.32086009837506e-06\\
0.991	-2.92178335975153e-06\\
0.992	-1.50266802659973e-05\\
0.993	-2.69622999953593e-05\\
0.994	-3.86979095911323e-05\\
0.995	-5.02036490413106e-05\\
0.996	-6.14506033725959e-05\\
0.997	-7.2410871399409e-05\\
0.998	-8.30576309761536e-05\\
0.999	-9.33652006121315e-05\\
1	-0.000103309097319922\\
};
\end{axis}
\end{tikzpicture}%

==> images/movingLoad_L1v1r10.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor4}{rgb}{0.41176,0.03137,0.35294}%
\definecolor{mycolor5}{rgb}{0.76863,0.02745,0.10588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={time [s]},
xmajorgrids,
ymin=-0.07,
ymax=0.01,
ylabel={z-deflection of beam tip [m]},
ymajorgrids,
title style={font=\bfseries},
title={$v = 1\frac{m}{s}$}
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.000292527022991683\\
0.002	-0.000728447328947738\\
0.003	-0.00127012074246961\\
0.004	-0.00189859174098465\\
0.005	-0.00260109488710863\\
0.006	-0.00336628626571886\\
0.007	-0.00418213123038869\\
0.008	-0.00503625455087568\\
0.009	-0.00591822247586783\\
0.01	-0.00682224705716094\\
0.011	-0.0077487492561429\\
0.012	-0.00870406931022394\\
0.013	-0.00969867219109475\\
0.014	-0.0107446737976619\\
0.015	-0.0118535320713474\\
0.016	-0.0130343237058612\\
0.017	-0.0142927270798132\\
0.018	-0.0156305767359364\\
0.019	-0.0170458365929701\\
0.02	-0.018532873379578\\
0.021	-0.0200829502266635\\
0.022	-0.0216849319374106\\
0.023	-0.0233261113844781\\
0.024	-0.0249931454814053\\
0.025	-0.0266729490517921\\
0.026	-0.0283535117840491\\
0.027	-0.0300245142413861\\
0.028	-0.0316777273052102\\
0.029	-0.033307161576807\\
0.03	-0.0349089807557298\\
0.031	-0.036481233858618\\
0.032	-0.038023418130565\\
0.033	-0.0395359892394758\\
0.034	-0.0410198037645989\\
0.035	-0.0424756319664259\\
0.036	-0.0439037070761072\\
0.037	-0.045303411548425\\
0.038	-0.0466730757360685\\
0.039	-0.0480099199717614\\
0.04	-0.0493101280461833\\
0.041	-0.0505690148948306\\
0.042	-0.0517813039236508\\
0.043	-0.0529414113679459\\
0.044	-0.0540437937270765\\
0.045	-0.0550832254932118\\
0.046	-0.0560550785436575\\
0.047	-0.0569554991781843\\
0.048	-0.0577815327888144\\
0.049	-0.0585311580787158\\
0.05	-0.0592032450353979\\
0.051	-0.0597974647012035\\
0.052	-0.0603141228794931\\
0.053	-0.0607540129622592\\
0.054	-0.0611182012951373\\
0.055	-0.0614078874297131\\
0.056	-0.0616242336089105\\
0.057	-0.0617682754339737\\
0.058	-0.0618408463617014\\
0.059	-0.0618425627450544\\
0.06	-0.0617738504503615\\
0.061	-0.061634989995762\\
0.062	-0.0614262202301272\\
0.063	-0.0611478071756588\\
0.064	-0.0608001761034938\\
0.065	-0.0603839709594475\\
0.066	-0.0599001585776206\\
0.067	-0.0593500599881644\\
0.068	-0.058735390662539\\
0.069	-0.0580582563575604\\
0.07	-0.0573211255134939\\
0.071	-0.0565267952531073\\
0.072	-0.0556783140362874\\
0.073	-0.0547789410825217\\
0.074	-0.0538320434872725\\
0.075	-0.0528410662834842\\
0.076	-0.0518094456916759\\
0.077	-0.0507405921872019\\
0.078	-0.049637845360034\\
0.079	-0.0485044686673925\\
0.08	-0.0473436525314095\\
0.081	-0.0461585159909151\\
0.082	-0.0449521460675694\\
0.083	-0.043727595862675\\
0.084	-0.0424879430609075\\
0.085	-0.0412362764215235\\
0.086	-0.0399757459534345\\
0.087	-0.0387095464728198\\
0.088	-0.037440936320365\\
0.089	-0.0361732207683032\\
0.09	-0.0349097370533498\\
0.091	-0.0336538407760112\\
0.092	-0.0324088640077549\\
0.093	-0.0311781121791201\\
0.094	-0.029964803471009\\
0.095	-0.0287720790366923\\
0.096	-0.0276029473131312\\
0.097	-0.0264602934320947\\
0.098	-0.025346849027455\\
0.099	-0.0242651953118406\\
0.1	-0.0232177596880742\\
0.101	-0.0222068111519442\\
0.102	-0.0212344806570163\\
0.103	-0.0203027441827682\\
0.104	-0.0194134625900399\\
0.105	-0.0185683492200582\\
0.106	-0.0177690122307127\\
0.107	-0.017016927895746\\
0.108	-0.0163134613564133\\
0.109	-0.0156598526091672\\
0.11	-0.0150572155347702\\
0.111	-0.0145065370484886\\
0.112	-0.0140086564646113\\
0.113	-0.0135642805905765\\
0.114	-0.0131739470498172\\
0.115	-0.0128380531471022\\
0.116	-0.0125568170168964\\
0.117	-0.012330305432561\\
0.118	-0.0121584120832461\\
0.119	-0.012040872485061\\
0.12	-0.0119772634112441\\
0.121	-0.0119670041531459\\
0.122	-0.0120093754880391\\
0.123	-0.0121035063283712\\
0.124	-0.0122484100344327\\
0.125	-0.0124429570339185\\
0.126	-0.0126859167554011\\
0.127	-0.0129759343648852\\
0.128	-0.0133115587613403\\
0.129	-0.0136912338395755\\
0.13	-0.0141133083940366\\
0.131	-0.0145760426285092\\
0.132	-0.0150776015358635\\
0.133	-0.0156160770911758\\
0.134	-0.0161894663693888\\
0.135	-0.0167957080030921\\
0.136	-0.0174326522743572\\
0.137	-0.0180980979700904\\
0.138	-0.0187897754171539\\
0.139	-0.0195053682930237\\
0.14	-0.0202425138510713\\
0.141	-0.0209988099291276\\
0.142	-0.0217718320424601\\
0.143	-0.0225591244958053\\
0.144	-0.0233582330126265\\
0.145	-0.0241666825789071\\
0.146	-0.0249820165129456\\
0.147	-0.0258017752132097\\
0.148	-0.0266235254071444\\
0.149	-0.0274448518533388\\
0.15	-0.0282633704167575\\
0.151	-0.0290767338803893\\
0.152	-0.0298826306252606\\
0.153	-0.0306788029384842\\
0.154	-0.0314630312848499\\
0.155	-0.0322331677844048\\
0.156	-0.0329871080375007\\
0.157	-0.0337228261479249\\
0.158	-0.0344383563147404\\
0.159	-0.0351318131688081\\
0.16	-0.0358013878572929\\
0.161	-0.0364453538274031\\
0.162	-0.0370620766460695\\
0.163	-0.0376500054124696\\
0.164	-0.0382076954513287\\
0.165	-0.0387337870402561\\
0.166	-0.0392270362656771\\
0.167	-0.0396862895179388\\
0.168	-0.0401105092111504\\
0.169	-0.0404987588749865\\
0.17	-0.0408502141413251\\
0.171	-0.0411641606652784\\
0.172	-0.041439990711484\\
0.173	-0.0416772142836945\\
0.174	-0.0418754416989094\\
0.175	-0.0420344065251928\\
0.176	-0.0421539378685606\\
0.177	-0.04223398593275\\
0.178	-0.0422745987816402\\
0.179	-0.0422759376311095\\
0.18	-0.042238265466609\\
0.181	-0.0421619486983105\\
0.182	-0.0420474579200286\\
0.183	-0.0418953566601103\\
0.184	-0.0417063142324831\\
0.185	-0.0414810820597113\\
0.186	-0.041220515924783\\
0.187	-0.0409255466991713\\
0.188	-0.0405971979771696\\
0.189	-0.0402365686677378\\
0.19	-0.0398448372436988\\
0.191	-0.0394232540720847\\
0.192	-0.0389731358499647\\
0.193	-0.0384958677729472\\
0.194	-0.0379928866746739\\
0.195	-0.0374656947043928\\
0.196	-0.0369158319949635\\
0.197	-0.0363448951054639\\
0.198	-0.0357545116968628\\
0.199	-0.0351463512264402\\
0.2	-0.0345221101808709\\
0.201	-0.0338835119225682\\
0.202	-0.0332323021602289\\
0.203	-0.0325702378881176\\
0.204	-0.0318990942991292\\
0.205	-0.0312206431407356\\
0.206	-0.0305366687183466\\
0.207	-0.0298489400026508\\
0.208	-0.0291592264490849\\
0.209	-0.0284692779150068\\
0.21	-0.0277808302966379\\
0.211	-0.0270955958299258\\
0.212	-0.0264152583739298\\
0.213	-0.0257414744154579\\
0.214	-0.0250758591121715\\
0.215	-0.0244199959129996\\
0.216	-0.0237754158200469\\
0.217	-0.0231436122292734\\
0.218	-0.0225260193415842\\
0.219	-0.0219240230202782\\
0.22	-0.0213389485197803\\
0.221	-0.020772062237765\\
0.222	-0.0202245683757369\\
0.223	-0.0196976025304892\\
0.224	-0.0191922373960348\\
0.225	-0.0187094682348695\\
0.226	-0.0182502273788799\\
0.227	-0.017815363914317\\
0.228	-0.0174056589673806\\
0.229	-0.0170218112746443\\
0.23	-0.016664445184046\\
0.231	-0.0163341049027492\\
0.232	-0.0160312546793424\\
0.233	-0.0157562815683633\\
0.234	-0.0155094881731043\\
0.235	-0.0152911032193428\\
0.236	-0.0151012680337635\\
0.237	-0.0149400532089618\\
0.238	-0.0148074429639081\\
0.239	-0.0147033487663293\\
0.24	-0.0146276022072226\\
0.241	-0.014579961043558\\
0.242	-0.0145601093176581\\
0.243	-0.0145676568568846\\
0.244	-0.0146021466404451\\
0.245	-0.0146630479062781\\
0.246	-0.0147497703482706\\
0.247	-0.0148616525883362\\
0.248	-0.0149979781972789\\
0.249	-0.0151579666034434\\
0.25	-0.0153407843737586\\
0.251	-0.0155455434474977\\
0.252	-0.0157713052738359\\
0.253	-0.0160170858852697\\
0.254	-0.0162818542658181\\
0.255	-0.0165645431449075\\
0.256	-0.0168640417665873\\
0.257	-0.0171792130485289\\
0.258	-0.0175088825609366\\
0.259	-0.0178518532105297\\
0.26	-0.0182069018470312\\
0.261	-0.0185727869243989\\
0.262	-0.0189482505187339\\
0.263	-0.0193320209293978\\
0.264	-0.0197228201560547\\
0.265	-0.0201193607847647\\
0.266	-0.0205203586387873\\
0.267	-0.0209245255507136\\
0.268	-0.0213305840523911\\
0.269	-0.0217372608164727\\
0.27	-0.0221432969817611\\
0.271	-0.022547447603171\\
0.272	-0.0229484866005255\\
0.273	-0.0233452104027949\\
0.274	-0.0237364380811696\\
0.275	-0.0241210197130601\\
0.276	-0.024497831311697\\
0.277	-0.0248657875133199\\
0.278	-0.0252238339647363\\
0.279	-0.0255709580651662\\
0.28	-0.0259061852757597\\
0.281	-0.0262285853176362\\
0.282	-0.0265372728874342\\
0.283	-0.0268314086694982\\
0.284	-0.0271102038219314\\
0.285	-0.0273729172949288\\
0.286	-0.0276188630042114\\
0.287	-0.0278474044395153\\
0.288	-0.0280579634540989\\
0.289	-0.0282500136417949\\
0.29	-0.0284230869438955\\
0.291	-0.0285767705791468\\
0.292	-0.0287107097745028\\
0.293	-0.0288246080029865\\
0.294	-0.0289182252754708\\
0.295	-0.0289913816531566\\
0.296	-0.0290439521151618\\
0.297	-0.0290758725817276\\
0.298	-0.0290871328490355\\
0.299	-0.029077781969262\\
0.3	-0.0290479225651381\\
0.301	-0.0289977132042922\\
0.302	-0.0289273661043983\\
0.303	-0.0288371459851014\\
0.304	-0.028727370037428\\
0.305	-0.0285984034826627\\
0.306	-0.0284506628471316\\
0.307	-0.0282846080772346\\
0.308	-0.0281007480610019\\
0.309	-0.0278996321361337\\
0.31	-0.0276818520473682\\
0.311	-0.0274480382542562\\
0.312	-0.0271988581823137\\
0.313	-0.026935014665369\\
0.314	-0.0266572424944305\\
0.315	-0.0263663078599483\\
0.316	-0.026063002817341\\
0.317	-0.0257481472832455\\
0.318	-0.0254225815366574\\
0.319	-0.0250871683706306\\
0.32	-0.0247427869556471\\
0.321	-0.0243903320136105\\
0.322	-0.0240307108406023\\
0.323	-0.0236648401440951\\
0.324	-0.0232936451233008\\
0.325	-0.0229180542178127\\
0.326	-0.0225390001317599\\
0.327	-0.0221574126822938\\
0.328	-0.0217742213006748\\
0.329	-0.0213903481423646\\
0.33	-0.0210067086994653\\
0.331	-0.0206242072803755\\
0.332	-0.0202437356438297\\
0.333	-0.0198661709970821\\
0.334	-0.0194923727497007\\
0.335	-0.019123182052914\\
0.336	-0.0187594171706224\\
0.337	-0.0184018746943206\\
0.338	-0.0180513239919001\\
0.339	-0.0177085091871857\\
0.34	-0.0173741444710597\\
0.341	-0.0170489134430997\\
0.342	-0.0167334676474401\\
0.343	-0.0164284249378214\\
0.344	-0.0161343688839497\\
0.345	-0.015851846229825\\
0.346	-0.0155813675899376\\
0.347	-0.0153234041275362\\
0.348	-0.0150783893567948\\
0.349	-0.0148467158438866\\
0.35	-0.0146287366938055\\
0.351	-0.0144247634357574\\
0.352	-0.0142350659392511\\
0.353	-0.0140598729099912\\
0.354	-0.0138993705664853\\
0.355	-0.013753704015662\\
0.356	-0.013622975606318\\
0.357	-0.0135072470564487\\
0.358	-0.0134065372543712\\
0.359	-0.013320825513807\\
0.36	-0.0132500501188993\\
0.361	-0.0131941090544715\\
0.362	-0.0131528612331381\\
0.363	-0.0131261268273759\\
0.364	-0.0131136890706724\\
0.365	-0.0131152939257815\\
0.366	-0.0131306526607426\\
0.367	-0.0131594414597441\\
0.368	-0.0132013043340542\\
0.369	-0.0132558528468277\\
0.37	-0.0133226686972102\\
0.371	-0.0134013048707309\\
0.372	-0.0134912863234623\\
0.373	-0.0135921127418818\\
0.374	-0.013703259308441\\
0.375	-0.0138241792824211\\
0.376	-0.0139543046354314\\
0.377	-0.0140930490992291\\
0.378	-0.0142398085181522\\
0.379	-0.0143939640950885\\
0.38	-0.0145548836609197\\
0.381	-0.0147219230073023\\
0.382	-0.0148944286621422\\
0.383	-0.015071738610856\\
0.384	-0.0152531857838256\\
0.385	-0.0154380981504052\\
0.386	-0.0156258024415741\\
0.387	-0.0158156241873833\\
0.388	-0.0160068912084085\\
0.389	-0.0161989341833754\\
0.39	-0.0163910892363753\\
0.391	-0.0165826997994026\\
0.392	-0.01677311706735\\
0.393	-0.0169617029644307\\
0.394	-0.0171478310037443\\
0.395	-0.017330888539767\\
0.396	-0.0175102776732721\\
0.397	-0.0176854172387586\\
0.398	-0.0178557438439177\\
0.399	-0.0180207133082012\\
0.4	-0.0181798024143116\\
0.401	-0.0183325092476722\\
0.402	-0.0184783550957939\\
0.403	-0.0186168845999406\\
0.404	-0.0187476680258301\\
0.405	-0.0188703007241692\\
0.406	-0.0189844052200498\\
0.407	-0.0190896312614813\\
0.408	-0.0191856566209624\\
0.409	-0.0192721878240567\\
0.41	-0.019348960408414\\
0.411	-0.0194157401702083\\
0.412	-0.0194723218606837\\
0.413	-0.0195185309044031\\
0.414	-0.0195542224440546\\
0.415	-0.0195792822765362\\
0.416	-0.0195936266303178\\
0.417	-0.0195972017670906\\
0.418	-0.0195899840123158\\
0.419	-0.0195719794867185\\
0.42	-0.0195432240803653\\
0.421	-0.0195037822940675\\
0.422	-0.0194537480566057\\
0.423	-0.0193932423241037\\
0.424	-0.0193224140095322\\
0.425	-0.0192414383677478\\
0.426	-0.0191505167275381\\
0.427	-0.0190498754795888\\
0.428	-0.0189397651082799\\
0.429	-0.0188204596857563\\
0.43	-0.0186922550438495\\
0.431	-0.0185554692538498\\
0.432	-0.018410439518514\\
0.433	-0.0182575227880561\\
0.434	-0.018097093085344\\
0.435	-0.0179295417878638\\
0.436	-0.017755275064663\\
0.437	-0.0175747134556342\\
0.438	-0.0173882902820188\\
0.439	-0.0171964501785634\\
0.44	-0.016999648365437\\
0.441	-0.0167983482794309\\
0.442	-0.0165930217526815\\
0.443	-0.0163841459602593\\
0.444	-0.0161722031396676\\
0.445	-0.0159576785290677\\
0.446	-0.0157410596098297\\
0.447	-0.0155228343509248\\
0.448	-0.0153034901307269\\
0.449	-0.0150835124508261\\
0.45	-0.014863382924871\\
0.451	-0.0146435795497623\\
0.452	-0.0144245736596688\\
0.453	-0.0142068302404786\\
0.454	-0.0139908054849563\\
0.455	-0.0137769464513097\\
0.456	-0.0135656893543323\\
0.457	-0.0133574589355484\\
0.458	-0.0131526673752336\\
0.459	-0.0129517129538306\\
0.46	-0.012754979811243\\
0.461	-0.0125628360244999\\
0.462	-0.0123756345320048\\
0.463	-0.0121937101516056\\
0.464	-0.0120173804171382\\
0.465	-0.0118469439737591\\
0.466	-0.0116826805578322\\
0.467	-0.0115248501210127\\
0.468	-0.0113736924164842\\
0.469	-0.0112294268359282\\
0.47	-0.0110922512527691\\
0.471	-0.0109623431228939\\
0.472	-0.0108398574699678\\
0.473	-0.010724928418957\\
0.474	-0.0106176676734162\\
0.475	-0.0105181652249595\\
0.476	-0.0104264888696057\\
0.477	-0.0103426845211915\\
0.478	-0.0102667764459308\\
0.479	-0.010198766926913\\
0.48	-0.0101386372983673\\
0.481	-0.010086347091042\\
0.482	-0.0100418361157084\\
0.483	-0.0100050229305904\\
0.484	-0.00997580668182884\\
0.485	-0.00995406653033619\\
0.486	-0.00993966298944191\\
0.487	-0.00993243799232792\\
0.488	-0.00993221574770519\\
0.489	-0.00993880367089702\\
0.49	-0.00995199222992419\\
0.491	-0.00997155700834303\\
0.492	-0.00999725800942092\\
0.493	-0.0100288422327687\\
0.494	-0.0100660427687034\\
0.495	-0.0101085807529116\\
0.496	-0.0101561655822352\\
0.497	-0.010208496144957\\
0.498	-0.0102652619731132\\
0.499	-0.0103261435742916\\
0.5	-0.0103908142774029\\
0.501	-0.0104589400925323\\
0.502	-0.0105301822647\\
0.503	-0.0106041964064207\\
0.504	-0.0106806352826459\\
0.505	-0.0107591482847753\\
0.506	-0.0108393832880387\\
0.507	-0.0109209872164231\\
0.508	-0.0110036071104861\\
0.509	-0.0110868914420833\\
0.51	-0.0111704903246574\\
0.511	-0.0112540575173572\\
0.512	-0.0113372498638988\\
0.513	-0.0114197301308817\\
0.514	-0.011501166187318\\
0.515	-0.0115812326826461\\
0.516	-0.0116596114087669\\
0.517	-0.0117359923217511\\
0.518	-0.0118100743958987\\
0.519	-0.011881565971531\\
0.52	-0.011950186036726\\
0.521	-0.0120156640567239\\
0.522	-0.0120777418626177\\
0.523	-0.0121361727510351\\
0.524	-0.0121907235495927\\
0.525	-0.0122411738202434\\
0.526	-0.0122873169573974\\
0.527	-0.0123289603700459\\
0.528	-0.0123659258715379\\
0.529	-0.01239805031529\\
0.53	-0.0124251851870888\\
0.531	-0.0124471978822421\\
0.532	-0.0124639706419324\\
0.533	-0.0124754023362989\\
0.534	-0.0124814070247005\\
0.535	-0.0124819150742821\\
0.536	-0.0124768724378612\\
0.537	-0.0124662409834388\\
0.538	-0.0124499983364708\\
0.539	-0.0124281378245569\\
0.54	-0.0124006684762937\\
0.541	-0.0123676142478623\\
0.542	-0.0123290147621387\\
0.543	-0.0122849239210074\\
0.544	-0.0122354109950606\\
0.545	-0.0121805590984845\\
0.546	-0.0121204652353075\\
0.547	-0.0120552398371384\\
0.548	-0.0119850059794067\\
0.549	-0.0119098996247676\\
0.55	-0.0118300682912687\\
0.551	-0.0117456714662501\\
0.552	-0.0116568790027727\\
0.553	-0.011563871816695\\
0.554	-0.0114668399060566\\
0.555	-0.0113659830630231\\
0.556	-0.0112615090953013\\
0.557	-0.0111536337867388\\
0.558	-0.0110425801060798\\
0.559	-0.0109285771220482\\
0.56	-0.0108118600049156\\
0.561	-0.0106926685821736\\
0.562	-0.0105712476661781\\
0.563	-0.0104478448243027\\
0.564	-0.0103227115804271\\
0.565	-0.010196101188935\\
0.566	-0.0100682686952474\\
0.567	-0.00993946968660243\\
0.568	-0.00980995979042564\\
0.569	-0.00967999410813908\\
0.57	-0.00954982614384758\\
0.571	-0.0094197078044496\\
0.572	-0.00928988790393087\\
0.573	-0.00916061254813132\\
0.574	-0.00903212334042727\\
0.575	-0.00890465787902295\\
0.576	-0.00877844854910354\\
0.577	-0.00865372195614056\\
0.578	-0.00853069837424136\\
0.579	-0.00840959106252546\\
0.58	-0.0082906061786724\\
0.581	-0.00817394176081662\\
0.582	-0.00805978806878371\\
0.583	-0.00794832593194582\\
0.584	-0.00783972794591858\\
0.585	-0.00773415686447912\\
0.586	-0.0076317659055786\\
0.587	-0.00753269789535419\\
0.588	-0.00743708541237183\\
0.589	-0.0073450502219418\\
0.59	-0.00725670313691644\\
0.591	-0.00717214408449652\\
0.592	-0.00709146149220756\\
0.593	-0.00701473291823639\\
0.594	-0.00694202394323103\\
0.595	-0.00687338927518109\\
0.596	-0.00680887192148981\\
0.597	-0.00674850356463359\\
0.598	-0.00669230423910549\\
0.599	-0.00664028242251408\\
0.6	-0.00659243551694471\\
0.601	-0.00654874938750594\\
0.602	-0.0065091993278037\\
0.603	-0.00647374927334592\\
0.604	-0.0064423531137845\\
0.605	-0.00641495410606071\\
0.606	-0.00639148562090878\\
0.607	-0.0063718711908766\\
0.608	-0.00635602480575547\\
0.609	-0.00634385123980917\\
0.61	-0.00633524627910068\\
0.611	-0.00633009748001329\\
0.612	-0.00632828406442971\\
0.613	-0.00632967805826352\\
0.614	-0.00633414379071046\\
0.615	-0.00634153935753609\\
0.616	-0.00635171648055665\\
0.617	-0.00636452114946082\\
0.618	-0.00637979400376162\\
0.619	-0.00639737069297923\\
0.62	-0.00641708252991197\\
0.621	-0.00643875679773686\\
0.622	-0.0064622178330802\\
0.623	-0.00648728667532112\\
0.624	-0.00651378264512092\\
0.625	-0.00654152281313976\\
0.626	-0.00657032346993816\\
0.627	-0.00660000002264012\\
0.628	-0.00663036774296519\\
0.629	-0.00666124211279643\\
0.63	-0.00669243920328493\\
0.631	-0.00672377651051052\\
0.632	-0.00675507304183961\\
0.633	-0.00678615033531976\\
0.634	-0.00681683231171504\\
0.635	-0.00684694635196453\\
0.636	-0.00687632335021663\\
0.637	-0.0069047983931714\\
0.638	-0.00693221087088756\\
0.639	-0.00695840490895392\\
0.64	-0.0069832299262724\\
0.641	-0.00700654055698464\\
0.642	-0.00702819760394765\\
0.643	-0.00704806763961885\\
0.644	-0.00706602430016289\\
0.645	-0.00708194750663399\\
0.646	-0.00709572450904611\\
0.647	-0.00710724982021916\\
0.648	-0.00711642560220885\\
0.649	-0.00712316147752208\\
0.65	-0.00712737479606726\\
0.651	-0.00712899085459926\\
0.652	-0.00712794288624092\\
0.653	-0.00712417250906478\\
0.654	-0.00711762938926933\\
0.655	-0.00710827173015555\\
0.656	-0.00709606590377593\\
0.657	-0.00708098679440866\\
0.658	-0.00706301765067275\\
0.659	-0.00704214987746426\\
0.66	-0.00701838312062166\\
0.661	-0.00699172483185924\\
0.662	-0.00696219074874546\\
0.663	-0.0069298042457109\\
0.664	-0.0068945966966315\\
0.665	-0.00685660666229235\\
0.666	-0.00681588039697495\\
0.667	-0.00677247146236774\\
0.668	-0.00672644031426789\\
0.669	-0.00667785412711506\\
0.67	-0.00662678638400181\\
0.671	-0.00657331679555063\\
0.672	-0.00651753079570579\\
0.673	-0.00645951970158868\\
0.674	-0.00639937978533622\\
0.675	-0.00633721260086548\\
0.676	-0.00627312421715691\\
0.677	-0.00620722517114546\\
0.678	-0.00613962998302203\\
0.679	-0.00607045688049576\\
0.68	-0.00599982721919669\\
0.681	-0.00592786513874944\\
0.682	-0.0058546973498238\\
0.683	-0.00578045255461292\\
0.684	-0.00570526141496068\\
0.685	-0.00562925582738273\\
0.686	-0.00555256886015695\\
0.687	-0.00547533424300772\\
0.688	-0.00539768607057861\\
0.689	-0.00531975841681029\\
0.69	-0.00524168473322168\\
0.691	-0.0051635977115773\\
0.692	-0.00508562869695853\\
0.693	-0.00500790767592715\\
0.694	-0.00493056259287705\\
0.695	-0.00485371947821269\\
0.696	-0.00477750165751029\\
0.697	-0.00470202972048314\\
0.698	-0.00462742134413319\\
0.699	-0.00455379084310137\\
0.7	-0.00448124881981643\\
0.701	-0.00440990180371198\\
0.702	-0.00433985215609119\\
0.703	-0.00427119771477301\\
0.704	-0.00420403182412582\\
0.705	-0.00413844285108298\\
0.706	-0.00407451426891329\\
0.707	-0.00401232439099632\\
0.708	-0.00395194615032454\\
0.709	-0.00389344713710897\\
0.71	-0.00383688924517612\\
0.711	-0.00378232859547788\\
0.712	-0.00372981536868423\\
0.713	-0.00367939392971147\\
0.714	-0.00363110256764759\\
0.715	-0.0035849737020899\\
0.716	-0.00354103362290319\\
0.717	-0.00349930264330756\\
0.718	-0.00345979521104421\\
0.719	-0.00342251979856779\\
0.72	-0.0033874789649515\\
0.721	-0.0033546691952662\\
0.722	-0.00332408121854597\\
0.723	-0.00329569986283137\\
0.724	-0.00326950445479854\\
0.725	-0.00324546870081587\\
0.726	-0.00322356103737623\\
0.727	-0.0032037446078533\\
0.728	-0.00318597752627661\\
0.729	-0.0031702130863669\\
0.73	-0.00315639984724093\\
0.731	-0.00314448183837361\\
0.732	-0.00313439857226499\\
0.733	-0.00312608551326131\\
0.734	-0.0031194740483046\\
0.735	-0.00311449204953492\\
0.736	-0.00311106386346132\\
0.737	-0.00310911062596113\\
0.738	-0.00310855065389803\\
0.739	-0.00310929955877694\\
0.74	-0.00311127059784963\\
0.741	-0.00311437474501\\
0.742	-0.00311852106224542\\
0.743	-0.00312361689206958\\
0.744	-0.0031295681994468\\
0.745	-0.00313627986496915\\
0.746	-0.00314365597914868\\
0.747	-0.00315160001013481\\
0.748	-0.00316001516140267\\
0.749	-0.00316880474869123\\
0.75	-0.00317787235354452\\
0.751	-0.00318712209427029\\
0.752	-0.00319645870132533\\
0.753	-0.00320578785790338\\
0.754	-0.00321501654107053\\
0.755	-0.00322405322761967\\
0.756	-0.00323280811191517\\
0.757	-0.00324119336602704\\
0.758	-0.00324912336059317\\
0.759	-0.00325651486026914\\
0.76	-0.00326328737794295\\
0.761	-0.00326936309511179\\
0.762	-0.00327466718697107\\
0.763	-0.00327912784663419\\
0.764	-0.00328267662458086\\
0.765	-0.00328524845880112\\
0.766	-0.00328678193512311\\
0.767	-0.00328721934593527\\
0.768	-0.00328650675995534\\
0.769	-0.00328459436339184\\
0.77	-0.00328143637237547\\
0.771	-0.0032769911576934\\
0.772	-0.00327122122203386\\
0.773	-0.00326409329744797\\
0.774	-0.00325557832838693\\
0.775	-0.00324565162367204\\
0.776	-0.00323429286620156\\
0.777	-0.00322148607946678\\
0.778	-0.00320721970000674\\
0.779	-0.00319148643532705\\
0.78	-0.00317428341727099\\
0.781	-0.0031556120869843\\
0.782	-0.00313547814198667\\
0.783	-0.00311389130169573\\
0.784	-0.00309086541480493\\
0.785	-0.00306641832644055\\
0.786	-0.00304057181051325\\
0.787	-0.00301335150196715\\
0.788	-0.00298478667935701\\
0.789	-0.00295491034133217\\
0.79	-0.00292375889985505\\
0.791	-0.00289137219062428\\
0.792	-0.00285779318996121\\
0.793	-0.0028230679072064\\
0.794	-0.00278724516254661\\
0.795	-0.00275037651553281\\
0.796	-0.00271251606544753\\
0.797	-0.00267372030440598\\
0.798	-0.00263404790903786\\
0.799	-0.00259355950595031\\
0.8	-0.00255231764448011\\
0.801	-0.00251038657981613\\
0.802	-0.00246783199821465\\
0.803	-0.00242472077119464\\
0.804	-0.0023811207929545\\
0.805	-0.00233710080606535\\
0.806	-0.00229273022870558\\
0.807	-0.00224807894391872\\
0.808	-0.00220321707465082\\
0.809	-0.00215821489309664\\
0.81	-0.00211314249587296\\
0.811	-0.00206806974936427\\
0.812	-0.00202306603874975\\
0.813	-0.001978200074313\\
0.814	-0.00193353962711841\\
0.815	-0.00188915147500227\\
0.816	-0.00184510117543174\\
0.817	-0.00180145290820641\\
0.818	-0.00175826936435732\\
0.819	-0.0017156114575055\\
0.82	-0.00167353836950188\\
0.821	-0.00163210732098232\\
0.822	-0.00159137347397109\\
0.823	-0.00155138970389097\\
0.824	-0.00151220652321377\\
0.825	-0.00147387195219242\\
0.826	-0.00143643147428923\\
0.827	-0.00139992788731429\\
0.828	-0.00136440121733803\\
0.829	-0.00132988870549828\\
0.83	-0.00129642460081079\\
0.831	-0.00126404026233488\\
0.832	-0.00123276404858372\\
0.833	-0.00120262127445145\\
0.834	-0.00117363411190638\\
0.835	-0.00114582159162562\\
0.836	-0.00111919961012789\\
0.837	-0.00109378089069549\\
0.838	-0.00106957502994739\\
0.839	-0.00104658840979273\\
0.84	-0.00102482432693264\\
0.841	-0.00100428295603259\\
0.842	-0.000984961439693115\\
0.843	-0.000966853890772137\\
0.844	-0.000949951411116856\\
0.845	-0.000934242196293316\\
0.846	-0.000919711541641656\\
0.847	-0.000906341991830634\\
0.848	-0.000894113324614747\\
0.849	-0.000883002745974795\\
0.85	-0.000872984791920751\\
0.851	-0.000864031624568497\\
0.852	-0.000856113086712859\\
0.853	-0.000849196823706746\\
0.854	-0.000843248335858129\\
0.855	-0.000838231111948104\\
0.856	-0.000834106768452741\\
0.857	-0.000830835136986407\\
0.858	-0.000828374454778848\\
0.859	-0.000826681404922343\\
0.86	-0.000825711333911466\\
0.861	-0.000825418319149602\\
0.862	-0.000825755368006186\\
0.863	-0.000826674561307277\\
0.864	-0.000828127188217168\\
0.865	-0.000830063872056908\\
0.866	-0.000832434697532983\\
0.867	-0.000835189391217885\\
0.868	-0.000838277419710082\\
0.869	-0.000841648173463788\\
0.87	-0.000845250985417022\\
0.871	-0.000849035398437168\\
0.872	-0.000852951265146901\\
0.873	-0.000856948917029289\\
0.874	-0.000860979280227727\\
0.875	-0.000864993992563698\\
0.876	-0.00086894552493504\\
0.877	-0.000872787298043852\\
0.878	-0.000876473817850638\\
0.879	-0.000879960729824972\\
0.88	-0.000883204980071579\\
0.881	-0.000886164855130392\\
0.882	-0.000888800130596905\\
0.883	-0.00089107218289222\\
0.884	-0.000892944117838184\\
0.885	-0.000894380795692781\\
0.886	-0.000895348923183619\\
0.887	-0.000895817141735164\\
0.888	-0.000895756027234152\\
0.889	-0.000895138232902797\\
0.89	-0.000893938401138027\\
0.891	-0.000892133333568594\\
0.892	-0.000889701955530448\\
0.893	-0.000886625431694247\\
0.894	-0.000882887197024646\\
0.895	-0.000878472944055137\\
0.896	-0.000873370696086098\\
0.897	-0.000867570724368289\\
0.898	-0.000861065617667978\\
0.899	-0.000853850206310269\\
0.9	-0.000845921623218141\\
0.901	-0.000837279154995367\\
0.902	-0.000827924297736766\\
0.903	-0.000817860751534999\\
0.904	-0.000807094446714409\\
0.905	-0.000795633487312208\\
0.906	-0.000783488084653827\\
0.907	-0.000770670516108149\\
0.908	-0.000757195018051374\\
0.909	-0.000743077771883154\\
0.91	-0.000728336754745977\\
0.911	-0.000712991732147344\\
0.912	-0.000697064129804777\\
0.913	-0.00068057701686569\\
0.914	-0.000663555036917162\\
0.915	-0.00064602435635035\\
0.916	-0.000628012581479923\\
0.917	-0.000609548623422914\\
0.918	-0.000590662629434331\\
0.919	-0.000571385818912523\\
0.92	-0.000551750462673837\\
0.921	-0.000531789665342431\\
0.922	-0.000511537304189131\\
0.923	-0.000491027954320788\\
0.924	-0.000470296841570357\\
0.925	-0.000449379768178945\\
0.926	-0.000428312978724588\\
0.927	-0.000407133076593188\\
0.928	-0.000385876845982185\\
0.929	-0.000364581206368119\\
0.93	-0.000343283011329481\\
0.931	-0.000322019029599754\\
0.932	-0.000300825758187583\\
0.933	-0.000279739351094239\\
0.934	-0.000258795579507282\\
0.935	-0.000238029780755565\\
0.936	-0.000217476806272535\\
0.937	-0.000197170859661351\\
0.938	-0.000177145444923917\\
0.939	-0.00015743318642414\\
0.94	-0.000138065827173881\\
0.941	-0.000119074046732598\\
0.942	-0.0001004874185065\\
0.943	-8.2334342734277e-05\\
0.944	-6.4642024368921e-05\\
0.945	-4.74364693424926e-05\\
0.946	-3.07424189423636e-05\\
0.947	-1.45833224059823e-05\\
0.948	1.01879640010954e-06\\
0.949	1.60433383527773e-05\\
0.95	3.0471264363076e-05\\
0.951	4.42850391692233e-05\\
0.952	5.74687756022771e-05\\
0.953	7.00082894502054e-05\\
0.954	8.1891040878153e-05\\
0.955	9.31060561757193e-05\\
0.956	0.000103643885425586\\
0.957	0.000113496678899624\\
0.958	0.000122658186974257\\
0.959	0.000131123858128678\\
0.96	0.000138890769189085\\
0.961	0.000145957708127005\\
0.962	0.000152325122065211\\
0.963	0.000157995121871435\\
0.964	0.000162971450725554\\
0.965	0.000167259376432879\\
0.966	0.000170865627956631\\
0.967	0.000173798321031822\\
0.968	0.000176067005305443\\
0.969	0.000177682597834032\\
0.97	0.000178657436145982\\
0.971	0.000179005147337342\\
0.972	0.000178740693768633\\
0.973	0.000177880357845728\\
0.974	0.000176441623134539\\
0.975	0.000174443035948208\\
0.976	0.000171904060459391\\
0.977	0.000168845057059185\\
0.978	0.00016528720480067\\
0.979	0.000161252541979904\\
0.98	0.000156763842499146\\
0.981	0.000151844643381398\\
0.982	0.000146519111035808\\
0.983	0.000140812023718726\\
0.984	0.000134748748004699\\
0.985	0.000128355059599722\\
0.986	0.000121656988470965\\
0.987	0.000114680667701024\\
0.988	0.000107452357054292\\
0.989	9.99983621363418e-05\\
0.99	9.23450731271218e-05\\
0.991	8.45188170100862e-05\\
0.992	7.65458751721757e-05\\
0.993	6.84524392242605e-05\\
0.994	6.02645032804015e-05\\
0.995	5.200776414296e-05\\
0.996	4.37074434648368e-05\\
0.997	3.53882292622177e-05\\
0.998	2.70741757941387e-05\\
0.999	1.87887413433784e-05\\
1	1.05547462884722e-05\\
};
\addplot [color=mycolor2,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.00029252677030904\\
0.002	-0.000728582173127316\\
0.003	-0.00127033875098589\\
0.004	-0.00189888816455378\\
0.005	-0.00260143037577962\\
0.006	-0.00336666767202491\\
0.007	-0.00418255239199793\\
0.008	-0.0050366995329623\\
0.009	-0.00591868191055857\\
0.01	-0.00682271733019541\\
0.011	-0.00774922540125595\\
0.012	-0.0087045490554732\\
0.013	-0.00969915335665017\\
0.014	-0.0107451588935533\\
0.015	-0.0118540494557555\\
0.016	-0.0130348845749368\\
0.017	-0.0142933280043692\\
0.018	-0.0156312167512661\\
0.019	-0.0170465161952635\\
0.02	-0.0185335893228681\\
0.021	-0.020083699953893\\
0.022	-0.0216857072700914\\
0.023	-0.0233269073388124\\
0.024	-0.0249939529053918\\
0.025	-0.0266737620343671\\
0.026	-0.0283543229675868\\
0.027	-0.0300253182599584\\
0.028	-0.0316785102417507\\
0.029	-0.0333079040309889\\
0.03	-0.0349096781418839\\
0.031	-0.036481886019724\\
0.032	-0.0380240336263343\\
0.033	-0.0395365723041359\\
0.034	-0.041020364131992\\
0.035	-0.0424761746066478\\
0.036	-0.0439042392246853\\
0.037	-0.0453039387215595\\
0.038	-0.0466736038239794\\
0.039	-0.0480104558746474\\
0.04	-0.0493106759203872\\
0.041	-0.050569553237153\\
0.042	-0.0517815929306438\\
0.043	-0.0529414848147033\\
0.044	-0.054043710174933\\
0.045	-0.0550830340409376\\
0.046	-0.0560548159496904\\
0.047	-0.0569551969865974\\
0.048	-0.057781214102033\\
0.049	-0.0585308386389978\\
0.05	-0.0592029393439274\\
0.051	-0.0597971809694016\\
0.052	-0.0603138757514374\\
0.053	-0.0607538077343305\\
0.054	-0.061118050109957\\
0.055	-0.0614085428553699\\
0.056	-0.0616231135438984\\
0.057	-0.0617656801328103\\
0.058	-0.0618376934272116\\
0.059	-0.0618390914982687\\
0.06	-0.0617700417713306\\
0.061	-0.0616308485113273\\
0.062	-0.0614217754933977\\
0.063	-0.0611431099701171\\
0.064	-0.0607952725205122\\
0.065	-0.060378908291039\\
0.066	-0.0598949610980968\\
0.067	-0.0593447308313854\\
0.068	-0.0587295548000724\\
0.069	-0.0580514232964444\\
0.07	-0.0573133157447016\\
0.071	-0.0565182516730707\\
0.072	-0.0556692231643402\\
0.073	-0.0547693810079037\\
0.074	-0.0538220719179079\\
0.075	-0.0528307502022415\\
0.076	-0.0517988807903097\\
0.077	-0.0507298821359538\\
0.078	-0.0496271042499767\\
0.079	-0.048493830442632\\
0.08	-0.0473333086781973\\
0.081	-0.0461482499568182\\
0.082	-0.0449403757804616\\
0.083	-0.0437151427966808\\
0.084	-0.0424757793697204\\
0.085	-0.0412246532749671\\
0.086	-0.0399646699349791\\
0.087	-0.0386990073921419\\
0.088	-0.0374309382120636\\
0.089	-0.0361637850689094\\
0.09	-0.0349008906376908\\
0.091	-0.0336455877913996\\
0.092	-0.0324011674988237\\
0.093	-0.0311708206680706\\
0.094	-0.0299574088612559\\
0.095	-0.0287652021745522\\
0.096	-0.0275969721780404\\
0.097	-0.0264551706020773\\
0.098	-0.0253425026753243\\
0.099	-0.0242615960608608\\
0.1	-0.0232148938146821\\
0.101	-0.0222046671904462\\
0.102	-0.0212330324650161\\
0.103	-0.020301960097208\\
0.104	-0.0194132781489638\\
0.105	-0.0185686618361561\\
0.106	-0.0177695683371901\\
0.107	-0.0170167452208817\\
0.108	-0.016311248477748\\
0.109	-0.0156573978078675\\
0.11	-0.0150554228420029\\
0.111	-0.0145054148107676\\
0.112	-0.0140080384385337\\
0.113	-0.013564090080513\\
0.114	-0.0131741865500651\\
0.115	-0.0128387207485803\\
0.116	-0.0125579001744122\\
0.117	-0.0123317705798554\\
0.118	-0.0121602197354275\\
0.119	-0.0120429766826234\\
0.12	-0.0119796132753399\\
0.121	-0.0119694593490406\\
0.122	-0.0120116617882978\\
0.123	-0.0121055894705902\\
0.124	-0.0122503841784903\\
0.125	-0.0124450129672108\\
0.126	-0.0126882435353564\\
0.127	-0.0129786675851892\\
0.128	-0.0133147589493947\\
0.129	-0.0136949146829895\\
0.13	-0.0141174636966896\\
0.131	-0.0145806567281562\\
0.132	-0.0150826554402597\\
0.133	-0.015621529064545\\
0.134	-0.0161952576991925\\
0.135	-0.0168018297143568\\
0.136	-0.0174391095206565\\
0.137	-0.0181048751484371\\
0.138	-0.0187968411712885\\
0.139	-0.0195126743565892\\
0.14	-0.0202500022986918\\
0.141	-0.0210064193263999\\
0.142	-0.0217794914458036\\
0.143	-0.0225667614474377\\
0.144	-0.023365755026278\\
0.145	-0.0241739878353032\\
0.146	-0.0249889726039281\\
0.147	-0.0258082253008729\\
0.148	-0.0266295529258254\\
0.149	-0.0274506570064168\\
0.15	-0.0282690980720188\\
0.151	-0.0290824535169382\\
0.152	-0.029888336295385\\
0.153	-0.0306844334489018\\
0.154	-0.0314685220931788\\
0.155	-0.0322384609070823\\
0.156	-0.0329921751623989\\
0.157	-0.0337276481285696\\
0.158	-0.03444292209213\\
0.159	-0.0351361061148841\\
0.16	-0.0358053858904653\\
0.161	-0.0364490587356752\\
0.162	-0.0370655259500176\\
0.163	-0.0376532189017335\\
0.164	-0.0382106689991291\\
0.165	-0.0387365173442265\\
0.166	-0.0392295119464922\\
0.167	-0.0396885061167338\\
0.168	-0.0401124588523766\\
0.169	-0.040500435802238\\
0.17	-0.0408516102501282\\
0.171	-0.0411652642099349\\
0.172	-0.0414407896140688\\
0.173	-0.0416776893119454\\
0.174	-0.0418755815823546\\
0.175	-0.0420342651953713\\
0.176	-0.0421535546116527\\
0.177	-0.0422333695128032\\
0.178	-0.042273750515745\\
0.179	-0.0422748536977862\\
0.18	-0.0422369440446277\\
0.181	-0.0421603908548808\\
0.182	-0.0420456640765123\\
0.183	-0.0418933310502747\\
0.184	-0.0417040538373302\\
0.185	-0.0414785871110684\\
0.186	-0.0412177761715665\\
0.187	-0.040922554570451\\
0.188	-0.0405940052176652\\
0.189	-0.0402332322266169\\
0.19	-0.039841386176979\\
0.191	-0.0394196992185773\\
0.192	-0.0389694823352319\\
0.193	-0.0384921163026765\\
0.194	-0.0379890436188196\\
0.195	-0.0374617615701514\\
0.196	-0.0369118160392923\\
0.197	-0.0363407961881381\\
0.198	-0.0357503300648956\\
0.199	-0.0351420807440424\\
0.2	-0.0345177424280647\\
0.201	-0.0338790792236012\\
0.202	-0.0332278742594053\\
0.203	-0.0325658579159959\\
0.204	-0.0318947772636378\\
0.205	-0.0312163977501769\\
0.206	-0.0305324938184436\\
0.207	-0.0298448399783732\\
0.208	-0.02915520308457\\
0.209	-0.0284653355834735\\
0.21	-0.0277769698778914\\
0.211	-0.0270918139606789\\
0.212	-0.0264115479947841\\
0.213	-0.025737821198097\\
0.214	-0.0250722641050391\\
0.215	-0.0244165413340544\\
0.216	-0.0237721531725264\\
0.217	-0.0231405562965127\\
0.218	-0.022523172130992\\
0.219	-0.0219213785957234\\
0.22	-0.0213365019635748\\
0.221	-0.0207698101506042\\
0.222	-0.020222507234681\\
0.223	-0.0196957292856723\\
0.224	-0.0191905418113497\\
0.225	-0.0187079386003944\\
0.226	-0.0182488412207957\\
0.227	-0.0178140984418743\\
0.228	-0.0174045819565592\\
0.229	-0.0170209849003818\\
0.23	-0.016663889930233\\
0.231	-0.0163338154044876\\
0.232	-0.0160312172650127\\
0.233	-0.0157564803729189\\
0.234	-0.0155099124445852\\
0.235	-0.0152917407029049\\
0.236	-0.0151021100768647\\
0.237	-0.014941083062095\\
0.238	-0.0148086412769905\\
0.239	-0.0147046880178145\\
0.24	-0.0146290508800346\\
0.241	-0.0145815278260665\\
0.242	-0.0145618671347034\\
0.243	-0.0145696678080154\\
0.244	-0.0146044014722539\\
0.245	-0.0146655213744923\\
0.246	-0.0147524381662681\\
0.247	-0.0148645003212616\\
0.248	-0.015000992111042\\
0.249	-0.0151611356136178\\
0.25	-0.0153440929775032\\
0.251	-0.0155489699492694\\
0.252	-0.0157748208361098\\
0.253	-0.0160206537903206\\
0.254	-0.0162849297445023\\
0.255	-0.0165676952164054\\
0.256	-0.016868966600231\\
0.257	-0.0171855803057087\\
0.258	-0.0175158769581691\\
0.259	-0.0178593485239077\\
0.26	-0.0182150556952205\\
0.261	-0.0185816563399668\\
0.262	-0.018957799592185\\
0.263	-0.0193421921751116\\
0.264	-0.0197335510495606\\
0.265	-0.0201305900897878\\
0.266	-0.0205320270733096\\
0.267	-0.0209365867329888\\
0.268	-0.0213434502593856\\
0.269	-0.0217510589067733\\
0.27	-0.0221579178223257\\
0.271	-0.0225627573238344\\
0.272	-0.0229644097519537\\
0.273	-0.0233617028244678\\
0.274	-0.0237534456211233\\
0.275	-0.0241384566706337\\
0.276	-0.0245155872514225\\
0.277	-0.0248837282724753\\
0.278	-0.0252418064306129\\
0.279	-0.0255887772910788\\
0.28	-0.0259237084387959\\
0.281	-0.0262471089656233\\
0.282	-0.026554352304077\\
0.283	-0.0268485399623851\\
0.284	-0.0271276901785478\\
0.285	-0.0273903528039669\\
0.286	-0.0276359690926486\\
0.287	-0.0278641440195473\\
0.288	-0.0280743791768259\\
0.289	-0.0282661228627707\\
0.29	-0.0284388627425318\\
0.291	-0.028592167323041\\
0.292	-0.0287256901804223\\
0.293	-0.0288391670018778\\
0.294	-0.028932268284325\\
0.295	-0.0290046216868002\\
0.296	-0.0290565387644309\\
0.297	-0.0290878352820558\\
0.298	-0.0290984358875024\\
0.299	-0.0290883995526381\\
0.3	-0.0290578498631679\\
0.301	-0.0290069540017757\\
0.302	-0.0289359251628143\\
0.303	-0.0288450253012715\\
0.304	-0.0287345649273186\\
0.305	-0.0286049027071427\\
0.306	-0.0284564459765089\\
0.307	-0.0282896509401763\\
0.308	-0.0281049783213389\\
0.309	-0.0279031456017015\\
0.31	-0.0276846711529409\\
0.311	-0.0274501441252782\\
0.312	-0.0272002351973084\\
0.313	-0.0269356579622969\\
0.314	-0.026657154796312\\
0.315	-0.0263654948513364\\
0.316	-0.0260614723418218\\
0.317	-0.0257459039572832\\
0.318	-0.025419626947934\\
0.319	-0.0250834980917922\\
0.32	-0.0247383927077506\\
0.321	-0.0243853003101285\\
0.322	-0.0240251552302192\\
0.323	-0.0236588121975721\\
0.324	-0.0232871520660951\\
0.325	-0.0229111009591072\\
0.326	-0.0225315976220984\\
0.327	-0.0221495768242812\\
0.328	-0.0217659667673515\\
0.329	-0.0213816879821427\\
0.33	-0.0209976510329904\\
0.331	-0.0206147545425104\\
0.332	-0.0202338841242712\\
0.333	-0.0198559115813654\\
0.334	-0.0194819497021975\\
0.335	-0.0191129072694263\\
0.336	-0.0187492244363534\\
0.337	-0.0183916439530638\\
0.338	-0.0180410047085136\\
0.339	-0.0176980922769178\\
0.34	-0.0173636327342205\\
0.341	-0.0170383132125469\\
0.342	-0.0167227871945584\\
0.343	-0.0164176723053542\\
0.344	-0.0161235487577933\\
0.345	-0.0158409593848812\\
0.346	-0.0155704101460176\\
0.347	-0.0153123765252638\\
0.348	-0.0150672524936872\\
0.349	-0.0148356011501777\\
0.35	-0.0146177182261838\\
0.351	-0.0144138753865959\\
0.352	-0.0142243496350508\\
0.353	-0.0140493927491861\\
0.354	-0.0138892141867139\\
0.355	-0.013743973703777\\
0.356	-0.0136137805472849\\
0.357	-0.0134986984151544\\
0.358	-0.0133987540457237\\
0.359	-0.0133139483887721\\
0.36	-0.0132442730514051\\
0.361	-0.013188902507172\\
0.362	-0.0131479666113389\\
0.363	-0.0131215819911045\\
0.364	-0.013109544304288\\
0.365	-0.0131115566873614\\
0.366	-0.0131273121187356\\
0.367	-0.0131564891866069\\
0.368	-0.0131987410074578\\
0.369	-0.013253692563553\\
0.37	-0.0133209451338329\\
0.371	-0.0134000915365499\\
0.372	-0.0134907645997025\\
0.373	-0.0135928628650748\\
0.374	-0.0137057840506267\\
0.375	-0.0138274005016384\\
0.376	-0.0139577667774287\\
0.377	-0.0140968038054631\\
0.378	-0.0142439662042003\\
0.379	-0.0143985678048594\\
0.38	-0.0145599415951516\\
0.381	-0.0147274398919993\\
0.382	-0.0149004087141559\\
0.383	-0.0150781805659547\\
0.384	-0.015260078748505\\
0.385	-0.0154454230515008\\
0.386	-0.0156335338713411\\
0.387	-0.0158237106325973\\
0.388	-0.0160151813722947\\
0.389	-0.0162073610836192\\
0.39	-0.0163996562977874\\
0.391	-0.0165914183897282\\
0.392	-0.0167819877277574\\
0.393	-0.016970719941917\\
0.394	-0.0171569877807851\\
0.395	-0.0173401767734455\\
0.396	-0.0175196839333278\\
0.397	-0.017694919744771\\
0.398	-0.0178653113747944\\
0.399	-0.0180303057682681\\
0.4	-0.0181893721541235\\
0.401	-0.0183419739537322\\
0.402	-0.0184876732624009\\
0.403	-0.0186260548928079\\
0.404	-0.0187566964126208\\
0.405	-0.0188791874718866\\
0.406	-0.0189931455385013\\
0.407	-0.0190982186108626\\
0.408	-0.0191940826355899\\
0.409	-0.0192804397517284\\
0.41	-0.0193570187158191\\
0.411	-0.0194235765973096\\
0.412	-0.0194799006643742\\
0.413	-0.0195258098475365\\
0.414	-0.0195611424285116\\
0.415	-0.0195858039806558\\
0.416	-0.0195997513810471\\
0.417	-0.0196029474277155\\
0.418	-0.0195953675712689\\
0.419	-0.0195770140293018\\
0.42	-0.0195479200032756\\
0.421	-0.0195081477835978\\
0.422	-0.0194577861934621\\
0.423	-0.0193969495972732\\
0.424	-0.0193257782448485\\
0.425	-0.019244439052432\\
0.426	-0.0191531261523767\\
0.427	-0.0190520527966188\\
0.428	-0.0189414638346887\\
0.429	-0.0188216826181274\\
0.43	-0.0186930331263922\\
0.431	-0.0185558364146994\\
0.432	-0.0184104265727157\\
0.433	-0.0182571571285077\\
0.434	-0.0180963997523085\\
0.435	-0.0179285410524835\\
0.436	-0.0177539805754016\\
0.437	-0.017573130238335\\
0.438	-0.017386414382886\\
0.439	-0.0171942697595787\\
0.44	-0.0169971451198853\\
0.441	-0.0167954619175514\\
0.442	-0.0165897475620212\\
0.443	-0.0163805250530397\\
0.444	-0.0161682870751367\\
0.445	-0.0159535152804487\\
0.446	-0.0157366918482227\\
0.447	-0.0155183002411661\\
0.448	-0.0152988220738046\\
0.449	-0.0150787347990433\\
0.45	-0.0148585109529308\\
0.451	-0.0146386181114214\\
0.452	-0.0144195188359807\\
0.453	-0.0142016703285546\\
0.454	-0.013985482076748\\
0.455	-0.0137714238872526\\
0.456	-0.013559997351484\\
0.457	-0.0133516615352309\\
0.458	-0.0131468288932718\\
0.459	-0.0129458883362781\\
0.46	-0.0127492144657282\\
0.461	-0.0125571667291523\\
0.462	-0.0123700872579253\\
0.463	-0.0121883002533235\\
0.464	-0.0120121122273238\\
0.465	-0.0118418122140309\\
0.466	-0.0116776717496103\\
0.467	-0.0115198842311456\\
0.468	-0.0113686656377776\\
0.469	-0.0112243082153683\\
0.47	-0.0110871392959371\\
0.471	-0.0109573451875162\\
0.472	-0.0108350413923185\\
0.473	-0.0107203302575006\\
0.474	-0.0106133049908939\\
0.475	-0.0105140416820103\\
0.476	-0.0104225971109486\\
0.477	-0.010339009239724\\
0.478	-0.010263296777137\\
0.479	-0.0101954581239432\\
0.48	-0.0101353427012128\\
0.481	-0.0100818422074896\\
0.482	-0.0100362229896006\\
0.483	-0.00999940765296377\\
0.484	-0.00997093597874071\\
0.485	-0.00995007276980689\\
0.486	-0.00993654251683202\\
0.487	-0.00993032731446211\\
0.488	-0.00993135242631971\\
0.489	-0.00993941729199838\\
0.49	-0.00995424967237206\\
0.491	-0.00997555565286442\\
0.492	-0.0100030411636031\\
0.493	-0.0100364156294248\\
0.494	-0.0100748457222469\\
0.495	-0.0101182470562326\\
0.496	-0.0101666556300254\\
0.497	-0.0102198317781058\\
0.498	-0.0102773890969541\\
0.499	-0.0103389410910793\\
0.5	-0.0104041478074498\\
0.501	-0.010472694867204\\
0.502	-0.0105442644295258\\
0.503	-0.010618520932976\\
0.504	-0.0106951073601339\\
0.505	-0.0107736374733165\\
0.506	-0.0108536400049151\\
0.507	-0.0109349063683997\\
0.508	-0.0110179603439705\\
0.509	-0.0111011651694089\\
0.51	-0.0111845004775458\\
0.511	-0.0112678592747243\\
0.512	-0.011350906119511\\
0.513	-0.0114332577859434\\
0.514	-0.0115145522843071\\
0.515	-0.0115944444656707\\
0.516	-0.0116725955672326\\
0.517	-0.0117486737418721\\
0.518	-0.0118223583932905\\
0.519	-0.011893341591387\\
0.52	-0.0119613656468591\\
0.521	-0.0120263640851547\\
0.522	-0.0120878555338922\\
0.523	-0.0121456568158994\\
0.524	-0.0121995835367088\\
0.525	-0.0122494268972892\\
0.526	-0.0122949797776338\\
0.527	-0.0123360461184458\\
0.528	-0.0123724414908337\\
0.529	-0.0124039935903913\\
0.53	-0.0124305438318259\\
0.531	-0.012451948844825\\
0.532	-0.0124680813223303\\
0.533	-0.0124788304608143\\
0.534	-0.012484194802026\\
0.535	-0.0124840350604945\\
0.536	-0.0124783109520609\\
0.537	-0.0124670144812225\\
0.538	-0.0124501348473131\\
0.539	-0.0124276664116485\\
0.54	-0.0123996149301757\\
0.541	-0.0123659991494716\\
0.542	-0.0123268515527903\\
0.543	-0.0122822192019148\\
0.544	-0.0122321642620202\\
0.545	-0.012176764027914\\
0.546	-0.012116110661129\\
0.547	-0.012050335592071\\
0.548	-0.0119795618604178\\
0.549	-0.0119039245743577\\
0.55	-0.0118235992857762\\
0.551	-0.0117387604645653\\
0.552	-0.0116495813573432\\
0.553	-0.0115562391946771\\
0.554	-0.0114589173292027\\
0.555	-0.0113578061685572\\
0.556	-0.011253103943506\\
0.557	-0.0111450171432323\\
0.558	-0.011033760464727\\
0.559	-0.0109195564300354\\
0.56	-0.0108026379091116\\
0.561	-0.0106832501506985\\
0.562	-0.0105616380027367\\
0.563	-0.0104380786933045\\
0.564	-0.0103128419532162\\
0.565	-0.0101861870713548\\
0.566	-0.0100583674096531\\
0.567	-0.00992963266985679\\
0.568	-0.00980022993868531\\
0.569	-0.00967040452644573\\
0.57	-0.00954040046557872\\
0.571	-0.0094104605018354\\
0.572	-0.0092808257408399\\
0.573	-0.00915173521012087\\
0.574	-0.00902341684796634\\
0.575	-0.00889611443432461\\
0.576	-0.00877008998233491\\
0.577	-0.00864559071970328\\
0.578	-0.00852284454008772\\
0.579	-0.00840206413913216\\
0.58	-0.00828344977595835\\
0.581	-0.00816719085970564\\
0.582	-0.00805346727358405\\
0.583	-0.00794245029133594\\
0.584	-0.00783430287913593\\
0.585	-0.00772917956162304\\
0.586	-0.00762722618282953\\
0.587	-0.00752856029600365\\
0.588	-0.00743331677162601\\
0.589	-0.00734164820811363\\
0.59	-0.00725369095478145\\
0.591	-0.00716955638686401\\
0.592	-0.0070893346476962\\
0.593	-0.00701309839450713\\
0.594	-0.00694090515586548\\
0.595	-0.00687279926228723\\
0.596	-0.00680881339854109\\
0.597	-0.0067489695064293\\
0.598	-0.00669327912646829\\
0.599	-0.00664174352749501\\
0.6	-0.00659433170008167\\
0.601	-0.00655100077461564\\
0.602	-0.00651177496319308\\
0.603	-0.0064766557068418\\
0.604	-0.00644561243109879\\
0.605	-0.00641859170197368\\
0.606	-0.00639552336077897\\
0.607	-0.00637632334902911\\
0.608	-0.00636089593785708\\
0.609	-0.00634913586988766\\
0.61	-0.00634092986866259\\
0.611	-0.00633615738336944\\
0.612	-0.0063346909482411\\
0.613	-0.00633639123029498\\
0.614	-0.00634094764527019\\
0.615	-0.00634837510940107\\
0.616	-0.0063586088966853\\
0.617	-0.00637150996638384\\
0.618	-0.00638691515442597\\
0.619	-0.00640465377756449\\
0.62	-0.00642454833177103\\
0.621	-0.0064464151554366\\
0.622	-0.00647006702978602\\
0.623	-0.00649531536702056\\
0.624	-0.00652197108088684\\
0.625	-0.006549844733846\\
0.626	-0.00657874670991496\\
0.627	-0.00660755222441097\\
0.628	-0.00663738600743505\\
0.629	-0.00666795674194471\\
0.63	-0.00669895698337154\\
0.631	-0.00673016721648404\\
0.632	-0.00676137246405638\\
0.633	-0.00679236457416225\\
0.634	-0.00682294959787513\\
0.635	-0.00685294675338766\\
0.636	-0.00688218438769529\\
0.637	-0.00691049586566238\\
0.638	-0.0069377173096119\\
0.639	-0.0069636876963379\\
0.64	-0.00698851243940976\\
0.641	-0.00701200715877476\\
0.642	-0.0070336999902458\\
0.643	-0.0070535004013785\\
0.644	-0.00707135133003758\\
0.645	-0.00708716080786609\\
0.646	-0.00710082945498289\\
0.647	-0.00711225762241517\\
0.648	-0.00712134423505036\\
0.649	-0.00712798646160533\\
0.65	-0.00713207648067455\\
0.651	-0.00713348100744277\\
0.652	-0.0071319074070267\\
0.653	-0.00712520408600254\\
0.654	-0.00711824805907305\\
0.655	-0.00710936455189438\\
0.656	-0.00709743000862803\\
0.657	-0.00708237905411352\\
0.658	-0.00706433665305645\\
0.659	-0.0070433412853559\\
0.66	-0.00701938703794106\\
0.661	-0.0069924677801622\\
0.662	-0.00696258066495922\\
0.663	-0.00692971773927674\\
0.664	-0.00689385647148698\\
0.665	-0.00685494420459134\\
0.666	-0.00681286350994441\\
0.667	-0.00676903020016054\\
0.668	-0.00672325605627705\\
0.669	-0.00667491501364067\\
0.67	-0.0066238839675508\\
0.671	-0.00657032044029915\\
0.672	-0.00651439225956122\\
0.673	-0.00645621551647903\\
0.674	-0.00639588293159811\\
0.675	-0.00633348822177954\\
0.676	-0.00626913142492423\\
0.677	-0.00620291693583529\\
0.678	-0.00613495180225475\\
0.679	-0.00606534521912176\\
0.68	-0.00599477232418669\\
0.681	-0.00592342920218519\\
0.682	-0.00585081817043747\\
0.683	-0.0057768454448639\\
0.684	-0.0057017283418709\\
0.685	-0.00562571954599844\\
0.686	-0.00554901056878536\\
0.687	-0.00547174997410283\\
0.688	-0.00539407327413242\\
0.689	-0.00531611324520486\\
0.69	-0.00523799967870229\\
0.691	-0.00515985865017332\\
0.692	-0.00508181330656995\\
0.693	-0.00500616899480245\\
0.694	-0.00493568957849373\\
0.695	-0.0048630184630225\\
0.696	-0.00478603814531944\\
0.697	-0.00470824861786179\\
0.698	-0.00463267243636993\\
0.699	-0.00455989140253158\\
0.7	-0.00448942024294561\\
0.701	-0.00442079188916283\\
0.702	-0.00435377725823732\\
0.703	-0.00428830136269423\\
0.704	-0.00422432558677629\\
0.705	-0.00416180072012269\\
0.706	-0.00410068987964764\\
0.707	-0.00404251794269603\\
0.708	-0.00398644039678822\\
0.709	-0.0039318749615417\\
0.71	-0.00387877251831336\\
0.711	-0.00382730551696261\\
0.712	-0.00377761405802645\\
0.713	-0.00372975617908003\\
0.714	-0.00368375089568366\\
0.715	-0.00363961103669695\\
0.716	-0.00359733939703379\\
0.717	-0.00355689414341398\\
0.718	-0.00351811245744197\\
0.719	-0.00348049113961286\\
0.72	-0.0034434497129399\\
0.721	-0.00340983145705592\\
0.722	-0.00337987086721903\\
0.723	-0.00335229214678654\\
0.724	-0.00332653667695721\\
0.725	-0.00330265451776313\\
0.726	-0.003280773365352\\
0.727	-0.00326090512539479\\
0.728	-0.00324298399196982\\
0.729	-0.00322693220979289\\
0.73	-0.00321268355805883\\
0.731	-0.00320017829203892\\
0.732	-0.00318935084521282\\
0.733	-0.00318007463148584\\
0.734	-0.00317225676056001\\
0.735	-0.00316610149035159\\
0.736	-0.00316141349270061\\
0.737	-0.00315806150157418\\
0.738	-0.00315597283044438\\
0.739	-0.00315508044902847\\
0.74	-0.00315530857028771\\
0.741	-0.00315657699184056\\
0.742	-0.00315880483745432\\
0.743	-0.00316191040124212\\
0.744	-0.0031658100871002\\
0.745	-0.00317041842005635\\
0.746	-0.00317564906778851\\
0.747	-0.00318126850630956\\
0.748	-0.00318733752080575\\
0.749	-0.00319375104626184\\
0.75	-0.00320041044131971\\
0.751	-0.00320722992912235\\
0.752	-0.00321412295500125\\
0.753	-0.0032209999225108\\
0.754	-0.00322777130340636\\
0.755	-0.00323435011001755\\
0.756	-0.00324065256363631\\
0.757	-0.00324659785677895\\
0.758	-0.00325210784926102\\
0.759	-0.00325710698350169\\
0.76	-0.0032614621317524\\
0.761	-0.00326512754387567\\
0.762	-0.00326806209082164\\
0.763	-0.00327020364847855\\
0.764	-0.00327149600893448\\
0.765	-0.0032718842818433\\
0.766	-0.00327131250060856\\
0.767	-0.00326972554489686\\
0.768	-0.00326707154540511\\
0.769	-0.00326330305569067\\
0.77	-0.00325837713934406\\
0.771	-0.00325225502194796\\
0.772	-0.00324490177746438\\
0.773	-0.00323626680802304\\
0.774	-0.00322630601730538\\
0.775	-0.00321502422001706\\
0.776	-0.00320240782997843\\
0.777	-0.00318844995844676\\
0.778	-0.00317314687022396\\
0.779	-0.00315649461593281\\
0.78	-0.00313849017747389\\
0.781	-0.0031191338144125\\
0.782	-0.00309843041443101\\
0.783	-0.00307638960711657\\
0.784	-0.00305302520793506\\
0.785	-0.00302835456272111\\
0.786	-0.00300239588586778\\
0.787	-0.00297514721752901\\
0.788	-0.00294665450619196\\
0.789	-0.00291695079036484\\
0.79	-0.00288607709199668\\
0.791	-0.00285407782061541\\
0.792	-0.00282099609228332\\
0.793	-0.00278687417507586\\
0.794	-0.00275175586628468\\
0.795	-0.00271568810693648\\
0.796	-0.00267872125197314\\
0.797	-0.00264090848255136\\
0.798	-0.00260230498558642\\
0.799	-0.00256296729350444\\
0.8	-0.00252294035076776\\
0.801	-0.00248228600472164\\
0.802	-0.00244106670609081\\
0.803	-0.00239934909605564\\
0.804	-0.00235720296721971\\
0.805	-0.00231469617548181\\
0.806	-0.00227189362633894\\
0.807	-0.00222885897347829\\
0.808	-0.00218565627066828\\
0.809	-0.0021423504879253\\
0.81	-0.0020990070969352\\
0.811	-0.00205569129336845\\
0.812	-0.00201246729074725\\
0.813	-0.00196939295505513\\
0.814	-0.00192652579613763\\
0.815	-0.00188392742818883\\
0.816	-0.00184165905239136\\
0.817	-0.00179978483668126\\
0.818	-0.00175836692476916\\
0.819	-0.00171746298971544\\
0.82	-0.0016771271242712\\
0.821	-0.00163741143877279\\
0.822	-0.00159836681107828\\
0.823	-0.0015600426895481\\
0.824	-0.00152248642771297\\
0.825	-0.00148574260165238\\
0.826	-0.00144985097246166\\
0.827	-0.00141484213670901\\
0.828	-0.00138075255066542\\
0.829	-0.00134761356370721\\
0.83	-0.00131545907144669\\
0.831	-0.00128432150935561\\
0.832	-0.00125422848722648\\
0.833	-0.00122520300489298\\
0.834	-0.00119726493608913\\
0.835	-0.001170431932436\\
0.836	-0.00114471941896188\\
0.837	-0.00112014007020358\\
0.838	-0.0010967032057502\\
0.839	-0.00107441436233789\\
0.84	-0.0010532654154317\\
0.841	-0.00103325571477077\\
0.842	-0.00101437883220004\\
0.843	-0.000996628536486008\\
0.844	-0.000979998416447074\\
0.845	-0.000964478865913338\\
0.846	-0.000950056538301317\\
0.847	-0.000936715344844934\\
0.848	-0.000924437286560656\\
0.849	-0.00091320257753648\\
0.85	-0.000902989277877287\\
0.851	-0.000893772800089627\\
0.852	-0.000885525534627712\\
0.853	-0.000878208184427907\\
0.854	-0.000871783941593459\\
0.855	-0.000866218344371697\\
0.856	-0.000861472980547348\\
0.857	-0.000857510235060638\\
0.858	-0.00085429223956654\\
0.859	-0.00085177980982418\\
0.86	-0.000849932731690442\\
0.861	-0.000848710282544608\\
0.862	-0.000848071337613291\\
0.863	-0.000847974091573658\\
0.864	-0.000848375643961319\\
0.865	-0.000849231650849683\\
0.866	-0.000850490899897718\\
0.867	-0.000852093644551007\\
0.868	-0.000853998167992838\\
0.869	-0.000856154462537848\\
0.87	-0.000858513079087282\\
0.871	-0.00086102702958111\\
0.872	-0.000863650988833597\\
0.873	-0.000866341056799966\\
0.874	-0.000869054789020982\\
0.875	-0.000871751041704941\\
0.876	-0.000874389611245664\\
0.877	-0.000876930808257037\\
0.878	-0.000879335089848667\\
0.879	-0.000881562818579809\\
0.88	-0.000883549548794751\\
0.881	-0.000885267612939153\\
0.882	-0.000886678810294498\\
0.883	-0.000887742869395817\\
0.884	-0.000888423312765417\\
0.885	-0.000888688047344118\\
0.886	-0.00088850889622791\\
0.887	-0.000887860968433425\\
0.888	-0.000886721997368047\\
0.889	-0.000885071732793746\\
0.89	-0.000882891424359418\\
0.891	-0.000880163403981872\\
0.892	-0.000876870770702504\\
0.893	-0.00087297603117211\\
0.894	-0.000868464702378486\\
0.895	-0.000863329475158962\\
0.896	-0.000857554856971388\\
0.897	-0.000851126929867259\\
0.898	-0.000844037376996778\\
0.899	-0.000836283637113759\\
0.9	-0.00082786775513183\\
0.901	-0.000818795069507441\\
0.902	-0.000809073188236176\\
0.903	-0.000798711286797176\\
0.904	-0.00078771961487934\\
0.905	-0.000776109117078151\\
0.906	-0.000763877338508472\\
0.907	-0.000751019062436957\\
0.908	-0.000737562786712857\\
0.909	-0.000723521081159954\\
0.91	-0.000708903016577714\\
0.911	-0.000693722585879143\\
0.912	-0.000678000540448044\\
0.913	-0.00066176307704985\\
0.914	-0.000645039761357011\\
0.915	-0.000627861898442341\\
0.916	-0.000610261542366632\\
0.917	-0.000592270915954323\\
0.918	-0.000573922008033817\\
0.919	-0.000555244304188789\\
0.92	-0.000536225216453568\\
0.921	-0.000516922841598481\\
0.922	-0.000497370190323748\\
0.923	-0.00047758898549337\\
0.924	-0.000457603498676143\\
0.925	-0.000437445296703735\\
0.926	-0.000417152181221562\\
0.927	-0.000396765247512643\\
0.928	-0.000376326471508931\\
0.929	-0.000355877341885564\\
0.93	-0.000335458191860849\\
0.931	-0.000315107820184908\\
0.932	-0.000294863174124363\\
0.933	-0.000274718700632002\\
0.934	-0.00025471973476791\\
0.935	-0.000234910408349187\\
0.936	-0.000215314204918698\\
0.937	-0.000195950807493048\\
0.938	-0.000176845751752609\\
0.939	-0.000158031423417275\\
0.94	-0.000139544031230862\\
0.941	-0.000121420428154468\\
0.942	-0.000103696160519118\\
0.943	-8.64045639729331e-05\\
0.944	-6.95763676515395e-05\\
0.945	-5.32394323421358e-05\\
0.946	-3.73903643661374e-05\\
0.947	-2.20350592917307e-05\\
0.948	-7.21936230937929e-06\\
0.949	7.0416131484041e-06\\
0.95	2.07452242188045e-05\\
0.951	3.38854042118469e-05\\
0.952	4.64480958110326e-05\\
0.953	5.84138697004844e-05\\
0.954	6.97619836264442e-05\\
0.955	8.04731255821332e-05\\
0.956	9.05306735128743e-05\\
0.957	9.9921136056062e-05\\
0.958	0.000108634333460093\\
0.959	0.000116673881615666\\
0.96	0.00012409382516571\\
0.961	0.000130846532709244\\
0.962	0.000136927516775615\\
0.963	0.00014235643918348\\
0.964	0.00014715284374034\\
0.965	0.000151326166493236\\
0.966	0.000154877538599799\\
0.967	0.000157804952381186\\
0.968	0.000160107046703519\\
0.969	0.000161784864259142\\
0.97	0.00016284240549627\\
0.971	0.000163286757279728\\
0.972	0.000163128195913403\\
0.973	0.000162467689738684\\
0.974	0.000161265825229655\\
0.975	0.000159512486361204\\
0.976	0.00015724206238833\\
0.977	0.00015449760419234\\
0.978	0.00015131087754067\\
0.979	0.000147701022472464\\
0.98	0.000143680422247239\\
0.981	0.000139259844082791\\
0.982	0.000134451099679859\\
0.983	0.000129268051276391\\
0.984	0.000123726920409008\\
0.985	0.000117846424454373\\
0.986	0.000112113425494442\\
0.987	0.00010587444078659\\
0.988	9.9199172501554e-05\\
0.989	9.22530345456281e-05\\
0.99	8.51429552381525e-05\\
0.991	7.79175874444286e-05\\
0.992	7.05996882533727e-05\\
0.993	6.32014302301454e-05\\
0.994	5.572947664979e-05\\
0.995	4.81890588143018e-05\\
0.996	4.05876995603775e-05\\
0.997	3.29369792772162e-05\\
0.998	2.52523502035704e-05\\
0.999	1.75628970472419e-05\\
1	9.92355444426541e-06\\
};
\addplot [color=mycolor3,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.00029252677030904\\
0.002	-0.000728530468311814\\
0.003	-0.00127025864636483\\
0.004	-0.00189878746688799\\
0.005	-0.00260131006860824\\
0.006	-0.00336653086658619\\
0.007	-0.00418240269172281\\
0.008	-0.00503653957056068\\
0.009	-0.00591851359635905\\
0.01	-0.00682254219344319\\
0.011	-0.00774904450679287\\
0.012	-0.00870436278746081\\
0.013	-0.00969896135176137\\
0.014	-0.0107449601814228\\
0.015	-0.0118538439345655\\
0.016	-0.013034666881996\\
0.017	-0.014293096016842\\
0.018	-0.015630969082539\\
0.019	-0.0170462523786849\\
0.02	-0.0185333097221494\\
0.021	-0.02008340554255\\
0.022	-0.0216853994959977\\
0.023	-0.0233265880453707\\
0.024	-0.024993624243998\\
0.025	-0.0266734263452093\\
0.026	-0.0283539826424603\\
0.027	-0.0300249756136093\\
0.028	-0.0316781830206252\\
0.029	-0.0333075864205749\\
0.03	-0.034909369460176\\
0.031	-0.0364815851071886\\
0.032	-0.0380237395101664\\
0.033	-0.0395362842169229\\
0.034	-0.041020081213565\\
0.035	-0.0424758958871969\\
0.036	-0.0439039638348236\\
0.037	-0.0453036661269929\\
0.038	-0.0466733339579756\\
0.039	-0.0480101891364945\\
0.04	-0.0493104130716236\\
0.041	-0.0505693213558207\\
0.042	-0.051781388943393\\
0.043	-0.0529413154379255\\
0.044	-0.054043574299781\\
0.045	-0.0550829286504328\\
0.046	-0.0560547377166122\\
0.047	-0.0569551418059001\\
0.048	-0.0577811770286867\\
0.049	-0.0585308143249334\\
0.05	-0.0592029226284898\\
0.051	-0.0597971673873333\\
0.052	-0.0603138618306307\\
0.053	-0.0607537910406107\\
0.054	-0.0611180290705646\\
0.055	-0.0614099953948692\\
0.056	-0.0616261220406226\\
0.057	-0.0617680359881149\\
0.058	-0.0618384638070436\\
0.059	-0.0618383656935884\\
0.06	-0.061767642909566\\
0.061	-0.0616262244473199\\
0.062	-0.0614142709382674\\
0.063	-0.0611320723635716\\
0.064	-0.0607800546244394\\
0.065	-0.0603588604045916\\
0.066	-0.0598694202009215\\
0.067	-0.059313000870522\\
0.068	-0.0586948133033004\\
0.069	-0.0580145107656\\
0.07	-0.0572746002660403\\
0.071	-0.0564779510839811\\
0.072	-0.0556274866042518\\
0.073	-0.0547262867499574\\
0.074	-0.0537775932782324\\
0.075	-0.0527847400318197\\
0.076	-0.051751094908163\\
0.077	-0.0506800352509993\\
0.078	-0.0495749391064012\\
0.079	-0.0484391794304865\\
0.08	-0.0472761362402669\\
0.081	-0.046088792442484\\
0.082	-0.0448785398374135\\
0.083	-0.0436510114937739\\
0.084	-0.0424098300852066\\
0.085	-0.041157444875639\\
0.086	-0.0398967611604852\\
0.087	-0.0386309334167615\\
0.088	-0.0373631944550288\\
0.089	-0.0360968125200293\\
0.09	-0.0348350622430047\\
0.091	-0.0335812000092695\\
0.092	-0.0323384442827881\\
0.093	-0.0311099444828164\\
0.094	-0.0298986538260071\\
0.095	-0.0287086837888893\\
0.096	-0.0275425108657832\\
0.097	-0.0264025983346969\\
0.098	-0.0252917188586804\\
0.099	-0.024212556311061\\
0.1	-0.0231676010534714\\
0.101	-0.022159168887891\\
0.102	-0.021189420630092\\
0.103	-0.0202603695728061\\
0.104	-0.0193738791474505\\
0.105	-0.0185316440697537\\
0.106	-0.0177351120798632\\
0.107	-0.0169849354772251\\
0.108	-0.0162821034178186\\
0.109	-0.0156311327528588\\
0.11	-0.0150322367561381\\
0.111	-0.0144854114148458\\
0.112	-0.0139912458220958\\
0.113	-0.0135504881220972\\
0.114	-0.0131637232067801\\
0.115	-0.0128313200754084\\
0.116	-0.0125534675019855\\
0.117	-0.0123301981889181\\
0.118	-0.0121613940997414\\
0.119	-0.0120467866414919\\
0.12	-0.0119859575768826\\
0.121	-0.0119782841344346\\
0.122	-0.0120229208417555\\
0.123	-0.0121192475251616\\
0.124	-0.0122664170800913\\
0.125	-0.0124634036009606\\
0.126	-0.0127089773736252\\
0.127	-0.0130017271519867\\
0.128	-0.0133401177600504\\
0.129	-0.0137225321586469\\
0.13	-0.0141472820405653\\
0.131	-0.0146125998202763\\
0.132	-0.0151166292769481\\
0.133	-0.0156574232214815\\
0.134	-0.0162329474272542\\
0.135	-0.0168411795512172\\
0.136	-0.0174800040078712\\
0.137	-0.0181471696133251\\
0.138	-0.0188403739520514\\
0.139	-0.019557278029102\\
0.14	-0.020295515807063\\
0.141	-0.0210526939466253\\
0.142	-0.0218263903825972\\
0.143	-0.0226141566545641\\
0.144	-0.0234135241921749\\
0.145	-0.0242220125780902\\
0.146	-0.0250371376877005\\
0.147	-0.0258564184371205\\
0.148	-0.0266776292708769\\
0.149	-0.0274984682002832\\
0.15	-0.028316525957674\\
0.151	-0.0291293975636031\\
0.152	-0.0299346953581511\\
0.153	-0.03073009639142\\
0.154	-0.0315133677362279\\
0.155	-0.0322823631650309\\
0.156	-0.0330350091592763\\
0.157	-0.033769294700137\\
0.158	-0.0344832699571647\\
0.159	-0.0351750522827095\\
0.16	-0.0358428352921035\\
0.161	-0.0364849159777254\\
0.162	-0.037099708822986\\
0.163	-0.0376856526967283\\
0.164	-0.0382412882483716\\
0.165	-0.0387652637032468\\
0.166	-0.0392563336067048\\
0.167	-0.0397133576900947\\
0.168	-0.0401353009446126\\
0.169	-0.0405212343729382\\
0.17	-0.0408703360308574\\
0.171	-0.0411818923338588\\
0.172	-0.0414552994937113\\
0.173	-0.0416900647384948\\
0.174	-0.0418857979456572\\
0.175	-0.0420423147107383\\
0.176	-0.0421594343589457\\
0.177	-0.0422370837848635\\
0.178	-0.0422753094806843\\
0.179	-0.0422742736071233\\
0.18	-0.0422342479113207\\
0.181	-0.0421556086949345\\
0.182	-0.0420388326884411\\
0.183	-0.041884493549728\\
0.184	-0.0416932591145547\\
0.185	-0.0414658892992995\\
0.186	-0.0412032341625959\\
0.187	-0.0409062315852142\\
0.188	-0.0405759548551504\\
0.189	-0.0402135232536449\\
0.19	-0.0398200906390088\\
0.191	-0.0393968935673601\\
0.192	-0.0389452455993318\\
0.193	-0.0384665299093378\\
0.194	-0.0379621917857993\\
0.195	-0.0374337314132736\\
0.196	-0.0368826973548287\\
0.197	-0.0363106810915198\\
0.198	-0.0357193126199944\\
0.199	-0.0351102566401951\\
0.2	-0.0344852087115281\\
0.201	-0.0338459259201098\\
0.202	-0.0331941994884082\\
0.203	-0.0325317599466358\\
0.204	-0.0318603553066355\\
0.205	-0.031181750419924\\
0.206	-0.03049771893709\\
0.207	-0.0298100347424277\\
0.208	-0.0291204639603655\\
0.209	-0.0284307579653095\\
0.21	-0.0277426476837494\\
0.211	-0.0270578392690597\\
0.212	-0.0263780107507306\\
0.213	-0.025704808979562\\
0.214	-0.0250398570375773\\
0.215	-0.0243848204366575\\
0.216	-0.0237411974886034\\
0.217	-0.0231104431806831\\
0.218	-0.022493975845716\\
0.219	-0.0218931700646905\\
0.22	-0.0213093488924434\\
0.221	-0.0207437770149683\\
0.222	-0.0201976551135657\\
0.223	-0.0196721156365826\\
0.224	-0.0191682202577477\\
0.225	-0.0186869587641378\\
0.226	-0.0182292486075864\\
0.227	-0.0177959343735258\\
0.228	-0.0173878616992652\\
0.229	-0.017005739504937\\
0.23	-0.0166501477051334\\
0.231	-0.0163216004091919\\
0.232	-0.0160205486999931\\
0.233	-0.0157473729356891\\
0.234	-0.015502376836742\\
0.235	-0.0152857838578514\\
0.236	-0.0150977350689304\\
0.237	-0.0149382888579508\\
0.238	-0.0148074225091493\\
0.239	-0.0147050348851577\\
0.24	-0.0146309491935076\\
0.241	-0.0145849273934452\\
0.242	-0.014566739433285\\
0.243	-0.0145759838201798\\
0.244	-0.0146121306959258\\
0.245	-0.0146746311448754\\
0.246	-0.0147628932433924\\
0.247	-0.0148762630837645\\
0.248	-0.0150140229833206\\
0.249	-0.0151753932375107\\
0.25	-0.0153595340428352\\
0.251	-0.0155655488983391\\
0.252	-0.0157924896758737\\
0.253	-0.0160393621175552\\
0.254	-0.0163043644356979\\
0.255	-0.0165858094261636\\
0.256	-0.0168844164760118\\
0.257	-0.0172007542450884\\
0.258	-0.0175356461410343\\
0.259	-0.0178899929477651\\
0.26	-0.018264413675851\\
0.261	-0.0186591199141264\\
0.262	-0.0190740357638724\\
0.263	-0.019508972364479\\
0.264	-0.0199637287894196\\
0.265	-0.0204381133566697\\
0.266	-0.0209319362427303\\
0.267	-0.0214450140061622\\
0.268	-0.021941458525312\\
0.269	-0.022430887228416\\
0.27	-0.0229182624162588\\
0.271	-0.0234034510483744\\
0.272	-0.0238845939824851\\
0.273	-0.0243597969682178\\
0.274	-0.0248276453215219\\
0.275	-0.02528718227522\\
0.276	-0.0257376398997385\\
0.277	-0.026178124887392\\
0.278	-0.0266074259102417\\
0.279	-0.0270240160376621\\
0.28	-0.0274262865712349\\
0.281	-0.0278139257529686\\
0.282	-0.0281806039367509\\
0.283	-0.0285294806209913\\
0.284	-0.0288577248347866\\
0.285	-0.0291631459805223\\
0.286	-0.0294447504720697\\
0.287	-0.0297019556505969\\
0.288	-0.0299342685456259\\
0.289	-0.0301413042824244\\
0.29	-0.0303228508000848\\
0.291	-0.0304788756266267\\
0.292	-0.0306094887219068\\
0.293	-0.0307148961856905\\
0.294	-0.0307951829326842\\
0.295	-0.0308503980314107\\
0.296	-0.0308811886227023\\
0.297	-0.0308875650489183\\
0.298	-0.0308695522885909\\
0.299	-0.0308272344828757\\
0.3	-0.0307607006797686\\
0.301	-0.0306700443405954\\
0.302	-0.0305553905781205\\
0.303	-0.0304169246929639\\
0.304	-0.0302549153083229\\
0.305	-0.0300697323171113\\
0.306	-0.0298618592365794\\
0.307	-0.0296318824444528\\
0.308	-0.0293804943981529\\
0.309	-0.0291087016740612\\
0.31	-0.0288173394773021\\
0.311	-0.0285073464001458\\
0.312	-0.028179762121477\\
0.313	-0.0278356716172543\\
0.314	-0.0274761753620865\\
0.315	-0.0271023754323606\\
0.316	-0.0267153663480687\\
0.317	-0.0263162293373195\\
0.318	-0.0259060310884787\\
0.319	-0.025485826549614\\
0.32	-0.025056664161039\\
0.321	-0.0246196886107128\\
0.322	-0.0241759831455547\\
0.323	-0.0237265579438887\\
0.324	-0.0232724427089128\\
0.325	-0.0228147245624913\\
0.326	-0.0223545198327846\\
0.327	-0.0218929572377536\\
0.328	-0.0214311730528345\\
0.329	-0.0209703065406349\\
0.33	-0.020511493245905\\
0.331	-0.0200558578970673\\
0.332	-0.0196045078784957\\
0.333	-0.0191585271165194\\
0.334	-0.0187192356656528\\
0.335	-0.0182877214910491\\
0.336	-0.0178645897920687\\
0.337	-0.0174507158210431\\
0.338	-0.0170470524920102\\
0.339	-0.0166544831931139\\
0.34	-0.016273814569709\\
0.341	-0.0159057978888335\\
0.342	-0.0155511372139863\\
0.343	-0.0152104906521397\\
0.344	-0.0148844717748717\\
0.345	-0.0145736517621003\\
0.346	-0.0142785610957256\\
0.347	-0.0139996999185997\\
0.348	-0.0137375260343906\\
0.349	-0.0134926270554836\\
0.35	-0.0132652679178416\\
0.351	-0.0130557190145368\\
0.352	-0.0128642605920219\\
0.353	-0.0126911331041221\\
0.354	-0.0125365167464964\\
0.355	-0.012400524749826\\
0.356	-0.0122832042678907\\
0.357	-0.0121845433729115\\
0.358	-0.0121044815059668\\
0.359	-0.0120429223460281\\
0.36	-0.0119997522986958\\
0.361	-0.0119740067669295\\
0.362	-0.0119656906354269\\
0.363	-0.0119747914675041\\
0.364	-0.0120009667095046\\
0.365	-0.0120437746299533\\
0.366	-0.0121027601455947\\
0.367	-0.0121774530270615\\
0.368	-0.0122673579659588\\
0.369	-0.0123719519393565\\
0.37	-0.0124906879821544\\
0.371	-0.0126230095606336\\
0.372	-0.01276839779801\\
0.373	-0.0129265888744056\\
0.374	-0.0130968018550505\\
0.375	-0.0132768404065082\\
0.376	-0.0134665303225096\\
0.377	-0.0136656191637389\\
0.378	-0.0138733988976904\\
0.379	-0.014089012394263\\
0.38	-0.0143116154517806\\
0.381	-0.0145403822233326\\
0.382	-0.0147744824548245\\
0.383	-0.0150130755160704\\
0.384	-0.0152553154949684\\
0.385	-0.0155003575833894\\
0.386	-0.0157473628165282\\
0.387	-0.0159954707015798\\
0.388	-0.016243778814067\\
0.389	-0.0164915510703607\\
0.39	-0.0167380570008708\\
0.391	-0.0169825202761433\\
0.392	-0.0172241590011763\\
0.393	-0.0174622114545902\\
0.394	-0.0176959383279244\\
0.395	-0.0179246185443993\\
0.396	-0.0181475479737141\\
0.397	-0.0183640415209158\\
0.398	-0.0185734365870461\\
0.399	-0.018775096510813\\
0.4	-0.0189684134649718\\
0.401	-0.0191527738143845\\
0.402	-0.0193276913932865\\
0.403	-0.0194926903141917\\
0.404	-0.0196472989765968\\
0.405	-0.0197910685058996\\
0.406	-0.0199235864176014\\
0.407	-0.0200444788305044\\
0.408	-0.0201534079874342\\
0.409	-0.0202500704751724\\
0.41	-0.0203341974519323\\
0.411	-0.020405556095288\\
0.412	-0.0204639512411181\\
0.413	-0.0205092265938558\\
0.414	-0.0205412439085014\\
0.415	-0.0205599625569587\\
0.416	-0.0205653796386812\\
0.417	-0.0205575067892928\\
0.418	-0.0205363764108026\\
0.419	-0.0205020539909521\\
0.42	-0.0204546415969037\\
0.421	-0.0203942757977607\\
0.422	-0.0203211249590541\\
0.423	-0.0202353880623882\\
0.424	-0.0201372948627729\\
0.425	-0.0200271064791762\\
0.426	-0.0199051157141397\\
0.427	-0.0197716300315819\\
0.428	-0.0196270167870628\\
0.429	-0.0194717056307681\\
0.43	-0.0193061315275712\\
0.431	-0.0191307310258088\\
0.432	-0.0189459566447595\\
0.433	-0.0187522823179986\\
0.434	-0.0185502015312241\\
0.435	-0.0183402236679278\\
0.436	-0.0181228716313093\\
0.437	-0.0178986809745429\\
0.438	-0.0176681996929634\\
0.439	-0.0174319879436079\\
0.44	-0.0171906173466174\\
0.441	-0.0169446255647683\\
0.442	-0.0166946748602546\\
0.443	-0.0164414034794563\\
0.444	-0.0161854195826681\\
0.445	-0.0159273200891034\\
0.446	-0.0156677008537443\\
0.447	-0.0154071565133669\\
0.448	-0.015146276840863\\
0.449	-0.0148856441002674\\
0.45	-0.0146258320538021\\
0.451	-0.014367405736063\\
0.452	-0.0141109212322442\\
0.453	-0.0138569251495995\\
0.454	-0.0136059079016423\\
0.455	-0.013358435187726\\
0.456	-0.01311508037395\\
0.457	-0.0128763701404162\\
0.458	-0.0126427818205624\\
0.459	-0.0124147653502269\\
0.46	-0.0121927513652092\\
0.461	-0.0119771497232371\\
0.462	-0.0117683471399188\\
0.463	-0.0115667066198176\\
0.464	-0.0113725678293483\\
0.465	-0.0111862474238714\\
0.466	-0.0110080390841504\\
0.467	-0.0108381514631145\\
0.468	-0.0106768440319556\\
0.469	-0.0105244159871266\\
0.47	-0.0103811730589692\\
0.471	-0.0102472871167686\\
0.472	-0.0101228641361536\\
0.473	-0.0100079927534075\\
0.474	-0.00990274475953388\\
0.475	-0.00980716734361108\\
0.476	-0.00972128212129255\\
0.477	-0.00964508677235659\\
0.478	-0.00957855540000579\\
0.479	-0.00952163789692711\\
0.48	-0.00947411239973759\\
0.481	-0.00943521400552252\\
0.482	-0.00940589392830631\\
0.483	-0.009387032636943\\
0.484	-0.00937808354298984\\
0.485	-0.00937820247726524\\
0.486	-0.00938705519002199\\
0.487	-0.00940455939337916\\
0.488	-0.00943053693562469\\
0.489	-0.00946466256544796\\
0.49	-0.00950653756034193\\
0.491	-0.00955574689268102\\
0.492	-0.0096118806420135\\
0.493	-0.00967453441710443\\
0.494	-0.00974277400295044\\
0.495	-0.00981630240827651\\
0.496	-0.00989511764420541\\
0.497	-0.00997891855988653\\
0.498	-0.0100672347258309\\
0.499	-0.0101595972845243\\
0.5	-0.0102555955456647\\
0.501	-0.0103548560171361\\
0.502	-0.0104570105893847\\
0.503	-0.0105616799762556\\
0.504	-0.0106684694757179\\
0.505	-0.0107769644900613\\
0.506	-0.0108866900979669\\
0.507	-0.0109972970846574\\
0.508	-0.0111092359018156\\
0.509	-0.0112208551421427\\
0.51	-0.01133202567091\\
0.511	-0.0114425607292973\\
0.512	-0.0115520601842014\\
0.513	-0.011660069102683\\
0.514	-0.0117661477428005\\
0.515	-0.0118698758764195\\
0.516	-0.0119708474413151\\
0.517	-0.012068671626491\\
0.518	-0.0121629760721695\\
0.519	-0.0122534074914914\\
0.52	-0.0123396744899651\\
0.521	-0.0124216665998654\\
0.522	-0.012498867370983\\
0.523	-0.0125710719562571\\
0.524	-0.0126380801368002\\
0.525	-0.0126996697653756\\
0.526	-0.0127556220741435\\
0.527	-0.0128057314925495\\
0.528	-0.0128498066212188\\
0.529	-0.0128876707424794\\
0.53	-0.0129191632590063\\
0.531	-0.012944141124892\\
0.532	-0.012962479830615\\
0.533	-0.0129740741598842\\
0.534	-0.0129789365828523\\
0.535	-0.0129769340737728\\
0.536	-0.0129680374285626\\
0.537	-0.0129522608558808\\
0.538	-0.012929619430127\\
0.539	-0.0129001361707747\\
0.54	-0.0128638486772601\\
0.541	-0.0128208112296191\\
0.542	-0.0127710956674604\\
0.543	-0.0127147919559684\\
0.544	-0.0126520082168112\\
0.545	-0.0125828702273428\\
0.546	-0.0125075206984983\\
0.547	-0.0124261475770563\\
0.548	-0.0123389253073381\\
0.549	-0.012246037862699\\
0.55	-0.0121477182626977\\
0.551	-0.0120441992707934\\
0.552	-0.0119357120115778\\
0.553	-0.0118224915087583\\
0.554	-0.0117047794500029\\
0.555	-0.0115828255145133\\
0.556	-0.011456888202223\\
0.557	-0.0113272351271605\\
0.558	-0.0111941427590004\\
0.559	-0.0110578958333041\\
0.56	-0.0109187923602929\\
0.561	-0.010777141073739\\
0.562	-0.010633242350723\\
0.563	-0.0104874365274629\\
0.564	-0.0103400560387182\\
0.565	-0.0101914207676025\\
0.566	-0.0100418426213334\\
0.567	-0.00989162821908546\\
0.568	-0.00974108016518917\\
0.569	-0.0095904978357943\\
0.57	-0.00944017768620962\\
0.571	-0.00929041304711697\\
0.572	-0.00914149363083495\\
0.573	-0.00899370501006563\\
0.574	-0.00884731982438486\\
0.575	-0.00870262864439903\\
0.576	-0.00855992613097331\\
0.577	-0.00841949820195943\\
0.578	-0.00828160959339071\\
0.579	-0.00814650633944405\\
0.58	-0.0080144187391384\\
0.581	-0.00788556345945741\\
0.582	-0.00776014515378103\\
0.583	-0.00763835739715201\\
0.584	-0.00752038287396926\\
0.585	-0.00740639312019166\\
0.586	-0.00729654820137413\\
0.587	-0.00719097619257468\\
0.588	-0.0070898272083051\\
0.589	-0.00699325143187401\\
0.59	-0.00690138871082293\\
0.591	-0.00681435194287308\\
0.592	-0.00673222895844529\\
0.593	-0.00665508654482303\\
0.594	-0.00658297346557913\\
0.595	-0.00651592281704402\\
0.596	-0.00645395372432921\\
0.597	-0.00639707225958494\\
0.598	-0.00634527178997524\\
0.599	-0.00629853314557637\\
0.6	-0.00625680092192178\\
0.601	-0.00622001595830278\\
0.602	-0.00618816700207226\\
0.603	-0.00616122712968702\\
0.604	-0.00613913658342921\\
0.605	-0.00612180989028233\\
0.606	-0.00610914232928702\\
0.607	-0.00610101349220736\\
0.608	-0.00609728997533083\\
0.609	-0.00609782769811266\\
0.61	-0.00610247347519175\\
0.611	-0.00611106582231413\\
0.612	-0.0061234354077835\\
0.613	-0.00613939792791635\\
0.614	-0.00615860878251392\\
0.615	-0.0061810317846485\\
0.616	-0.0062065573655287\\
0.617	-0.00623500240157998\\
0.618	-0.00626615877150337\\
0.619	-0.0062998102173272\\
0.62	-0.00633573361726488\\
0.621	-0.00637370000350577\\
0.622	-0.00641347731397396\\
0.623	-0.00645483265773808\\
0.624	-0.00649753325661017\\
0.625	-0.00654134667309891\\
0.626	-0.0065860410734725\\
0.627	-0.00663049254780858\\
0.628	-0.0066757960670915\\
0.629	-0.00672154782358735\\
0.63	-0.00676740001222692\\
0.631	-0.00681310082377353\\
0.632	-0.00685840116913628\\
0.633	-0.00690305722272729\\
0.634	-0.00694683883339869\\
0.635	-0.00698953001418794\\
0.636	-0.00703092607760546\\
0.637	-0.00707082991383289\\
0.638	-0.00710904948324616\\
0.639	-0.00714539742798728\\
0.64	-0.0071799664007377\\
0.641	-0.0072126508564561\\
0.642	-0.00724291368224873\\
0.643	-0.00727061590735911\\
0.644	-0.00729568222654974\\
0.645	-0.00731801252481037\\
0.646	-0.00733750100997151\\
0.647	-0.00735404149755328\\
0.648	-0.00736752695546907\\
0.649	-0.00737785114014398\\
0.65	-0.00738490773934615\\
0.651	-0.00738857356492384\\
0.652	-0.00738858869774223\\
0.653	-0.00738287494905796\\
0.654	-0.00737622646735186\\
0.655	-0.00736690246914984\\
0.656	-0.00735381110777009\\
0.657	-0.0073369296433574\\
0.658	-0.0073164034120979\\
0.659	-0.00729227684831579\\
0.66	-0.00726454878721393\\
0.661	-0.007233223377945\\
0.662	-0.00719831496695646\\
0.663	-0.00715983868452849\\
0.664	-0.00711779967724872\\
0.665	-0.00707217742848195\\
0.666	-0.00702289333535899\\
0.667	-0.00697137052149966\\
0.668	-0.00691741585162491\\
0.669	-0.00686044755630508\\
0.67	-0.00680038062474925\\
0.671	-0.00673740473324396\\
0.672	-0.00667171587492062\\
0.673	-0.00660345737832294\\
0.674	-0.006532750672501\\
0.675	-0.00645972055139083\\
0.676	-0.00638450018530463\\
0.677	-0.00630722837638751\\
0.678	-0.00622804720746911\\
0.679	-0.00614710125920581\\
0.68	-0.00606510373114763\\
0.681	-0.00598223132321996\\
0.682	-0.00589804013809444\\
0.683	-0.00581248743077081\\
0.684	-0.00572582410235249\\
0.685	-0.00563832792033521\\
0.686	-0.00555021580612346\\
0.687	-0.00546166501371317\\
0.688	-0.00537284272456275\\
0.689	-0.00528391521266266\\
0.69	-0.00519504643234399\\
0.691	-0.00510639636494254\\
0.692	-0.00501812124292098\\
0.693	-0.00493152803154987\\
0.694	-0.00484775949384346\\
0.695	-0.00476346874047553\\
0.696	-0.00467838251186509\\
0.697	-0.0045936855181213\\
0.698	-0.00451029032842283\\
0.699	-0.00442859735868714\\
0.7	-0.00434871903910095\\
0.701	-0.00427071543621312\\
0.702	-0.00419470168691656\\
0.703	-0.00412083328732998\\
0.704	-0.00404926487952124\\
0.705	-0.00398013568494777\\
0.706	-0.00391357396020726\\
0.707	-0.00385135258409151\\
0.708	-0.00379245471064093\\
0.709	-0.00373628650568788\\
0.71	-0.00368280021486747\\
0.711	-0.00363214495034681\\
0.712	-0.00358438165575888\\
0.713	-0.00353943524100635\\
0.714	-0.00349716007010842\\
0.715	-0.00345739744573335\\
0.716	-0.00341998990489488\\
0.717	-0.00338475742533175\\
0.718	-0.00335142253254747\\
0.719	-0.00331934591858354\\
0.72	-0.00328677374523302\\
0.721	-0.00325796150326216\\
0.722	-0.00323327408488188\\
0.723	-0.00321112975235631\\
0.724	-0.00319083025399364\\
0.725	-0.00317248316697235\\
0.726	-0.00315634398243508\\
0.727	-0.00314253658867779\\
0.728	-0.00313106589781014\\
0.729	-0.00312188620254726\\
0.73	-0.00311493234229573\\
0.731	-0.00311012103430762\\
0.732	-0.00310734472323794\\
0.733	-0.00310640181668787\\
0.734	-0.00310714800347466\\
0.735	-0.00310971290124821\\
0.736	-0.00311382728720432\\
0.737	-0.0031192832711192\\
0.738	-0.00312594045744307\\
0.739	-0.00313367936555931\\
0.74	-0.00314238696572096\\
0.741	-0.00315195921795526\\
0.742	-0.00316230317101005\\
0.743	-0.00317333502663305\\
0.744	-0.0031849766276475\\
0.745	-0.00319715234225437\\
0.746	-0.0032097866811757\\
0.747	-0.00322264233830379\\
0.748	-0.00323579905781703\\
0.749	-0.00324915397927827\\
0.75	-0.00326259681898336\\
0.751	-0.00327602399712783\\
0.752	-0.00328932721298722\\
0.753	-0.00330239180202977\\
0.754	-0.00331510042507776\\
0.755	-0.00332733677928611\\
0.756	-0.00333898804798848\\
0.757	-0.00334994654413244\\
0.758	-0.0033601110011096\\
0.759	-0.00336938758018909\\
0.76	-0.00337761827671978\\
0.761	-0.00338475962457757\\
0.762	-0.00339077299621118\\
0.763	-0.00339559570287628\\
0.764	-0.00339917456183472\\
0.765	-0.00340146177937023\\
0.766	-0.00340241103761071\\
0.767	-0.00340197745284022\\
0.768	-0.00340011849241706\\
0.769	-0.00339679436546647\\
0.77	-0.00339196788080561\\
0.771	-0.00338560421431\\
0.772	-0.00337767091633629\\
0.773	-0.00336810823435012\\
0.774	-0.00335687922777894\\
0.775	-0.00334399592306236\\
0.776	-0.00332944457968836\\
0.777	-0.00331321942791526\\
0.778	-0.00329532142523708\\
0.779	-0.00327575485730675\\
0.78	-0.00325452769871265\\
0.781	-0.00323165325831792\\
0.782	-0.00320715111317746\\
0.783	-0.00318104695326993\\
0.784	-0.00315337174854812\\
0.785	-0.00312416074716764\\
0.786	-0.00309344099879089\\
0.787	-0.00306123263313281\\
0.788	-0.00302760613834787\\
0.789	-0.00299261007303887\\
0.79	-0.0029562999130741\\
0.791	-0.00291873556761585\\
0.792	-0.00287997649567342\\
0.793	-0.00284008139224598\\
0.794	-0.00279911008918047\\
0.795	-0.00275712512891988\\
0.796	-0.00271419223983902\\
0.797	-0.00267037999165062\\
0.798	-0.00262575914361826\\
0.799	-0.00258040204899424\\
0.8	-0.00253436160849854\\
0.801	-0.00248771800985471\\
0.802	-0.00244055678289021\\
0.803	-0.00239295930459894\\
0.804	-0.00234500929762915\\
0.805	-0.00229678987019076\\
0.806	-0.00224838212984789\\
0.807	-0.00219986589237441\\
0.808	-0.00215132060769344\\
0.809	-0.0021028255823923\\
0.81	-0.00205445954211087\\
0.811	-0.0020062999215994\\
0.812	-0.00195842222333285\\
0.813	-0.00191088695189524\\
0.814	-0.00186376338645743\\
0.815	-0.00181712794047542\\
0.816	-0.00177104843899493\\
0.817	-0.00172559421813957\\
0.818	-0.00168083344281342\\
0.819	-0.00163683052335662\\
0.82	-0.00159364620318816\\
0.821	-0.00155133856982218\\
0.822	-0.00150996359372499\\
0.823	-0.0014695749361331\\
0.824	-0.00143022333555473\\
0.825	-0.00139195594335208\\
0.826	-0.00135480662364072\\
0.827	-0.00131880979785772\\
0.828	-0.00128400709243161\\
0.829	-0.00125042776558393\\
0.83	-0.00121810201729427\\
0.831	-0.00118705913579696\\
0.832	-0.00115732403190413\\
0.833	-0.00112891671830211\\
0.834	-0.00110185328077383\\
0.835	-0.00107614664633707\\
0.836	-0.00105180666011272\\
0.837	-0.00102883969212887\\
0.838	-0.00100724812993394\\
0.839	-0.000987029998422969\\
0.84	-0.000968161807392168\\
0.841	-0.000950637778094938\\
0.842	-0.000934446589638316\\
0.843	-0.000919571365060504\\
0.844	-0.000905994007596687\\
0.845	-0.000893694128989579\\
0.846	-0.000882648415211355\\
0.847	-0.000872830928379356\\
0.848	-0.000864213443081238\\
0.849	-0.000856765423088747\\
0.85	-0.000850453712433784\\
0.851	-0.000845242151729816\\
0.852	-0.00084109128972696\\
0.853	-0.000837942161623579\\
0.854	-0.000835750475865236\\
0.855	-0.000834472640596925\\
0.856	-0.000834056677929423\\
0.857	-0.000834450899585026\\
0.858	-0.000835604604481047\\
0.859	-0.000837466943671393\\
0.86	-0.000839986564860959\\
0.861	-0.000843111680537581\\
0.862	-0.000846790048356848\\
0.863	-0.000850968756419523\\
0.864	-0.000855593916018782\\
0.865	-0.000860610391283092\\
0.866	-0.00086594834421487\\
0.867	-0.000871543887195423\\
0.868	-0.000877347618162\\
0.869	-0.000883298631471681\\
0.87	-0.000889336624573493\\
0.871	-0.000895405321447499\\
0.872	-0.000901451556805059\\
0.873	-0.000907424395856742\\
0.874	-0.000913274709071588\\
0.875	-0.000918954880535563\\
0.876	-0.000924418498559228\\
0.877	-0.000929620027057699\\
0.878	-0.000934514507762592\\
0.879	-0.000939057345761956\\
0.88	-0.00094317179842678\\
0.881	-0.000946832962433486\\
0.882	-0.000950000595134769\\
0.883	-0.000952630240403122\\
0.884	-0.000954681652528637\\
0.885	-0.000956120649921851\\
0.886	-0.000956918483141534\\
0.887	-0.000957050582476014\\
0.888	-0.000956495450299173\\
0.889	-0.000955233898180243\\
0.89	-0.000953248548494452\\
0.891	-0.000950523479551794\\
0.892	-0.000947043949705031\\
0.893	-0.00094276715965884\\
0.894	-0.000937689299085891\\
0.895	-0.000931807273719968\\
0.896	-0.000925108151278288\\
0.897	-0.000917581011774179\\
0.898	-0.00090922202206405\\
0.899	-0.000900034379868166\\
0.9	-0.000890026561246747\\
0.901	-0.000879210583882485\\
0.902	-0.000867600836428004\\
0.903	-0.000855213394012399\\
0.904	-0.00084206558410059\\
0.905	-0.000828175641084209\\
0.906	-0.000813541097377278\\
0.907	-0.000798172394886719\\
0.908	-0.000782106240079562\\
0.909	-0.000765361994903868\\
0.91	-0.000747955843760226\\
0.911	-0.000729910055051529\\
0.912	-0.000711254560065994\\
0.913	-0.000692025058292319\\
0.914	-0.000672260539024447\\
0.915	-0.000652001511347146\\
0.916	-0.000631289028854629\\
0.917	-0.000610164165829927\\
0.918	-0.000588667648601805\\
0.919	-0.000566830973944845\\
0.92	-0.000544657561035369\\
0.921	-0.000522213953500141\\
0.922	-0.000499540229363059\\
0.923	-0.000476665291971577\\
0.924	-0.000453621370059195\\
0.925	-0.000430448492590662\\
0.926	-0.000407192902749261\\
0.927	-0.000383903765761762\\
0.928	-0.00036063064121258\\
0.929	-0.000337422138997707\\
0.93	-0.000314325310553645\\
0.931	-0.000291385307948178\\
0.932	-0.000268645070542556\\
0.933	-0.000246100544185971\\
0.934	-0.000223807454710007\\
0.935	-0.00020181485170705\\
0.936	-0.000180149955991148\\
0.937	-0.000158836085315761\\
0.938	-0.000137902745689628\\
0.939	-0.000117386394309277\\
0.94	-9.73270285688955e-05\\
0.941	-7.77647706337239e-05\\
0.942	-5.87378545440153e-05\\
0.943	-4.02817560711143e-05\\
0.944	-2.24288519527712e-05\\
0.945	-5.20819575379702e-06\\
0.946	1.13855162203575e-05\\
0.947	2.73423157366598e-05\\
0.948	4.26163040213114e-05\\
0.949	5.71934182651765e-05\\
0.95	7.10722159256484e-05\\
0.951	8.42476666321756e-05\\
0.952	9.67067966596901e-05\\
0.953	0.00010843160431762\\
0.954	0.000119403276141546\\
0.955	0.000129604943890248\\
0.956	0.00013902288736842\\
0.957	0.000147646908568576\\
0.958	0.00015547046447822\\
0.959	0.000162502777740588\\
0.96	0.000168799337934939\\
0.961	0.00017431677878163\\
0.962	0.000179055818778134\\
0.963	0.000183041306567456\\
0.964	0.000186297717890474\\
0.965	0.000188839388018411\\
0.966	0.000190672575245387\\
0.967	0.000191800740969663\\
0.968	0.000192228320818678\\
0.969	0.000191962413002428\\
0.97	0.000191013261546188\\
0.971	0.000189394333237673\\
0.972	0.000187122387444372\\
0.973	0.0001843050507717\\
0.974	0.000180907494149952\\
0.975	0.000176926605824661\\
0.976	0.00017240375191969\\
0.977	0.000167388484919559\\
0.978	0.000161918723031377\\
0.979	0.000156019691915182\\
0.98	0.00014970995790724\\
0.981	0.000143006584999112\\
0.982	0.00013592773156515\\
0.983	0.000128493576280668\\
0.984	0.000120726562685569\\
0.985	0.000112651494300002\\
0.986	0.000104746697421374\\
0.987	9.63763678770999e-05\\
0.988	8.7621493853654e-05\\
0.989	7.86471629804401e-05\\
0.99	6.95622623463263e-05\\
0.991	6.0420125073186e-05\\
0.992	5.12493645243596e-05\\
0.993	4.20682505130484e-05\\
0.994	3.28892520554949e-05\\
0.995	2.37227894033184e-05\\
0.996	1.45808609564817e-05\\
0.997	5.47889247172896e-06\\
0.998	-3.56431345443757e-06\\
0.999	-1.2516689930737e-05\\
1	-2.13204206460598e-05\\
};
\addplot [color=mycolor4,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.000292480654685748\\
0.002	-0.000728613103759213\\
0.003	-0.00126998012508853\\
0.004	-0.0018985586652219\\
0.005	-0.0026011676474908\\
0.006	-0.00336634310577777\\
0.007	-0.00418214555015859\\
0.008	-0.00503625231302564\\
0.009	-0.00591822470369581\\
0.01	-0.00682225893496018\\
0.011	-0.00774876538530081\\
0.012	-0.00870408491950558\\
0.013	-0.00969868190905935\\
0.014	-0.010744676461525\\
0.015	-0.0118535388584304\\
0.016	-0.0130343411324106\\
0.017	-0.0142927539673601\\
0.018	-0.0156306114420972\\
0.019	-0.01704587824519\\
0.02	-0.0185329187818764\\
0.021	-0.0200829987530364\\
0.022	-0.0216849789938452\\
0.023	-0.0233261566781887\\
0.024	-0.0249931849442224\\
0.025	-0.0266729815610429\\
0.026	-0.0283535339735224\\
0.027	-0.0300245236782041\\
0.028	-0.0316777347064172\\
0.029	-0.0333071854210119\\
0.03	-0.0349090217494213\\
0.031	-0.0364812865780381\\
0.032	-0.0380234827320566\\
0.033	-0.0395360597954926\\
0.034	-0.0410198793633397\\
0.035	-0.0424757073751613\\
0.036	-0.0439037798947202\\
0.037	-0.0453034778551899\\
0.038	-0.0466731317905134\\
0.039	-0.0480099627139418\\
0.04	-0.0493101514897234\\
0.041	-0.0505690215256865\\
0.042	-0.0517813295100518\\
0.043	-0.0529414613909965\\
0.044	-0.0540438603944941\\
0.045	-0.0550833079620555\\
0.046	-0.0560551717293493\\
0.047	-0.0569555993958749\\
0.048	-0.0577816356803693\\
0.049	-0.058531258419112\\
0.05	-0.059203340082902\\
0.051	-0.059797546749687\\
0.052	-0.0603141908564335\\
0.053	-0.0607540567436671\\
0.054	-0.0611182186702161\\
0.055	-0.0614079150648374\\
0.056	-0.0616242887144424\\
0.057	-0.0617683542771953\\
0.058	-0.0618409448318436\\
0.059	-0.0618426775200204\\
0.06	-0.0617739743362702\\
0.061	-0.0616351207750135\\
0.062	-0.0614263485548862\\
0.063	-0.0611479320650743\\
0.064	-0.0608002878565851\\
0.065	-0.0603840666995863\\
0.066	-0.0599002293509319\\
0.067	-0.0593500996919529\\
0.068	-0.0587354237319152\\
0.069	-0.0580583163667782\\
0.07	-0.0573212162504633\\
0.071	-0.0565269093872314\\
0.072	-0.0556784506841413\\
0.073	-0.0547790896287162\\
0.074	-0.0538322018636359\\
0.075	-0.0528412246713334\\
0.076	-0.0518096010356494\\
0.077	-0.0507407367380078\\
0.078	-0.0496379725832664\\
0.079	-0.0485045718406474\\
0.08	-0.0473437214888656\\
0.081	-0.0461585576821606\\
0.082	-0.0449522111783881\\
0.083	-0.0437276978505245\\
0.084	-0.0424880727329609\\
0.085	-0.0412364319976113\\
0.086	-0.039975918378476\\
0.087	-0.0387097306684197\\
0.088	-0.0374411251196634\\
0.089	-0.0361734072947477\\
0.09	-0.0349099162404915\\
0.091	-0.0336540028602505\\
0.092	-0.0324090043029098\\
0.093	-0.031178216325766\\
0.094	-0.0299648656615258\\
0.095	-0.0287721523499032\\
0.096	-0.0276030562071735\\
0.097	-0.0264604356340528\\
0.098	-0.025347020100939\\
0.099	-0.0242653890112219\\
0.1	-0.0232179673868645\\
0.101	-0.0222070281902414\\
0.102	-0.0212346968599325\\
0.103	-0.0203029574217763\\
0.104	-0.0194136594760125\\
0.105	-0.0185685249230898\\
0.106	-0.0177691532923903\\
0.107	-0.0170170248425784\\
0.108	-0.0163135473081373\\
0.109	-0.0156599677580831\\
0.11	-0.0150573683454532\\
0.111	-0.0145067214347243\\
0.112	-0.0140088691680989\\
0.113	-0.0135645096466386\\
0.114	-0.0131741893684341\\
0.115	-0.0128382970007171\\
0.116	-0.0125570585309717\\
0.117	-0.0123305347099907\\
0.118	-0.0121586210813178\\
0.119	-0.0120410503680953\\
0.12	-0.0119773967521284\\
0.121	-0.0119671036772346\\
0.122	-0.0120094948497997\\
0.123	-0.0121036661363979\\
0.124	-0.0122486038505271\\
0.125	-0.0124431826069528\\
0.126	-0.0126861628139485\\
0.127	-0.0129761952169398\\
0.128	-0.0133118259003083\\
0.129	-0.0136915004118538\\
0.13	-0.0141135675937295\\
0.131	-0.014576283559199\\
0.132	-0.0150778158934663\\
0.133	-0.0156162479908004\\
0.134	-0.0161895834758632\\
0.135	-0.0167958315856302\\
0.136	-0.0174328128714983\\
0.137	-0.0180982962288275\\
0.138	-0.0187900075602892\\
0.139	-0.0195056261429663\\
0.14	-0.0202427887104862\\
0.141	-0.0209990960500712\\
0.142	-0.0217721199299442\\
0.143	-0.0225594104108036\\
0.144	-0.0233585037419564\\
0.145	-0.0241669306716479\\
0.146	-0.024982224731939\\
0.147	-0.0258019300629123\\
0.148	-0.0266236636720428\\
0.149	-0.02744501558015\\
0.15	-0.0282635727225704\\
0.151	-0.029076971731273\\
0.152	-0.0298828990967508\\
0.153	-0.030679090824423\\
0.154	-0.0314633351336867\\
0.155	-0.0322334759231684\\
0.156	-0.0329874165267789\\
0.157	-0.0337231240233487\\
0.158	-0.0344386341833846\\
0.159	-0.0351320567766142\\
0.16	-0.0358015808103014\\
0.161	-0.0364455086676706\\
0.162	-0.0370622438336408\\
0.163	-0.0376502104179226\\
0.164	-0.0382079372363364\\
0.165	-0.0387340635248766\\
0.166	-0.0392273356877011\\
0.167	-0.039686606461332\\
0.168	-0.0401108351500862\\
0.169	-0.0404990879905696\\
0.17	-0.040850538715304\\
0.171	-0.0411644695067345\\
0.172	-0.0414402721989012\\
0.173	-0.0416774493304446\\
0.174	-0.0418756188107943\\
0.175	-0.0420345808702765\\
0.176	-0.042154145105487\\
0.177	-0.0422342312369552\\
0.178	-0.0422748799606411\\
0.179	-0.0422762463479798\\
0.18	-0.0422385940768311\\
0.181	-0.0421622912717531\\
0.182	-0.0420478068819023\\
0.183	-0.0418957074267516\\
0.184	-0.0417066543456093\\
0.185	-0.0414814018838534\\
0.186	-0.0412207950682693\\
0.187	-0.0409257672836218\\
0.188	-0.0405973956361952\\
0.189	-0.0402367853679933\\
0.19	-0.0398450899167578\\
0.191	-0.0394235429831205\\
0.192	-0.0389734561448122\\
0.193	-0.0384962102130033\\
0.194	-0.0379932474453887\\
0.195	-0.0374660647999208\\
0.196	-0.036916207871385\\
0.197	-0.0363452656442174\\
0.198	-0.0357548660963308\\
0.199	-0.0351466722888756\\
0.2	-0.034522378417209\\
0.201	-0.033883738816912\\
0.202	-0.0332325322600022\\
0.203	-0.0325704997914737\\
0.204	-0.0318993920981335\\
0.205	-0.031220975881971\\
0.206	-0.0305370262125062\\
0.207	-0.0298493177518022\\
0.208	-0.0291596172891423\\
0.209	-0.028469677288541\\
0.21	-0.0277812304218271\\
0.211	-0.0270959851978377\\
0.212	-0.0264156224247307\\
0.213	-0.0257417919584275\\
0.214	-0.0250761193054058\\
0.215	-0.0244202424915749\\
0.216	-0.0237756866992357\\
0.217	-0.0231439176810573\\
0.218	-0.0225263594827454\\
0.219	-0.021924391016133\\
0.22	-0.0213393385803247\\
0.221	-0.0207724696272086\\
0.222	-0.0202249878140095\\
0.223	-0.0196980291939929\\
0.224	-0.0191926597340902\\
0.225	-0.0187098739946408\\
0.226	-0.0182505943856894\\
0.227	-0.0178156704065751\\
0.228	-0.0174059344844896\\
0.229	-0.0170220964234069\\
0.23	-0.016664760070116\\
0.231	-0.0163344530952684\\
0.232	-0.0160316329619115\\
0.233	-0.0157566834338302\\
0.234	-0.0155099106883796\\
0.235	-0.0152915406770056\\
0.236	-0.0151017177178459\\
0.237	-0.0149405045015518\\
0.238	-0.0148078834366602\\
0.239	-0.0147037587835614\\
0.24	-0.0146279589037569\\
0.241	-0.014580272341829\\
0.242	-0.0145604130762748\\
0.243	-0.0145679824464079\\
0.244	-0.0146025028235768\\
0.245	-0.0146634355371177\\
0.246	-0.0147501831044524\\
0.247	-0.0148620878229382\\
0.248	-0.0149984310989161\\
0.249	-0.01515843397926\\
0.25	-0.0153412590290393\\
0.251	-0.0155460135806987\\
0.252	-0.0157717539072293\\
0.253	-0.0160174896157768\\
0.254	-0.0162822014400274\\
0.255	-0.0165648657156105\\
0.256	-0.0168643768707833\\
0.257	-0.0171795752320123\\
0.258	-0.0175092751101549\\
0.259	-0.0178522722856339\\
0.26	-0.0182073441893741\\
0.261	-0.0185732499362779\\
0.262	-0.0189487313622456\\
0.263	-0.0193325152820429\\
0.264	-0.01972331713322\\
0.265	-0.0201198456682091\\
0.266	-0.0205208079568024\\
0.267	-0.0209249140338094\\
0.268	-0.0213309325712237\\
0.269	-0.0217376074644101\\
0.27	-0.022143664310743\\
0.271	-0.0225478427188281\\
0.272	-0.0229489088843443\\
0.273	-0.023345656858299\\
0.274	-0.023736907926421\\
0.275	-0.0241215105305892\\
0.276	-0.024498341262888\\
0.277	-0.0248663072557057\\
0.278	-0.0252243497504946\\
0.279	-0.0255714481081982\\
0.28	-0.0259066234929475\\
0.281	-0.0262289739119824\\
0.282	-0.0265376426717519\\
0.283	-0.0268317884570655\\
0.284	-0.027110606263414\\
0.285	-0.0273733460132174\\
0.286	-0.0276193162247042\\
0.287	-0.0278478823070233\\
0.288	-0.0280584644042399\\
0.289	-0.028250536082597\\
0.29	-0.0284236243404552\\
0.291	-0.0285773108925567\\
0.292	-0.0287112341120163\\
0.293	-0.0288250908386589\\
0.294	-0.0289186525941403\\
0.295	-0.0289917749571863\\
0.296	-0.029044344479599\\
0.297	-0.0290762824061629\\
0.298	-0.0290875673532421\\
0.299	-0.0290782412574062\\
0.3	-0.0290484066926033\\
0.301	-0.0289982225511251\\
0.302	-0.0289279002436262\\
0.303	-0.0288377011894617\\
0.304	-0.0287279357663995\\
0.305	-0.0285989632194818\\
0.306	-0.0284511917039606\\
0.307	-0.0282850783848266\\
0.308	-0.0281011702290942\\
0.309	-0.0279000401475481\\
0.31	-0.0276822702782632\\
0.311	-0.0274484773188553\\
0.312	-0.0271993212989313\\
0.313	-0.026935502907347\\
0.314	-0.0266577578298476\\
0.315	-0.0263668511570139\\
0.316	-0.0260635730666311\\
0.317	-0.0257487362175701\\
0.318	-0.0254231744638475\\
0.319	-0.0250877420170371\\
0.32	-0.0247433122749721\\
0.321	-0.0243908039535381\\
0.322	-0.0240311531470029\\
0.323	-0.0236652801298043\\
0.324	-0.0232940985365544\\
0.325	-0.0229185285376195\\
0.326	-0.0225394979546062\\
0.327	-0.0221579375800772\\
0.328	-0.021774775394502\\
0.329	-0.0213909317217734\\
0.33	-0.0210073161034219\\
0.331	-0.0206248257322236\\
0.332	-0.0202443446851733\\
0.333	-0.0198667431372077\\
0.334	-0.0194928905191654\\
0.335	-0.0191236576987311\\
0.336	-0.0187598788679411\\
0.337	-0.0184023428813682\\
0.338	-0.0180518100412839\\
0.339	-0.0177090180559725\\
0.34	-0.0173746798474076\\
0.341	-0.0170494788699515\\
0.342	-0.0167340648262066\\
0.343	-0.0164290510299129\\
0.344	-0.0161350135370573\\
0.345	-0.0158524913938017\\
0.346	-0.0155819871395023\\
0.347	-0.0153239702127869\\
0.348	-0.0150789018353916\\
0.349	-0.0148472012947369\\
0.35	-0.0146292195468557\\
0.351	-0.0144252581773537\\
0.352	-0.0142355804799046\\
0.353	-0.0140604126715514\\
0.354	-0.0138999410770712\\
0.355	-0.0137543089633134\\
0.356	-0.0136236148617192\\
0.357	-0.0135079128225606\\
0.358	-0.0134072140477933\\
0.359	-0.0133214889891902\\
0.36	-0.0132506691881218\\
0.361	-0.0131946712225585\\
0.362	-0.0131533832733508\\
0.363	-0.0131266337950469\\
0.364	-0.0131141992817163\\
0.365	-0.013115818807626\\
0.366	-0.0131311998196125\\
0.367	-0.0131600180666368\\
0.368	-0.013201915878443\\
0.369	-0.0132565013607675\\
0.37	-0.0133233494122804\\
0.371	-0.013402004248188\\
0.372	-0.0134919825789653\\
0.373	-0.0135927766619338\\
0.374	-0.0137038692112615\\
0.375	-0.0138247392910854\\
0.376	-0.0139548374063908\\
0.377	-0.0140935760517316\\
0.378	-0.0142403447302464\\
0.379	-0.0143945197744569\\
0.38	-0.0145554669821738\\
0.381	-0.0147225410370329\\
0.382	-0.0148950849710796\\
0.383	-0.0150724311719302\\
0.384	-0.0152539039576945\\
0.385	-0.0154388229802132\\
0.386	-0.0156265066393512\\
0.387	-0.0158162791806613\\
0.388	-0.0160074886135758\\
0.389	-0.0161994925330452\\
0.39	-0.016391632184079\\
0.391	-0.0165832450894894\\
0.392	-0.0167736773665517\\
0.393	-0.0169622883471862\\
0.394	-0.0171484504464146\\
0.395	-0.0173315481089616\\
0.396	-0.0175109780036648\\
0.397	-0.0176861508479151\\
0.398	-0.0178564942225624\\
0.399	-0.0180214555240966\\
0.4	-0.0181805044559823\\
0.401	-0.0183331517145105\\
0.402	-0.0184789475730878\\
0.403	-0.0186174496394357\\
0.404	-0.0187482260277511\\
0.405	-0.0188708673821741\\
0.406	-0.0189849930128871\\
0.407	-0.0190902511560771\\
0.408	-0.0191863171571736\\
0.409	-0.0192728923868362\\
0.41	-0.0193497047329432\\
0.411	-0.0194165102202501\\
0.412	-0.0194730949286565\\
0.413	-0.0195192765591755\\
0.414	-0.0195549148674889\\
0.415	-0.0195799185075219\\
0.416	-0.0195942237123987\\
0.417	-0.0195977813114001\\
0.418	-0.0195905645067756\\
0.419	-0.0195725760382371\\
0.42	-0.0195438494693322\\
0.421	-0.0195044470624398\\
0.422	-0.0194544574849741\\
0.423	-0.0193939948310756\\
0.424	-0.0193231988747306\\
0.425	-0.0192422358375073\\
0.426	-0.0191512989985527\\
0.427	-0.0190506126378697\\
0.428	-0.0189404425508192\\
0.429	-0.0188210881304808\\
0.43	-0.018692856349799\\
0.431	-0.0185560639399085\\
0.432	-0.0184110450122674\\
0.433	-0.0182581535973789\\
0.434	-0.0180977616208556\\
0.435	-0.0179302558305118\\
0.436	-0.0177560357986279\\
0.437	-0.0175755132650745\\
0.438	-0.017389112197354\\
0.439	-0.017197268875653\\
0.44	-0.0170004315796867\\
0.441	-0.0167990709872563\\
0.442	-0.0165936863753197\\
0.443	-0.0163847721202341\\
0.444	-0.0161728130705259\\
0.445	-0.015958291961239\\
0.446	-0.0157416935778484\\
0.447	-0.0155235035592095\\
0.448	-0.0153042052979894\\
0.449	-0.0150842776365753\\
0.45	-0.0148641939680309\\
0.451	-0.0146444222145982\\
0.452	-0.014425424986702\\
0.453	-0.0142076594659005\\
0.454	-0.0139915831740628\\
0.455	-0.0137776630221025\\
0.456	-0.0135663568359427\\
0.457	-0.0133580985081209\\
0.458	-0.0131533005159077\\
0.459	-0.0129523592375623\\
0.46	-0.0127556560713664\\
0.461	-0.0125635556804651\\
0.462	-0.0123764041796724\\
0.463	-0.0121945284581135\\
0.464	-0.0120182364512009\\
0.465	-0.0118478177640381\\
0.466	-0.011683544179518\\
0.467	-0.0115256726042834\\
0.468	-0.0113744543041976\\
0.469	-0.0112301321109092\\
0.47	-0.0110929192301221\\
0.471	-0.0109629963328931\\
0.472	-0.0108405175635004\\
0.473	-0.0107256140779133\\
0.474	-0.0106183939636442\\
0.475	-0.0105189413031844\\
0.476	-0.0104273160888613\\
0.477	-0.0103435550966892\\
0.478	-0.0102676731997762\\
0.479	-0.0101996646540523\\
0.48	-0.0101395044906694\\
0.481	-0.0100871555854497\\
0.482	-0.0100425809926151\\
0.483	-0.0100057198915894\\
0.484	-0.00997647869428234\\
0.485	-0.00995473694234187\\
0.486	-0.00994035291337274\\
0.487	-0.00993316513670615\\
0.488	-0.00993299235865396\\
0.489	-0.00993963407639359\\
0.49	-0.00995287198094999\\
0.491	-0.00997247184795391\\
0.492	-0.00999818542075941\\
0.493	-0.0100297520507422\\
0.494	-0.010066903290801\\
0.495	-0.0101093769844867\\
0.496	-0.0101569049330014\\
0.497	-0.0102091990297431\\
0.498	-0.0102659522969554\\
0.499	-0.0103268446659844\\
0.5	-0.0103915461683972\\
0.501	-0.0104597180064995\\
0.502	-0.0105310135321474\\
0.503	-0.010605079858412\\
0.504	-0.0106815598676343\\
0.505	-0.0107600942299785\\
0.506	-0.0108403232116376\\
0.507	-0.0109218895391423\\
0.508	-0.0110044488654879\\
0.509	-0.0110876710753839\\
0.51	-0.0111712243411818\\
0.511	-0.0112547696178894\\
0.512	-0.0113379651480552\\
0.513	-0.0114204706542393\\
0.514	-0.0115019491384776\\
0.515	-0.0115820679755098\\
0.516	-0.0116605003435955\\
0.517	-0.0117369269620095\\
0.518	-0.0118110378136818\\
0.519	-0.0118825336589981\\
0.52	-0.0119511275508707\\
0.521	-0.0120165499268278\\
0.522	-0.0120785614823729\\
0.523	-0.0121369377361683\\
0.524	-0.0121914567051124\\
0.525	-0.0122419010907051\\
0.526	-0.0122880626508701\\
0.527	-0.0123297442660164\\
0.528	-0.0123667609024512\\
0.529	-0.0123989406809329\\
0.53	-0.0124261261379561\\
0.531	-0.0124481754013059\\
0.532	-0.01246496312913\\
0.533	-0.0124763812030745\\
0.534	-0.0124823397826838\\
0.535	-0.0124827824660069\\
0.536	-0.0124776779008026\\
0.537	-0.0124670038512266\\
0.538	-0.0124507444733062\\
0.539	-0.012428893354011\\
0.54	-0.0124014556608894\\
0.541	-0.012368449105533\\
0.542	-0.0123299047095134\\
0.543	-0.0122858675858676\\
0.544	-0.0122363975490872\\
0.545	-0.0121815694593029\\
0.546	-0.0121214733432864\\
0.547	-0.0120562142306346\\
0.548	-0.0119859213184049\\
0.549	-0.0119107500044453\\
0.55	-0.0118308675087971\\
0.551	-0.011746443689049\\
0.552	-0.0116576514548054\\
0.553	-0.0115646688169365\\
0.554	-0.0114676800639572\\
0.555	-0.0113668764907711\\
0.556	-0.0112624569671879\\
0.557	-0.0111546282422436\\
0.558	-0.011043604929753\\
0.559	-0.0109296092670713\\
0.56	-0.0108128705155777\\
0.561	-0.0106936278831817\\
0.562	-0.0105721411523345\\
0.563	-0.0104486803364412\\
0.564	-0.0103235110290403\\
0.565	-0.0101968920265832\\
0.566	-0.0100690770589081\\
0.567	-0.00994031631164671\\
0.568	-0.00981085750180228\\
0.569	-0.00968094668206493\\
0.57	-0.00955082864999037\\
0.571	-0.00942074692535189\\
0.572	-0.00929094345401306\\
0.573	-0.00916165822461351\\
0.574	-0.00903312733269588\\
0.575	-0.00890559795668541\\
0.576	-0.00877932461833706\\
0.577	-0.0086545519560309\\
0.578	-0.00853150906466283\\
0.579	-0.00841041034462668\\
0.58	-0.00829145741334779\\
0.581	-0.00817484087581363\\
0.582	-0.00806074176911731\\
0.583	-0.00794933245066798\\
0.584	-0.00784077689357318\\
0.585	-0.00773523061632881\\
0.586	-0.00763284052452358\\
0.587	-0.00753374341604266\\
0.588	-0.00743807517272557\\
0.589	-0.00734597514732587\\
0.59	-0.00725757432391663\\
0.591	-0.00717298533292527\\
0.592	-0.00709230090429616\\
0.593	-0.00701559571021185\\
0.594	-0.00694292885302306\\
0.595	-0.00687434612081118\\
0.596	-0.0068098815933272\\
0.597	-0.00674955850301234\\
0.598	-0.00669338958492744\\
0.599	-0.00664137725914303\\
0.6	-0.00659351299688972\\
0.601	-0.00654978085858267\\
0.602	-0.0065101679768994\\
0.603	-0.00647465943530204\\
0.604	-0.00644322512261507\\
0.605	-0.00641581558802303\\
0.606	-0.00639236331803758\\
0.607	-0.00637278572967327\\
0.608	-0.00635698826081555\\
0.609	-0.00634486676716638\\
0.61	-0.00633630896972039\\
0.611	-0.00633119517555327\\
0.612	-0.0063293986991351\\
0.613	-0.00633078623325711\\
0.614	-0.00633521588970377\\
0.615	-0.00634255169364426\\
0.616	-0.00635266585696326\\
0.617	-0.00636542357654401\\
0.618	-0.00638067600540705\\
0.619	-0.00639826030800208\\
0.62	-0.00641800276907719\\
0.621	-0.00643972257186664\\
0.622	-0.00646323490171788\\
0.623	-0.00648835285924825\\
0.624	-0.00651488837734594\\
0.625	-0.00654265266807554\\
0.626	-0.00657145665330728\\
0.627	-0.00660110919719224\\
0.628	-0.00663142646508055\\
0.629	-0.00666223910288378\\
0.63	-0.00669338308761487\\
0.631	-0.00672468984009193\\
0.632	-0.00675598337709347\\
0.633	-0.00678708227053299\\
0.634	-0.00681780338982725\\
0.635	-0.00684796537496132\\
0.636	-0.00687739090283025\\
0.637	-0.00690590775335261\\
0.638	-0.00693334918507092\\
0.639	-0.00695955415828066\\
0.64	-0.0069843662390649\\
0.641	-0.00700763721095241\\
0.642	-0.00702923697038182\\
0.643	-0.00704905131692473\\
0.644	-0.00706697030355953\\
0.645	-0.00708288218729268\\
0.646	-0.0070966735644815\\
0.647	-0.00710823265621196\\
0.648	-0.00711745297974777\\
0.649	-0.00712423588370743\\
0.65	-0.00712849166724829\\
0.651	-0.00713013975200471\\
0.652	-0.00712910853799219\\
0.653	-0.007125334941596\\
0.654	-0.00711876263881088\\
0.655	-0.00710935296584019\\
0.656	-0.00709708953245534\\
0.657	-0.00708196603156051\\
0.658	-0.00706397698165875\\
0.659	-0.00704311558019908\\
0.66	-0.00701937626405244\\
0.661	-0.00699275852714277\\
0.662	-0.00696326974632656\\
0.663	-0.00693092636950104\\
0.664	-0.00689575387949959\\
0.665	-0.00685778626747607\\
0.666	-0.00681706556615971\\
0.667	-0.00677363863490583\\
0.668	-0.00672756465462398\\
0.669	-0.00667892319112651\\
0.67	-0.00662780643918194\\
0.671	-0.00657430825412057\\
0.672	-0.00651851915254526\\
0.673	-0.00646052727991886\\
0.674	-0.0064004219047745\\
0.675	-0.00633829649209627\\
0.676	-0.00627425015764317\\
0.677	-0.00620838768408796\\
0.678	-0.00614081883206838\\
0.679	-0.00607165760107295\\
0.68	-0.00600101985355284\\
0.681	-0.00592902586847073\\
0.682	-0.00585580892506771\\
0.683	-0.00578151429079713\\
0.684	-0.00570628855101211\\
0.685	-0.00563027183615974\\
0.686	-0.00555359664158043\\
0.687	-0.00547639069574223\\
0.688	-0.00539878033964329\\
0.689	-0.00532089249415162\\
0.69	-0.00524285500967258\\
0.691	-0.00516479605674772\\
0.692	-0.00508684330097457\\
0.693	-0.00500912254092795\\
0.694	-0.00493175609546709\\
0.695	-0.00485487092964842\\
0.696	-0.00477860393714168\\
0.697	-0.00470309292459547\\
0.698	-0.00462846650296152\\
0.699	-0.0045548407175712\\
0.7	-0.00448232130472412\\
0.701	-0.00441100751421212\\
0.702	-0.00434099476831302\\
0.703	-0.00427237551711742\\
0.704	-0.00420523886598773\\
0.705	-0.00413966980972159\\
0.706	-0.0040757486421783\\
0.707	-0.00401354740767091\\
0.708	-0.00395313594114826\\
0.709	-0.00389459094576907\\
0.71	-0.00383799092754935\\
0.711	-0.00378340530517817\\
0.712	-0.00373088885642102\\
0.713	-0.00368048289163989\\
0.714	-0.0036322192306721\\
0.715	-0.00358612353528182\\
0.716	-0.00354221680185856\\
0.717	-0.00350051539032949\\
0.718	-0.00346103045105685\\
0.719	-0.00342376742811269\\
0.72	-0.0033887237747604\\
0.721	-0.00335589134383539\\
0.722	-0.00332526473991508\\
0.723	-0.00329684227985261\\
0.724	-0.00327061741365695\\
0.725	-0.00324657126539538\\
0.726	-0.00322467172275796\\
0.727	-0.0032048767838979\\
0.728	-0.00318713831865536\\
0.729	-0.00317140427649374\\
0.73	-0.00315761927214808\\
0.731	-0.00314572430639464\\
0.732	-0.00313565637336095\\
0.733	-0.00312734733546644\\
0.734	-0.0031207232216086\\
0.735	-0.00311571107156995\\
0.736	-0.00311224486375366\\
0.737	-0.00311026005881196\\
0.738	-0.00310968456990849\\
0.739	-0.00311043568273342\\
0.74	-0.00311242261044293\\
0.741	-0.00311555054265868\\
0.742	-0.00311972344238196\\
0.743	-0.00312484506998424\\
0.744	-0.00313081888706152\\
0.745	-0.00313754766069457\\
0.746	-0.00314493328407584\\
0.747	-0.00315287363105065\\
0.748	-0.00316126725151614\\
0.749	-0.00317002288634507\\
0.75	-0.00317905771786443\\
0.751	-0.00318828723686773\\
0.752	-0.00319761997232687\\
0.753	-0.0032069590352946\\
0.754	-0.00321620622518554\\
0.755	-0.00322526522492286\\
0.756	-0.00323404291331177\\
0.757	-0.003242449330825\\
0.758	-0.0032503971726508\\
0.759	-0.00325780142349859\\
0.76	-0.00326457715899473\\
0.761	-0.00327064125030544\\
0.762	-0.00327591987648653\\
0.763	-0.00328035097423409\\
0.764	-0.0032838773398933\\
0.765	-0.00328643988791103\\
0.766	-0.00328797684745166\\
0.767	-0.00328842674632529\\
0.768	-0.00328773155554555\\
0.769	-0.00328583830505141\\
0.77	-0.00328269925520309\\
0.771	-0.00327827137194791\\
0.772	-0.00327251576867279\\
0.773	-0.00326539627949463\\
0.774	-0.00325687866850619\\
0.775	-0.00324693570241303\\
0.776	-0.00323555259509547\\
0.777	-0.00322272375218422\\
0.778	-0.00320844500666786\\
0.779	-0.00319271062894846\\
0.78	-0.00317551515906125\\
0.781	-0.00315685639520627\\
0.782	-0.00313673720371556\\
0.783	-0.00311516582002426\\
0.784	-0.00309215526968467\\
0.785	-0.00306772260910844\\
0.786	-0.00304188817236551\\
0.787	-0.003014672880906\\
0.788	-0.00298610070540079\\
0.789	-0.00295620598975746\\
0.79	-0.00292503407182704\\
0.791	-0.00289263302051409\\
0.792	-0.00285904877207217\\
0.793	-0.00282432588125311\\
0.794	-0.00278851030292026\\
0.795	-0.00275165133366806\\
0.796	-0.00271380202266284\\
0.797	-0.00267501856936208\\
0.798	-0.00263535942704803\\
0.799	-0.00259488458169648\\
0.8	-0.0025536530978165\\
0.801	-0.00251172340108417\\
0.802	-0.00246915907066707\\
0.803	-0.00242603224450343\\
0.804	-0.00238241826700901\\
0.805	-0.00233839004951302\\
0.806	-0.00229401715513877\\
0.807	-0.00224936772241213\\
0.808	-0.00220451033156729\\
0.809	-0.00215951463273427\\
0.81	-0.00211445093223713\\
0.811	-0.00206938935590899\\
0.812	-0.00202439907965212\\
0.813	-0.001979546685739\\
0.814	-0.00193489495547862\\
0.815	-0.00189050618844018\\
0.816	-0.00184644711287407\\
0.817	-0.00180278754586501\\
0.818	-0.00175959480159942\\
0.819	-0.00171693130311887\\
0.82	-0.00167485558668856\\
0.821	-0.00163342402625762\\
0.822	-0.00159269167701486\\
0.823	-0.00155271210733572\\
0.824	-0.00151353671323763\\
0.825	-0.00147521400060828\\
0.826	-0.00143778872048714\\
0.827	-0.00140129977924228\\
0.828	-0.00136578118706834\\
0.829	-0.00133126751440419\\
0.83	-0.00129779639376154\\
0.831	-0.001265403566958\\
0.832	-0.00123411955508417\\
0.833	-0.00120396992506379\\
0.834	-0.00117497682462313\\
0.835	-0.00114715994439694\\
0.836	-0.00112053654478737\\
0.837	-0.00109512093208777\\
0.838	-0.00107092384078616\\
0.839	-0.00104795199581808\\
0.84	-0.00102620617420316\\
0.841	-0.0010056804729105\\
0.842	-0.000986366600028064\\
0.843	-0.000968258667206561\\
0.844	-0.000951350644554049\\
0.845	-0.000935633025651932\\
0.846	-0.000921092271709763\\
0.847	-0.00090771182032544\\
0.848	-0.000895472947722059\\
0.849	-0.000884354918603393\\
0.85	-0.00087433463182972\\
0.851	-0.00086538613249603\\
0.852	-0.000857480243244121\\
0.853	-0.000850583393610283\\
0.854	-0.000844656238151733\\
0.855	-0.000839655622791532\\
0.856	-0.000835539453694174\\
0.857	-0.000832267804503847\\
0.858	-0.000829800535749966\\
0.859	-0.000828096028543201\\
0.86	-0.000827111439733247\\
0.861	-0.000826803234705219\\
0.862	-0.000827127313867035\\
0.863	-0.00082803875199984\\
0.864	-0.000829491403555266\\
0.865	-0.000831437576626214\\
0.866	-0.000833827460868589\\
0.867	-0.000836607521059222\\
0.868	-0.000839720234104898\\
0.869	-0.000843108118486492\\
0.87	-0.000846717796005433\\
0.871	-0.000850499022770703\\
0.872	-0.000854403264992462\\
0.873	-0.000858383334789251\\
0.874	-0.000862393422337454\\
0.875	-0.000866388957425945\\
0.876	-0.000870326259128671\\
0.877	-0.000874162131215154\\
0.878	-0.000877853528190705\\
0.879	-0.000881357346037992\\
0.88	-0.000884629038440415\\
0.881	-0.00088762053383483\\
0.882	-0.000890282552674087\\
0.883	-0.000892570350974116\\
0.884	-0.000894444784125846\\
0.885	-0.000895871440471121\\
0.886	-0.000896819834444474\\
0.887	-0.00089726276827325\\
0.888	-0.000897175690600568\\
0.889	-0.000896536082989847\\
0.89	-0.000895322955286178\\
0.891	-0.000893516468566233\\
0.892	-0.000891097664202847\\
0.893	-0.000888047538071887\\
0.894	-0.000884344822052274\\
0.895	-0.000879966052267521\\
0.896	-0.000874890010705078\\
0.897	-0.000869101377147942\\
0.898	-0.000862591482680244\\
0.899	-0.000855357549551684\\
0.9	-0.000847401414845194\\
0.901	-0.000838728241054277\\
0.902	-0.000829345482829765\\
0.903	-0.000819262180845108\\
0.904	-0.000808488504777335\\
0.905	-0.000797035427671398\\
0.906	-0.000784914142538495\\
0.907	-0.000772134162840294\\
0.908	-0.000758701363510696\\
0.909	-0.000744620449227312\\
0.91	-0.000729900260180942\\
0.911	-0.000714556640636913\\
0.912	-0.000698612443641236\\
0.913	-0.000682095879563469\\
0.914	-0.000665038486160726\\
0.915	-0.000647473498623069\\
0.916	-0.000629434831596155\\
0.917	-0.000610956524894006\\
0.918	-0.000592072407796552\\
0.919	-0.000572815787062923\\
0.92	-0.000553218355997409\\
0.921	-0.00053330649210282\\
0.922	-0.000513101203680124\\
0.923	-0.000492624091340711\\
0.924	-0.000471902859622794\\
0.925	-0.000450972878663217\\
0.926	-0.000429875473468229\\
0.927	-0.000408655087899637\\
0.928	-0.000387356895606356\\
0.929	-0.000366025371073242\\
0.93	-0.000344703631283869\\
0.931	-0.000323433144330105\\
0.932	-0.000302253500361656\\
0.933	-0.000281201788850129\\
0.934	-0.000260309197750656\\
0.935	-0.000239598990260793\\
0.936	-0.000219090567814271\\
0.937	-0.000198806528152905\\
0.938	-0.000178776659190435\\
0.939	-0.000159037301789637\\
0.94	-0.000139628260663117\\
0.941	-0.000120589694257754\\
0.942	-0.000101960108038203\\
0.943	-8.37754398836499e-05\\
0.944	-6.60687565381183e-05\\
0.945	-4.88701103128219e-05\\
0.946	-3.22062316400988e-05\\
0.947	-1.60981740959815e-05\\
0.948	-5.57720433723327e-07\\
0.949	1.44112137356139e-05\\
0.95	2.88052114704917e-05\\
0.951	4.26144213410074e-05\\
0.952	5.58212512563838e-05\\
0.953	6.840333734359e-05\\
0.954	8.03374326220662e-05\\
0.955	9.16021770720144e-05\\
0.956	0.000102179398688569\\
0.957	0.00011205446160565\\
0.958	0.000121216286475068\\
0.959	0.000129657417737594\\
0.96	0.000137374864752668\\
0.961	0.000144374987427361\\
0.962	0.000150675216143069\\
0.963	0.000156297515653603\\
0.964	0.000161258043268393\\
0.965	0.000165563111307454\\
0.966	0.000169211734382047\\
0.967	0.000172200399748572\\
0.968	0.000174526813361332\\
0.969	0.00017619174014228\\
0.97	0.000177199456984567\\
0.971	0.000177557648981143\\
0.972	0.000177277317322865\\
0.973	0.000176372708271061\\
0.974	0.000174865946801629\\
0.975	0.000172791061213582\\
0.976	0.000170189868623034\\
0.977	0.000167100245125929\\
0.978	0.000163548829798152\\
0.979	0.000159551917315367\\
0.98	0.000155120471437848\\
0.981	0.000150264846915286\\
0.982	0.00014499743521947\\
0.983	0.000139333478239278\\
0.984	0.00013329098567232\\
0.985	0.000126890530857464\\
0.986	0.000120155035011751\\
0.987	0.000113112808641782\\
0.988	0.000105802849682562\\
0.989	9.82740836918655e-05\\
0.99	9.0574937592364e-05\\
0.991	8.27425021634815e-05\\
0.992	7.48004452126088e-05\\
0.993	6.67635387579193e-05\\
0.994	5.86433492641852e-05\\
0.995	5.04519879771047e-05\\
0.996	4.22035722999036e-05\\
0.997	3.39143247994711e-05\\
0.998	2.56023015498343e-05\\
0.999	1.72872014073446e-05\\
1	8.9910984091256e-06\\
};
\addplot [color=mycolor5,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.000280280757185567\\
0.002	-0.00071407602029934\\
0.003	-0.00125463422320089\\
0.004	-0.00188185149145512\\
0.005	-0.00258306001711346\\
0.006	-0.00334695462897113\\
0.007	-0.0041615187757438\\
0.008	-0.0050144143330136\\
0.009	-0.00589525378150556\\
0.01	-0.00679828669537731\\
0.011	-0.00772394271654538\\
0.012	-0.00867854088675903\\
0.013	-0.00967249138853745\\
0.014	-0.010717844226777\\
0.015	-0.0118259817368067\\
0.016	-0.0130059154647991\\
0.017	-0.0142632721600239\\
0.018	-0.0155998535119161\\
0.019	-0.0170136102305995\\
0.02	-0.0184989107494465\\
0.021	-0.0200470400788786\\
0.022	-0.0216468908385304\\
0.023	-0.0232858012399062\\
0.024	-0.0249504708255321\\
0.025	-0.0266278648721653\\
0.026	-0.0283060153129861\\
0.027	-0.0299746442163298\\
0.028	-0.0316255536326082\\
0.029	-0.0332527686781453\\
0.03	-0.0348524627010058\\
0.031	-0.036422679370389\\
0.032	-0.0379629115237461\\
0.033	-0.03947359461514\\
0.034	-0.0409555733100137\\
0.035	-0.0424095958229144\\
0.036	-0.0438358822449683\\
0.037	-0.0452338013910452\\
0.038	-0.046601676872485\\
0.039	-0.0479367285825467\\
0.04	-0.0492351430967452\\
0.041	-0.0504922598748693\\
0.042	-0.0517028035852213\\
0.043	-0.0528612107107572\\
0.044	-0.053961948120582\\
0.045	-0.054999813224419\\
0.046	-0.0559701899266482\\
0.047	-0.0568692400136956\\
0.048	-0.0576940182930918\\
0.049	-0.0584425086058056\\
0.05	-0.059113585769072\\
0.051	-0.0597069150470632\\
0.052	-0.06022280549165\\
0.053	-0.0606620361962568\\
0.054	-0.0610256897735245\\
0.055	-0.0613149490640657\\
0.056	-0.0615309684495003\\
0.057	-0.0616747730377673\\
0.058	-0.0617471929696833\\
0.059	-0.0617488433566468\\
0.06	-0.0616801465820713\\
0.061	-0.0615413894709009\\
0.062	-0.061332805609379\\
0.063	-0.0610546717988823\\
0.064	-0.0607074073452512\\
0.065	-0.0602916656976748\\
0.066	-0.0598084097361571\\
0.067	-0.0592589769827602\\
0.068	-0.0586450887350915\\
0.069	-0.0579688378342578\\
0.07	-0.0572326870990557\\
0.071	-0.056439423325379\\
0.072	-0.0555920960505737\\
0.073	-0.0546939494991607\\
0.074	-0.0537483533952998\\
0.075	-0.052758738260586\\
0.076	-0.0517285401525533\\
0.077	-0.0506611583884831\\
0.078	-0.0495599280799295\\
0.079	-0.0484281076227775\\
0.08	-0.0472688858048874\\
0.081	-0.0460854071151159\\
0.082	-0.0448807335145707\\
0.083	-0.0436579141995569\\
0.084	-0.0424200108724941\\
0.085	-0.0411701167061564\\
0.086	-0.0399113717246944\\
0.087	-0.0386469716326129\\
0.088	-0.0373801683627019\\
0.089	-0.036114262268266\\
0.09	-0.0348525868622662\\
0.091	-0.0335984875497933\\
0.092	-0.0323552961559577\\
0.093	-0.0311263032905493\\
0.094	-0.0299147668906662\\
0.095	-0.0287238032756056\\
0.096	-0.0275564092564014\\
0.097	-0.0264154550206093\\
0.098	-0.0253036684425976\\
0.099	-0.0242236259673303\\
0.1	-0.0231777498193375\\
0.101	-0.0221683096051272\\
0.102	-0.0211974269864385\\
0.103	-0.0202670823144841\\
0.104	-0.0193791220026317\\
0.105	-0.0185352653671636\\
0.106	-0.0177371098520808\\
0.107	-0.0169861619132699\\
0.108	-0.0162837906653023\\
0.109	-0.0156312172263231\\
0.11	-0.0150295448004544\\
0.111	-0.0144797514463764\\
0.112	-0.0139826794685002\\
0.113	-0.013539026528662\\
0.114	-0.0131493380558891\\
0.115	-0.0128140010019239\\
0.116	-0.0125332395148851\\
0.117	-0.0123071129405994\\
0.118	-0.0121355161633097\\
0.119	-0.0120181820132134\\
0.12	-0.0119547003722216\\
0.121	-0.0119445289934982\\
0.122	-0.0119869228673535\\
0.123	-0.0120810041360998\\
0.124	-0.0122257722287299\\
0.125	-0.0124201063926447\\
0.126	-0.0126627701673207\\
0.127	-0.0129524166257045\\
0.128	-0.0132875932684556\\
0.129	-0.0136667465656414\\
0.13	-0.0140882264052377\\
0.131	-0.0145502905229567\\
0.132	-0.0150511088353896\\
0.133	-0.0155887676376037\\
0.134	-0.0161613344181642\\
0.135	-0.0167667203624895\\
0.136	-0.0174027665830583\\
0.137	-0.0180672603364242\\
0.138	-0.0187579359531899\\
0.139	-0.0194724782213898\\
0.14	-0.0202085281687398\\
0.141	-0.0209636897341302\\
0.142	-0.0217355370390394\\
0.143	-0.0225216223544566\\
0.144	-0.0233194845943523\\
0.145	-0.0241266578838003\\
0.146	-0.0249406797375607\\
0.147	-0.0257591439341755\\
0.148	-0.0265796240308993\\
0.149	-0.0273996872097393\\
0.15	-0.0282169391425722\\
0.151	-0.0290290290500207\\
0.152	-0.0298336506500595\\
0.153	-0.0306285448697311\\
0.154	-0.0314115033560961\\
0.155	-0.0321803723077169\\
0.156	-0.0329330568408688\\
0.157	-0.0336675259901859\\
0.158	-0.0343818180833462\\
0.159	-0.0350740460726362\\
0.16	-0.0357424286745902\\
0.161	-0.03638528145769\\
0.162	-0.0370009450261592\\
0.163	-0.037587856695192\\
0.164	-0.0381445595784651\\
0.165	-0.0386697008483742\\
0.166	-0.0391620313986371\\
0.167	-0.0396204065001521\\
0.168	-0.0400437865450318\\
0.169	-0.0404312379784696\\
0.17	-0.0407819346284109\\
0.171	-0.0410951592688587\\
0.172	-0.0413703050012745\\
0.173	-0.0416068800541883\\
0.174	-0.0418045724538366\\
0.175	-0.0419630850222683\\
0.176	-0.0420822300895239\\
0.177	-0.0421619412872038\\
0.178	-0.0422022673517903\\
0.179	-0.0422033668928049\\
0.18	-0.0421655046602412\\
0.181	-0.0420890481217257\\
0.182	-0.0419744643781465\\
0.183	-0.0418223177491292\\
0.184	-0.0416332679323439\\
0.185	-0.0414080682498572\\
0.186	-0.0411475634808601\\
0.187	-0.0408527469717719\\
0.188	-0.0405246409805498\\
0.189	-0.0401643204382389\\
0.19	-0.0397729455384575\\
0.191	-0.0393517581684453\\
0.192	-0.038902073446025\\
0.193	-0.0384252724332253\\
0.194	-0.037922795547727\\
0.195	-0.0373961364896044\\
0.196	-0.0368468370139109\\
0.197	-0.0362764825969242\\
0.198	-0.0356866985891379\\
0.199	-0.0350791463113792\\
0.2	-0.0344555549570331\\
0.201	-0.0338176809631256\\
0.202	-0.0331672432779651\\
0.203	-0.0325059791634465\\
0.204	-0.0318356472906886\\
0.205	-0.0311580190098117\\
0.206	-0.0304748700326412\\
0.207	-0.0297879731517441\\
0.208	-0.0290990916369554\\
0.209	-0.0284099736020768\\
0.21	-0.0277223475327257\\
0.211	-0.0270379186659192\\
0.212	-0.0263583656394409\\
0.213	-0.0256853483857815\\
0.214	-0.0250205494099771\\
0.215	-0.0243655265936485\\
0.216	-0.0237217894163851\\
0.217	-0.0230908111772318\\
0.218	-0.0224740226941833\\
0.219	-0.0218728051840735\\
0.22	-0.0212884842839839\\
0.221	-0.0207223248377008\\
0.222	-0.0201755267518863\\
0.223	-0.0196492222738359\\
0.224	-0.019144474480698\\
0.225	-0.0186622763453724\\
0.226	-0.0182035497746632\\
0.227	-0.0177692119882432\\
0.228	-0.0173600404918026\\
0.229	-0.01697671218984\\
0.23	-0.0166198329009488\\
0.231	-0.0162899387488099\\
0.232	-0.0159874922602113\\
0.233	-0.0157128788130951\\
0.234	-0.0154664038211424\\
0.235	-0.0152482909692188\\
0.236	-0.0150586819357793\\
0.237	-0.0148976375257415\\
0.238	-0.0147651396111286\\
0.239	-0.0146610931867461\\
0.24	-0.0145853700838211\\
0.241	-0.0145377581760288\\
0.242	-0.014517923840516\\
0.243	-0.0145254596691427\\
0.244	-0.01455989644874\\
0.245	-0.0146207034915491\\
0.246	-0.014707287597227\\
0.247	-0.0148189924672668\\
0.248	-0.0149550989917871\\
0.249	-0.0151148268973972\\
0.25	-0.0152973378514759\\
0.251	-0.0155017395295569\\
0.252	-0.0157270899124793\\
0.253	-0.0159724185614883\\
0.254	-0.0162367527370075\\
0.255	-0.0165190142097191\\
0.256	-0.0168180768613411\\
0.257	-0.0171327877601893\\
0.258	-0.0174619712938146\\
0.259	-0.0178044297570606\\
0.26	-0.0181589437558358\\
0.261	-0.0185242731613972\\
0.262	-0.0188991592443629\\
0.263	-0.0192823282839504\\
0.264	-0.0196724962761991\\
0.265	-0.0200683739671717\\
0.266	-0.0204686715378427\\
0.267	-0.020872168878783\\
0.268	-0.0212775913991476\\
0.269	-0.0216836509099627\\
0.27	-0.0220890741264675\\
0.271	-0.0224926107657681\\
0.272	-0.0228930348833006\\
0.273	-0.0232891448059531\\
0.274	-0.0236797631565328\\
0.275	-0.024063737843652\\
0.276	-0.0244399445153978\\
0.277	-0.0248072902425703\\
0.278	-0.0251647176594179\\
0.279	-0.0255112087826856\\
0.28	-0.0258458295431194\\
0.281	-0.0261676771859174\\
0.282	-0.0264758581129338\\
0.283	-0.026769519310541\\
0.284	-0.0270478619793159\\
0.285	-0.027310143988586\\
0.286	-0.0275556786664941\\
0.287	-0.0277838329401254\\
0.288	-0.0279940261194894\\
0.289	-0.028185730013762\\
0.29	-0.0283584703632733\\
0.291	-0.0285118289457195\\
0.292	-0.0286454455516051\\
0.293	-0.0287590387118619\\
0.294	-0.0288524121321283\\
0.295	-0.0289253859980637\\
0.296	-0.0289778227490094\\
0.297	-0.0290096445703454\\
0.298	-0.0290208371376026\\
0.299	-0.0290114472787944\\
0.3	-0.0289815790065955\\
0.301	-0.0289313898343447\\
0.302	-0.0288610883550871\\
0.303	-0.0287709333066494\\
0.304	-0.0286612336069363\\
0.305	-0.0285323485230799\\
0.306	-0.0283846880510621\\
0.307	-0.0282187650090151\\
0.308	-0.0280350984333947\\
0.309	-0.0278342262544709\\
0.31	-0.027616725580201\\
0.311	-0.0273832187074606\\
0.312	-0.0271343705844056\\
0.313	-0.0268708834230117\\
0.314	-0.0265934911742667\\
0.315	-0.0263029552404725\\
0.316	-0.0260000619082031\\
0.317	-0.0256856211027871\\
0.318	-0.0253604655885671\\
0.319	-0.0250254498325515\\
0.32	-0.0246814828661792\\
0.321	-0.0243294840371061\\
0.322	-0.0239703587243173\\
0.323	-0.0236050115103685\\
0.324	-0.0232343566571105\\
0.325	-0.0228593185603873\\
0.326	-0.0224808271097527\\
0.327	-0.0220998119141561\\
0.328	-0.0217171974271467\\
0.329	-0.0213338997793908\\
0.33	-0.0209508251611722\\
0.331	-0.0205688689995449\\
0.332	-0.0201889151153519\\
0.333	-0.0198118515847359\\
0.334	-0.0194385690885697\\
0.335	-0.0190699180552059\\
0.336	-0.0187067087009745\\
0.337	-0.0183497255254335\\
0.338	-0.0179997323337835\\
0.339	-0.0176574698852126\\
0.34	-0.0173236511157357\\
0.341	-0.01699895677452\\
0.342	-0.0166840327024563\\
0.343	-0.0163794888579356\\
0.344	-0.0160858994491064\\
0.345	-0.0158038033227749\\
0.346	-0.01553370766991\\
0.347	-0.015276115263956\\
0.348	-0.01503148152381\\
0.349	-0.0148001963736505\\
0.35	-0.0145826016448514\\
0.351	-0.014379001542133\\
0.352	-0.0141896635816518\\
0.353	-0.0140148155593291\\
0.354	-0.0138546422909181\\
0.355	-0.0137092838663751\\
0.356	-0.0135788358019878\\
0.357	-0.0134633505509915\\
0.358	-0.0133628394823637\\
0.359	-0.0132772746105128\\
0.36	-0.0132066134061878\\
0.361	-0.0131507829817666\\
0.362	-0.0131096498979472\\
0.363	-0.0130830280307538\\
0.364	-0.0130706931677454\\
0.365	-0.0130723885988534\\
0.366	-0.0130878247534424\\
0.367	-0.0131166773709341\\
0.368	-0.0131585866785224\\
0.369	-0.013213158365733\\
0.37	-0.0132799660341663\\
0.371	-0.0133585542995732\\
0.372	-0.0134484417775331\\
0.373	-0.013549135202615\\
0.374	-0.0136601367761465\\
0.375	-0.0137809193120566\\
0.376	-0.0139109148689499\\
0.377	-0.0140495306320767\\
0.378	-0.0141961591098668\\
0.379	-0.014350180486075\\
0.38	-0.0145109618871641\\
0.381	-0.0146778568842896\\
0.382	-0.0148502065499165\\
0.383	-0.0150273420379196\\
0.384	-0.0152085879762035\\
0.385	-0.0153932658780967\\
0.386	-0.0155807004921649\\
0.387	-0.0157702367454781\\
0.388	-0.015961232969809\\
0.389	-0.0161530267030646\\
0.39	-0.0163449490903339\\
0.391	-0.0165363385713001\\
0.392	-0.0167265452758949\\
0.393	-0.0169149306591761\\
0.394	-0.0171008665294992\\
0.395	-0.0172837353814791\\
0.396	-0.0174629323005209\\
0.397	-0.0176378678253043\\
0.398	-0.01780797094934\\
0.399	-0.017972691671588\\
0.4	-0.0181315143126497\\
0.401	-0.0182839712466454\\
0.402	-0.0184295985510024\\
0.403	-0.0185679397290917\\
0.404	-0.0186985601211382\\
0.405	-0.0188210531642131\\
0.406	-0.0189350403581926\\
0.407	-0.0190401695001866\\
0.408	-0.0191361137795313\\
0.409	-0.0192225723978301\\
0.41	-0.0192992722684626\\
0.411	-0.0193659700058111\\
0.412	-0.0194224535677673\\
0.413	-0.0194685481636819\\
0.414	-0.019504133178431\\
0.415	-0.0195291185880628\\
0.416	-0.0195434254681777\\
0.417	-0.0195469967799453\\
0.418	-0.0195398056183916\\
0.419	-0.019521856242066\\
0.42	-0.0194931818584094\\
0.421	-0.0194538424736775\\
0.422	-0.0194039240557\\
0.423	-0.0193435388695676\\
0.424	-0.0192728263031739\\
0.425	-0.0191919535337126\\
0.426	-0.0191011169531052\\
0.427	-0.0190005535016788\\
0.428	-0.0188905453490634\\
0.429	-0.0187713780348565\\
0.43	-0.0186433461906464\\
0.431	-0.0185067633300964\\
0.432	-0.0183619641748682\\
0.433	-0.0182093023693343\\
0.434	-0.0180491474806193\\
0.435	-0.0178818831219129\\
0.436	-0.0177079063519661\\
0.437	-0.0175276277539736\\
0.438	-0.0173414715329444\\
0.439	-0.017149875215238\\
0.44	-0.0169532902439382\\
0.441	-0.0167522160818531\\
0.442	-0.0165471426171337\\
0.443	-0.0163385487608974\\
0.444	-0.0161269130475715\\
0.445	-0.0159127177187413\\
0.446	-0.0156964471149654\\
0.447	-0.0154785845590179\\
0.448	-0.0152596101336595\\
0.449	-0.0150399998031593\\
0.45	-0.0148202253673483\\
0.451	-0.0146007545862395\\
0.452	-0.0143820510286608\\
0.453	-0.0141645728163376\\
0.454	-0.0139487982151418\\
0.455	-0.0137351993363745\\
0.456	-0.0135242213684622\\
0.457	-0.0133162884972419\\
0.458	-0.0131118101390632\\
0.459	-0.0129111817199276\\
0.46	-0.0127147827469645\\
0.461	-0.0125229750032146\\
0.462	-0.0123361018691701\\
0.463	-0.012154488550283\\
0.464	-0.011978442638835\\
0.465	-0.011808254558739\\
0.466	-0.0116441966712726\\
0.467	-0.0114865367447059\\
0.468	-0.0113355441793108\\
0.469	-0.0111914539993713\\
0.47	-0.0110544674630966\\
0.471	-0.0109247598934942\\
0.472	-0.0108024839856019\\
0.473	-0.0106877694528817\\
0.474	-0.0105807220538524\\
0.475	-0.0104814235027966\\
0.476	-0.0103899323016059\\
0.477	-0.0103062849914257\\
0.478	-0.0102304973744276\\
0.479	-0.0101625652224096\\
0.48	-0.0101024640132129\\
0.481	-0.0100501854232781\\
0.482	-0.0100056909988766\\
0.483	-0.00996890679115698\\
0.484	-0.00993973177353267\\
0.485	-0.00991804335070206\\
0.486	-0.00990369857050644\\
0.487	-0.00989653404151715\\
0.488	-0.00989636647740902\\
0.489	-0.00990299412099408\\
0.49	-0.00991619859778355\\
0.491	-0.00993574675997072\\
0.492	-0.00996139228943791\\
0.493	-0.00999287367332874\\
0.494	-0.0100299449027279\\
0.495	-0.0100723527469463\\
0.496	-0.0101198202064789\\
0.497	-0.0101720500976758\\
0.498	-0.010228731384627\\
0.499	-0.0102895422011189\\
0.5	-0.0103541508532392\\
0.501	-0.0104222168141771\\
0.502	-0.0104933923501422\\
0.503	-0.0105673245305543\\
0.504	-0.0106436572454871\\
0.505	-0.0107220330131564\\
0.506	-0.0108020925110926\\
0.507	-0.0108834905358687\\
0.508	-0.0109659003756556\\
0.509	-0.0110489893871028\\
0.51	-0.0111324158396704\\
0.511	-0.0112158344722821\\
0.512	-0.0112989006681313\\
0.513	-0.0113812722013857\\
0.514	-0.0114626103558645\\
0.515	-0.0115425813940667\\
0.516	-0.0116208583287748\\
0.517	-0.011697122678088\\
0.518	-0.0117710660106157\\
0.519	-0.0118423906241523\\
0.52	-0.0119108123207997\\
0.521	-0.011976084772236\\
0.522	-0.012037972747381\\
0.523	-0.0120962418335739\\
0.524	-0.0121506617858605\\
0.525	-0.0122010109898845\\
0.526	-0.0122470785277644\\
0.527	-0.0122886651748805\\
0.528	-0.0123255845080133\\
0.529	-0.0123576642115787\\
0.53	-0.0123847473019726\\
0.531	-0.0124066931138806\\
0.532	-0.0124233780370211\\
0.533	-0.0124346933498521\\
0.534	-0.0124405690217598\\
0.535	-0.0124409591306057\\
0.536	-0.0124358258421511\\
0.537	-0.0124251375573624\\
0.538	-0.0124088721769903\\
0.539	-0.0123870193350063\\
0.54	-0.0123595814008643\\
0.541	-0.0123265742643338\\
0.542	-0.0122880281468734\\
0.543	-0.0122439882538215\\
0.544	-0.0121945151613983\\
0.545	-0.0121396849751974\\
0.546	-0.0120795881576061\\
0.547	-0.0120143407483143\\
0.548	-0.0119440863943821\\
0.549	-0.0118689804157392\\
0.55	-0.0117891810745422\\
0.551	-0.0117048501135119\\
0.552	-0.0116161549376663\\
0.553	-0.0115232698609027\\
0.554	-0.011426376830243\\
0.555	-0.0113256659870696\\
0.556	-0.0112213359859898\\
0.557	-0.011113594002974\\
0.558	-0.0110026555123433\\
0.559	-0.0108887437091116\\
0.56	-0.0107720924121266\\
0.561	-0.0106529565912097\\
0.562	-0.0105316023102606\\
0.563	-0.010408292085409\\
0.564	-0.0102832821412125\\
0.565	-0.010156824268013\\
0.566	-0.0100291674808068\\
0.567	-0.00990055907397848\\
0.568	-0.00977124537105936\\
0.569	-0.0096414721120341\\
0.57	-0.00951148442844197\\
0.571	-0.00938152654364416\\
0.572	-0.00925184137901474\\
0.573	-0.00912267040858066\\
0.574	-0.00899426349542731\\
0.575	-0.00886687940465177\\
0.576	-0.00874076844334201\\
0.577	-0.00861616572403715\\
0.578	-0.00849329202533436\\
0.579	-0.00837235591939275\\
0.58	-0.00825355553321845\\
0.581	-0.00813707990149073\\
0.582	-0.00802310979923256\\
0.583	-0.00791181801461877\\
0.584	-0.0078033692605523\\
0.585	-0.00769791999225299\\
0.586	-0.0075956192071357\\
0.587	-0.00749661228005494\\
0.588	-0.00740104727582637\\
0.589	-0.00730906578553544\\
0.59	-0.00722079151797218\\
0.591	-0.00713632819554239\\
0.592	-0.00705576159300877\\
0.593	-0.0069791621058332\\
0.594	-0.00690658692407476\\
0.595	-0.00683808155761255\\
0.596	-0.00677368065872168\\
0.597	-0.00671340835039928\\
0.598	-0.00665727838550781\\
0.599	-0.00660529519907506\\
0.6	-0.00655745599590882\\
0.601	-0.00651375552307617\\
0.602	-0.00647418901661053\\
0.603	-0.00643873735007712\\
0.604	-0.00640736151990505\\
0.605	-0.00638000406881346\\
0.606	-0.00635659228442669\\
0.607	-0.00633704124165267\\
0.608	-0.00632125610686953\\
0.609	-0.0063091335428545\\
0.61	-0.00630056241694599\\
0.611	-0.00629542421261562\\
0.612	-0.00629359355825802\\
0.613	-0.00629494202755541\\
0.614	-0.00629933519798337\\
0.615	-0.00630665026055225\\
0.616	-0.00631675890413821\\
0.617	-0.00632951795094705\\
0.618	-0.00634476948296628\\
0.619	-0.00636234429890389\\
0.62	-0.00638206569330442\\
0.621	-0.00640375246509525\\
0.622	-0.00642722079151761\\
0.623	-0.00645228514801451\\
0.624	-0.00647875876492879\\
0.625	-0.0065064540643427\\
0.626	-0.00653518621700659\\
0.627	-0.00656476941536936\\
0.628	-0.00659503128390196\\
0.629	-0.0066258071568564\\
0.63	-0.00665692769971159\\
0.631	-0.0066882153824185\\
0.632	-0.00671948673536307\\
0.633	-0.00675055621662624\\
0.634	-0.00678123963500871\\
0.635	-0.00681135637753502\\
0.636	-0.00684073048261251\\
0.637	-0.00686919103953899\\
0.638	-0.0068965724349852\\
0.639	-0.00692271660337229\\
0.64	-0.00694747182459821\\
0.641	-0.0069706976627078\\
0.642	-0.0069922730372689\\
0.643	-0.00701208207795403\\
0.644	-0.00703000652091178\\
0.645	-0.00704592604129809\\
0.646	-0.00705972178318809\\
0.647	-0.00707128002584983\\
0.648	-0.0070804946756918\\
0.649	-0.00708726838881418\\
0.65	-0.00709151277202908\\
0.651	-0.00709314827003348\\
0.652	-0.00709210467063807\\
0.653	-0.00708832391596737\\
0.654	-0.00708175287589501\\
0.655	-0.00707236523602709\\
0.656	-0.00706014686945397\\
0.657	-0.00704508418761024\\
0.658	-0.0070271620699723\\
0.659	-0.00700636676115342\\
0.66	-0.00698268971659467\\
0.661	-0.0069561303750051\\
0.662	-0.00692669733799103\\
0.663	-0.00689440835755836\\
0.664	-0.00685928983744259\\
0.665	-0.00682137639090651\\
0.666	-0.00678071413003482\\
0.667	-0.00673735131982221\\
0.668	-0.00669135792441871\\
0.669	-0.00664281958369479\\
0.67	-0.0065918240927937\\
0.671	-0.00653845592247487\\
0.672	-0.00648279745951643\\
0.673	-0.00642493258857792\\
0.674	-0.00636494972349769\\
0.675	-0.00630294323470298\\
0.676	-0.00623901347059763\\
0.677	-0.00617326608324387\\
0.678	-0.00610581130226268\\
0.679	-0.00603676536868454\\
0.68	-0.0059662460266997\\
0.681	-0.00589437988613745\\
0.682	-0.00582130918909969\\
0.683	-0.00574717882836498\\
0.684	-0.00567212739544877\\
0.685	-0.00559628613083311\\
0.686	-0.0055197819361079\\
0.687	-0.00544274073088385\\
0.688	-0.00536528937604902\\
0.689	-0.00528755600762931\\
0.69	-0.00520966942573015\\
0.691	-0.00513175826867916\\
0.692	-0.00505395100671559\\
0.693	-0.00497637578493864\\
0.694	-0.00489915683708366\\
0.695	-0.00482243214991868\\
0.696	-0.00474634241285742\\
0.697	-0.00467101926176981\\
0.698	-0.0045965819164421\\
0.699	-0.00452313960391113\\
0.7	-0.00445079537236009\\
0.701	-0.00437964869802436\\
0.702	-0.00430979631114566\\
0.703	-0.00424133180955708\\
0.704	-0.00417434488159198\\
0.705	-0.00410892070387841\\
0.706	-0.00404514138625227\\
0.707	-0.00398307841570393\\
0.708	-0.00392281221523422\\
0.709	-0.00386442685532124\\
0.71	-0.00380799750349399\\
0.711	-0.00375358465249324\\
0.712	-0.00370123541425721\\
0.713	-0.00365098750803645\\
0.714	-0.00360287255191481\\
0.715	-0.00355691752400773\\
0.716	-0.00351314477213988\\
0.717	-0.00347157142540799\\
0.718	-0.00343220888319827\\
0.719	-0.0033950630476281\\
0.72	-0.00336013127653128\\
0.721	-0.00332741197638331\\
0.722	-0.0032969088570012\\
0.723	-0.00326862110007128\\
0.724	-0.003242535388767\\
0.725	-0.00321862501668861\\
0.726	-0.00319685326316062\\
0.727	-0.00317717713851003\\
0.728	-0.00315954957085096\\
0.729	-0.00314391997591132\\
0.73	-0.00313023396530513\\
0.731	-0.00311843294354638\\
0.732	-0.00310845378438347\\
0.733	-0.00310022780066676\\
0.734	-0.00309368401677233\\
0.735	-0.00308875950063603\\
0.736	-0.00308539304157831\\
0.737	-0.00308351564594107\\
0.738	-0.00308304742101941\\
0.739	-0.00308390013915505\\
0.74	-0.0030859812882578\\
0.741	-0.00308919686850189\\
0.742	-0.00309345241301125\\
0.743	-0.00309865288688676\\
0.744	-0.00310470228836092\\
0.745	-0.00311150346910436\\
0.746	-0.00311895617883598\\
0.747	-0.00312695845849773\\
0.748	-0.00313541894652932\\
0.749	-0.00314425464631171\\
0.75	-0.00315338068911666\\
0.751	-0.00316270501882686\\
0.752	-0.00317212988675305\\
0.753	-0.00318155596416307\\
0.754	-0.00319088556341036\\
0.755	-0.0032000239640647\\
0.756	-0.00320887938217008\\
0.757	-0.00321736246638745\\
0.758	-0.00322538593924831\\
0.759	-0.00323286214603714\\
0.76	-0.00323970541667271\\
0.761	-0.00324583929193993\\
0.762	-0.00325119862019577\\
0.763	-0.00325572293621429\\
0.764	-0.00325934983691675\\
0.765	-0.00326201409197217\\
0.766	-0.00326365059847933\\
0.767	-0.00326419756022115\\
0.768	-0.00326359813559516\\
0.769	-0.00326180062250856\\
0.77	-0.00325875794008545\\
0.771	-0.0032544270788481\\
0.772	-0.00324876695566367\\
0.773	-0.00324173852802821\\
0.774	-0.00323331148599202\\
0.775	-0.00322346697453827\\
0.776	-0.0032121949060048\\
0.777	-0.00319948677671725\\
0.778	-0.00318533259705037\\
0.779	-0.00316972261864605\\
0.78	-0.00315265034828326\\
0.781	-0.00313411440694825\\
0.782	-0.00311411885254135\\
0.783	-0.00309267260631643\\
0.784	-0.0030697886982157\\
0.785	-0.00304548326334689\\
0.786	-0.00301977052663837\\
0.787	-0.0029926733460651\\
0.788	-0.00296422323070161\\
0.789	-0.00293446172215965\\
0.79	-0.00290343343126464\\
0.791	-0.00287118114032486\\
0.792	-0.0028377463411678\\
0.793	-0.00280317201692405\\
0.794	-0.00276750464751137\\
0.795	-0.00273079464903477\\
0.796	-0.00269309577231851\\
0.797	-0.00265446420315319\\
0.798	-0.00261495784128383\\
0.799	-0.00257463032587769\\
0.8	-0.00253354026282173\\
0.801	-0.00249175148403859\\
0.802	-0.00244933478084028\\
0.803	-0.00240636417443331\\
0.804	-0.00236291167209558\\
0.805	-0.00231904613119156\\
0.806	-0.00227483510631663\\
0.807	-0.00223034676477204\\
0.808	-0.00218565055177601\\
0.809	-0.00214081677853577\\
0.81	-0.0020959157754083\\
0.811	-0.00205101711388047\\
0.812	-0.00200618535066242\\
0.813	-0.00196148324759866\\
0.814	-0.00191697715301737\\
0.815	-0.00187273547984245\\
0.816	-0.0018288290361408\\
0.817	-0.00178532654041376\\
0.818	-0.00174229207849209\\
0.819	-0.00169978592635936\\
0.82	-0.00165786629305705\\
0.821	-0.00161659021235284\\
0.822	-0.00157601338278649\\
0.823	-0.00153618946824684\\
0.824	-0.00149716936499422\\
0.825	-0.0014589992845649\\
0.826	-0.00142171637792704\\
0.827	-0.00138536192597716\\
0.828	-0.00134997455764121\\
0.829	-0.00131559437246001\\
0.83	-0.0012822599065505\\
0.831	-0.00125000474476565\\
0.832	-0.00121885749792963\\
0.833	-0.00118884332348451\\
0.834	-0.00115998494940597\\
0.835	-0.00113230271963719\\
0.836	-0.00110581405682241\\
0.837	-0.00108053282688301\\
0.838	-0.00105646888738602\\
0.839	-0.00103362039715098\\
0.84	-0.00101198837275201\\
0.841	-0.000991569835835516\\
0.842	-0.000972361799719866\\
0.843	-0.000954361016481831\\
0.844	-0.000937560979955025\\
0.845	-0.000921951074630081\\
0.846	-0.000907517510581096\\
0.847	-0.000894244242529285\\
0.848	-0.000882113152770658\\
0.849	-0.000871103692313834\\
0.85	-0.000861192378321491\\
0.851	-0.000852352413445143\\
0.852	-0.000844548750407587\\
0.853	-0.000837744339720956\\
0.854	-0.000831901494982924\\
0.855	-0.000826980593436436\\
0.856	-0.000822943242676562\\
0.857	-0.000819750966751016\\
0.858	-0.000817363765142872\\
0.859	-0.000815740207937132\\
0.86	-0.00081483799707286\\
0.861	-0.000814614141622009\\
0.862	-0.000815024708245448\\
0.863	-0.000816024419115201\\
0.864	-0.000817566318093318\\
0.865	-0.00081959954995248\\
0.866	-0.000822067587082276\\
0.867	-0.00082491759718003\\
0.868	-0.000828093417442073\\
0.869	-0.000831541380385917\\
0.87	-0.000835211040656227\\
0.871	-0.000839053697557456\\
0.872	-0.000843021803056957\\
0.873	-0.000847068996568937\\
0.874	-0.000851150027203571\\
0.875	-0.000855220428141398\\
0.876	-0.000859236111857658\\
0.877	-0.000863153032833418\\
0.878	-0.000866926977809576\\
0.879	-0.000870506630194525\\
0.88	-0.00087384687014202\\
0.881	-0.000876898656202863\\
0.882	-0.000879615480405896\\
0.883	-0.000881956429854885\\
0.884	-0.0008838854541721\\
0.885	-0.00088537031685693\\
0.886	-0.000886381930327245\\
0.887	-0.000886893774458659\\
0.888	-0.000886881316314729\\
0.889	-0.000886321511357142\\
0.89	-0.000885192426378013\\
0.891	-0.00088347297046949\\
0.892	-0.000881138793153143\\
0.893	-0.000878167304978768\\
0.894	-0.000874535053935269\\
0.895	-0.000870218851621536\\
0.896	-0.00086520095053234\\
0.897	-0.000859470412248001\\
0.898	-0.000853022228876838\\
0.899	-0.000845855967938007\\
0.9	-0.000837974512403662\\
0.901	-0.000829383062645906\\
0.902	-0.000820088442787594\\
0.903	-0.000810098646025376\\
0.904	-0.000799422510794685\\
0.905	-0.000788067870704235\\
0.906	-0.000776040812501134\\
0.907	-0.000763347528893851\\
0.908	-0.00074999134334538\\
0.909	-0.000735979070393117\\
0.91	-0.000721324698837839\\
0.911	-0.000706049368934055\\
0.912	-0.00069017962512801\\
0.913	-0.000673745392121999\\
0.914	-0.000656778373248312\\
0.915	-0.000639311044785329\\
0.916	-0.000621376103518432\\
0.917	-0.000603006131102706\\
0.918	-0.000584233193800512\\
0.919	-0.000565085867686974\\
0.92	-0.000545591337959735\\
0.921	-0.00052577028134231\\
0.922	-0.000505643447806299\\
0.923	-0.00048523783291211\\
0.924	-0.000464588258474538\\
0.925	-0.00044373559349654\\
0.926	-0.000422723912155415\\
0.927	-0.000401598117869179\\
0.928	-0.000380402520157233\\
0.929	-0.000359180176081593\\
0.93	-0.000337972597106078\\
0.931	-0.000316819517983618\\
0.932	-0.00029575787296838\\
0.933	-0.00027481936824473\\
0.934	-0.000254027899856497\\
0.935	-0.00023340343364516\\
0.936	-0.000212969179675876\\
0.937	-0.000192755615414945\\
0.938	-0.000172799857514974\\
0.939	-0.000153142572194073\\
0.94	-0.000133824857909581\\
0.941	-0.000114886232534176\\
0.942	-9.63637156104298e-05\\
0.943	-7.8291522487178e-05\\
0.944	-6.07009179667664e-05\\
0.945	-4.36204690831799e-05\\
0.946	-2.70728325388188e-05\\
0.947	-1.10703996323879e-05\\
0.948	4.3816435590507e-06\\
0.949	1.92783231326481e-05\\
0.95	3.36082742236903e-05\\
0.951	4.73523938622734e-05\\
0.952	6.0486754818129e-05\\
0.953	7.29865061040891e-05\\
0.954	8.48286666356979e-05\\
0.955	9.5993436133248e-05\\
0.956	0.000106464545077133\\
0.957	0.000116229276571251\\
0.958	0.000125278116178845\\
0.959	0.000133603934369609\\
0.96	0.000141213917004864\\
0.961	0.000148124616014964\\
0.962	0.00015435617213051\\
0.963	0.000159923088929234\\
0.964	0.000164830180932977\\
0.965	0.000169074954416001\\
0.966	0.000172652375321413\\
0.967	0.000175558661994148\\
0.968	0.000177793146172877\\
0.969	0.00017935872632761\\
0.97	0.000180261761182068\\
0.971	0.000180511977331729\\
0.972	0.000180118020594893\\
0.973	0.000179103512422096\\
0.974	0.000177503303237506\\
0.975	0.000175358108379928\\
0.976	0.000172704631159702\\
0.977	0.000169568634982763\\
0.978	0.000165965602083851\\
0.979	0.000161905679761343\\
0.98	0.000157398455909259\\
0.981	0.000152455642345684\\
0.982	0.000147091891969546\\
0.983	0.000141324709054899\\
0.984	0.00013517423978641\\
0.985	0.000128659204838303\\
0.986	0.000121807255220862\\
0.987	0.000114661106246093\\
0.988	0.000107270236026552\\
0.989	9.96826727665237e-05\\
0.99	9.19354824843278e-05\\
0.991	8.40524947773116e-05\\
0.992	7.60486276598083e-05\\
0.993	6.79356091007406e-05\\
0.994	5.97257895966287e-05\\
0.995	5.14336188165824e-05\\
0.996	4.30757350333621e-05\\
0.997	3.46706825482321e-05\\
0.998	2.62373436292976e-05\\
0.999	1.77945937740664e-05\\
1	9.3762481500235e-06\\
};
\end{axis}
\end{tikzpicture}%

==> images/movingLoad_L1v20r10.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor4}{rgb}{0.41176,0.03137,0.35294}%
\definecolor{mycolor5}{rgb}{0.76863,0.02745,0.10588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={time [s]},
xmajorgrids,
ymin=-0.03,
ymax=0.03,
ylabel={z-deflection of beam tip [m]},
ymajorgrids,
title style={font=\bfseries},
title={$v = 20\frac{m}{s}$}
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.000292527022991683\\
0.002	-0.000696396295591935\\
0.003	-0.00117466574863001\\
0.004	-0.00170916879750721\\
0.005	-0.00228779939360632\\
0.006	-0.00289977552888191\\
0.007	-0.00353373371717737\\
0.008	-0.00417845085082813\\
0.009	-0.00482546397292699\\
0.01	-0.00547182615098885\\
0.011	-0.00612132663651505\\
0.012	-0.0067835959155423\\
0.013	-0.00747165492731267\\
0.014	-0.00819897216739519\\
0.015	-0.00897693450057922\\
0.016	-0.00981317172958239\\
0.017	-0.0107107536998691\\
0.018	-0.0116680622702301\\
0.019	-0.0126791134461583\\
0.02	-0.0137341708814471\\
0.021	-0.0148205642443585\\
0.022	-0.0159236597165241\\
0.023	-0.0170279222804703\\
0.024	-0.018117986880091\\
0.025	-0.0191796401022149\\
0.026	-0.020200617767037\\
0.027	-0.0211711479587845\\
0.028	-0.022084207494922\\
0.029	-0.0229354936256944\\
0.03	-0.0237231495669602\\
0.031	-0.0244472993698967\\
0.032	-0.0251094613720222\\
0.033	-0.0257119133329805\\
0.034	-0.0262570740254977\\
0.035	-0.0267469625211897\\
0.036	-0.0271827766659474\\
0.037	-0.0275646211346486\\
0.038	-0.0278913960865027\\
0.039	-0.0281608413313025\\
0.04	-0.0283697158701189\\
0.041	-0.0285140823041155\\
0.042	-0.0285896578226234\\
0.043	-0.0285921922407225\\
0.044	-0.0285178309743395\\
0.045	-0.0283634330977984\\
0.046	-0.0281268153765313\\
0.047	-0.0278069083786384\\
0.048	-0.0274038176349586\\
0.049	-0.0269187944891535\\
0.05	-0.026354127602373\\
0.051	-0.025712974495058\\
0.052	-0.024999142733067\\
0.053	-0.0242169307355077\\
0.054	-0.0233711805106317\\
0.055	-0.022467400992068\\
0.056	-0.0215116337125137\\
0.057	-0.0205100065439977\\
0.058	-0.0194682141391839\\
0.059	-0.0183911646113246\\
0.06	-0.0172828647791241\\
0.061	-0.0161464908153899\\
0.062	-0.0149845580668728\\
0.063	-0.0137991223257148\\
0.064	-0.0125919795150309\\
0.065	-0.0113648504090213\\
0.066	-0.0101195482199932\\
0.067	-0.00885812292247323\\
0.068	-0.00758297491613409\\
0.069	-0.00629692867181053\\
0.07	-0.00500325822467904\\
0.071	-0.00370566381596623\\
0.072	-0.00240820419994656\\
0.073	-0.00111519481403946\\
0.074	0.000168914488229872\\
0.075	0.00143966843625351\\
0.076	0.00269272882646845\\
0.077	0.0039239801378495\\
0.078	0.0051296107532006\\
0.079	0.00630616532851955\\
0.08	0.00745056724222193\\
0.081	0.00856011277094644\\
0.082	0.00963244085801211\\
0.083	0.0106654849827371\\
0.084	0.0116574134593508\\
0.085	0.012606566170921\\
0.086	0.0135113945200054\\
0.087	0.0143704103511932\\
0.088	0.0151821484201152\\
0.089	0.015945145128023\\
0.09	0.0166579332529181\\
0.091	0.0173190532530657\\
0.092	0.0179270775721577\\
0.093	0.0184806437143516\\
0.094	0.0189784939030403\\
0.095	0.0194195150719294\\
0.096	0.0198027764737157\\
0.097	0.0201275613324996\\
0.098	0.0203933888285733\\
0.099	0.0206000275586589\\
0.1	0.0207474975344808\\
0.101	0.0208360627614295\\
0.102	0.0208662161876987\\
0.103	0.0208386578069751\\
0.104	0.0207542698358495\\
0.105	0.0206140902793336\\
0.106	0.0204192877753059\\
0.107	0.0201711399496205\\
0.108	0.0198710151196157\\
0.109	0.0195203603896608\\
0.11	0.0191206946244554\\
0.111	0.0186736065206794\\
0.112	0.0181807567927805\\
0.113	0.0176438832161535\\
0.114	0.0170648072119377\\
0.115	0.0164454409566146\\
0.116	0.0157877925383207\\
0.117	0.0150939698552475\\
0.118	0.0143661806155346\\
0.119	0.0136067300029332\\
0.12	0.0128180140399078\\
0.121	0.0120025100027364\\
0.122	0.011162765103307\\
0.123	0.0103013820195745\\
0.124	0.00942100457690719\\
0.125	0.00852430248021308\\
0.126	0.00761395728521495\\
0.127	0.00669264920860235\\
0.128	0.00576304562668751\\
0.129	0.00482779179102984\\
0.13	0.00388950334093224\\
0.131	0.00295076070712512\\
0.132	0.00201410498999241\\
0.133	0.00108203505658939\\
0.134	0.00015700530985897\\
0.135	-0.00075857635080048\\
0.136	-0.00166235071774749\\
0.137	-0.00255200998417529\\
0.138	-0.00342530118781321\\
0.139	-0.00428003054556322\\
0.14	-0.00511406855678592\\
0.141	-0.0059253559040621\\
0.142	-0.00671190985819347\\
0.143	-0.007471830961876\\
0.144	-0.00820330966169015\\
0.145	-0.00890463284065313\\
0.146	-0.0095741895178878\\
0.147	-0.0102104759991039\\
0.148	-0.0108121002261204\\
0.149	-0.0113777848759785\\
0.15	-0.011906369920991\\
0.151	-0.0123968138377091\\
0.152	-0.0128481945083261\\
0.153	-0.0132597089196341\\
0.154	-0.013630673062247\\
0.155	-0.0139605208653189\\
0.156	-0.0142488032952524\\
0.157	-0.0144951874560871\\
0.158	-0.0146994551699449\\
0.159	-0.0148615023809601\\
0.16	-0.0149813379679726\\
0.161	-0.0150590828726823\\
0.162	-0.0150949690830677\\
0.163	-0.0150893386168908\\
0.164	-0.0150426422030381\\
0.165	-0.0149554375623527\\
0.166	-0.0148283875523721\\
0.167	-0.0146622579381226\\
0.168	-0.0144579144559983\\
0.169	-0.0142163196821348\\
0.17	-0.0139385291771283\\
0.171	-0.0136256878031857\\
0.172	-0.0132790248883989\\
0.173	-0.0128998500088999\\
0.174	-0.0124895477681566\\
0.175	-0.0120495728432134\\
0.176	-0.0115814448748607\\
0.177	-0.0110867433601598\\
0.178	-0.0105671024468886\\
0.179	-0.0100242056192731\\
0.18	-0.00945978092278727\\
0.181	-0.00887559567970595\\
0.182	-0.00827345138784589\\
0.183	-0.0076551788812983\\
0.184	-0.00702263312816521\\
0.185	-0.00637768827023991\\
0.186	-0.00572223249663586\\
0.187	-0.0050581630110251\\
0.188	-0.00438738071814108\\
0.189	-0.0037117852894641\\
0.19	-0.00303326984569176\\
0.191	-0.00235371579415664\\
0.192	-0.00167498777678618\\
0.193	-0.000998928582294039\\
0.194	-0.000327354187890289\\
0.195	0.000337951016874289\\
0.196	0.000995238920389758\\
0.197	0.00164280216940518\\
0.198	0.00227897845191636\\
0.199	0.00290215457239831\\
0.2	0.00351077033856719\\
0.201	0.0041033222058649\\
0.202	0.00467836668115509\\
0.203	0.00523452353735202\\
0.204	0.00577047887877813\\
0.205	0.00628498781478579\\
0.206	0.00677687710794711\\
0.207	0.00724504757970863\\
0.208	0.00768847624082569\\
0.209	0.00810621816539518\\
0.21	0.00849740846244\\
0.211	0.00886126355721893\\
0.212	0.00919708261826113\\
0.213	0.00950424869960174\\
0.214	0.00978222947017137\\
0.215	0.0100305778123261\\
0.216	0.0102489322487555\\
0.217	0.0104370170584511\\
0.218	0.0105946420536381\\
0.219	0.0107217021941574\\
0.22	0.0108181770254897\\
0.221	0.0108841297884704\\
0.222	0.0109197063908616\\
0.223	0.0109251339425552\\
0.224	0.0109007194001882\\
0.225	0.0108468478296581\\
0.226	0.0107639803623473\\
0.227	0.0106526522716\\
0.228	0.0105134706471232\\
0.229	0.0103471118981809\\
0.23	0.0101543193013378\\
0.231	0.00993590027279407\\
0.232	0.00969272331673797\\
0.233	0.00942571524454885\\
0.234	0.00913585783698036\\
0.235	0.00882418479771285\\
0.236	0.00849177826687033\\
0.237	0.00813976534179456\\
0.238	0.00776931472931253\\
0.239	0.0073816328331873\\
0.24	0.00697796034333085\\
0.241	0.00655956816989047\\
0.242	0.00612775397214323\\
0.243	0.00568383812857136\\
0.244	0.00522915991055045\\
0.245	0.00476507370350442\\
0.246	0.00429294502582094\\
0.247	0.00381414679038463\\
0.248	0.00333005540071044\\
0.249	0.00284204699776729\\
0.25	0.00235149370744649\\
0.251	0.00185975992940467\\
0.252	0.00136819874867635\\
0.253	0.000878148319723757\\
0.254	0.000390928420743721\\
0.255	-9.21629568824647e-05\\
0.256	-0.000569852912587492\\
0.257	-0.00104089683175782\\
0.258	-0.00150408147795422\\
0.259	-0.00195822795859723\\
0.26	-0.00240219458137256\\
0.261	-0.00283487957480424\\
0.262	-0.00325522362554514\\
0.263	-0.00366221241717306\\
0.264	-0.00405487881835933\\
0.265	-0.00443230503604036\\
0.266	-0.00479362462953381\\
0.267	-0.00513802434012457\\
0.268	-0.00546474568577203\\
0.269	-0.00577308648706644\\
0.27	-0.00606240216664702\\
0.271	-0.00633210686490325\\
0.272	-0.00658167447481811\\
0.273	-0.00681063935444884\\
0.274	-0.0070185970227203\\
0.275	-0.00720520454442209\\
0.276	-0.00737018090722974\\
0.277	-0.00751330700660242\\
0.278	-0.00763442562632094\\
0.279	-0.00773344128451663\\
0.28	-0.00781031974720163\\
0.281	-0.00786508737646319\\
0.282	-0.00789783067226285\\
0.283	-0.0079086952181294\\
0.284	-0.00789788463973113\\
0.285	-0.00786565953927769\\
0.286	-0.00781233603791349\\
0.287	-0.00773828452439577\\
0.288	-0.00764392785225471\\
0.289	-0.00752973975524291\\
0.29	-0.00739624300216175\\
0.291	-0.00724400737832006\\
0.292	-0.00707364774839895\\
0.293	-0.00688582173620291\\
0.294	-0.00668122765842632\\
0.295	-0.00646060203844373\\
0.296	-0.00622471730607834\\
0.297	-0.00597437916908511\\
0.298	-0.00571042421789254\\
0.299	-0.00543371723306915\\
0.3	-0.00514514849503597\\
0.301	-0.00484563115774687\\
0.302	-0.00453609845160639\\
0.303	-0.00421750102787402\\
0.304	-0.0038908040764076\\
0.305	-0.00355698454786229\\
0.306	-0.00321702840666137\\
0.307	-0.0028719278699099\\
0.308	-0.00252267856019147\\
0.309	-0.00217027681405003\\
0.31	-0.001815716943652\\
0.311	-0.00145998853853653\\
0.312	-0.00110407379659717\\
0.313	-0.000748944982303915\\
0.314	-0.000395561839622894\\
0.315	-4.48691258829879e-05\\
0.316	0.000302205814966168\\
0.317	0.000644755387950132\\
0.318	0.00098189401499087\\
0.319	0.00131276031126923\\
0.32	0.00163651917489091\\
0.321	0.0019523637888014\\
0.322	0.00225951749574587\\
0.323	0.00255723564453064\\
0.324	0.00284480721834336\\
0.325	0.00312155646239517\\
0.326	0.0033868443099464\\
0.327	0.00364006976125516\\
0.328	0.00388067112958004\\
0.329	0.00410812709527393\\
0.33	0.00432195774401199\\
0.331	0.00452172542359859\\
0.332	0.00470703550195814\\
0.333	0.00487753697967377\\
0.334	0.00503292293020925\\
0.335	0.00517293091445366\\
0.336	0.00529734321706894\\
0.337	0.00540598702314889\\
0.338	0.00549873422103031\\
0.339	0.00557550149284446\\
0.34	0.00563624996070133\\
0.341	0.00568098481670373\\
0.342	0.00570975482177715\\
0.343	0.00572265181337118\\
0.344	0.00571980987697437\\
0.345	0.00570140455141926\\
0.346	0.00566765197205566\\
0.347	0.0056188078245402\\
0.348	0.00555516615894532\\
0.349	0.00547705825298833\\
0.35	0.00538485126149895\\
0.351	0.00527894688411188\\
0.352	0.00515977991685544\\
0.353	0.00502781662224474\\
0.354	0.00488355319416292\\
0.355	0.00472751405996634\\
0.356	0.00456025014621493\\
0.357	0.00438233712259688\\
0.358	0.00419437355971122\\
0.359	0.0039969790301511\\
0.36	0.00379079221099998\\
0.361	0.00357646896313159\\
0.362	0.00335468027947415\\
0.363	0.00312611040868926\\
0.364	0.00289145476264794\\
0.365	0.00265141792591995\\
0.366	0.00240671163747538\\
0.367	0.00215805280049847\\
0.368	0.00190616142161097\\
0.369	0.00165175864768738\\
0.37	0.001395564811082\\
0.371	0.00113829741178514\\
0.372	0.000880669233584103\\
0.373	0.000623386456008874\\
0.374	0.000367146778800837\\
0.375	0.000112637622352252\\
0.376	-0.000139465645956353\\
0.377	-0.0003885014143846\\
0.378	-0.0006338234909781\\
0.379	-0.000874802694549554\\
0.38	-0.00111082839288362\\
0.381	-0.00134130996715856\\
0.382	-0.00156567821159325\\
0.383	-0.0017833866653508\\
0.384	-0.00199391283488417\\
0.385	-0.00219675936954258\\
0.386	-0.00239145517816066\\
0.387	-0.00257755641122981\\
0.388	-0.00275464737161503\\
0.389	-0.00292234136061113\\
0.39	-0.00308028141557352\\
0.391	-0.00322814098748562\\
0.392	-0.00336562446125637\\
0.393	-0.00349246769484084\\
0.394	-0.00360843834342863\\
0.395	-0.00371333619240404\\
0.396	-0.00380699332325826\\
0.397	-0.00388927429027141\\
0.398	-0.00396007608427296\\
0.399	-0.0040193280949533\\
0.4	-0.00406699193287915\\
0.401	-0.00410306121735198\\
0.402	-0.00412756125056539\\
0.403	-0.00414054862044623\\
0.404	-0.00414211064708715\\
0.405	-0.00413236490089867\\
0.406	-0.00411145853823156\\
0.407	-0.00407956753266863\\
0.408	-0.00403689597187306\\
0.409	-0.00398367512681743\\
0.41	-0.00392016254646066\\
0.411	-0.00384664114458429\\
0.412	-0.00376341804722975\\
0.413	-0.00367082359437106\\
0.414	-0.00356921010544906\\
0.415	-0.00345895076337416\\
0.416	-0.00334043833860521\\
0.417	-0.00321408391754817\\
0.418	-0.00308031557410939\\
0.419	-0.00293957702201813\\
0.42	-0.0027923262545429\\
0.421	-0.00263903413045387\\
0.422	-0.00248018295708052\\
0.423	-0.00231626506381338\\
0.424	-0.00214778133008268\\
0.425	-0.00197523975009298\\
0.426	-0.0017991539618854\\
0.427	-0.00162004178509587\\
0.428	-0.00143842376472211\\
0.429	-0.00125482173495247\\
0.43	-0.0010697573780539\\
0.431	-0.000883750787070377\\
0.432	-0.000697319083528751\\
0.433	-0.000510975041293129\\
0.434	-0.00032522571872642\\
0.435	-0.000140571149991331\\
0.436	4.24969449746516e-05\\
0.437	0.000223496418721882\\
0.438	0.000401955902421159\\
0.439	0.000577415975869656\\
0.44	0.000749430295585143\\
0.441	0.000917566668864485\\
0.442	0.00108140808466301\\
0.443	0.00124055369081159\\
0.444	0.00139461970627836\\
0.445	0.00154324028831529\\
0.446	0.00168606833972701\\
0.447	0.00182277626671897\\
0.448	0.00195305664289653\\
0.449	0.00207662282647003\\
0.45	0.00219320956992828\\
0.451	0.00230257345620625\\
0.452	0.00240449336532912\\
0.453	0.00249877081905519\\
0.454	0.00258523028148999\\
0.455	0.00266371943552539\\
0.456	0.00273410927847416\\
0.457	0.00279629428791479\\
0.458	0.00285019242711049\\
0.459	0.00289574512601611\\
0.46	0.00293291717778456\\
0.461	0.0029616966172801\\
0.462	0.00298209445403329\\
0.463	0.00299414446288116\\
0.464	0.00299790280316422\\
0.465	0.00299344764975041\\
0.466	0.00298087871611457\\
0.467	0.00296031679392212\\
0.468	0.00293190315129198\\
0.469	0.00289579896102727\\
0.47	0.00285218466364873\\
0.471	0.00280125923574311\\
0.472	0.00274323943926574\\
0.473	0.00267835910754297\\
0.474	0.00260686825770468\\
0.475	0.00252903226717534\\
0.476	0.00244513098930149\\
0.477	0.0023554578179377\\
0.478	0.00226031873831659\\
0.479	0.00216003141528063\\
0.48	0.00205492412245968\\
0.481	0.0019453347999919\\
0.482	0.00183160998241352\\
0.483	0.00171410380141943\\
0.484	0.00159317690573318\\
0.485	0.00146919543921335\\
0.486	0.00134252995353429\\
0.487	0.00121355436991488\\
0.488	0.00108264492661328\\
0.489	0.000950179121787343\\
0.49	0.000816534659980308\\
0.491	0.000682088448944184\\
0.492	0.000547215543789487\\
0.493	0.000412288181827564\\
0.494	0.000277674768855958\\
0.495	0.000143738930508396\\
0.496	1.08385672474424e-05\\
0.497	-0.000120675059523317\\
0.498	-0.000250458214243256\\
0.499	-0.000378175543540603\\
0.5	-0.000503500902670385\\
0.501	-0.000626118144124568\\
0.502	-0.000745721873731895\\
0.503	-0.000862018169062747\\
0.504	-0.000974725259541343\\
0.505	-0.00108357416217044\\
0.506	-0.00118830927690313\\
0.507	-0.00128868895228283\\
0.508	-0.0013844859723418\\
0.509	-0.00147548806115746\\
0.51	-0.0015614982504706\\
0.511	-0.00164233530187622\\
0.512	-0.00171783399065813\\
0.513	-0.00178784543222678\\
0.514	-0.00185223726662237\\
0.515	-0.00191089388433832\\
0.516	-0.00196371652151862\\
0.517	-0.00201062338545034\\
0.518	-0.0020515496873206\\
0.519	-0.00208644760596566\\
0.52	-0.0021152863032014\\
0.521	-0.00213805176727178\\
0.522	-0.00215474668963505\\
0.523	-0.00216539027609616\\
0.524	-0.00217001804709109\\
0.525	-0.00216868152078529\\
0.526	-0.00216144794921007\\
0.527	-0.00214839990907548\\
0.528	-0.00212963499895115\\
0.529	-0.00210526531026981\\
0.53	-0.00207541703632393\\
0.531	-0.00204022998262184\\
0.532	-0.00199985698119649\\
0.533	-0.00195446338987348\\
0.534	-0.00190422649174193\\
0.535	-0.00184933488570943\\
0.536	-0.00178998784790064\\
0.537	-0.00172639466027752\\
0.538	-0.0016587739731336\\
0.539	-0.00158735305024161\\
0.54	-0.00151236713834945\\
0.541	-0.00143405866055122\\
0.542	-0.00135267652407014\\
0.543	-0.00126847536059585\\
0.544	-0.00118171476698222\\
0.545	-0.00109265855953703\\
0.546	-0.00100157399171441\\
0.547	-0.000908730999751976\\
0.548	-0.000814401426331888\\
0.549	-0.000718858281449639\\
0.55	-0.00062237496697017\\
0.551	-0.000525224531568205\\
0.552	-0.000427678931909906\\
0.553	-0.00033000830323918\\
0.554	-0.000232480241623327\\
0.555	-0.000135359100003375\\
0.556	-3.8905302078126e-05\\
0.557	5.66253220383255e-05\\
0.558	0.000150982188341915\\
0.559	0.000243920583038067\\
0.56	0.000335202270723302\\
0.561	0.00042459607164824\\
0.562	0.000511878416249648\\
0.563	0.000596833876921153\\
0.564	0.000679255664904167\\
0.565	0.000758946105164753\\
0.566	0.000835717071725679\\
0.567	0.000909390412327253\\
0.568	0.00097979831122031\\
0.569	0.00104678364793602\\
0.57	0.00111020030229103\\
0.571	0.00116991344462774\\
0.572	0.00122579977948463\\
0.573	0.00127774775715818\\
0.574	0.00132565776035246\\
0.575	0.00136944222668217\\
0.576	0.00140902578623956\\
0.577	0.00144434532937518\\
0.578	0.0014753500300047\\
0.579	0.00150200137128669\\
0.58	0.00152427312089689\\
0.581	0.00154215126477584\\
0.582	0.00155563389815963\\
0.583	0.00156473114618908\\
0.584	0.00156946496825793\\
0.585	0.00156986898083875\\
0.586	0.00156598825019598\\
0.587	0.0015578790442265\\
0.588	0.00154560855407826\\
0.589	0.00152925460271403\\
0.59	0.0015089053155171\\
0.591	0.0014846587653518\\
0.592	0.0014566226025302\\
0.593	0.00142491366011334\\
0.594	0.00138965755598159\\
0.595	0.0013509882190747\\
0.596	0.00130904745547057\\
0.597	0.00126398448156473\\
0.598	0.00121595544334235\\
0.599	0.00116512289943725\\
0.6	0.00111165531396485\\
0.601	0.00105572654320407\\
0.602	0.000997515299471168\\
0.603	0.000937204610802488\\
0.604	0.000874981276598581\\
0.605	0.000811035319920191\\
0.606	0.00074555943025187\\
0.607	0.000678748418858289\\
0.608	0.000610798653020741\\
0.609	0.000541907518859981\\
0.61	0.000472272857233307\\
0.611	0.000402092426729749\\
0.612	0.000331563368814111\\
0.613	0.000260881669793624\\
0.614	0.000190241646575323\\
0.615	0.000119835426763467\\
0.616	4.98524524183358e-05\\
0.617	-1.9521006653776e-05\\
0.618	-8.81023291670379e-05\\
0.619	-0.000155713000519177\\
0.62	-0.000222179055111245\\
0.621	-0.00028733150387997\\
0.622	-0.00035100673913201\\
0.623	-0.000413046926982213\\
0.624	-0.000473300369603585\\
0.625	-0.000531621862881286\\
0.626	-0.000587873013934596\\
0.627	-0.000641922550238858\\
0.628	-0.000693646602358275\\
0.629	-0.000742928960447257\\
0.63	-0.000789661309147333\\
0.631	-0.000833743438956767\\
0.632	-0.000875083435719583\\
0.633	-0.000913597838178303\\
0.634	-0.000949211782453546\\
0.635	-0.000981859108380615\\
0.636	-0.00101148244463271\\
0.637	-0.00103803328233382\\
0.638	-0.00106147199391757\\
0.639	-0.00108176787210951\\
0.64	-0.00109889909927232\\
0.641	-0.00111285271284421\\
0.642	-0.00112362455330782\\
0.643	-0.00113121918690955\\
0.644	-0.00113564978679226\\
0.645	-0.00113693800608894\\
0.646	-0.00113511384396366\\
0.647	-0.00113021546091652\\
0.648	-0.00112228899117785\\
0.649	-0.0011113883215969\\
0.65	-0.00109757488439587\\
0.651	-0.00108091740374024\\
0.652	-0.00106149160229495\\
0.653	-0.00103937996507494\\
0.654	-0.00101467140166573\\
0.655	-0.000987460966100209\\
0.656	-0.000957849508211786\\
0.657	-0.000925943356455561\\
0.658	-0.000891853959911855\\
0.659	-0.000855697524707967\\
0.66	-0.000817594661777298\\
0.661	-0.000777669996698866\\
0.662	-0.000736051796018236\\
0.663	-0.000692871573588047\\
0.664	-0.000648263698917443\\
0.665	-0.000602364999265242\\
0.666	-0.00055531436352503\\
0.667	-0.000507252340059539\\
0.668	-0.000458320737916956\\
0.669	-0.000408662220406984\\
0.67	-0.000358419912900503\\
0.671	-0.000307737008648749\\
0.672	-0.000256756371618659\\
0.673	-0.000205620156468402\\
0.674	-0.000154469427039796\\
0.675	-0.000103443778286614\\
0.676	-5.26809799358753e-05\\
0.677	-2.31661492099251e-06\\
0.678	4.7516265812912e-05\\
0.679	9.66874789243752e-05\\
0.68	0.000145070032948295\\
0.681	0.000192540440424851\\
0.682	0.000238979016345975\\
0.683	0.000284270166601064\\
0.684	0.000328302657341651\\
0.685	0.000370969870039551\\
0.686	0.000412170045704717\\
0.687	0.00045180651327125\\
0.688	0.000489787888148012\\
0.689	0.000526028278196157\\
0.69	0.000560447447359705\\
0.691	0.000592970989261892\\
0.692	0.000623530452596955\\
0.693	0.000652063467483882\\
0.694	0.000678513861533409\\
0.695	0.000702831731527305\\
0.696	0.000724973520823079\\
0.697	0.00074490207458382\\
0.698	0.000762586660199034\\
0.699	0.000778002994749413\\
0.7	0.000791133238393357\\
0.701	0.000801965969379787\\
0.702	0.000810496158096615\\
0.703	0.000816725099353025\\
0.704	0.000820660351191855\\
0.705	0.000822315639210442\\
0.706	0.000821710763201511\\
0.707	0.000818871472463392\\
0.708	0.000813829327985594\\
0.709	0.000806621566817742\\
0.71	0.000797290926409632\\
0.711	0.000785885483303374\\
0.712	0.000772458448725703\\
0.713	0.000757067983935272\\
0.714	0.000739776981443798\\
0.715	0.000720652841492547\\
0.716	0.000699767245591949\\
0.717	0.000677195912811475\\
0.718	0.000653018350043823\\
0.719	0.000627317592585541\\
0.72	0.000600179945942962\\
0.721	0.000571694712086874\\
0.722	0.000541953912801223\\
0.723	0.000511052016486675\\
0.724	0.000479085642893925\\
0.725	0.000446153285868784\\
0.726	0.000412355021796903\\
0.727	0.000377792224511946\\
0.728	0.000342567267192919\\
0.729	0.000306783236725661\\
0.73	0.00027054364734082\\
0.731	0.000233952149718242\\
0.732	0.000197112248129918\\
0.733	0.000160127021246829\\
0.734	0.000123098845232719\\
0.735	8.61291214700171e-05\\
0.736	4.93180101373212e-05\\
0.737	1.27641718249161e-05\\
0.738	-2.3435486384809e-05\\
0.739	-5.91860565333819e-05\\
0.74	-9.43948666503498e-05\\
0.741	-0.000128971709719748\\
0.742	-0.000162829063919918\\
0.743	-0.000195882301603277\\
0.744	-0.000228049889171837\\
0.745	-0.00025925357821584\\
0.746	-0.000289418580777833\\
0.747	-0.000318473738397393\\
0.748	-0.000346351677258868\\
0.749	-0.000372988952218439\\
0.75	-0.000398326173101514\\
0.751	-0.000422308131388794\\
0.752	-0.000444883899313618\\
0.753	-0.000466006926909792\\
0.754	-0.000485635118237657\\
0.755	-0.000503730904350051\\
0.756	-0.000520261297629429\\
0.757	-0.000535197920674157\\
0.758	-0.000548517049096259\\
0.759	-0.000560199620985749\\
0.76	-0.000570231237350419\\
0.761	-0.000578602152766439\\
0.762	-0.000585307257665566\\
0.763	-0.000590346033966524\\
0.764	-0.000593722513649711\\
0.765	-0.000595445215297317\\
0.766	-0.000595527077819582\\
0.767	-0.000593985369183901\\
0.768	-0.000590841608209906\\
0.769	-0.000586121448475478\\
0.77	-0.000579854560139661\\
0.771	-0.000572074524544994\\
0.772	-0.000562818681936298\\
0.773	-0.000552128004659182\\
0.774	-0.00054004693537989\\
0.775	-0.000526623231076266\\
0.776	-0.000511907804488295\\
0.777	-0.000495954543791924\\
0.778	-0.000478820136620256\\
0.779	-0.000460563888798037\\
0.78	-0.000441247532392804\\
0.781	-0.000420935027464886\\
0.782	-0.000399692371934658\\
0.783	-0.000377587391272776\\
0.784	-0.000354689543996364\\
0.785	-0.000331069704815959\\
0.786	-0.000306799963194456\\
0.787	-0.000281953409199123\\
0.788	-0.000256603928952848\\
0.789	-0.000230825990580303\\
0.79	-0.000204694438401255\\
0.791	-0.000178284277504912\\
0.792	-0.00015167047688957\\
0.793	-0.000124927761093493\\
0.794	-9.81304081005903e-05\\
0.795	-7.13520532545326e-05\\
0.796	-4.46654946063107e-05\\
0.797	-1.81425046621045e-05\\
0.798	8.14635597843134e-06\\
0.799	3.4131917190696e-05\\
0.8	5.9746573155743e-05\\
0.801	8.49244499420996e-05\\
0.802	0.00010960156696683\\
0.803	0.000133715990678854\\
0.804	0.000157207981653273\\
0.805	0.000180020135957917\\
0.806	0.000202097512578923\\
0.807	0.000223387761179815\\
0.808	0.000243841234079808\\
0.809	0.000263411096378252\\
0.81	0.000282053419318667\\
0.811	0.00029972727014202\\
0.812	0.000316394796320233\\
0.813	0.000332021288844231\\
0.814	0.000346575249009237\\
0.815	0.000360028436418276\\
0.816	0.000372355913477473\\
0.817	0.000383536076690695\\
0.818	0.000393550681698881\\
0.819	0.000402384854528744\\
0.82	0.000410027099448865\\
0.821	0.000416469292390734\\
0.822	0.000421706662994386\\
0.823	0.000425737784951073\\
0.824	0.00042856453014287\\
0.825	0.000430192034342899\\
0.826	0.000430628645728217\\
0.827	0.000429885873848514\\
0.828	0.000427978317594219\\
0.829	0.000424923596235814\\
0.83	0.000420742269252087\\
0.831	0.000415457748236319\\
0.832	0.000409096206724347\\
0.833	0.000401686464563824\\
0.834	0.000393259900853355\\
0.835	0.000383850328165157\\
0.836	0.000373493882265961\\
0.837	0.00036222889165948\\
0.838	0.000350095752114183\\
0.839	0.00033713679621831\\
0.84	0.000323396159519604\\
0.841	0.000308919633788926\\
0.842	0.00029375452980348\\
0.843	0.000277949531916766\\
0.844	0.000261554549882297\\
0.845	0.000244620569018367\\
0.846	0.000227199501397311\\
0.847	0.000209344030033751\\
0.848	0.00019110746511685\\
0.849	0.00017254358489521\\
0.85	0.00015370648636962\\
0.851	0.000134650435093801\\
0.852	0.000115429714370927\\
0.853	9.6098479089329e-05\\
0.854	7.67106064373132e-05\\
0.855	5.73195538045419e-05\\
0.856	3.79782173373961e-05\\
0.857	1.87387938794777e-05\\
0.858	-3.47354319182814e-07\\
0.859	-1.92298303941793e-05\\
0.86	-3.78593301296277e-05\\
0.861	-5.61877645813092e-05\\
0.862	-7.41683785484695e-05\\
0.863	-9.17558634470389e-05\\
0.864	-0.000108906465266568\\
0.865	-0.000125578088098983\\
0.866	-0.000141730389657841\\
0.867	-0.000157324874554756\\
0.868	-0.000172324977803565\\
0.869	-0.000186696145455254\\
0.87	-0.000200405905931987\\
0.871	-0.0002134239364361\\
0.872	-0.000225722125101159\\
0.873	-0.000237274620751258\\
0.874	-0.000248057880162432\\
0.875	-0.000258050709013011\\
0.876	-0.000267234293751553\\
0.877	-0.000275592228330067\\
0.878	-0.000283110530923035\\
0.879	-0.000289777657885516\\
0.88	-0.000295584510105465\\
0.881	-0.000300524431183617\\
0.882	-0.000304593197616819\\
0.883	-0.000307789006586746\\
0.884	-0.000310112452144392\\
0.885	-0.000311566503234019\\
0.886	-0.000312156466320372\\
0.887	-0.000311889945684639\\
0.888	-0.000310776801537198\\
0.889	-0.000308829093831928\\
0.89	-0.000306061032778028\\
0.891	-0.000302488909958032\\
0.892	-0.000298131037817521\\
0.893	-0.000293007674055193\\
0.894	-0.000287140948215057\\
0.895	-0.000280554779216848\\
0.896	-0.000273274792814928\\
0.897	-0.000265328233136223\\
0.898	-0.000256743871241229\\
0.899	-0.000247551909940076\\
0.9	-0.000237783886373614\\
0.901	-0.000227472570149312\\
0.902	-0.00021665186651937\\
0.903	-0.000205356704717367\\
0.904	-0.00019362293400924\\
0.905	-0.000181487220802626\\
0.906	-0.000168986933971875\\
0.907	-0.000156160036386\\
0.908	-0.000143044980000368\\
0.909	-0.000129680589555314\\
0.91	-0.000116105957342546\\
0.911	-0.000102360330801976\\
0.912	-8.84830052948397e-05\\
0.913	-7.45132166280093e-05\\
0.914	-6.04900336592749e-05\\
0.915	-4.64522546539436e-05\\
0.916	-3.24383041619597e-05\\
0.917	-1.84861318588956e-05\\
0.918	-4.6331140947009e-06\\
0.919	9.08404129956888e-06\\
0.92	2.26293883653597e-05\\
0.921	3.59678328426708e-05\\
0.922	4.90652184675106e-05\\
0.923	6.18884105535798e-05\\
0.924	7.44053753523703e-05\\
0.925	8.65852551483875e-05\\
0.926	9.83984404573021e-05\\
0.927	0.000109816636665605\\
0.928	0.000120812928989223\\
0.929	0.000131361837658235\\
0.93	0.000141439376217727\\
0.931	0.00015102309694293\\
0.932	0.000160092140435287\\
0.933	0.000168627269818327\\
0.934	0.000176610911325854\\
0.935	0.000184027179691777\\
0.936	0.00019086190829658\\
0.937	0.000197102664243624\\
0.938	0.000202738769328458\\
0.939	0.00020776130450864\\
0.94	0.000212163121741379\\
0.941	0.000215938838082494\\
0.942	0.000219084836713791\\
0.943	0.000221599255941103\\
0.944	0.000223481975005125\\
0.945	0.000224734597601905\\
0.946	0.000225360426966514\\
0.947	0.000225364441243956\\
0.948	0.000224753258890523\\
0.949	0.000223535104685706\\
0.95	0.000221719772829245\\
0.951	0.000219318578843422\\
0.952	0.000216344316103939\\
0.953	0.000212811203529062\\
0.954	0.000208734830845348\\
0.955	0.000204132103382317\\
0.956	0.000199021180711167\\
0.957	0.000193421415533779\\
0.958	0.000187353284724165\\
0.959	0.000180838325126187\\
0.96	0.000173899061598594\\
0.961	0.000166558936170586\\
0.962	0.000158842232787647\\
0.963	0.000150774003380259\\
0.964	0.000142379991166592\\
0.965	0.000133686553104369\\
0.966	0.000124720580838632\\
0.967	0.000115509423080923\\
0.968	0.000106080804835915\\
0.969	9.64627473190381e-05\\
0.97	8.66834914400565e-05\\
0.971	7.67714152978183e-05\\
0.972	6.675495670615e-05\\
0.973	5.66625343088034e-05\\
0.974	4.65224718335359e-05\\
0.975	3.63629198101461e-05\\
0.976	2.62117822811582e-05\\
0.977	1.60966428530212e-05\\
0.978	6.04469265667767e-06\\
0.979	-3.91733915003642e-06\\
0.98	-1.37632536548932e-05\\
0.981	-2.34674478342633e-05\\
0.982	-3.300497803332e-05\\
0.983	-4.2351620792772e-05\\
0.984	-5.14839315151624e-05\\
0.985	-6.03792998301808e-05\\
0.986	-6.90160020443773e-05\\
0.987	-7.73732517519517e-05\\
0.988	-8.54312457812452e-05\\
0.989	-9.31712075359376e-05\\
0.99	-0.000100575428763289\\
0.991	-0.000107627303566743\\
0.992	-0.000114311364996091\\
0.993	-0.000120613313698845\\
0.994	-0.000126520044108328\\
0.995	-0.000132019667922677\\
0.996	-0.000137101532501821\\
0.997	-0.000141756239494307\\
0.998	-0.000145975653359865\\
0.999	-0.000149752913433525\\
1	-0.000153082437194159\\
};
\addplot [color=mycolor2,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.00029252677030904\\
0.002	-0.000699400968589496\\
0.003	-0.00117977139130017\\
0.004	-0.00169477577960515\\
0.005	-0.00225608953513598\\
0.006	-0.0028621128182631\\
0.007	-0.00348582311853848\\
0.008	-0.00412520573110271\\
0.009	-0.00476514903574587\\
0.01	-0.00540549485555098\\
0.011	-0.00604950277199832\\
0.012	-0.00670743378048783\\
0.013	-0.00739206194897945\\
0.014	-0.00813762927715961\\
0.015	-0.00893150721943018\\
0.016	-0.0097823653913941\\
0.017	-0.0106920248561842\\
0.018	-0.0116598958377863\\
0.019	-0.0126795003303801\\
0.02	-0.0137432531502192\\
0.021	-0.0148385283871718\\
0.022	-0.0159500615952977\\
0.023	-0.0170626246721959\\
0.024	-0.0181615626248684\\
0.025	-0.0192336014123047\\
0.026	-0.0202711072133251\\
0.027	-0.0212577125718215\\
0.028	-0.0221885235797107\\
0.029	-0.0230579230008112\\
0.03	-0.0238641394322761\\
0.031	-0.0246072692303337\\
0.032	-0.0252882831829641\\
0.033	-0.0259101327068517\\
0.034	-0.0264726081006853\\
0.035	-0.0269773538239596\\
0.036	-0.0273953546475897\\
0.037	-0.0276082775543128\\
0.038	-0.0278231655448571\\
0.039	-0.0279855353687466\\
0.04	-0.0280648419938981\\
0.041	-0.0280498314972557\\
0.042	-0.027942332807833\\
0.043	-0.0277493419351821\\
0.044	-0.0274777618800414\\
0.045	-0.0271325683242935\\
0.046	-0.0267168305943946\\
0.047	-0.0262326876020508\\
0.048	-0.025682055437412\\
0.049	-0.025067183098318\\
0.05	-0.024390468616444\\
0.051	-0.0236540196336576\\
0.052	-0.0228603847189879\\
0.053	-0.0220116157400966\\
0.054	-0.0211093854705206\\
0.055	-0.0201559265354679\\
0.056	-0.0191544366958191\\
0.057	-0.0181088874482506\\
0.058	-0.017023609536882\\
0.059	-0.0159029605134513\\
0.06	-0.0147511629735024\\
0.061	-0.0135722706955813\\
0.062	-0.0123701887543246\\
0.063	-0.0111486947751672\\
0.064	-0.00991144195054841\\
0.065	-0.00866194932752681\\
0.066	-0.00740359453550447\\
0.067	-0.00613962107188358\\
0.068	-0.00487316332683259\\
0.069	-0.00360728425701001\\
0.07	-0.00234501653730914\\
0.071	-0.00108939833767098\\
0.072	0.000156502171045538\\
0.073	0.00138957595954618\\
0.074	0.00260667558010619\\
0.075	0.00380462901046868\\
0.076	0.0049802623951695\\
0.077	0.0061304290389298\\
0.078	0.00725204200443981\\
0.079	0.00834210768565145\\
0.08	0.00939775781562031\\
0.081	0.0104162776200412\\
0.082	0.0113951282943081\\
0.083	0.01233196263566\\
0.084	0.0132246334139229\\
0.085	0.014071194803515\\
0.086	0.0148698978285599\\
0.087	0.0156191812286372\\
0.088	0.0163176594081948\\
0.089	0.0169641091910206\\
0.09	0.017557456985271\\
0.091	0.0180967677087266\\
0.092	0.0185812364687271\\
0.093	0.0190101835800558\\
0.094	0.0193830530805479\\
0.095	0.0196994145092456\\
0.096	0.0199589673803915\\
0.097	0.0201615475442489\\
0.098	0.0203071344874675\\
0.099	0.0203958585945085\\
0.1	0.0204280074596227\\
0.101	0.0204040304891206\\
0.102	0.0203245412429767\\
0.103	0.0201903172066752\\
0.104	0.0200022969318219\\
0.105	0.0197615747129177\\
0.106	0.0194693931577432\\
0.107	0.019127134145802\\
0.108	0.0187363087456168\\
0.109	0.0182985466763749\\
0.11	0.0178155858575721\\
0.111	0.0172892625019131\\
0.112	0.0167215020852539\\
0.113	0.0161143113880907\\
0.114	0.0154697716613733\\
0.115	0.0147900328392751\\
0.116	0.0140773086143801\\
0.117	0.0133338721145476\\
0.118	0.0125620518796242\\
0.119	0.0117642278305044\\
0.12	0.0109428269496307\\
0.121	0.0101003184449176\\
0.122	0.00923920824040013\\
0.123	0.00836203271780172\\
0.124	0.00747135171483077\\
0.125	0.00656974086036334\\
0.126	0.00565978338727677\\
0.127	0.00474406160611279\\
0.128	0.00382514824472984\\
0.129	0.00290559786062288\\
0.13	0.00198793851559726\\
0.131	0.00107466387051378\\
0.132	0.00016822581548513\\
0.133	-0.000728972296673655\\
0.134	-0.00161458179366356\\
0.135	-0.00248631422681202\\
0.136	-0.00334194637251511\\
0.137	-0.00417932477508924\\
0.138	-0.00499636992696677\\
0.139	-0.00579108018330764\\
0.14	-0.00656153549871336\\
0.141	-0.00730590105590855\\
0.142	-0.00802243083268838\\
0.143	-0.00870947112708172\\
0.144	-0.0093654640344751\\
0.145	-0.00998895084698668\\
0.146	-0.0105785753267392\\
0.147	-0.0111330867922435\\
0.148	-0.0116513429515056\\
0.149	-0.0121323124166275\\
0.15	-0.0125750768418445\\
0.151	-0.012978832638895\\
0.152	-0.0133428922387778\\
0.153	-0.0136666848855968\\
0.154	-0.0139497569646387\\
0.155	-0.014191771881589\\
0.156	-0.0143925095216879\\
0.157	-0.0145518653258915\\
0.158	-0.0146698490253873\\
0.159	-0.0147465830761963\\
0.16	-0.0147823008325151\\
0.161	-0.0147773444916473\\
0.162	-0.0147321628357452\\
0.163	-0.0146473087871419\\
0.164	-0.0145234367857413\\
0.165	-0.0143612999896193\\
0.166	-0.0141617472943135\\
0.167	-0.0139257201626846\\
0.168	-0.0136542492558861\\
0.169	-0.0133484508568293\\
0.17	-0.0130095230802982\\
0.171	-0.0126387418681273\\
0.172	-0.0122374567730671\\
0.173	-0.0118070865405561\\
0.174	-0.0113491145030296\\
0.175	-0.0108650838061582\\
0.176	-0.0103565924901272\\
0.177	-0.00982528845152597\\
0.178	-0.00927286431250352\\
0.179	-0.0087010522236143\\
0.18	-0.00811161862539271\\
0.181	-0.00750635899140189\\
0.182	-0.00688709257262275\\
0.183	-0.006255657159909\\
0.184	-0.00561390387815528\\
0.185	-0.00496369202308304\\
0.186	-0.00430688394935467\\
0.187	-0.00364534001721212\\
0.188	-0.00298091360405256\\
0.189	-0.00231544618727018\\
0.19	-0.0016507625052132\\
0.191	-0.000988665804080365\\
0.192	-0.000330933179830492\\
0.193	0.000320688974485398\\
0.194	0.000964489404321671\\
0.195	0.00159879629952998\\
0.196	0.00222198145729072\\
0.197	0.00283246428864961\\
0.198	0.00342871565550732\\
0.199	0.00400926152563293\\
0.2	0.00457268643437384\\
0.201	0.00511763674312576\\
0.202	0.00564282368620026\\
0.203	0.00614702619937005\\
0.204	0.00662909352497903\\
0.205	0.00708794758998266\\
0.206	0.00752258515456683\\
0.207	0.00793207973003748\\
0.208	0.0083155832654656\\
0.209	0.00867232760312269\\
0.21	0.0090016257030868\\
0.211	0.00930287263758615\\
0.212	0.00957554635573717\\
0.213	0.00981920821938847\\
0.214	0.0100335033108594\\
0.215	0.0102181605135114\\
0.216	0.0103729923663475\\
0.217	0.0104978946942208\\
0.218	0.0105928460157514\\
0.219	0.0106579067316924\\
0.22	0.010693218097227\\
0.221	0.0106990009824882\\
0.222	0.0106755544264338\\
0.223	0.0106232539900425\\
0.224	0.0105425499155933\\
0.225	0.0104339650995052\\
0.226	0.0102980928868475\\
0.227	0.0101355946961437\\
0.228	0.00994719748350872\\
0.229	0.00973369105545574\\
0.23	0.00949592523992354\\
0.231	0.00923480692520565\\
0.232	0.00895129697654082\\
0.233	0.00864640704016531\\
0.234	0.00832119624465252\\
0.235	0.00797676780939097\\
0.236	0.00761426557008777\\
0.237	0.00723487043123978\\
0.238	0.00683979675558852\\
0.239	0.0064302887006648\\
0.24	0.00600761651262734\\
0.241	0.00557307278769662\\
0.242	0.00512796871156748\\
0.243	0.00467363028724287\\
0.244	0.00421139456175181\\
0.245	0.00374260586219214\\
0.246	0.00326861205146425\\
0.247	0.00279076081393412\\
0.248	0.00231039598108237\\
0.249	0.00182885390696386\\
0.25	0.00134745990302481\\
0.251	0.000867524741508477\\
0.252	0.000390341236334446\\
0.253	-8.28190900319742e-05\\
0.254	-0.000550709245587131\\
0.255	-0.00101210990593172\\
0.256	-0.00146583244220299\\
0.257	-0.00191072183284607\\
0.258	-0.00234565945266982\\
0.259	-0.00276956573302605\\
0.26	-0.0031814026873464\\
0.261	-0.00358017629666912\\
0.262	-0.0039649387501912\\
0.263	-0.00433479053629398\\
0.264	-0.00468888237991286\\
0.265	-0.0050264170225573\\
0.266	-0.00534665084173584\\
0.267	-0.00564889530700279\\
0.268	-0.0059325182703157\\
0.269	-0.00619694508887624\\
0.27	-0.00644165957911606\\
0.271	-0.00666620480098156\\
0.272	-0.00687018367216404\\
0.273	-0.0070532594124095\\
0.274	-0.00721515581852314\\
0.275	-0.00735565737115447\\
0.276	-0.00747460917490677\\
0.277	-0.0075719167337585\\
0.278	-0.00764754556421281\\
0.279	-0.00770152064900397\\
0.28	-0.00773392573458578\\
0.281	-0.00774490247600883\\
0.282	-0.00773464943315827\\
0.283	-0.00770342092267546\\
0.284	-0.00765152573022272\\
0.285	-0.00757932568807289\\
0.286	-0.0074872341233134\\
0.287	-0.00737571418224702\\
0.288	-0.00724527703685025\\
0.289	-0.00709647997941086\\
0.29	-0.00692992441171077\\
0.291	-0.00674625373534618\\
0.292	-0.00654615114998293\\
0.293	-0.00633033736653021\\
0.294	-0.00609956824237997\\
0.295	-0.00585463234599996\\
0.296	-0.00559634845828731\\
0.297	-0.00532556301818417\\
0.298	-0.00504314752012935\\
0.299	-0.00474999587096851\\
0.3	-0.00444702171397237\\
0.301	-0.00413515572761644\\
0.302	-0.00381534290675944\\
0.303	-0.0034885398338199\\
0.304	-0.00315571194749315\\
0.305	-0.00281783081647452\\
0.306	-0.00247587142555912\\
0.307	-0.0021308094813756\\
0.308	-0.00178361874488026\\
0.309	-0.00143526839758989\\
0.31	-0.00108672044836707\\
0.311	-0.000738927187390507\\
0.312	-0.000392828693745797\\
0.313	-4.93504028597345e-05\\
0.314	0.000290599260226375\\
0.315	0.000626131175990634\\
0.316	0.000956377748473511\\
0.317	0.0012804950409998\\
0.318	0.00159766482462986\\
0.319	0.00190709653468179\\
0.32	0.00220802913096705\\
0.321	0.00249973285769288\\
0.322	0.00278151089930202\\
0.323	0.0030527009288459\\
0.324	0.00331267654581703\\
0.325	0.00356084860070211\\
0.326	0.00379666640385536\\
0.327	0.00401961881663324\\
0.328	0.00422923522307433\\
0.329	0.00442508638075183\\
0.33	0.00460678514976966\\
0.331	0.00477398709921543\\
0.332	0.00492639099072422\\
0.333	0.0050637391391453\\
0.334	0.00518581765063795\\
0.335	0.0052924565388531\\
0.336	0.0053835297201822\\
0.337	0.00545895488937402\\
0.338	0.0055186932771324\\
0.339	0.00556274929161254\\
0.34	0.00559117004602983\\
0.341	0.0056040447748829\\
0.342	0.00560150414156931\\
0.343	0.00558371944043983\\
0.344	0.00555090169659246\\
0.345	0.00550330066695155\\
0.346	0.00544120374640861\\
0.347	0.00536493478302018\\
0.348	0.00527485280646323\\
0.349	0.00517135067414056\\
0.35	0.00505485363950541\\
0.351	0.00492581784733823\\
0.352	0.00478472876085663\\
0.353	0.00463209952567331\\
0.354	0.00446846927573474\\
0.355	0.00429440138647737\\
0.356	0.00411048168052552\\
0.357	0.00391731659132785\\
0.358	0.00371553129018662\\
0.359	0.00350576778217534\\
0.36	0.00328868297646705\\
0.361	0.00306494673660632\\
0.362	0.00283523991625392\\
0.363	0.00260025238591398\\
0.364	0.00236068105611913\\
0.365	0.00211722790250104\\
0.366	0.00187059799811013\\
0.367	0.00162149755827187\\
0.368	0.00137063200317618\\
0.369	0.00111870404329273\\
0.37	0.000866411792588378\\
0.371	0.000614446914394133\\
0.372	0.000363492804627919\\
0.373	0.000114222816927757\\
0.374	-0.000132701465913235\\
0.375	-0.000376631909991518\\
0.376	-0.000616935453781914\\
0.377	-0.000852995673226456\\
0.378	-0.00108421428477964\\
0.379	-0.0013100125829743\\
0.38	-0.00152983280928745\\
0.381	-0.00174313944930686\\
0.382	-0.00194942045542688\\
0.383	-0.00214818839253413\\
0.384	-0.00233898150438096\\
0.385	-0.00252136469858518\\
0.386	-0.00269493044843833\\
0.387	-0.00285929960995099\\
0.388	-0.00301412215281157\\
0.389	-0.00315907780418354\\
0.39	-0.00329387660451547\\
0.391	-0.00341825937478673\\
0.392	-0.00353199809485943\\
0.393	-0.00363489619285307\\
0.394	-0.00372678874570169\\
0.395	-0.00380754259129391\\
0.396	-0.00387705635283315\\
0.397	-0.00393526037628722\\
0.398	-0.00398211658202512\\
0.399	-0.00401761823195997\\
0.4	-0.00404178961373438\\
0.401	-0.00405468564369327\\
0.402	-0.00405639139059289\\
0.403	-0.00404702152218921\\
0.404	-0.00402671967703693\\
0.405	-0.0039956577640089\\
0.406	-0.00395403519221638\\
0.407	-0.00390207803417127\\
0.408	-0.00384003812518368\\
0.409	-0.00376819210212975\\
0.41	-0.00368684038485651\\
0.411	-0.00359630610361244\\
0.412	-0.00349693397600299\\
0.413	-0.0033890891370709\\
0.414	-0.00327315592619051\\
0.415	-0.00314953663454357\\
0.416	-0.00301865021701145\\
0.417	-0.00288093097237471\\
0.418	-0.00273682719575589\\
0.419	-0.00258679980727515\\
0.42	-0.00243132096091082\\
0.421	-0.00227087263756832\\
0.422	-0.00210594522636142\\
0.423	-0.00193703609809886\\
0.424	-0.00176464817494867\\
0.425	-0.00158928850021977\\
0.426	-0.00141146681215892\\
0.427	-0.00123169412560791\\
0.428	-0.00105048132530387\\
0.429	-0.000868337774533412\\
0.43	-0.000685769942769739\\
0.431	-0.000503280055831645\\
0.432	-0.000321364772004035\\
0.433	-0.000140513887452233\\
0.434	3.87909258531004e-05\\
0.435	0.000216077346606471\\
0.436	0.000390883592069645\\
0.437	0.0005627595645782\\
0.438	0.00073126795396833\\
0.439	0.000895985293388652\\
0.44	0.00105650296611572\\
0.441	0.00121242816115099\\
0.442	0.00136338477554027\\
0.443	0.00150901426152394\\
0.444	0.00164897641679674\\
0.445	0.00178295011632939\\
0.446	0.00191063398438004\\
0.447	0.00203174700550155\\
0.448	0.00214602907352902\\
0.449	0.00225324147771259\\
0.45	0.00235316732534029\\
0.451	0.00244561190037601\\
0.452	0.00253040295781716\\
0.453	0.00260739095365504\\
0.454	0.00267644921049753\\
0.455	0.00273747401908868\\
0.456	0.00279038467613197\\
0.457	0.00283512345899319\\
0.458	0.00287165553802508\\
0.459	0.00289996882741775\\
0.46	0.00292007377563695\\
0.461	0.0029320030966657\\
0.462	0.00293581144341315\\
0.463	0.00293157502479752\\
0.464	0.00291939116814769\\
0.465	0.00289937782869946\\
0.466	0.00287167304808765\\
0.467	0.0028364343638542\\
0.468	0.00279383817210423\\
0.469	0.00274407904554722\\
0.47	0.002687369009258\\
0.471	0.00262393677658281\\
0.472	0.00255402694769838\\
0.473	0.00247789917340705\\
0.474	0.00239582728681826\\
0.475	0.00230809840562586\\
0.476	0.0022150120077422\\
0.477	0.00211687898309288\\
0.478	0.00201402066441141\\
0.479	0.00190676783989972\\
0.48	0.00179545975063961\\
0.481	0.00168044307565081\\
0.482	0.00156207090749438\\
0.483	0.00144070172131463\\
0.484	0.00131669834020035\\
0.485	0.00119042689972481\\
0.486	0.00106225581449646\\
0.487	0.000932554749515829\\
0.488	0.000801693599091805\\
0.489	0.000670041476020233\\
0.49	0.000537965713671006\\
0.491	0.000405830883566479\\
0.492	0.00027399783096421\\
0.493	0.000142822730881156\\
0.494	1.26561669147805e-05\\
0.495	-0.000116157764870786\\
0.496	-0.00024328232481782\\
0.497	-0.000368388969229208\\
0.498	-0.000491158158627608\\
0.499	-0.000611280132849812\\
0.5	-0.000728455651217032\\
0.501	-0.000842396696135668\\
0.502	-0.000952827138600277\\
0.503	-0.00105948336419088\\
0.504	-0.00116211485827923\\
0.505	-0.00126048474928355\\
0.506	-0.00135437030893828\\
0.507	-0.0014435634086732\\
0.508	-0.00152787093132579\\
0.509	-0.0016071151375408\\
0.51	-0.00168113398634129\\
0.511	-0.00174978140948581\\
0.512	-0.00181292753935668\\
0.513	-0.00187045889025353\\
0.514	-0.00192227849309463\\
0.515	-0.00196830598365573\\
0.516	-0.00200847764460119\\
0.517	-0.00204274640168547\\
0.518	-0.00207108177462418\\
0.519	-0.00209346978325167\\
0.52	-0.00210991280969809\\
0.521	-0.00212042941743031\\
0.522	-0.00212505412811007\\
0.523	-0.00212383715732752\\
0.524	-0.00211684411036896\\
0.525	-0.0021041556392743\\
0.526	-0.00208586706253196\\
0.527	-0.00206208794884637\\
0.528	-0.00203294166649568\\
0.529	-0.00199856489987531\\
0.53	-0.00195910713489504\\
0.531	-0.00191473011496463\\
0.532	-0.00186560726936468\\
0.533	-0.00181192311585548\\
0.534	-0.00175387263942701\\
0.535	-0.00169166064913828\\
0.536	-0.00162550111503274\\
0.537	-0.00155561648715013\\
0.538	-0.00148223699868176\\
0.539	-0.00140559995533836\\
0.54	-0.00132594901301449\\
0.541	-0.00124353344584364\\
0.542	-0.00115860740674176\\
0.543	-0.00107142918253518\\
0.544	-0.000982260445761306\\
0.545	-0.000891365505217263\\
0.546	-0.000799010557312833\\
0.547	-0.00070546294026013\\
0.548	-0.000610990393102844\\
0.549	-0.00051586032155351\\
0.55	-0.000420339072567555\\
0.551	-0.000324691219538576\\
0.552	-0.000229178859950308\\
0.553	-0.000134060927267025\\
0.554	-3.95925187865665e-05\\
0.555	5.39757588819694e-05\\
0.556	0.000146398425119461\\
0.557	0.000237435739849913\\
0.558	0.000326854295891446\\
0.559	0.000414427587727094\\
0.56	0.000499936555396185\\
0.561	0.000583170102288922\\
0.562	0.000663925585710902\\
0.563	0.00074200927917053\\
0.564	0.000817236805430543\\
0.565	0.000889433539454951\\
0.566	0.000958434980473765\\
0.567	0.00102408709248062\\
0.568	0.00108624661257157\\
0.569	0.00114478132662739\\
0.57	0.00119957031193608\\
0.571	0.0012505041464467\\
0.572	0.00129748508443969\\
0.573	0.00134042719849315\\
0.574	0.00137925648771716\\
0.575	0.00141391095232097\\
0.576	0.00144434063466859\\
0.577	0.00147050762706834\\
0.578	0.00149238604662966\\
0.579	0.00150996197760702\\
0.58	0.0015232333817347\\
0.581	0.00153220997713819\\
0.582	0.00153691308648736\\
0.583	0.00153737545513341\\
0.584	0.00153364104004525\\
0.585	0.00152576477043222\\
0.586	0.00151381228100755\\
0.587	0.00149785961891141\\
0.588	0.00147799292537345\\
0.589	0.00145430809325187\\
0.59	0.00142691040164003\\
0.591	0.00139591412878101\\
0.592	0.00136144214457679\\
0.593	0.00132362548402043\\
0.594	0.00128260290291762\\
0.595	0.00123852041729752\\
0.596	0.00119153082794238\\
0.597	0.001141793231491\\
0.598	0.00108947251959172\\
0.599	0.00103473886759797\\
0.6	0.000977767214311581\\
0.601	0.000918736734287672\\
0.602	0.000857830304219026\\
0.603	0.000795233964917709\\
0.604	0.000731136380407604\\
0.605	0.000665728295633265\\
0.606	0.000599201994278144\\
0.607	0.000531750758169192\\
0.608	0.000463568329724478\\
0.609	0.000394848378876944\\
0.61	0.000325783975879777\\
0.611	0.000256567071367814\\
0.612	0.000187387985015128\\
0.613	0.000118434904091008\\
0.614	4.98933931758775e-05\\
0.615	-1.80540837453382e-05\\
0.616	-8.5228627641433e-05\\
0.617	-0.000151455354123484\\
0.618	-0.000216563827394041\\
0.619	-0.000280388477441963\\
0.62	-0.000342768999524096\\
0.621	-0.000403550735033716\\
0.622	-0.000462585032915797\\
0.623	-0.000519729590851412\\
0.624	-0.000574848775496752\\
0.625	-0.000627813921127109\\
0.626	-0.000678503606102021\\
0.627	-0.000726803906634266\\
0.628	-0.000772608627413004\\
0.629	-0.000815819508699076\\
0.63	-0.000856346409578843\\
0.631	-0.000894107467131124\\
0.632	-0.000929029231330226\\
0.633	-0.000961046775575954\\
0.634	-0.000990103782809233\\
0.635	-0.00101615260723883\\
0.636	-0.00103915431177105\\
0.637	-0.00105907868129924\\
0.638	-0.0010759042120746\\
0.639	-0.00108961807744197\\
0.64	-0.00110021607028622\\
0.641	-0.00110770252259439\\
0.642	-0.00111209020259693\\
0.643	-0.0011134001900074\\
0.644	-0.00111166172993441\\
0.645	-0.00110691206609135\\
0.646	-0.00109919625397942\\
0.647	-0.00108856695476671\\
0.648	-0.00107508421063112\\
0.649	-0.00105881520237719\\
0.65	-0.00103983399017667\\
0.651	-0.00101822123831936\\
0.652	-0.000994063924895419\\
0.653	-0.000967455037360816\\
0.654	-0.000938493254966769\\
0.655	-0.000907282619058705\\
0.656	-0.000873932192273052\\
0.657	-0.000838555707679188\\
0.658	-0.00080127120893034\\
0.659	-0.000762200682500237\\
0.66	-0.000721469683092461\\
0.661	-0.000679206953316544\\
0.662	-0.00063554403872866\\
0.663	-0.000590614899335825\\
0.664	-0.000544555518660416\\
0.665	-0.000497503511456773\\
0.666	-0.000449597731163568\\
0.667	-0.000400977878165031\\
0.668	-0.000351784109920187\\
0.669	-0.0003021566540032\\
0.67	-0.000252235425078507\\
0.671	-0.000202159646813039\\
0.672	-0.000152067479703626\\
0.673	-0.000102095655771037\\
0.674	-5.23791210433715e-05\\
0.675	-3.05068672033351e-06\\
0.676	4.57593101232193e-05\\
0.677	9.39233354711159e-05\\
0.678	0.000141316976150988\\
0.679	0.000187819245723124\\
0.68	0.000233312877766092\\
0.681	0.000277684605893949\\
0.682	0.000320825429883113\\
0.683	0.000362630867331616\\
0.684	0.000403001190318819\\
0.685	0.000441841646580441\\
0.686	0.000479062664761099\\
0.687	0.000514580043354446\\
0.688	0.000548315122989936\\
0.689	0.000580194941773978\\
0.69	0.000610152373442748\\
0.691	0.000638126248133329\\
0.692	0.000664061455629215\\
0.693	0.000687909030985619\\
0.694	0.000709626222489088\\
0.695	0.000729176541954408\\
0.696	0.000746529797410125\\
0.697	0.00076166210827131\\
0.698	0.00077455590314492\\
0.699	0.000785199900458989\\
0.7	0.000793589072151513\\
0.701	0.000799724590698686\\
0.702	0.000803613759804567\\
0.703	0.000805269929115312\\
0.704	0.000804712393360786\\
0.705	0.000801966276364598\\
0.706	0.000797062400400068\\
0.707	0.000790037141404562\\
0.708	0.000780932270597661\\
0.709	0.000769794783079888\\
0.71	0.000756676714018112\\
0.711	0.00074163494305109\\
0.712	0.000724730987573887\\
0.713	0.00070603078558345\\
0.714	0.000685604468788409\\
0.715	0.000663526126705636\\
0.716	0.000639873562482661\\
0.717	0.000614728041199896\\
0.718	0.000588174031418921\\
0.719	0.000560298940753518\\
0.72	0.000531192846247957\\
0.721	0.000500948220353016\\
0.722	0.000469659653293618\\
0.723	0.000437423572623481\\
0.724	0.000404337960761208\\
0.725	0.00037050207129954\\
0.726	0.000336016144874028\\
0.727	0.000300981125370537\\
0.728	0.000265498377241594\\
0.729	0.000229669404690338\\
0.73	0.000193595573467746\\
0.731	0.000157377836013667\\
0.732	0.000121116460655321\\
0.733	8.49107655581878e-05\\
0.734	4.8858858104012e-05\\
0.735	1.30573803483673e-05\\
0.736	-2.23987388129391e-05\\
0.737	-5.74165241647124e-05\\
0.738	-9.19051868025902e-05\\
0.739	-0.000125776348322693\\
0.74	-0.000158944256049527\\
0.741	-0.000191325988810941\\
0.742	-0.000222841652799905\\
0.743	-0.000253414567095019\\
0.744	-0.000282971438444084\\
0.745	-0.000311442524948862\\
0.746	-0.000338761788323169\\
0.747	-0.000364867034430887\\
0.748	-0.000389700041845928\\
0.749	-0.000413206678211358\\
0.75	-0.000435337004210432\\
0.751	-0.000456045364998379\\
0.752	-0.000475290468979272\\
0.753	-0.000493035453848161\\
0.754	-0.000509247939854297\\
0.755	-0.000523900070276393\\
0.756	-0.000536968539136028\\
0.757	-0.000548434606209661\\
0.758	-0.000558284099433811\\
0.759	-0.000566507404831177\\
0.76	-0.000573099444118349\\
0.761	-0.000578059640187376\\
0.762	-0.000581391870684697\\
0.763	-0.000583104409940816\\
0.764	-0.000583209859533252\\
0.765	-0.000581725067793325\\
0.766	-0.000578671038593993\\
0.767	-0.000574072829781803\\
0.768	-0.000567959441640139\\
0.769	-0.000560363695794272\\
0.77	-0.000551322104990071\\
0.771	-0.000540874734198829\\
0.772	-0.000529065053519272\\
0.773	-0.000515939783365261\\
0.774	-0.000501548732443384\\
0.775	-0.00048594462903913\\
0.776	-0.000469182946142869\\
0.777	-0.000451321720958012\\
0.778	-0.00043242136934339\\
0.779	-0.000412544495749618\\
0.78	-0.000391755699215707\\
0.781	-0.000370121375996756\\
0.782	-0.000347709519396723\\
0.783	-0.000324589517381771\\
0.784	-0.000300831948549531\\
0.785	-0.000276508377028129\\
0.786	-0.000251691146875421\\
0.787	-0.00022645317654427\\
0.788	-0.000200867753973514\\
0.789	-0.000175008332856554\\
0.79	-0.000148948330630352\\
0.791	-0.000122760928717269\\
0.792	-9.65188755402332e-05\\
0.793	-7.02942928187133e-05\\
0.794	-4.41584856385365e-05\\
0.795	-1.81817567730819e-05\\
0.796	7.56677428319798e-06\\
0.797	3.30193471260119e-05\\
0.798	5.81097306727453e-05\\
0.799	8.27733874097898e-05\\
0.8	0.000106947631271657\\
0.801	0.000130571778789431\\
0.802	0.00015358729316826\\
0.803	0.000175937920976518\\
0.804	0.000197569821152764\\
0.805	0.000218431686060771\\
0.806	0.000238474854347295\\
0.807	0.000257653415382496\\
0.808	0.00027592430508786\\
0.809	0.000293247392982355\\
0.81	0.000309585560303082\\
0.811	0.000324904769082674\\
0.812	0.000339174122091482\\
0.813	0.000352365913578653\\
0.814	0.000364455670771762\\
0.815	0.000375422186120496\\
0.816	0.000385247540295124\\
0.817	0.00039391711597572\\
0.818	0.000401419602492575\\
0.819	0.000407746991402887\\
0.82	0.000412894563112321\\
0.821	0.000416860864673412\\
0.822	0.000419647678915446\\
0.823	0.000421259985082364\\
0.824	0.000421705911176566\\
0.825	0.000420996678226956\\
0.826	0.00041914653671925\\
0.827	0.000416172695445525\\
0.828	0.000412095243047617\\
0.829	0.000406937062546299\\
0.83	0.000400723739164004\\
0.831	0.000393483461763857\\
0.832	0.000385246918241806\\
0.833	0.000376047185221429\\
0.834	0.000365919612413005\\
0.835	0.000354901702008848\\
0.836	0.000343032983496739\\
0.837	0.000330354884281422\\
0.838	0.000316910596511815\\
0.839	0.000302744940517143\\
0.84	0.000287904225260689\\
0.841	0.000272436106223206\\
0.842	0.000256389441130952\\
0.843	0.000239814143944548\\
0.844	0.00022276103752529\\
0.845	0.000205281705394615\\
0.846	0.00018742834300062\\
0.847	0.000169253608902237\\
0.848	0.000150810476277679\\
0.849	0.000132152085158509\\
0.85	0.000113331595784445\\
0.851	9.44020434666858e-05\\
0.852	7.54161953393113e-05\\
0.853	5.64264093692254e-05\\
0.854	3.7484495984823e-05\\
0.855	1.86415826727527e-05\\
0.856	-5.20181198475224e-08\\
0.857	-1.85469374526323e-05\\
0.858	-3.67948744174745e-05\\
0.859	-5.47487164245008e-05\\
0.86	-7.23626549661006e-05\\
0.861	-8.95922965914879e-05\\
0.862	-0.000106394768840348\\
0.863	-0.000122728820900587\\
0.864	-0.00013855491877194\\
0.865	-0.000153835334734703\\
0.866	-0.000168534230940351\\
0.867	-0.000182617736958819\\
0.868	-0.000196054021135495\\
0.869	-0.000208813355629478\\
0.87	-0.000220868175023025\\
0.871	-0.00023219312841109\\
0.872	-0.00024276512489844\\
0.873	-0.000252563372450543\\
0.874	-0.000261569410063264\\
0.875	-0.000269767133234871\\
0.876	-0.000277142812742334\\
0.877	-0.000283685106742133\\
0.878	-0.000289385066233749\\
0.879	-0.000294236133941703\\
0.88	-0.000298234136689425\\
0.881	-0.000301377271355043\\
0.882	-0.000303666084515937\\
0.883	-0.000305103445904715\\
0.884	-0.000305694515815023\\
0.885	-0.000305446706610591\\
0.886	-0.000304369638505225\\
0.887	-0.000302475089795482\\
0.888	-0.000299776941740778\\
0.889	-0.000296291118298286\\
0.89	-0.000292035520931808\\
0.891	-0.000287029958724779\\
0.892	-0.000281296074038105\\
0.893	-0.000274857263962926\\
0.894	-0.000267738597827309\\
0.895	-0.000259966731023788\\
0.896	-0.000251569815431931\\
0.897	-0.000242577406716461\\
0.898	-0.000233020368786936\\
0.899	-0.000222930775709649\\
0.9	-0.000212341811366451\\
0.901	-0.000201287667157933\\
0.902	-0.000189803438050753\\
0.903	-0.000177925017270159\\
0.904	-0.000165688989939194\\
0.905	-0.000153132525965798\\
0.906	-0.000140293272477841\\
0.907	-0.000127209246104087\\
0.908	-0.000113918725396454\\
0.909	-0.000100460143685292\\
0.91	-8.68719826551371e-05\\
0.911	-7.31926669234482e-05\\
0.912	-5.94604598989413e-05\\
0.913	-4.5713361189875e-05\\
0.914	-3.19890058253233e-05\\
0.915	-1.8324565544959e-05\\
0.916	-4.75665240426388e-06\\
0.917	8.67877506659368e-06\\
0.918	2.19465029217485e-05\\
0.919	3.50121498578842e-05\\
0.92	4.78422520636167e-05\\
0.921	6.04043446630192e-05\\
0.922	7.2667039567489e-05\\
0.923	8.46000995620651e-05\\
0.924	9.61745084643833e-05\\
0.925	0.000107362537206863\\
0.926	0.000118137805705453\\
0.927	0.000128475340391193\\
0.928	0.000138351627294034\\
0.929	0.000147744660581571\\
0.93	0.0001566339864689\\
0.931	0.000165000742429188\\
0.932	0.000172827691648183\\
0.933	0.00018009925267947\\
0.934	0.00018680152427081\\
0.935	0.000192922305345342\\
0.936	0.000198451110134833\\
0.937	0.00020337917847547\\
0.938	0.000207699481289606\\
0.939	0.000211406721289982\\
0.94	0.000214497328955291\\
0.941	0.000216969453838641\\
0.942	0.000218822951282209\\
0.943	0.000220059364623417\\
0.944	0.000220681902989138\\
0.945	0.000220695414785542\\
0.946	0.000220106357001727\\
0.947	0.000218922760455456\\
0.948	0.000217154191119069\\
0.949	0.000214811707672677\\
0.95	0.000211907815440689\\
0.951	0.000208456416875754\\
0.952	0.000204472758761966\\
0.953	0.000199973376316192\\
0.954	0.000194976034372965\\
0.955	0.000189499665844497\\
0.956	0.000183564307652462\\
0.957	0.000177191034333348\\
0.958	0.000170401889522977\\
0.959	0.00016321981552981\\
0.96	0.000155668581209189\\
0.961	0.000147772708353463\\
0.962	0.000139557396814318\\
0.963	0.000131048448575056\\
0.964	0.000122272190991008\\
0.965	0.000113255399416115\\
0.966	0.000104025219433261\\
0.967	9.46090889045512e-05\\
0.968	8.50346600559014e-05\\
0.969	7.53297218081031e-05\\
0.97	6.55221225633288e-05\\
0.971	5.56396936528343e-05\\
0.972	4.5710173647382e-05\\
0.973	3.57611337276715e-05\\
0.974	2.58199043067694e-05\\
0.975	1.59135030913801e-05\\
0.976	6.06856476255113e-06\\
0.977	-3.68872754959368e-06\\
0.978	-1.33327088294982e-05\\
0.979	-2.28382966176298e-05\\
0.98	-3.2181053176679e-05\\
0.981	-4.13372452373895e-05\\
0.982	-5.02839011867652e-05\\
0.983	-5.89988655702491e-05\\
0.984	-6.74608507877195e-05\\
0.985	-7.56494858724563e-05\\
0.986	-8.35453622511314e-05\\
0.987	-9.11300763922614e-05\\
0.988	-9.83862692600476e-05\\
0.989	-0.000105297662500161\\
0.99	-0.000111849091293565\\
0.991	-0.00011802653382443\\
0.992	-0.000123817137317867\\
0.993	-0.000129209240613094\\
0.994	-0.000134192393247422\\
0.995	-0.00013875737103624\\
0.996	-0.000142896188143933\\
0.997	-0.000146602105650137\\
0.998	-0.000149869636625498\\
0.999	-0.00015269454774014\\
1	-0.000155073857437604\\
};
\addplot [color=mycolor3,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.00029252677030904\\
0.002	-0.000698636839498619\\
0.003	-0.00118090419723136\\
0.004	-0.00171472109175119\\
0.005	-0.00226267992780878\\
0.006	-0.00285411106745966\\
0.007	-0.00347163942379128\\
0.008	-0.00410142509035041\\
0.009	-0.00474519037603063\\
0.01	-0.00538486403777491\\
0.011	-0.00602060408990101\\
0.012	-0.00667881518585248\\
0.013	-0.00736038684072722\\
0.014	-0.00808755786857454\\
0.015	-0.00886653673787536\\
0.016	-0.00970764993160963\\
0.017	-0.0106084246654208\\
0.018	-0.0115668772691222\\
0.019	-0.0125758757654664\\
0.02	-0.0136276297651388\\
0.021	-0.0147119994684076\\
0.022	-0.0158132090003847\\
0.023	-0.0169154872964845\\
0.024	-0.0180038574894164\\
0.025	-0.0190638623675007\\
0.026	-0.0200664118928667\\
0.027	-0.0210294747048592\\
0.028	-0.0219402269388112\\
0.029	-0.0227891723575546\\
0.03	-0.0235736683237718\\
0.031	-0.0242943659955478\\
0.032	-0.0249534877175911\\
0.033	-0.025561816547703\\
0.034	-0.0261155162104164\\
0.035	-0.026613315360801\\
0.036	-0.027053528620281\\
0.037	-0.0274381646617183\\
0.038	-0.027771362215197\\
0.039	-0.0280487090406959\\
0.04	-0.0282659082256108\\
0.041	-0.0284186674296188\\
0.042	-0.0285034148037259\\
0.043	-0.0285153284120963\\
0.044	-0.028451510445849\\
0.045	-0.0283074251899642\\
0.046	-0.0280824525394886\\
0.047	-0.0277732886486714\\
0.048	-0.0273826783476353\\
0.049	-0.0269080460931507\\
0.05	-0.0263582429137908\\
0.051	-0.0257604022860089\\
0.052	-0.0250700112467591\\
0.053	-0.0243160559336687\\
0.054	-0.0235048354400371\\
0.055	-0.022642059913228\\
0.056	-0.0217321011710315\\
0.057	-0.0207784300265793\\
0.058	-0.0197842353975575\\
0.059	-0.0187526523148107\\
0.06	-0.017686640520475\\
0.061	-0.0165887924762212\\
0.062	-0.0154612706151497\\
0.063	-0.0143059162728888\\
0.064	-0.0131244688881743\\
0.065	-0.0119188055757642\\
0.066	-0.0106911321006262\\
0.067	-0.00944409412132679\\
0.068	-0.00818080960633595\\
0.069	-0.00690484018672344\\
0.07	-0.00562012217761785\\
0.071	-0.00433087352510225\\
0.072	-0.00304148739088539\\
0.073	-0.00175641991216607\\
0.074	-0.000480079155812169\\
0.075	0.000783277070135672\\
0.076	0.00202962675810845\\
0.077	0.00325524609149953\\
0.078	0.00445674481312086\\
0.079	0.0056310740091116\\
0.08	0.00677550892639542\\
0.081	0.00788761190357036\\
0.082	0.00896518197534255\\
0.083	0.0100061982202145\\
0.084	0.011008763621678\\
0.085	0.0119710553090096\\
0.086	0.0128912857252562\\
0.087	0.0137676777022382\\
0.088	0.0145984547556867\\
0.089	0.0153818462930826\\
0.09	0.0161161059904768\\
0.091	0.0167995404615418\\
0.092	0.0174305445969923\\
0.093	0.0180076396345397\\
0.094	0.0185295101195801\\
0.095	0.0189950363824808\\
0.096	0.019403319904937\\
0.097	0.0197536998717177\\
0.098	0.0200457601958641\\
0.099	0.0202793272615395\\
0.1	0.0204544594608353\\
0.101	0.0205714302420192\\
0.102	0.0206307067954537\\
0.103	0.0206329266648046\\
0.104	0.0205788744955177\\
0.105	0.0204694608519852\\
0.106	0.0203057045978992\\
0.107	0.0200887197996866\\
0.108	0.019819707542686\\
0.109	0.0194999525028953\\
0.11	0.019130823644273\\
0.111	0.018713778050822\\
0.112	0.0182503666772734\\
0.113	0.0177422407197868\\
0.114	0.0171911573617567\\
0.115	0.0165989838201256\\
0.116	0.0159676988759002\\
0.117	0.0152993913846672\\
0.118	0.0145962555929809\\
0.119	0.0138605834007584\\
0.12	0.0130947539795007\\
0.121	0.0123012213598581\\
0.122	0.0114825007269505\\
0.123	0.0106411542041257\\
0.124	0.00977977687002257\\
0.125	0.00890098365155509\\
0.126	0.00800739758357578\\
0.127	0.00710163974438847\\
0.128	0.0061863209856294\\
0.129	0.00526403539468961\\
0.13	0.00433735527415614\\
0.131	0.00340882730774881\\
0.132	0.00248096951295938\\
0.133	0.00155626855892737\\
0.134	0.00063717705107379\\
0.135	-0.000273889555298733\\
0.136	-0.00117455666172388\\
0.137	-0.00206249499810914\\
0.138	-0.00293542589444806\\
0.139	-0.00379112728564346\\
0.14	-0.00462744029596613\\
0.141	-0.00544227618603174\\
0.142	-0.00623362340815827\\
0.143	-0.00699955450644074\\
0.144	-0.00773823261397298\\
0.145	-0.00844791733719842\\
0.146	-0.0091269698705841\\
0.147	-0.0097738572469795\\
0.148	-0.0103871556932725\\
0.149	-0.0109655531209395\\
0.15	-0.01150785083153\\
0.151	-0.0120129645542357\\
0.152	-0.0124799249543526\\
0.153	-0.0129078777572718\\
0.154	-0.0132960836237962\\
0.155	-0.0136439178915677\\
0.156	-0.0139508702675783\\
0.157	-0.0142165445220341\\
0.158	-0.0144406581981877\\
0.159	-0.0146230423197805\\
0.16	-0.0147636410504372\\
0.161	-0.01486251123985\\
0.162	-0.0149198217810214\\
0.163	-0.0149358527013691\\
0.164	-0.0149109939173819\\
0.165	-0.0148457435962826\\
0.166	-0.0147407060868076\\
0.167	-0.0145965894025019\\
0.168	-0.0144142022625651\\
0.169	-0.0141944507151978\\
0.17	-0.0139383343848865\\
0.171	-0.0136469423969437\\
0.172	-0.0133214490392587\\
0.173	-0.0129631092225607\\
0.174	-0.0125732537970152\\
0.175	-0.0121532847755283\\
0.176	-0.0117046705039026\\
0.177	-0.0112289408062609\\
0.178	-0.0107276821222601\\
0.179	-0.0102025326417277\\
0.18	-0.00965517743343563\\
0.181	-0.00908734355845152\\
0.182	-0.00850079515519367\\
0.183	-0.00789732848299888\\
0.184	-0.00727876691338303\\
0.185	-0.00664695586273152\\
0.186	-0.00600375766621082\\
0.187	-0.00535104639949214\\
0.188	-0.00469070266166559\\
0.189	-0.00402460833882579\\
0.19	-0.00335464137268069\\
0.191	-0.00268267056180743\\
0.192	-0.00201055042466973\\
0.193	-0.00134011615323185\\
0.194	-0.000673178684127651\\
0.195	-1.15199111812995e-05\\
0.196	0.000643111940974178\\
0.197	0.00128900676693133\\
0.198	0.00192449684345643\\
0.199	0.00254796089874502\\
0.2	0.00315782798482569\\
0.201	0.00375258115250595\\
0.202	0.00433076092981308\\
0.203	0.00489096860545928\\
0.204	0.00543186931855739\\
0.205	0.00595219495481216\\
0.206	0.00645074684794321\\
0.207	0.00692639828340981\\
0.208	0.00737809679985383\\
0.209	0.00780486628227263\\
0.21	0.0082058088399525\\
0.211	0.0085801064617466\\
0.212	0.00892702244142085\\
0.213	0.00924590256650355\\
0.214	0.00953617606529244\\
0.215	0.00979735630828828\\
0.216	0.0100290412621983\\
0.217	0.0102309136966392\\
0.218	0.01040274114562\\
0.219	0.0105443756276784\\
0.22	0.010655753130071\\
0.221	0.0107368928636231\\
0.222	0.0107878962956905\\
0.223	0.0108089459691869\\
0.224	0.0108003041158181\\
0.225	0.0107623110716092\\
0.226	0.0106953835025814\\
0.227	0.010600012448121\\
0.228	0.0104767611892665\\
0.229	0.0103262629488849\\
0.23	0.0101492184305764\\
0.231	0.00994639320316924\\
0.232	0.00971861493785984\\
0.233	0.00946677050540313\\
0.234	0.00919180294125271\\
0.235	0.00889470828713773\\
0.236	0.00857653231820838\\
0.237	0.00823836716552839\\
0.238	0.00788134784429672\\
0.239	0.00750664869869903\\
0.24	0.00711547977469298\\
0.241	0.00670908313229789\\
0.242	0.00628872910908416\\
0.243	0.00585571254654318\\
0.244	0.00541134899088133\\
0.245	0.00495697087954196\\
0.246	0.00449392372444666\\
0.247	0.00402356230258828\\
0.248	0.00354724686423264\\
0.249	0.00306633936861557\\
0.25	0.00258219975667738\\
0.251	0.00209618227006743\\
0.252	0.00160963182538394\\
0.253	0.00112388045238458\\
0.254	0.000640243804705268\\
0.255	0.000160017751445439\\
0.256	-0.000315524942196588\\
0.257	-0.000785137837240062\\
0.258	-0.00124760393840252\\
0.259	-0.001701738699205\\
0.26	-0.00214639290745595\\
0.261	-0.00258045544421237\\
0.262	-0.00300285590971274\\
0.263	-0.0034125671102203\\
0.264	-0.00380860740020096\\
0.265	-0.00419004287477839\\
0.266	-0.00455598940794953\\
0.267	-0.00490561453259592\\
0.268	-0.00523813915887975\\
0.269	-0.00555283912815924\\
0.27	-0.00584904660008948\\
0.271	-0.00612615127108684\\
0.272	-0.00638360142282599\\
0.273	-0.00662090479990777\\
0.274	-0.00683762931628605\\
0.275	-0.00703340359047438\\
0.276	-0.00720791730997491\\
0.277	-0.00736092142578393\\
0.278	-0.00749222817823705\\
0.279	-0.00760171095586411\\
0.28	-0.00768930398933175\\
0.281	-0.00775500188296115\\
0.282	-0.0077988589867187\\
0.283	-0.00782098861198696\\
0.284	-0.00782156209482887\\
0.285	-0.00780080771085695\\
0.286	-0.0077590094462062\\
0.287	-0.00769650562948169\\
0.288	-0.00761368742990528\\
0.289	-0.00751099722721697\\
0.29	-0.00738892685919369\\
0.291	-0.00724801575292903\\
0.292	-0.007088848946272\\
0.293	-0.00691205500605022\\
0.294	-0.00671830384990495\\
0.295	-0.00650830447874194\\
0.296	-0.00628280262695567\\
0.297	-0.00604257833771649\\
0.298	-0.00578844347072149\\
0.299	-0.00552123914990261\\
0.3	-0.00524183315865974\\
0.301	-0.00495111729024382\\
0.302	-0.00465000466095421\\
0.303	-0.0043394269938366\\
0.304	-0.00402033188057187\\
0.305	-0.00369368002923105\\
0.306	-0.0033604425055377\\
0.307	-0.00302159797522405\\
0.308	-0.00267812995499217\\
0.309	-0.00233102407949532\\
0.31	-0.00198126539163662\\
0.311	-0.0016298356633443\\
0.312	-0.00127771075382367\\
0.313	-0.00092585801210799\\
0.314	-0.000575233730533155\\
0.315	-0.00022678065554785\\
0.316	0.000118574437959677\\
0.317	0.000459923102881185\\
0.318	0.000796377500974877\\
0.319	0.00112707260340883\\
0.32	0.00145116830563162\\
0.321	0.00176785145173022\\
0.322	0.00207633776373402\\
0.323	0.00237587367163032\\
0.324	0.0026657380401705\\
0.325	0.00294524378886682\\
0.326	0.00321373940190604\\
0.327	0.00347061032503817\\
0.328	0.0037152802468354\\
0.329	0.00394721226205656\\
0.33	0.00416590991519695\\
0.331	0.00437091812264898\\
0.332	0.00456182397224708\\
0.333	0.00473825739931813\\
0.334	0.0048998917387058\\
0.335	0.00504644415258246\\
0.336	0.00517767593420497\\
0.337	0.00529339268810865\\
0.338	0.00539344438756685\\
0.339	0.00547772531047118\\
0.34	0.00554617385510673\\
0.341	0.00559877223760943\\
0.342	0.00563554607319581\\
0.343	0.00565656384354996\\
0.344	0.00566193625303641\\
0.345	0.00565181547668155\\
0.346	0.00562639430312892\\
0.347	0.00558590517602461\\
0.348	0.00553061913752825\\
0.349	0.0054608446778719\\
0.35	0.00537692649510251\\
0.351	0.00527924416934463\\
0.352	0.0051682107561064\\
0.353	0.00504427130332479\\
0.354	0.00490790129700423\\
0.355	0.00475960504044623\\
0.356	0.00459991397219576\\
0.357	0.00442938492794352\\
0.358	0.00424859835172014\\
0.359	0.00405815646180076\\
0.36	0.00385868137680386\\
0.361	0.00365081320751863\\
0.362	0.0034352081200297\\
0.363	0.00321253637572642\\
0.364	0.00298348035378758\\
0.365	0.00274873256171981\\
0.366	0.00250899363950094\\
0.367	0.00226497036283754\\
0.368	0.00201737365098896\\
0.369	0.00176691658453972\\
0.37	0.00151431243841706\\
0.371	0.00126027273535277\\
0.372	0.00100550532487679\\
0.373	0.00075071249280672\\
0.374	0.000496589106061208\\
0.375	0.000243820797477708\\
0.376	-6.91780484382938e-06\\
0.377	-0.000254964799318873\\
0.378	-0.000499672679605187\\
0.379	-0.000740409946294835\\
0.38	-0.000976562657785264\\
0.381	-0.00120753591674981\\
0.382	-0.00143275528884143\\
0.383	-0.00165166815048446\\
0.384	-0.00186374496283563\\
0.385	-0.00206848046922881\\
0.386	-0.00226539481365453\\
0.387	-0.0024540345780673\\
0.388	-0.00263397373655863\\
0.389	-0.00280481452468093\\
0.39	-0.00296618822245762\\
0.391	-0.00311775584986528\\
0.392	-0.00325920877382561\\
0.393	-0.00339026922599593\\
0.394	-0.00351069073089831\\
0.395	-0.003620258444176\\
0.396	-0.00371878940101367\\
0.397	-0.00380613267500184\\
0.398	-0.00388216944796747\\
0.399	-0.00394681299152939\\
0.4	-0.00400000856137014\\
0.401	-0.00404173320544267\\
0.402	-0.00407199548755264\\
0.403	-0.00409083512797188\\
0.404	-0.0040983225629472\\
0.405	-0.00409455842517037\\
0.406	-0.00407967294746804\\
0.407	-0.00405382529215614\\
0.408	-0.00401720280867944\\
0.409	-0.003970020222325\\
0.41	-0.00391251875695602\\
0.411	-0.00384496519486129\\
0.412	-0.00376765087695381\\
0.413	-0.00368089064668026\\
0.414	-0.00358502174112059\\
0.415	-0.00348040263286385\\
0.416	-0.00336741182634229\\
0.417	-0.00324644661239074\\
0.418	-0.0031179217848718\\
0.419	-0.00298226832326998\\
0.42	-0.0028399320452089\\
0.421	-0.00269137223288575\\
0.422	-0.00253706023744555\\
0.423	-0.00237747806533485\\
0.424	-0.00221311695068094\\
0.425	-0.00204447591773749\\
0.426	-0.0018720603374212\\
0.427	-0.00169638048193773\\
0.428	-0.00151795008145758\\
0.429	-0.00133728488675462\\
0.43	-0.00115490124166227\\
0.431	-0.000971314669134236\\
0.432	-0.000787038474619441\\
0.433	-0.000602582370373804\\
0.434	-0.000418451124236046\\
0.435	-0.000235143236290244\\
0.436	-5.31496467253139e-05\\
0.437	0.000127047521918587\\
0.438	0.000304976185054726\\
0.439	0.000480175475978059\\
0.44	0.000652196882631071\\
0.441	0.000820605338568377\\
0.442	0.000984980265634532\\
0.443	0.00114491656602726\\
0.444	0.00130002556158143\\
0.445	0.00144993587827597\\
0.446	0.00159429427413642\\
0.447	0.00173276640887981\\
0.448	0.00186503755382481\\
0.449	0.00199081324076883\\
0.45	0.00210981984871391\\
0.451	0.00222180512750454\\
0.452	0.00232653865762267\\
0.453	0.00242381224556715\\
0.454	0.00251344025442655\\
0.455	0.00259525986943519\\
0.456	0.00266913129848173\\
0.457	0.0027349379077173\\
0.458	0.0027925862925854\\
0.459	0.0028420062847686\\
0.46	0.00288315089571641\\
0.461	0.0029159961975844\\
0.462	0.00294054114257662\\
0.463	0.00295680732184053\\
0.464	0.00296483866521625\\
0.465	0.00296470108328935\\
0.466	0.00295648205333815\\
0.467	0.00294029015090252\\
0.468	0.00291625452883095\\
0.469	0.00288452434578629\\
0.47	0.00284526814630665\\
0.471	0.00279867319462842\\
0.472	0.00274494476458029\\
0.473	0.00268430538795252\\
0.474	0.00261699406383331\\
0.475	0.00254326543148385\\
0.476	0.00246338890939578\\
0.477	0.00237764780323845\\
0.478	0.00228633838545983\\
0.479	0.00218976894935219\\
0.48	0.00208825884043372\\
0.481	0.0019821374680284\\
0.482	0.00187174329995001\\
0.483	0.00175742284321073\\
0.484	0.00163952961368241\\
0.485	0.00151842309763696\\
0.486	0.00139446770808327\\
0.487	0.00126803173880164\\
0.488	0.00113948631895138\\
0.489	0.00100920437109552\\
0.49	0.000877559575446636\\
0.491	0.000744925343091141\\
0.492	0.000611673800895335\\
0.493	0.000478174790735988\\
0.494	0.0003447948856309\\
0.495	0.000211896425271388\\
0.496	7.98365733790779e-05\\
0.497	-5.10336007758773e-05\\
0.498	-0.000180370014449048\\
0.499	-0.000307836434937912\\
0.5	-0.000433105312490578\\
0.501	-0.000555858580662761\\
0.502	-0.00067578842228815\\
0.503	-0.000792597999340823\\
0.504	-0.000906002145084909\\
0.505	-0.00101572801702679\\
0.506	-0.00112151570930772\\
0.507	-0.00122311882329996\\
0.508	-0.00132030499529648\\
0.509	-0.00141285638031322\\
0.51	-0.00150057009115296\\
0.511	-0.00158325859201095\\
0.512	-0.00166075004603382\\
0.513	-0.00173288861637545\\
0.514	-0.00179953472042482\\
0.515	-0.00186056523701214\\
0.516	-0.00191587366652973\\
0.517	-0.00196537024403325\\
0.518	-0.00200898200551621\\
0.519	-0.00204665280767647\\
0.52	-0.00207834330161677\\
0.521	-0.002104030861042\\
0.522	-0.00212370946563438\\
0.523	-0.00213738954040214\\
0.524	-0.00214509775190934\\
0.525	-0.00214687676240196\\
0.526	-0.0021427849429494\\
0.527	-0.00213289604682068\\
0.528	-0.00211729884440937\\
0.529	-0.0020960967211129\\
0.53	-0.00206940723965713\\
0.531	-0.00203736166843864\\
0.532	-0.00200010447753283\\
0.533	-0.00195779280408651\\
0.534	-0.00191059588887886\\
0.535	-0.00185869448589424\\
0.536	-0.00180228024680396\\
0.537	-0.00174155508230286\\
0.538	-0.00167673050228827\\
0.539	-0.00160802693690593\\
0.54	-0.00153567304051754\\
0.541	-0.00145990498066974\\
0.542	-0.00138096571416267\\
0.543	-0.00129910425232922\\
0.544	-0.00121457491764298\\
0.545	-0.00112763659377384\\
0.546	-0.00103855197120562\\
0.547	-0.0009475867905196\\
0.548	-0.000855009085431674\\
0.549	-0.000761088427649339\\
0.55	-0.000666095175587773\\
0.551	-0.000570299728951917\\
0.552	-0.000473971791154078\\
0.553	-0.000377379641494307\\
0.554	-0.000280789418983533\\
0.555	-0.000184464419637708\\
0.556	-8.86644090150284e-05\\
0.557	6.3550482922968e-06\\
0.558	0.000100343240564501\\
0.559	0.000193054940680212\\
0.56	0.00028425101615483\\
0.561	0.000373699016059599\\
0.562	0.00046117373346786\\
0.563	0.000546457742156122\\
0.564	0.000629341906371334\\
0.565	0.000709625862561921\\
0.566	0.000787118472058188\\
0.567	0.000861638243777847\\
0.568	0.000933013726123885\\
0.569	0.00100108386733496\\
0.57	0.00106569834364229\\
0.571	0.00112671785468172\\
0.572	0.00118401438570481\\
0.573	0.00123747143622812\\
0.574	0.0012869842148552\\
0.575	0.0013324598001009\\
0.576	0.00137381726714209\\
0.577	0.00141098778051248\\
0.578	0.00144391465285207\\
0.579	0.001472553369913\\
0.58	0.00149687158211334\\
0.581	0.00151684906301866\\
0.582	0.00153247763521707\\
0.583	0.00154376106413762\\
0.584	0.0015507149204432\\
0.585	0.00155336641170822\\
0.586	0.00155175418416742\\
0.587	0.00154592809539541\\
0.588	0.0015359489588466\\
0.589	0.00152188826125189\\
0.59	0.0015038278539321\\
0.591	0.00148185961914763\\
0.592	0.00145608511266023\\
0.593	0.00142661518373476\\
0.594	0.00139356957385766\\
0.595	0.00135707649549279\\
0.596	0.00131727219223589\\
0.597	0.00127430048176525\\
0.598	0.00122831228301779\\
0.599	0.00117946512904772\\
0.6	0.00112792266704872\\
0.601	0.00107385414703916\\
0.602	0.00101743390072536\\
0.603	0.000958840812068227\\
0.604	0.00089825778108508\\
0.605	0.000835871182420497\\
0.606	0.000771870320217941\\
0.607	0.000706446880817742\\
0.608	0.000639794384796588\\
0.609	0.000572107639849401\\
0.61	0.00050358219599604\\
0.611	0.00043441380457332\\
0.612	0.000364797882446715\\
0.613	0.000294928982846852\\
0.614	0.00022500027420262\\
0.615	0.000155203028306419\\
0.616	8.57261191073715e-05\\
0.617	1.67555333855144e-05\\
0.618	-5.15261054856635e-05\\
0.619	-0.000118939999529824\\
0.62	-0.000185311622803714\\
0.621	-0.000250471151624835\\
0.622	-0.000314253877392744\\
0.623	-0.000376500601064284\\
0.624	-0.000437058008402988\\
0.625	-0.000495779025184574\\
0.626	-0.000552523151604092\\
0.627	-0.000607156775194694\\
0.628	-0.000659553461634129\\
0.629	-0.000709594222882074\\
0.63	-0.000757167762158861\\
0.631	-0.000802170695344873\\
0.632	-0.000844507748448318\\
0.633	-0.000884091930858303\\
0.634	-0.000920844684169124\\
0.635	-0.000954696006430415\\
0.636	-0.000985584551746614\\
0.637	-0.00101345770521696\\
0.638	-0.00103827163327466\\
0.639	-0.00105999130955041\\
0.64	-0.00107859051645057\\
0.641	-0.00109405182270483\\
0.642	-0.00110636653720059\\
0.643	-0.00111553463948298\\
0.644	-0.00112156468735858\\
0.645	-0.00112447370209905\\
0.646	-0.00112428703179625\\
0.647	-0.00112103819347456\\
0.648	-0.00111476869461712\\
0.649	-0.00110552783481216\\
0.65	-0.00109337248827206\\
0.651	-0.001078366868022\\
0.652	-0.00106058227259655\\
0.653	-0.00104009681612107\\
0.654	-0.00101699514269112\\
0.655	-0.000991368125995851\\
0.656	-0.000963312555161533\\
0.657	-0.000932930807818673\\
0.658	-0.000900330511420092\\
0.659	-0.000865624193858683\\
0.66	-0.000828928924451267\\
0.661	-0.00079036594637002\\
0.662	-0.00075006030161473\\
0.663	-0.000708140449627805\\
0.664	-0.000664737880659457\\
0.665	-0.000619986724993072\\
0.666	-0.000574023359140239\\
0.667	-0.000526986010111268\\
0.668	-0.000479014358860591\\
0.669	-0.000430249143996761\\
0.67	-0.000380831766834753\\
0.671	-0.000330903898852752\\
0.672	-0.000280607092598017\\
0.673	-0.000230082397065746\\
0.674	-0.000179469978551699\\
0.675	-0.000128908747953945\\
0.676	-7.8535995470887e-05\\
0.677	-2.8487033612562e-05\\
0.678	2.1105150590164e-05\\
0.679	7.01102333285188e-05\\
0.68	0.000118400880897265\\
0.681	0.000165853064939329\\
0.682	0.000212346365318308\\
0.683	0.00025776425992515\\
0.684	0.000301994400768231\\
0.685	0.000344928875740387\\
0.686	0.000386464455502162\\
0.687	0.000426502824966751\\
0.688	0.000464950798919937\\
0.689	0.000501720521356243\\
0.69	0.000536729648161623\\
0.691	0.000569901512822134\\
0.692	0.000601165274887983\\
0.693	0.000630456050971924\\
0.694	0.00065771502811126\\
0.695	0.000682889559372331\\
0.696	0.000705933241626359\\
0.697	0.000726805975474556\\
0.698	0.000745474007349597\\
0.699	0.000761909953868664\\
0.7	0.000776092808560912\\
0.701	0.000788007931139003\\
0.702	0.000797647019530059\\
0.703	0.000805008064926068\\
0.704	0.000810095290157405\\
0.705	0.000812919071735225\\
0.706	0.00081349584594945\\
0.707	0.000811847999448304\\
0.708	0.000808003744763157\\
0.709	0.000801996981278533\\
0.71	0.000793867142181521\\
0.711	0.000783659027957272\\
0.712	0.000771422627027983\\
0.713	0.000757212924161441\\
0.714	0.000741089697301704\\
0.715	0.000723117303499405\\
0.716	0.000703364454641374\\
0.717	0.000681903983699773\\
0.718	0.000658812602239055\\
0.719	0.000634170649935031\\
0.72	0.000608061836874031\\
0.721	0.000580572979411716\\
0.722	0.000551793730380258\\
0.723	0.000521816304439628\\
0.724	0.000490735199373539\\
0.725	0.000458646914133019\\
0.726	0.00042564966443096\\
0.727	0.000391843096689062\\
0.728	0.000357328001134611\\
0.729	0.000322206024838206\\
0.73	0.00028657938547542\\
0.731	0.000250550586584977\\
0.732	0.000214222135083728\\
0.733	0.000177696261784437\\
0.734	0.000141074645646266\\
0.735	0.000104458142469962\\
0.736	6.79465187298052e-05\\
0.737	3.16381912132877e-05\\
0.738	-4.37002688365378e-06\\
0.739	-3.99831727825901e-05\\
0.74	-7.51083732722027e-05\\
0.741	-0.000109655075611592\\
0.742	-0.000143535269645603\\
0.743	-0.000176663700620454\\
0.744	-0.0002089580722186\\
0.745	-0.00024033923936375\\
0.746	-0.000270731390379299\\
0.747	-0.000300062218117296\\
0.748	-0.000328263079708932\\
0.749	-0.00035526914462243\\
0.75	-0.00038101953074931\\
0.751	-0.000405457428275779\\
0.752	-0.000428530211131769\\
0.753	-0.000450189535846219\\
0.754	-0.000470391427673418\\
0.755	-0.000489096353891394\\
0.756	-0.000506269284209173\\
0.757	-0.000521879738255869\\
0.758	-0.000535901820159678\\
0.759	-0.000548314240260372\\
0.76	-0.000559100324033155\\
0.761	-0.000568248008335916\\
0.762	-0.000575749825125372\\
0.763	-0.000581602872820014\\
0.764	-0.000585808775519694\\
0.765	-0.000588373630322444\\
0.766	-0.000589307943009175\\
0.767	-0.000588626552395502\\
0.768	-0.000586348543677789\\
0.769	-0.000582497151127028\\
0.77	-0.000577099650509396\\
0.771	-0.000570187241636276\\
0.772	-0.000561794921469195\\
0.773	-0.000551961348226268\\
0.774	-0.000540728696956637\\
0.775	-0.000528142507067572\\
0.776	-0.000514251522305634\\
0.777	-0.000499107523708726\\
0.778	-0.000482765156059197\\
0.779	-0.000465281748380602\\
0.78	-0.000446717129030764\\
0.781	-0.000427133435953058\\
0.782	-0.00040659492265463\\
0.783	-0.000385167760486114\\
0.784	-0.00036291983780136\\
0.785	-0.000339920556577817\\
0.786	-0.000316240627079209\\
0.787	-0.000291951861141075\\
0.788	-0.000267126964657408\\
0.789	-0.00024183932984263\\
0.79	-0.000216162827837641\\
0.791	-0.000190171602221545\\
0.792	-0.000163939863982446\\
0.793	-0.000137541688490625\\
0.794	-0.000111050815006188\\
0.795	-8.45404492408037e-05\\
0.796	-5.80830694791653e-05\\
0.797	-3.17502367507363e-05\\
0.798	-5.61240952614478e-06\\
0.799	2.02612366049412e-05\\
0.8	4.58029838358532e-05\\
0.801	7.0946741206048e-05\\
0.802	9.5628207426572e-05\\
0.803	0.000119785027090474\\
0.804	0.00014335693991293\\
0.805	0.000166285922668554\\
0.806	0.000188516323516728\\
0.807	0.000209994988430016\\
0.808	0.000230671379465193\\
0.809	0.000250497684641433\\
0.81	0.000269428919215574\\
0.811	0.000287423018170169\\
0.812	0.000304440919755837\\
0.813	0.000320446639955544\\
0.814	0.000335407337764658\\
0.815	0.000349293371206701\\
0.816	0.000362078344030907\\
0.817	0.000373739143063574\\
0.818	0.000384255966211162\\
0.819	0.000393612341138353\\
0.82	0.000401795134669655\\
0.821	0.000408794552987764\\
0.822	0.000414604132726384\\
0.823	0.000419220723078764\\
0.824	0.000422644459066624\\
0.825	0.000424878726136452\\
0.826	0.00042593011627231\\
0.827	0.000425808375835203\\
0.828	0.000424526345359344\\
0.829	0.000422099891555309\\
0.83	0.000418547831788492\\
0.831	0.000413891851318952\\
0.832	0.000408156413605489\\
0.833	0.000401368663992439\\
0.834	0.00039355832711222\\
0.835	0.00038475759835044\\
0.836	0.000375001029732664\\
0.837	0.00036432541060349\\
0.838	0.000352769643478644\\
0.839	0.000340374615460067\\
0.84	0.000327183065611907\\
0.841	0.000313239448701851\\
0.842	0.000298589795718209\\
0.843	0.000283281571577234\\
0.844	0.000267363530438603\\
0.845	0.000250885569049005\\
0.846	0.000233898578534627\\
0.847	0.000216454295063108\\
0.848	0.000198605149794172\\
0.849	0.000180404118535547\\
0.85	0.000161904571517139\\
0.851	0.000143160123691816\\
0.852	0.000124224485965181\\
0.853	0.000105151317750092\\
0.854	8.59940812336829e-05\\
0.855	6.68058977359855e-05\\
0.856	4.76394065293075e-05\\
0.857	2.85466264772018e-05\\
0.858	9.5788208399326e-06\\
0.859	-9.21363441860464e-06\\
0.86	-2.77813785009207e-05\\
0.861	-4.60761895150435e-05\\
0.862	-6.40511037894795e-05\\
0.863	-8.16605304858997e-05\\
0.864	-9.88603612472126e-05\\
0.865	-0.000115608074635153\\
0.866	-0.000131862835128064\\
0.867	-0.000147585586467164\\
0.868	-0.00016273913915698\\
0.869	-0.000177288251943795\\
0.87	-0.000191199707114135\\
0.871	-0.000204442379474035\\
0.872	-0.000216987298888276\\
0.873	-0.000228807706277873\\
0.874	-0.000239879102992864\\
0.875	-0.000250179293496495\\
0.876	-0.00025968842131565\\
0.877	-0.000268388998231439\\
0.878	-0.000276265926702349\\
0.879	-0.000283306515531092\\
0.88	-0.000289500488804322\\
0.881	-0.000294839988152793\\
0.882	-0.00029931956839683\\
0.883	-0.00030293618665958\\
0.884	-0.000305689185047416\\
0.885	-0.000307580267013251\\
0.886	-0.000308613467534537\\
0.887	-0.000308795117253277\\
0.888	-0.000308133800740098\\
0.889	-0.000306640309058886\\
0.89	-0.000304327586822014\\
0.891	-0.000301210673939314\\
0.892	-0.000297306642276071\\
0.893	-0.000292634527447099\\
0.894	-0.000287215255984608\\
0.895	-0.000281071568127836\\
0.896	-0.000274227936491526\\
0.897	-0.000266710480878965\\
0.898	-0.000258546879512876\\
0.899	-0.000249766276964444\\
0.9	-0.000240399189066572\\
0.901	-0.000230477405102772\\
0.902	-0.000220033887567435\\
0.903	-0.000209102669796619\\
0.904	-0.000197718751771057\\
0.905	-0.000185917994395053\\
0.906	-0.000173737012555635\\
0.907	-0.000161213067266503\\
0.908	-0.000148383957200661\\
0.909	-0.000135287909913782\\
0.91	-0.000121963473058309\\
0.911	-0.000108449405884831\\
0.912	-9.47845713235182e-05\\
0.913	-8.10078289335832e-05\\
0.914	-6.71579290034205e-05\\
0.915	-5.32734080777594e-05\\
0.916	-3.9392486181473e-05\\
0.917	-2.55529660021407e-05\\
0.918	-1.17921342852762e-05\\
0.919	1.8533343125288e-06\\
0.92	1.5347470676645e-05\\
0.921	2.86551017676159e-05\\
0.922	4.1741938018833e-05\\
0.923	5.45746573938749e-05\\
0.924	6.71209859099771e-05\\
0.925	7.93497744457858e-05\\
0.926	9.1231071663626e-05\\
0.927	0.00010273619288893\\
0.928	0.000113837784802157\\
0.929	0.000124509885811467\\
0.93	0.000134727981987706\\
0.931	0.000144469058456398\\
0.932	0.00015371164615524\\
0.933	0.000162435863878875\\
0.934	0.000170623455546761\\
0.935	0.000178257822643335\\
0.936	0.000185324051793537\\
0.937	0.000191808937450486\\
0.938	0.000197700999685405\\
0.939	0.000202990497083692\\
0.94	0.000207669434764033\\
0.941	0.0002117315675508\\
0.942	0.000215172398342688\\
0.943	0.000217989171733279\\
0.944	0.000220180862951559\\
0.945	0.000221748162202454\\
0.946	0.000222693454499098\\
0.947	0.000223020795089886\\
0.948	0.000222735880594286\\
0.949	0.000221846015971836\\
0.95	0.000220360077458822\\
0.951	0.000218288471616649\\
0.952	0.000215643090644995\\
0.953	0.00021243726412146\\
0.954	0.000208685707337293\\
0.955	0.000204404466406399\\
0.956	0.000199610860331629\\
0.957	0.000194323420218751\\
0.958	0.000188561825834237\\
0.959	0.000182346839708102\\
0.96	0.00017570023898763\\
0.961	0.000168644745251787\\
0.962	0.000161203952499348\\
0.963	0.000153402253526479\\
0.964	0.000145264764911825\\
0.965	0.000136817250828235\\
0.966	0.000128086045901478\\
0.967	0.000119097977336355\\
0.968	0.000109880286530353\\
0.969	0.000100460550393882\\
0.97	9.08666025949089e-05\\
0.971	8.11264549432677e-05\\
0.972	7.12682191276834e-05\\
0.973	6.13200290149238e-05\\
0.974	5.13099637170383e-05\\
0.975	4.12659716281162e-05\\
0.976	3.12157956274556e-05\\
0.977	2.11868996404218e-05\\
0.978	1.12063967428807e-05\\
0.979	1.30097898865937e-06\\
0.98	-8.50315086698846e-06\\
0.981	-1.81803455820365e-05\\
0.982	-2.77055774219337e-05\\
0.983	-3.70544997826317e-05\\
0.984	-4.62035062997057e-05\\
0.985	-5.51297873092595e-05\\
0.986	-6.38113835348943e-05\\
0.987	-7.22272368839533e-05\\
0.988	-8.03572382454515e-05\\
0.989	-8.81822721912561e-05\\
0.99	-9.56842584918083e-05\\
0.991	-0.000102846190367058\\
0.992	-0.000109652169403171\\
0.993	-0.000116087437075457\\
0.994	-0.000122138402827661\\
0.995	-0.000127792668667817\\
0.996	-0.000133039050250837\\
0.997	-0.000137867594427661\\
0.998	-0.000142269593251023\\
0.999	-0.000146237594437166\\
1	-0.000149765408293026\\
};
\addplot [color=mycolor4,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.000292480654685748\\
0.002	-0.000696630102352998\\
0.003	-0.00117445305186588\\
0.004	-0.00170925071449092\\
0.005	-0.00228793959170765\\
0.006	-0.00289996352927552\\
0.007	-0.00353377015241439\\
0.008	-0.0041785698591883\\
0.009	-0.0048255393665219\\
0.01	-0.00547200546166092\\
0.011	-0.00612147303133253\\
0.012	-0.00678380349319979\\
0.013	-0.00747183365839611\\
0.014	-0.0081991876188152\\
0.015	-0.00897713877865219\\
0.016	-0.00981340077605753\\
0.017	-0.0107109856150306\\
0.018	-0.0116683082654021\\
0.019	-0.0126793677620502\\
0.02	-0.013734429945572\\
0.021	-0.0148208323255114\\
0.022	-0.0159239273764563\\
0.023	-0.0170281985276863\\
0.024	-0.0181182614308182\\
0.025	-0.0191799226074036\\
0.026	-0.0202008996793206\\
0.027	-0.021171437291004\\
0.028	-0.0220844986023863\\
0.029	-0.0229357921373741\\
0.03	-0.023723453034708\\
0.031	-0.0244476111645217\\
0.032	-0.0251097813803257\\
0.033	-0.025712243277389\\
0.034	-0.0262574151349242\\
0.035	-0.0267473157859034\\
0.036	-0.0271831437322746\\
0.037	-0.0275650028454366\\
0.038	-0.0278917942498761\\
0.039	-0.0281612569776752\\
0.04	-0.0283701504547295\\
0.041	-0.0285145372504568\\
0.042	-0.0285901348158357\\
0.043	-0.0285926931944147\\
0.044	-0.028518357551406\\
0.045	-0.0283639875545056\\
0.046	-0.0281273994784107\\
0.047	-0.027807524518012\\
0.048	-0.0274044680989407\\
0.049	-0.0269194816179708\\
0.05	-0.0263548539364318\\
0.051	-0.0257137413880614\\
0.052	-0.0249999559674879\\
0.053	-0.0242178120462451\\
0.054	-0.0233721627279493\\
0.055	-0.022468504779573\\
0.056	-0.0215128639113948\\
0.057	-0.0205113532013995\\
0.058	-0.0194696561772308\\
0.059	-0.0183926757159523\\
0.06	-0.0172844187050182\\
0.061	-0.016148064360258\\
0.062	-0.0149861315781803\\
0.063	-0.0138006797699215\\
0.064	-0.0125935083755945\\
0.065	-0.0113663422203142\\
0.066	-0.0101209986108076\\
0.067	-0.00885953155749824\\
0.068	-0.00758434508312291\\
0.069	-0.00629826614477477\\
0.07	-0.00500457012964165\\
0.071	-0.00370695737418563\\
0.072	-0.00240948558011356\\
0.073	-0.00111646833373565\\
0.074	0.000167646954765333\\
0.075	0.00143840764295015\\
0.076	0.00269147809368268\\
0.077	0.00392274505023242\\
0.078	0.00512839863118441\\
0.079	0.0063049846182236\\
0.08	0.0074494268354721\\
0.081	0.00855902128587527\\
0.082	0.00963140614373469\\
0.083	0.010664513540036\\
0.084	0.0116565101922097\\
0.085	0.0126057342634441\\
0.086	0.0135106354153811\\
0.087	0.0143697239513975\\
0.088	0.0151815334076918\\
0.089	0.0159445991415007\\
0.09	0.0166574535998783\\
0.091	0.0173186372190504\\
0.092	0.0179267224578199\\
0.093	0.0184803474173378\\
0.094	0.0189782549023348\\
0.095	0.0194193326447748\\
0.096	0.0198026507041818\\
0.097	0.0201274927068772\\
0.098	0.0203933784898289\\
0.099	0.0206000767600337\\
0.1	0.0207476074515665\\
0.101	0.0208362344532497\\
0.102	0.0208664502028256\\
0.103	0.0208389542364343\\
0.104	0.0207546281118743\\
0.105	0.0206145091862868\\
0.106	0.0204197655456821\\
0.107	0.0201716739986751\\
0.108	0.0198716025183995\\
0.109	0.019520997911075\\
0.11	0.0191213788738369\\
0.111	0.0186743340389602\\
0.112	0.018181524136019\\
0.113	0.0176446870724784\\
0.114	0.017065644554714\\
0.115	0.0164463088468453\\
0.116	0.0157886883803447\\
0.117	0.0150948911573096\\
0.118	0.0143671252003654\\
0.119	0.0136076956539879\\
0.12	0.012818998497204\\
0.121	0.0120035111514114\\
0.122	0.0111637805314144\\
0.123	0.0103024092733288\\
0.124	0.00942204097004826\\
0.125	0.00852534525335142\\
0.126	0.00761500348992856\\
0.127	0.00669369572191952\\
0.128	0.00576408930100959\\
0.129	0.00482882946092874\\
0.13	0.00389053186847601\\
0.131	0.00295177700775503\\
0.132	0.00201510610203194\\
0.133	0.0010830181733605\\
0.134	0.000157967787033561\\
0.135	-0.000757636974220628\\
0.136	-0.00166143671779076\\
0.137	-0.00255112346173685\\
0.138	-0.00342444409435382\\
0.139	-0.00427920468140803\\
0.14	-0.00511327561294773\\
0.141	-0.00592459747673083\\
0.142	-0.00671118746134755\\
0.143	-0.00747114603504578\\
0.144	-0.00820266361889923\\
0.145	-0.00890402697490699\\
0.146	-0.00957362505769916\\
0.147	-0.0102099541273905\\
0.148	-0.0108116219839358\\
0.149	-0.0113773512526584\\
0.15	-0.0119059817191356\\
0.151	-0.0123964717728696\\
0.152	-0.0128478990680842\\
0.153	-0.0132594605431901\\
0.154	-0.0136304719564861\\
0.155	-0.0139603670948434\\
0.156	-0.0142486967963742\\
0.157	-0.0144951279005924\\
0.158	-0.0146994422042988\\
0.159	-0.0148615354626843\\
0.16	-0.0149814164371193\\
0.161	-0.0150592059574814\\
0.162	-0.0150951359405155\\
0.163	-0.0150895482884982\\
0.164	-0.0150428935851562\\
0.165	-0.0149557295081144\\
0.166	-0.01482871888794\\
0.167	-0.0146626273612395\\
0.168	-0.0144583205869335\\
0.169	-0.0142167610182872\\
0.17	-0.0139390042461042\\
0.171	-0.0136261949486004\\
0.172	-0.0132795624992373\\
0.173	-0.012900416294188\\
0.174	-0.0124901408657123\\
0.175	-0.0120501908467309\\
0.176	-0.0115820858460138\\
0.177	-0.0110874052837427\\
0.178	-0.0105677832251126\\
0.179	-0.0100249032365579\\
0.18	-0.00946049327648233\\
0.181	-0.00887632062126695\\
0.182	-0.00827418681870257\\
0.183	-0.00765592265544358\\
0.184	-0.00702338312280695\\
0.185	-0.00637844236611543\\
0.186	-0.00572298860637127\\
0.187	-0.00505891902872329\\
0.188	-0.00438813463912985\\
0.189	-0.00371253509804002\\
0.19	-0.00303401354698338\\
0.191	-0.00235445145002015\\
0.192	-0.00167571347653384\\
0.193	-0.000999642454543816\\
0.194	-0.000328054424454647\\
0.195	0.000337266177954091\\
0.196	0.000994571183204221\\
0.197	0.0016421531722989\\
0.198	0.00227834976592285\\
0.199	0.00290154770614351\\
0.2	0.00351018672286738\\
0.201	0.00410276318151155\\
0.202	0.00467783351169886\\
0.203	0.0052340174190926\\
0.204	0.00577000088370239\\
0.205	0.00628453894817122\\
0.206	0.00677645829885066\\
0.207	0.00724465964110611\\
0.208	0.00768811986853146\\
0.209	0.0081058940238683\\
0.21	0.00849711704767659\\
0.211	0.00886100530941184\\
0.212	0.00919685791468319\\
0.213	0.00950405778220054\\
0.214	0.00978207248428451\\
0.215	0.0100304548457703\\
0.216	0.0102488432975998\\
0.217	0.0104369619832183\\
0.218	0.0105946206179337\\
0.219	0.010721714103478\\
0.22	0.0108182219019977\\
0.221	0.0108842071754577\\
0.222	0.0109198156978761\\
0.223	0.0109252745488715\\
0.224	0.0109008905976766\\
0.225	0.0108470487870804\\
0.226	0.0107642102267549\\
0.227	0.0106529101051899\\
0.228	0.0105137554290672\\
0.229	0.0103474225984711\\
0.23	0.0101546548259195\\
0.231	0.00993625940688881\\
0.232	0.00969310484934426\\
0.233	0.009426117869806\\
0.234	0.00913628026368156\\
0.235	0.0088246256579629\\
0.236	0.00849223615489015\\
0.237	0.00814023887577462\\
0.238	0.00776980241480309\\
0.239	0.00738213321325473\\
0.24	0.00697847186511034\\
0.241	0.0065600893654728\\
0.242	0.00612828331352381\\
0.243	0.00568437408189782\\
0.244	0.00522970096435999\\
0.245	0.00476561831353855\\
0.246	0.00429349168019965\\
0.247	0.00381469396520509\\
0.248	0.00333060159487023\\
0.249	0.00284259072999533\\
0.25	0.00235203351838708\\
0.251	0.00186029440025413\\
0.252	0.00136872647546322\\
0.253	0.000878667941292652\\
0.254	0.000391438609016761\\
0.255	-9.16634926048381e-05\\
0.256	-0.000569365419086781\\
0.257	-0.00104042250958796\\
0.258	-0.00150362147646389\\
0.259	-0.0019577833777908\\
0.26	-0.0024017664659075\\
0.261	-0.0028344689053108\\
0.262	-0.00325483135358211\\
0.263	-0.00366183939941862\\
0.264	-0.00405452585228392\\
0.265	-0.00443197287868632\\
0.266	-0.00479331398062054\\
0.267	-0.00513773581226414\\
0.268	-0.00546447983159131\\
0.269	-0.00577284378414283\\
0.27	-0.00606218301676003\\
0.271	-0.00633191161964566\\
0.272	-0.00658150339564738\\
0.273	-0.00681049265616909\\
0.274	-0.00701847484359595\\
0.275	-0.00720510698057705\\
0.276	-0.00737010794694329\\
0.277	-0.00751325858545444\\
0.278	-0.00763440163797188\\
0.279	-0.0077334415140464\\
0.28	-0.00781034389429968\\
0.281	-0.00786513517136381\\
0.282	-0.00789790173153039\\
0.283	-0.00790878908064746\\
0.284	-0.00789800081818787\\
0.285	-0.00786579746379633\\
0.286	-0.00781249514099825\\
0.287	-0.00773846412311942\\
0.288	-0.00764412724681775\\
0.289	-0.00752995819896137\\
0.29	-0.00739647968289775\\
0.291	-0.00724426147044546\\
0.292	-0.00707391834619903\\
0.293	-0.0068861079509674\\
0.294	-0.00668152853137015\\
0.295	-0.00646091660278857\\
0.296	-0.00622504453301678\\
0.297	-0.00597471805408093\\
0.298	-0.00571077370979227\\
0.299	-0.00543407624667838\\
0.3	-0.00514551595599343\\
0.301	-0.00484600597454758\\
0.302	-0.00453647955211731\\
0.303	-0.00421788729320236\\
0.304	-0.00389119438088295\\
0.305	-0.00355737779049998\\
0.306	-0.00321742350083448\\
0.307	-0.00287232371039648\\
0.308	-0.00252307406634767\\
0.309	-0.00217067091347896\\
0.31	-0.00181610857053669\\
0.311	-0.00146037664104756\\
0.312	-0.00110445736562784\\
0.313	-0.000749323022573445\\
0.314	-0.000395933383325884\\
0.315	-4.52332291870864e-05\\
0.316	0.000301850064586337\\
0.317	0.000644408871428573\\
0.318	0.000981557577242032\\
0.319	0.00131243475997459\\
0.32	0.00163620527996058\\
0.321	0.00195206227628689\\
0.322	0.00225922906475575\\
0.323	0.00255696093333368\\
0.324	0.00284454683129804\\
0.325	0.00312131094862024\\
0.326	0.00338661418246099\\
0.327	0.00363985548798867\\
0.328	0.00388047311107414\\
0.329	0.00410794570076118\\
0.33	0.00432179329975761\\
0.331	0.00452157821154236\\
0.332	0.00470690574303261\\
0.333	0.0048774248221057\\
0.334	0.00503282848961956\\
0.335	0.00517285426592181\\
0.336	0.00529728439218111\\
0.337	0.00540594594721446\\
0.338	0.00549871084081848\\
0.339	0.00557549568493979\\
0.34	0.00563626154434024\\
0.341	0.00568101356872519\\
0.342	0.00570980050860554\\
0.343	0.00572271411745792\\
0.344	0.00571988844302898\\
0.345	0.00570149901090185\\
0.346	0.00566776190370216\\
0.347	0.00561893273956817\\
0.348	0.00555530555374493\\
0.349	0.00547721158738386\\
0.35	0.00538501798783785\\
0.351	0.00527912642493652\\
0.352	0.00515997162790786\\
0.353	0.00502801984777758\\
0.354	0.00488376725023044\\
0.355	0.00472773824405422\\
0.356	0.00456048375040782\\
0.357	0.00438257941826254\\
0.358	0.00419462379145415\\
0.359	0.00399723643285922\\
0.36	0.00379105601126743\\
0.361	0.00357673835656367\\
0.362	0.00335495448886192\\
0.363	0.00312638862724215\\
0.364	0.00289173618373801\\
0.365	0.0026517017482021\\
0.366	0.00240699706964098\\
0.367	0.00215833903956095\\
0.368	0.00190644768280089\\
0.369	0.00165204416124942\\
0.37	0.00139584879575129\\
0.371	0.0011385791113996\\
0.372	0.00088094791129394\\
0.373	0.000623661383709954\\
0.374	0.000367417247484485\\
0.375	0.000112902940262701\\
0.376	-0.000139206145910253\\
0.377	-0.000388248377347859\\
0.378	-0.000633577535714522\\
0.379	-0.000874564415326896\\
0.38	-0.0011105983570468\\
0.381	-0.0013410887152607\\
0.382	-0.00156546625465818\\
0.383	-0.00178318447375006\\
0.384	-0.0019937208522993\\
0.385	-0.00219657802007477\\
0.386	-0.00239128484457965\\
0.387	-0.00257739743565406\\
0.388	-0.00275450006509841\\
0.389	-0.00292220599971749\\
0.39	-0.0030801582464373\\
0.391	-0.00322803020840107\\
0.392	-0.00336552625120559\\
0.393	-0.00349238217869227\\
0.394	-0.0036083656179609\\
0.395	-0.00371327631352446\\
0.396	-0.00380694633077203\\
0.397	-0.00388924016915242\\
0.398	-0.0039600547857323\\
0.399	-0.00401931953002048\\
0.4	-0.00406699599118201\\
0.401	-0.00410307775899244\\
0.402	-0.00412759010010377\\
0.403	-0.00414058955140726\\
0.404	-0.00414216343248559\\
0.405	-0.00413242927934591\\
0.406	-0.00411153420181701\\
0.407	-0.00407965416717597\\
0.408	-0.00403699321274413\\
0.409	-0.00398378259035616\\
0.41	-0.00392027984576097\\
0.411	-0.003846767836158\\
0.412	-0.00376355368920717\\
0.413	-0.00367096770697391\\
0.414	-0.00356936221838542\\
0.415	-0.0034591103838745\\
0.416	-0.00334060495598037\\
0.417	-0.00321425699975427\\
0.418	-0.00308049457688711\\
0.419	-0.0029397613975333\\
0.42	-0.00279251544384978\\
0.421	-0.00263922756930521\\
0.422	-0.00248038007783506\\
0.423	-0.00231646528693165\\
0.424	-0.00214798407875702\\
0.425	-0.00197544444335627\\
0.426	-0.00179936001802738\\
0.427	-0.00162024862686969\\
0.428	-0.00143863082449069\\
0.429	-0.00125502844779727\\
0.43	-0.00106996317973254\\
0.431	-0.000883955128746674\\
0.432	-0.000697521427707079\\
0.433	-0.000511174855858876\\
0.434	-0.000325422487347674\\
0.435	-0.000140764369705971\\
0.436	4.23077644147343e-05\\
0.437	0.000223311749107953\\
0.438	0.000401776197647797\\
0.439	0.000577241672611382\\
0.44	0.000749261810949416\\
0.441	0.000917404401418366\\
0.442	0.0010812524119445\\
0.443	0.00124040496465359\\
0.444	0.00139447825646588\\
0.445	0.00154310642332701\\
0.446	0.00168594234632027\\
0.447	0.00182265839808196\\
0.448	0.00195294712812194\\
0.449	0.00207652188583212\\
0.45	0.00219311738014914\\
0.451	0.00230249017502086\\
0.452	0.00240441912001068\\
0.453	0.00249870571555701\\
0.454	0.00258517441258927\\
0.455	0.00266367284638316\\
0.456	0.00273407200471927\\
0.457	0.00279626633058685\\
0.458	0.0028501737598508\\
0.459	0.00289573569447252\\
0.46	0.00293291691204483\\
0.461	0.0029617054125669\\
0.462	0.00298211220354567\\
0.463	0.00299417102466754\\
0.464	0.00299793801343511\\
0.465	0.00299349131330989\\
0.466	0.00298093062604254\\
0.467	0.00296037671000583\\
0.468	0.0029319708264738\\
0.469	0.0028958741359119\\
0.47	0.00285226704645629\\
0.471	0.00280134851686903\\
0.472	0.00274333531635406\\
0.473	0.00267846124371222\\
0.474	0.00260697630839737\\
0.475	0.00252914587611236\\
0.476	0.00244524978165232\\
0.477	0.00235558141176278\\
0.478	0.00226044676083263\\
0.479	0.00216016346228607\\
0.48	0.00205505979857295\\
0.481	0.00194547369268473\\
0.482	0.00183175168414214\\
0.483	0.00171424789241195\\
0.484	0.00159332297071263\\
0.485	0.00146934305316318\\
0.486	0.00134267869821674\\
0.487	0.00121370383129859\\
0.488	0.00108279468953979\\
0.489	0.000950328771460514\\
0.49	0.000816683794414158\\
0.491	0.00068223666255086\\
0.492	0.000547362448002454\\
0.493	0.000412433387924884\\
0.494	0.000277817899963122\\
0.495	0.000143879618626613\\
0.496	1.09764549784108e-05\\
0.497	-0.000120540318046339\\
0.498	-0.000250326952472674\\
0.499	-0.000378048082148499\\
0.5	-0.000503377547620621\\
0.501	-0.000625999187117184\\
0.502	-0.000745607591841022\\
0.503	-0.000861908823895926\\
0.504	-0.000974621095286659\\
0.505	-0.0010834754065571\\
0.506	-0.0011882161437557\\
0.507	-0.00128860163254516\\
0.508	-0.00138440464840281\\
0.509	-0.00147541288198901\\
0.51	-0.00156142935889296\\
0.511	-0.00164227281309789\\
0.512	-0.00171777801364124\\
0.513	-0.00178779604407839\\
0.514	-0.00185219453449118\\
0.515	-0.00191085784591468\\
0.516	-0.00196368720718698\\
0.517	-0.00201060080435626\\
0.518	-0.00205153382290691\\
0.519	-0.00208643844319312\\
0.52	-0.00211528378959093\\
0.521	-0.00213805583400117\\
0.522	-0.0021547572544528\\
0.523	-0.00216540724967106\\
0.524	-0.00217004131058542\\
0.525	-0.00216871094985928\\
0.526	-0.00216148339062651\\
0.527	-0.00214844121571815\\
0.528	-0.00212968197875697\\
0.529	-0.00210531777858656\\
0.53	-0.00207547479858612\\
0.531	-0.00204029281250119\\
0.532	-0.00199992465849467\\
0.533	-0.00195453568319046\\
0.534	-0.00190430315754572\\
0.535	-0.00184941566644408\\
0.536	-0.00179007247395442\\
0.537	-0.00172648286624494\\
0.538	-0.00165886547418185\\
0.539	-0.00158744757767629\\
0.54	-0.00151246439387052\\
0.541	-0.00143415835127592\\
0.542	-0.00135277835199145\\
0.543	-0.00126857902414125\\
0.544	-0.00118181996667327\\
0.545	-0.00109276498865918\\
0.546	-0.00100168134522815\\
0.547	-0.000908838972253238\\
0.548	-0.000814509721889952\\
0.549	-0.000718966601041902\\
0.55	-0.000622483014798558\\
0.551	-0.000525332016854362\\
0.552	-0.000427785568878273\\
0.553	-0.000330113810757504\\
0.554	-0.000232584343588545\\
0.555	-0.000135461527234683\\
0.556	-3.90057942091712e-05\\
0.557	5.65270184191569e-05\\
0.558	0.00015088631746901\\
0.559	0.000243827380880237\\
0.56	0.000335111962253984\\
0.561	0.000424508871293435\\
0.562	0.000511794528819775\\
0.563	0.00059675349512147\\
0.564	0.000679178970480656\\
0.565	0.000758873266809\\
0.566	0.000835648249415386\\
0.567	0.000909325748019248\\
0.568	0.000979737936217475\\
0.569	0.00104672767870641\\
0.57	0.00111014884565644\\
0.571	0.00116986659373213\\
0.572	0.00122575761334769\\
0.573	0.00127771034184368\\
0.574	0.00132562514236718\\
0.575	0.0013694144483333\\
0.576	0.00140900287344151\\
0.577	0.00144432728731386\\
0.578	0.00147533685691571\\
0.579	0.00150199305401065\\
0.58	0.00152426962899161\\
0.581	0.00154215255151803\\
0.582	0.00155563991847469\\
0.583	0.00156474182985183\\
0.584	0.00156948023322663\\
0.585	0.00156988873760511\\
0.586	0.00156601239745842\\
0.587	0.00155790746786021\\
0.588	0.00154564113170071\\
0.589	0.00152929120001874\\
0.59	0.00150894578655558\\
0.591	0.00148470295769236\\
0.592	0.00145667035898803\\
0.593	0.00142496481958539\\
0.594	0.00138971193579969\\
0.595	0.00135104563524681\\
0.596	0.00130910772290698\\
0.597	0.00126404741055389\\
0.598	0.00121602083100953\\
0.599	0.00116519053871085\\
0.6	0.00111172499809551\\
0.601	0.00105579806133133\\
0.602	0.000997588436927142\\
0.603	0.00093727915077044\\
0.604	0.000875057001142164\\
0.605	0.000811112009258638\\
0.606	0.00074563686688576\\
0.607	0.000678826382563072\\
0.608	0.000610876927961803\\
0.609	0.000541985885885129\\
0.61	0.00047235110139746\\
0.611	0.000402170337546119\\
0.612	0.000331640737109976\\
0.613	0.00026095829177824\\
0.614	0.000190317320127152\\
0.615	0.000119909955724029\\
0.616	4.99256466459092e-05\\
0.617	-1.94493323442919e-05\\
0.618	-8.80323537693013e-05\\
0.619	-0.000155644896412337\\
0.62	-0.000222112988203866\\
0.621	-0.000287267631984534\\
0.622	-0.000350945213166152\\
0.623	-0.000412987888372313\\
0.624	-0.000473243954202254\\
0.625	-0.000531568195324212\\
0.626	-0.000587822211170024\\
0.627	-0.000641874720568492\\
0.628	-0.000693601843722085\\
0.629	-0.00074288736100011\\
0.63	-0.000789622948089907\\
0.631	-0.000833708387117094\\
0.632	-0.000875051753415605\\
0.633	-0.000913569577698014\\
0.634	-0.000949186983446272\\
0.635	-0.0009818377994126\\
0.636	-0.00101146464718921\\
0.637	-0.001038019003874\\
0.638	-0.00106146123992676\\
0.639	-0.00108176063237758\\
0.64	-0.0010988953536138\\
0.641	-0.0011128524360369\\
0.642	-0.00112362771294265\\
0.643	-0.00113122573603943\\
0.644	-0.00113565967007846\\
0.645	-0.0011369511651275\\
0.646	-0.00113513020707435\\
0.647	-0.00113023494699999\\
0.648	-0.0011223115101117\\
0.649	-0.00111141378497503\\
0.65	-0.00109760319382937\\
0.651	-0.00108094844481468\\
0.652	-0.00106152526697804\\
0.653	-0.00103941612896582\\
0.654	-0.00101470994234239\\
0.655	-0.000987501750508063\\
0.656	-0.000957892404217873\\
0.657	-0.000925988224728623\\
0.658	-0.000891900655624415\\
0.659	-0.00085574590439054\\
0.66	-0.00081764457482222\\
0.661	-0.000777721291367944\\
0.662	-0.00073610431651748\\
0.663	-0.000692925162351812\\
0.664	-0.000648318197376227\\
0.665	-0.000602420249758601\\
0.666	-0.00055537020809292\\
0.667	-0.000507308620802639\\
0.668	-0.000458377295290694\\
0.669	-0.000408718897931415\\
0.67	-0.000358476555985922\\
0.671	-0.00030779346250578\\
0.672	-0.000256812485269945\\
0.673	-0.000205675780778322\\
0.674	-0.000154524414300117\\
0.675	-0.000103497986948389\\
0.676	-5.27342707223205e-05\\
0.677	-2.36885242737694e-06\\
0.678	4.7465212650757e-05\\
0.679	9.66377364782419e-05\\
0.68	0.000145021722608822\\
0.681	0.000192493678360774\\
0.682	0.000238933914113445\\
0.683	0.000284226829044928\\
0.684	0.000328261182676418\\
0.685	0.000370930351634521\\
0.686	0.000412132571088862\\
0.687	0.000451771160370398\\
0.688	0.000489754732324031\\
0.689	0.000525997385998253\\
0.69	0.000560418882324104\\
0.691	0.00059294480248596\\
0.692	0.000623506688737002\\
0.693	0.000652042167462602\\
0.694	0.000678495054345446\\
0.695	0.000702815441536568\\
0.696	0.000724959766786515\\
0.697	0.000744890864540505\\
0.698	0.000762577999050621\\
0.699	0.000777996879606514\\
0.7	0.000791129658033755\\
0.701	0.000801964908655751\\
0.702	0.000810497590960812\\
0.703	0.000816728995260544\\
0.704	0.000820666671669083\\
0.705	0.000822324342774644\\
0.706	0.000821721800415284\\
0.707	0.000818884787009832\\
0.708	0.000813844861932108\\
0.709	0.000806639253452265\\
0.71	0.000797310696802706\\
0.711	0.000785907258957995\\
0.712	0.000772482150748139\\
0.713	0.000757093526952444\\
0.714	0.000739804275047074\\
0.715	0.000720681793303281\\
0.716	0.00069979775895464\\
0.717	0.000677227887171323\\
0.718	0.000653051681596419\\
0.719	0.000627352177214363\\
0.72	0.000600215676334211\\
0.721	0.000571731478480862\\
0.722	0.000541991604995652\\
0.723	0.000511090519153368\\
0.724	0.000479124842606587\\
0.725	0.000446193068969436\\
0.726	0.000412395275352129\\
0.727	0.000377832832654486\\
0.728	0.000342608115421493\\
0.729	0.000306824212056466\\
0.73	0.000270584636178064\\
0.731	0.000233993039895776\\
0.732	0.000197152929765155\\
0.733	0.000160167386168501\\
0.734	0.00012313878684941\\
0.735	8.61685353107489e-05\\
0.736	4.93567947644644e-05\\
0.737	1.28022282993782e-05\\
0.738	-2.33982540910024e-05\\
0.739	-5.91497410041643e-05\\
0.74	-9.43595570582826e-05\\
0.741	-0.00012893749169459\\
0.742	-0.000162796018820721\\
0.743	-0.000195850506793903\\
0.744	-0.000228019418274539\\
0.745	-0.000259224499513419\\
0.746	-0.000289390958669135\\
0.747	-0.000318447632786598\\
0.748	-0.000346327143102366\\
0.749	-0.000372966038377821\\
0.75	-0.000398304925997147\\
0.751	-0.000422288590603142\\
0.752	-0.000444866100080361\\
0.753	-0.000465990898731619\\
0.754	-0.000485620887530249\\
0.755	-0.000503718491367324\\
0.756	-0.000520250713249065\\
0.757	-0.00053518917543587\\
0.758	-0.000548510147550052\\
0.759	-0.000560194561714612\\
0.76	-0.000570228014820067\\
0.761	-0.000578600758050361\\
0.762	-0.000585307673832323\\
0.763	-0.000590348240405552\\
0.764	-0.000593726484241365\\
0.765	-0.000595450920570047\\
0.766	-0.000595534482305344\\
0.767	-0.000593994437683657\\
0.768	-0.000590852296962829\\
0.769	-0.000586133708551494\\
0.77	-0.000579868344964863\\
0.771	-0.000572089779026335\\
0.772	-0.000562835350756405\\
0.773	-0.000552146025411034\\
0.774	-0.000540066243150931\\
0.775	-0.000526643760840678\\
0.776	-0.000511929486493019\\
0.777	-0.000495977306887958\\
0.778	-0.000478843908909417\\
0.779	-0.000460588595153545\\
0.78	-0.000441273094372295\\
0.781	-0.000420961367324248\\
0.782	-0.000399719408610819\\
0.783	-0.000377615045080952\\
0.784	-0.000354717731390369\\
0.785	-0.000331098343303148\\
0.786	-0.000306828969323095\\
0.787	-0.000281982701240819\\
0.788	-0.000256633424179071\\
0.789	-0.00023085560671399\\
0.79	-0.000204724091643651\\
0.791	-0.000178313887967408\\
0.792	-0.00015169996463022\\
0.793	-0.000124957046575348\\
0.794	-9.81594136368738e-05\\
0.795	-7.13807027900171e-05\\
0.796	-4.46937142623499e-05\\
0.797	-1.81702219936354e-05\\
0.798	8.11921108564566e-06\\
0.799	3.41054125048263e-05\\
0.8	5.97207739995667e-05\\
0.801	8.48994191415552e-05\\
0.802	0.00010957736445963\\
0.803	0.000133692673682557\\
0.804	0.000157185604756204\\
0.805	0.000179998749311459\\
0.806	0.00020207716428311\\
0.807	0.000223368495404641\\
0.808	0.00024382309232888\\
0.809	0.000263394115149894\\
0.81	0.000282037632127566\\
0.811	0.000299712708442067\\
0.812	0.000316381485832081\\
0.813	0.000332009252996751\\
0.814	0.000346564506668011\\
0.815	0.000360019003286228\\
0.816	0.000372347801238478\\
0.817	0.000383529293644939\\
0.818	0.000393545231704845\\
0.819	0.00040238073863895\\
0.82	0.000410024314290809\\
0.821	0.000416467830473917\\
0.822	0.000421706517176067\\
0.823	0.000425738939756\\
0.824	0.000428566967290595\\
0.825	0.000430195732253224\\
0.826	0.000430633581725629\\
0.827	0.000429892020366596\\
0.828	0.000427985645380802\\
0.829	0.000424932073750415\\
0.83	0.000420751862010312\\
0.831	0.000415468418865141\\
0.832	0.000409107910962745\\
0.833	0.000401699162153811\\
0.834	0.000393273546581819\\
0.835	0.000383864875960536\\
0.836	0.000373509281408301\\
0.837	0.000362245090219313\\
0.838	0.000350112697961794\\
0.839	0.000337154436301589\\
0.84	0.000323414436957059\\
0.841	0.000308938492197423\\
0.842	0.00029377391230168\\
0.843	0.000277969380399117\\
0.844	0.000261574805115068\\
0.845	0.000244641171446977\\
0.846	0.000227220390296221\\
0.847	0.000209365147080163\\
0.848	0.000191128749846987\\
0.849	0.000172564977312688\\
0.85	0.000153727927235253\\
0.851	0.000134671865535846\\
0.852	0.000115451076570296\\
0.853	9.61197149468842e-05\\
0.854	7.6731659277803e-05\\
0.855	5.73403682424161e-05\\
0.856	3.79987393300639e-05\\
0.857	1.87589706189156e-05\\
0.858	-3.27574064747858e-07\\
0.859	-1.9210496275147e-05\\
0.86	-3.7840490045744e-05\\
0.861	-5.61694646545408e-05\\
0.862	-7.41506627674671e-05\\
0.863	-9.17387736870907e-05\\
0.864	-0.00010889004145008\\
0.865	-0.000125562367533641\\
0.866	-0.000141715407948523\\
0.867	-0.000157310664513619\\
0.868	-0.000172311570125482\\
0.869	-0.000186683567854293\\
0.87	-0.000200394183716447\\
0.871	-0.00021341309299289\\
0.872	-0.000225712179981129\\
0.873	-0.000237265591088086\\
0.874	-0.000248049781190081\\
0.875	-0.000258043553205324\\
0.876	-0.000267228090843403\\
0.877	-0.000275586984515267\\
0.878	-0.000283106250405977\\
0.879	-0.000289774342731137\\
0.88	-0.000295582159216284\\
0.881	-0.000300523039856537\\
0.882	-0.000304592759031565\\
0.883	-0.000307789511068195\\
0.884	-0.000310113889359906\\
0.885	-0.000311568859168796\\
0.886	-0.000312159724251582\\
0.887	-0.000311894087466414\\
0.888	-0.000310781805532107\\
0.889	-0.000308834938125463\\
0.89	-0.000306067691515821\\
0.891	-0.000302496356948737\\
0.892	-0.000298139244002766\\
0.893	-0.000293016609154607\\
0.894	-0.000287150579798465\\
0.895	-0.000280565073975219\\
0.896	-0.00027328571607596\\
0.897	-0.000265339748792637\\
0.898	-0.000256755941595877\\
0.899	-0.000247564496026452\\
0.9	-0.000237796948092633\\
0.901	-0.000227486068070303\\
0.902	-0.000216665758006695\\
0.903	-0.000205370947231696\\
0.904	-0.000193637486182742\\
0.905	-0.000181502038850798\\
0.906	-0.000169001974155277\\
0.907	-0.000156175256555493\\
0.908	-0.000143060336204954\\
0.909	-0.00012969603895284\\
0.91	-0.000116121456494168\\
0.911	-0.000102375836966505\\
0.912	-8.84984762867399e-05\\
0.913	-7.45286105162543e-05\\
0.914	-6.05053095368805e-05\\
0.915	-4.64673723136377e-05\\
0.916	-3.24532240127656e-05\\
0.917	-1.85008152357843e-05\\
0.918	-4.64752362169159e-06\\
0.919	9.06994193970212e-06\\
0.92	2.26156342499802e-05\\
0.921	3.59544576768839e-05\\
0.922	4.90522547492954e-05\\
0.923	6.18758892713409e-05\\
0.924	7.43933257661718e-05\\
0.925	8.65737050719803e-05\\
0.926	9.83874159251695e-05\\
0.927	0.000109806162378335\\
0.928	0.000120803026913707\\
0.929	0.000131352529125851\\
0.93	0.000141430679860931\\
0.931	0.000151015030713359\\
0.932	0.000160084718794429\\
0.933	0.000168620506701275\\
0.934	0.00017660481762841\\
0.935	0.000184021765577864\\
0.936	0.000190857180637877\\
0.937	0.000197098629313803\\
0.938	0.000202735429908532\\
0.939	0.000207758662963314\\
0.94	0.000212161176783196\\
0.941	0.000215937588084381\\
0.942	0.000219084277813802\\
0.943	0.000221599382203763\\
0.944	0.000223482779136833\\
0.945	0.000224736069908185\\
0.946	0.000225362556484168\\
0.947	0.00022536721436712\\
0.948	0.000224756661187264\\
0.949	0.000223539121152846\\
0.95	0.000221724385499618\\
0.951	0.000219323769090112\\
0.952	0.000216350063322104\\
0.953	0.000212817485513971\\
0.954	0.000208741624942524\\
0.955	0.000204139385716064\\
0.956	0.000199028926672201\\
0.957	0.000193429598495964\\
0.958	0.000187361878259281\\
0.959	0.000180847301587772\\
0.96	0.000173908392665078\\
0.961	0.000166568592288599\\
0.962	0.00015885218419356\\
0.963	0.000150784219864675\\
0.964	0.000142390442056572\\
0.965	0.000133697207245199\\
0.966	0.000124731407233005\\
0.967	0.000115520390130671\\
0.968	0.000106091880937428\\
0.969	9.64739019407429e-05\\
0.97	8.66946931543206e-05\\
0.971	7.67826330109121e-05\\
0.972	6.67661595233619e-05\\
0.973	5.66736921238902e-05\\
0.974	4.65335543874245e-05\\
0.975	3.63738978402213e-05\\
0.976	2.62226270498902e-05\\
0.977	1.61073261874407e-05\\
0.978	6.05518724576868e-06\\
0.979	-3.90705990733021e-06\\
0.98	-1.37532154705346e-05\\
0.981	-2.34576754809052e-05\\
0.982	-3.2995495260161e-05\\
0.983	-4.23424503871648e-05\\
0.984	-5.14750950567691e-05\\
0.985	-6.03708176938265e-05\\
0.986	-6.90078936999582e-05\\
0.987	-7.7365535219938e-05\\
0.988	-8.54239378237191e-05\\
0.989	-9.31643240098193e-05\\
0.99	-0.000100568983445278\\
0.991	-0.000107621309867333\\
0.992	-0.000114305834581804\\
0.993	-0.000120608256503146\\
0.994	-0.000126515468691141\\
0.995	-0.000132015581349275\\
0.996	-0.000137097941259797\\
0.997	-0.000141753147640501\\
0.998	-0.000145973064418126\\
0.999	-0.000149750828923151\\
1	-0.000153080857020426\\
};
\addplot [color=mycolor5,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.000249144548623826\\
0.002	-0.000624085582547557\\
0.003	-0.00107580904369738\\
0.004	-0.0015827011085816\\
0.005	-0.00213274943620776\\
0.006	-0.0027154959612071\\
0.007	-0.00332051602641455\\
0.008	-0.00393744130560881\\
0.009	-0.00455917881395039\\
0.01	-0.0051833421169618\\
0.011	-0.00581403935582473\\
0.012	-0.00646009200689285\\
0.013	-0.00713351504297896\\
0.014	-0.00784620698446802\\
0.015	-0.00860824405901427\\
0.016	-0.00942597208367514\\
0.017	-0.0103016481968786\\
0.018	-0.0112331087316929\\
0.019	-0.0122142643181468\\
0.02	-0.0132355563668518\\
0.021	-0.0142848211600233\\
0.022	-0.015348118611121\\
0.023	-0.0164107801338166\\
0.024	-0.0174583319842142\\
0.025	-0.0184774387726429\\
0.026	-0.0194565868250228\\
0.027	-0.0203865836239264\\
0.028	-0.0212607972203919\\
0.029	-0.0220750690732186\\
0.03	-0.0228275525824996\\
0.031	-0.0235181514591939\\
0.032	-0.0241481562645459\\
0.033	-0.0247194713907099\\
0.034	-0.0252342628632435\\
0.035	-0.025694264073848\\
0.036	-0.0261005758508267\\
0.037	-0.0264532718647619\\
0.038	-0.0267513908635294\\
0.039	-0.0269929310325835\\
0.04	-0.027174986169005\\
0.041	-0.0272940723319669\\
0.042	-0.0273463141683626\\
0.043	-0.027327939731763\\
0.044	-0.0272354290032113\\
0.045	-0.0270659769617963\\
0.046	-0.0268175587573477\\
0.047	-0.0264891982565594\\
0.048	-0.0260809565689537\\
0.049	-0.0255939276042372\\
0.05	-0.0250302181005223\\
0.051	-0.0243931290698734\\
0.052	-0.0236870194277587\\
0.053	-0.022916521281834\\
0.054	-0.0220869714078581\\
0.055	-0.0212043842707146\\
0.056	-0.0202749797028433\\
0.057	-0.0193046178832732\\
0.058	-0.0182984017934843\\
0.059	-0.0172605210684492\\
0.06	-0.016194287063474\\
0.061	-0.0151022755555532\\
0.062	-0.0139865125025913\\
0.063	-0.0128486687788489\\
0.064	-0.0116902508845495\\
0.065	-0.0105127822300614\\
0.066	-0.00931796815268419\\
0.067	-0.0081078338841567\\
0.068	-0.00688482315048805\\
0.069	-0.00565184774940491\\
0.07	-0.00441228440656354\\
0.071	-0.00316992224736605\\
0.072	-0.00192887023293658\\
0.073	-0.000693437695729568\\
0.074	0.000531997538698157\\
0.075	0.00174311960864856\\
0.076	0.00293579182167504\\
0.077	0.00410615155972923\\
0.078	0.00525067698516915\\
0.079	0.00636622288980623\\
0.08	0.00745002614148812\\
0.081	0.00849968395452168\\
0.082	0.00951311043576463\\
0.083	0.0104884783675443\\
0.084	0.0114241538835598\\
0.085	0.0123186315696588\\
0.086	0.0131704766654328\\
0.087	0.0139782796156939\\
0.088	0.0147406264279505\\
0.089	0.0154560863517385\\
0.09	0.0161232165151089\\
0.091	0.0167405815089249\\
0.092	0.017306784633861\\
0.093	0.0178205067011782\\
0.094	0.0182805479377636\\
0.095	0.0186858686707755\\
0.096	0.0190356249971424\\
0.097	0.0193291964850582\\
0.098	0.019566203994815\\
0.099	0.019746516823607\\
0.1	0.0198702494571437\\
0.101	0.0199377491497058\\
0.102	0.0199495762773839\\
0.103	0.0199064798692894\\
0.104	0.0198093709016279\\
0.105	0.0196592958516953\\
0.106	0.0194574126897571\\
0.107	0.0192049709916148\\
0.108	0.0189032972498804\\
0.109	0.0185537858176526\\
0.11	0.0181578953009732\\
0.111	0.017717149683116\\
0.112	0.0172331430572991\\
0.113	0.0167075465909161\\
0.114	0.0161421162524195\\
0.115	0.0155386998935791\\
0.116	0.0148992424729706\\
0.117	0.0142257884987781\\
0.118	0.0135204811216816\\
0.119	0.0127855576812818\\
0.12	0.0120233418640476\\
0.121	0.0112362329347322\\
0.122	0.0104266927324779\\
0.123	0.00959723126303891\\
0.124	0.00875039176544039\\
0.125	0.00788873609018903\\
0.126	0.00701483111003881\\
0.127	0.00613123671236639\\
0.128	0.00524049571687949\\
0.129	0.00434512584700836\\
0.13	0.00344761367977692\\
0.131	0.00255041032563815\\
0.132	0.00165592846025069\\
0.133	0.000766540252369375\\
0.134	-0.000115424292016317\\
0.135	-0.000987679022795967\\
0.136	-0.00184798376072389\\
0.137	-0.00269414711868545\\
0.138	-0.00352403019515744\\
0.139	-0.00433555118245018\\
0.14	-0.0051266908166762\\
0.141	-0.00589549849889414\\
0.142	-0.00664009884513753\\
0.143	-0.00735869838138126\\
0.144	-0.00804959208888372\\
0.145	-0.00871116952362662\\
0.146	-0.00934192027604309\\
0.147	-0.00994043859731561\\
0.148	-0.0105054270886609\\
0.149	-0.0110356994224403\\
0.15	-0.0115301821314781\\
0.151	-0.0119879155596895\\
0.152	-0.0124080541087473\\
0.153	-0.0127898659396769\\
0.154	-0.0131327322945486\\
0.155	-0.013436146593165\\
0.156	-0.0136997134356413\\
0.157	-0.0139231476078775\\
0.158	-0.0141062731475229\\
0.159	-0.0142490224875996\\
0.16	-0.0143514356575755\\
0.161	-0.014413659490734\\
0.162	-0.014435946764558\\
0.163	-0.0144186551888251\\
0.164	-0.0143622461543613\\
0.165	-0.0142672831630796\\
0.166	-0.0141344298753651\\
0.167	-0.0139644477318083\\
0.168	-0.013758193130181\\
0.169	-0.0135166141628245\\
0.17	-0.0132407469419295\\
0.171	-0.0129317115586243\\
0.172	-0.0125907077350072\\
0.173	-0.0122190102355691\\
0.174	-0.0118179641057869\\
0.175	-0.011388979801563\\
0.176	-0.0109335282646197\\
0.177	-0.0104531359872583\\
0.178	-0.00994938009653118\\
0.179	-0.00942388347432818\\
0.18	-0.00887830991750002\\
0.181	-0.00831435933199304\\
0.182	-0.00773376294781879\\
0.183	-0.00713827853789348\\
0.184	-0.00652968562337178\\
0.185	-0.00590978065073888\\
0.186	-0.00528037213103047\\
0.187	-0.00464327573834966\\
0.188	-0.00400030937249107\\
0.189	-0.00335328819811265\\
0.19	-0.00270401967975212\\
0.191	-0.00205429863745602\\
0.192	-0.00140590235145834\\
0.193	-0.00076058574601069\\
0.194	-0.000120076682138883\\
0.195	0.000513928613018913\\
0.196	0.00113976995619943\\
0.197	0.00175582743778736\\
0.198	0.00236052545688217\\
0.199	0.00295233655221718\\
0.2	0.00352978502410483\\
0.201	0.00409145034641344\\
0.202	0.00463597037039472\\
0.203	0.00516204432386632\\
0.204	0.00566843560982269\\
0.205	0.00615397440811964\\
0.206	0.00661756008265816\\
0.207	0.00705816339474129\\
0.208	0.00747482852127951\\
0.209	0.00786667487455526\\
0.21	0.00823289871857138\\
0.211	0.00857277457579874\\
0.212	0.00888565641752908\\
0.213	0.00917097863108975\\
0.214	0.00942825675787046\\
0.215	0.00965708799737441\\
0.216	0.00985715147421336\\
0.217	0.0100282082669632\\
0.218	0.0101701011999161\\
0.219	0.0102827544008462\\
0.22	0.0103661726297996\\
0.221	0.0104204403855197\\
0.222	0.0104457207973502\\
0.223	0.0104422543112865\\
0.224	0.0104103571792827\\
0.225	0.0103504197610117\\
0.226	0.0102629046470835\\
0.227	0.0101483446123528\\
0.228	0.0100073404074673\\
0.229	0.00984055839633772\\
0.23	0.00964872804680866\\
0.231	0.00943263928155158\\
0.232	0.00919313969611971\\
0.233	0.00893113165121936\\
0.234	0.00864756924655014\\
0.235	0.00834345518402634\\
0.236	0.00801983752876536\\
0.237	0.00767780637686752\\
0.238	0.00731849043965839\\
0.239	0.0069430535546658\\
0.24	0.00655269113411448\\
0.241	0.00614862656210524\\
0.242	0.00573210755188113\\
0.243	0.00530440247466328\\
0.244	0.00486679667146749\\
0.245	0.00442058875910752\\
0.246	0.00396708694127716\\
0.247	0.00350760533521141\\
0.248	0.00304346032398997\\
0.249	0.00257596694409533\\
0.25	0.0021064353173996\\
0.251	0.00163616713634967\\
0.252	0.00116645221076247\\
0.253	0.000698565084335852\\
0.254	0.000233761728723841\\
0.255	-0.000226723677191385\\
0.256	-0.000681681875388247\\
0.257	-0.00112993155689188\\
0.258	-0.0015703222829808\\
0.259	-0.00200173729254731\\
0.26	-0.00242309618899173\\
0.261	-0.00283335750032521\\
0.262	-0.00323152110650243\\
0.263	-0.00361663052840637\\
0.264	-0.00398777507335749\\
0.265	-0.00434409183251333\\
0.266	-0.0046847675260505\\
0.267	-0.00500904019256874\\
0.268	-0.00531620071971367\\
0.269	-0.00560559421356986\\
0.27	-0.00587662120491941\\
0.271	-0.00612873869098472\\
0.272	-0.0063614610117747\\
0.273	-0.00657436056062604\\
0.274	-0.00676706832897883\\
0.275	-0.00693927428584808\\
0.276	-0.00709072759285564\\
0.277	-0.00722123665607456\\
0.278	-0.0073306690163148\\
0.279	-0.00741895107985038\\
0.28	-0.00748606769195798\\
0.281	-0.00753206155600648\\
0.282	-0.00755703250120912\\
0.283	-0.00756113660252226\\
0.284	-0.00754458515654739\\
0.285	-0.00750764351766151\\
0.286	-0.00745062979896199\\
0.287	-0.00737391344296227\\
0.288	-0.00727791366730809\\
0.289	-0.00716309779109832\\
0.29	-0.00702997944768579\\
0.291	-0.0068791166900985\\
0.292	-0.00671110999546037\\
0.293	-0.00652660017500109\\
0.294	-0.00632626619642782\\
0.295	-0.00611082292558745\\
0.296	-0.00588101879447996\\
0.297	-0.00563763340279108\\
0.298	-0.00538147506019918\\
0.299	-0.00511337827677872\\
0.3	-0.00483420120887118\\
0.301	-0.00454482306782723\\
0.302	-0.0042461414990398\\
0.303	-0.00393906993868804\\
0.304	-0.00362453495559649\\
0.305	-0.00330347358558164\\
0.306	-0.00297683066560843\\
0.307	-0.00264555617501215\\
0.308	-0.00231060259095466\\
0.309	-0.0019729222651787\\
0.31	-0.00163346482899845\\
0.311	-0.00129317463331976\\
0.312	-0.00095298823031858\\
0.313	-0.000613831903222918\\
0.314	-0.000276619250441794\\
0.315	5.77511699335114e-05\\
0.316	0.000388398129464638\\
0.317	0.000714459946994513\\
0.318	0.00103509662928622\\
0.319	0.00134949192966154\\
0.32	0.00165685531990972\\
0.321	0.00195642387102757\\
0.322	0.00224746403864917\\
0.323	0.0025292733493283\\
0.324	0.00280118198414637\\
0.325	0.00306255425643438\\
0.326	0.00331278998071697\\
0.327	0.00355132573031089\\
0.328	0.00377763598133739\\
0.329	0.00399123414123866\\
0.33	0.00419167346022079\\
0.331	0.0043785478243801\\
0.332	0.00455149242960427\\
0.333	0.00471018433567443\\
0.334	0.0048543429003277\\
0.335	0.00498373009337078\\
0.336	0.00509815069126287\\
0.337	0.00519745235290976\\
0.338	0.00528152557772884\\
0.339	0.00535030354735592\\
0.34	0.00540376185266927\\
0.341	0.00544191810810187\\
0.342	0.00546483145549951\\
0.343	0.00547260196005985\\
0.344	0.0054653699011539\\
0.345	0.00544331496108764\\
0.346	0.00540665531510566\\
0.347	0.0053556466261722\\
0.348	0.00529058094828504\\
0.349	0.00521178554228656\\
0.35	0.00511962160833111\\
0.351	0.00501448293935079\\
0.352	0.00489679450002985\\
0.353	0.00476701093595345\\
0.354	0.00462561501773696\\
0.355	0.00447311602506882\\
0.356	0.00431004807571132\\
0.357	0.00413696840460115\\
0.358	0.00395445559827293\\
0.359	0.0037631077898959\\
0.36	0.00356354082026542\\
0.361	0.00335638637012687\\
0.362	0.0031422900692308\\
0.363	0.00292190958752379\\
0.364	0.00269591271387058\\
0.365	0.0024649754276791\\
0.366	0.00222977996876188\\
0.367	0.00199101291071458\\
0.368	0.00174936324302665\\
0.369	0.00150552046705873\\
0.37	0.00126017271092906\\
0.371	0.00101400486824549\\
0.372	0.000767696765502008\\
0.373	0.000521921362829037\\
0.374	0.000277342992646224\\
0.375	3.46156406144577e-05\\
0.376	-0.000205618726877932\\
0.377	-0.000442731784631708\\
0.378	-0.000676110416073942\\
0.379	-0.000905158222523558\\
0.38	-0.00112929697079067\\
0.381	-0.00134796797582043\\
0.382	-0.00156063341530424\\
0.383	-0.00176677757339945\\
0.384	-0.00196590801092238\\
0.385	-0.00215755665960836\\
0.386	-0.00234128083826499\\
0.387	-0.00251666418888128\\
0.388	-0.00268331753099411\\
0.389	-0.0028408796328548\\
0.39	-0.00298901789818072\\
0.391	-0.00312742896752013\\
0.392	-0.00325583923350169\\
0.393	-0.00337400526948247\\
0.394	-0.0034817141713495\\
0.395	-0.0035787838124694\\
0.396	-0.00366506301201717\\
0.397	-0.003740431617149\\
0.398	-0.00380480049971363\\
0.399	-0.00385811146842241\\
0.4	-0.00390033709761886\\
0.401	-0.00393148047400354\\
0.402	-0.00395157486287943\\
0.403	-0.00396068329568547\\
0.404	-0.00395889808078207\\
0.405	-0.00394634023964019\\
0.406	-0.00392315887076649\\
0.407	-0.0038895304438691\\
0.408	-0.00384565802693183\\
0.409	-0.00379177044901953\\
0.41	-0.0037281214017822\\
0.411	-0.00365498848276078\\
0.412	-0.00357267218372364\\
0.413	-0.0034814948273777\\
0.414	-0.00338179945590335\\
0.415	-0.00327394867485701\\
0.416	-0.00315832345606892\\
0.417	-0.00303532190323672\\
0.418	-0.00290535798397779\\
0.419	-0.00276886023215458\\
0.42	-0.00262627042432733\\
0.421	-0.00247804223421827\\
0.422	-0.00232463986908967\\
0.423	-0.00216653669194611\\
0.424	-0.00200421383346781\\
0.425	-0.00183815879756884\\
0.426	-0.00166886406444934\\
0.427	-0.00149682569497681\\
0.428	-0.00132254194018691\\
0.429	-0.00114651185963983\\
0.43	-0.00096923395230442\\
0.431	-0.000791204803568818\\
0.432	-0.000612917751894138\\
0.433	-0.000434861578536635\\
0.434	-0.000257519223664357\\
0.435	-8.13665320869058e-05\\
0.436	9.31289682981425e-05\\
0.437	0.000265509252360923\\
0.438	0.00043532694504491\\
0.439	0.000602146427405864\\
0.44	0.000765544898808924\\
0.441	0.000925113392855671\\
0.442	0.00108045774476499\\
0.443	0.00123119950808819\\
0.444	0.00137697681879957\\
0.445	0.00151744520496795\\
0.446	0.00165227834038206\\
0.447	0.00178116874067314\\
0.448	0.00190382840064988\\
0.449	0.00201998937173538\\
0.45	0.00212940427857031\\
0.451	0.00223184677402289\\
0.452	0.00232711193202179\\
0.453	0.00241501657780411\\
0.454	0.00249539955534545\\
0.455	0.00256812193191274\\
0.456	0.00263306713985277\\
0.457	0.00269014105589897\\
0.458	0.00273927201844657\\
0.459	0.00278041078341038\\
0.46	0.00281353041944054\\
0.461	0.00283862614342829\\
0.462	0.00285571509738709\\
0.463	0.00286483606794226\\
0.464	0.0028660491498059\\
0.465	0.00285943535475173\\
0.466	0.00284509616773688\\
0.467	0.0028231530519444\\
0.468	0.00279374690464027\\
0.469	0.00275703746585288\\
0.47	0.00271320268198993\\
0.471	0.00266243802660812\\
0.472	0.00260495578064426\\
0.473	0.00254098427450193\\
0.474	0.00247076709446692\\
0.475	0.00239456225599497\\
0.476	0.00231264134647879\\
0.477	0.00222528864015674\\
0.478	0.00213280018787312\\
0.479	0.00203548288443951\\
0.48	0.00193365351637861\\
0.481	0.0018276377928556\\
0.482	0.00171776936261824\\
0.483	0.00160438881977461\\
0.484	0.00148784270123806\\
0.485	0.00136848247866126\\
0.486	0.00124666354766617\\
0.487	0.00112274421715426\\
0.488	0.000997084701451434\\
0.489	0.000870046118004842\\
0.49	0.00074198949330495\\
0.491	0.000613274779654964\\
0.492	0.000484259885352462\\
0.493	0.00035529972078401\\
0.494	0.000226745262863566\\
0.495	9.89426401695115e-05\\
0.496	-2.77677589463491e-05\\
0.497	-0.00015305215309138\\
0.498	-0.000276584207311724\\
0.499	-0.000398045843321007\\
0.5	-0.000517128018581245\\
0.501	-0.000633531472444207\\
0.502	-0.000746967437670387\\
0.503	-0.000857158315755056\\
0.504	-0.000963838314606307\\
0.505	-0.00106675404723811\\
0.506	-0.00116566509026198\\
0.507	-0.00126034450108336\\
0.508	-0.00135057929283312\\
0.509	-0.00143617086619012\\
0.51	-0.00151693539737727\\
0.511	-0.00159270418174067\\
0.512	-0.00166332393244882\\
0.513	-0.0017286570339761\\
0.514	-0.00178858175016166\\
0.515	-0.00184299238676089\\
0.516	-0.00189179940853145\\
0.517	-0.00193492951101957\\
0.518	-0.00197232564733398\\
0.519	-0.00200394701031416\\
0.52	-0.00202976897061749\\
0.521	-0.00204978297136384\\
0.522	-0.00206399638008816\\
0.523	-0.0020724322988598\\
0.524	-0.00207512933353225\\
0.525	-0.00207214132318824\\
0.526	-0.00206353703094201\\
0.527	-0.00204939979735381\\
0.528	-0.00202982715780012\\
0.529	-0.00200493042522692\\
0.53	-0.00197483423979271\\
0.531	-0.00193967608698189\\
0.532	-0.00189960578583851\\
0.533	-0.00185478494903404\\
0.534	-0.00180538641654145\\
0.535	-0.00175159366474084\\
0.536	-0.00169360019282943\\
0.537	-0.00163160888845078\\
0.538	-0.0015658313744939\\
0.539	-0.00149648733904399\\
0.54	-0.001423803850491\\
0.541	-0.00134801465982126\\
0.542	-0.00126935949213107\\
0.543	-0.00118808332940841\\
0.544	-0.00110443568663123\\
0.545	-0.00101866988322692\\
0.546	-0.000931042311928601\\
0.547	-0.00084181170704905\\
0.548	-0.000751238414173417\\
0.549	-0.000659583663246335\\
0.55	-0.000567108846999003\\
0.551	-0.000474074806626316\\
0.552	-0.000380741126584112\\
0.553	-0.000287365440331746\\
0.554	-0.0001942027487959\\
0.555	-0.000101504753277944\\
0.556	-9.51920446942363e-06\\
0.557	8.15107308214477e-05\\
0.558	0.000171347083694728\\
0.559	0.000259757676466476\\
0.56	0.000346516693862737\\
0.561	0.000431405230778429\\
0.562	0.000514211815357765\\
0.563	0.000594732906233359\\
0.564	0.000672773362844028\\
0.565	0.000748146887836193\\
0.566	0.000820676440640513\\
0.567	0.000890194621403629\\
0.568	0.000956544024544475\\
0.569	0.0010195775612952\\
0.57	0.00107915875067813\\
0.571	0.00113516197846207\\
0.572	0.00118747272373342\\
0.573	0.0012359877528098\\
0.574	0.00128061528031574\\
0.575	0.00132127509733141\\
0.576	0.00135789866661623\\
0.577	0.00139042918499877\\
0.578	0.00141882161311296\\
0.579	0.00144304267274773\\
0.58	0.00146307081216262\\
0.581	0.00147889613980553\\
0.582	0.0014905203269501\\
0.583	0.00149795647984968\\
0.584	0.00150122898208136\\
0.585	0.00150037330782771\\
0.586	0.00149543580691517\\
0.587	0.00148647346249619\\
0.588	0.00147355362232743\\
0.589	0.00145675370465811\\
0.59	0.00143616087980107\\
0.591	0.00141187172851375\\
0.592	0.00138399187836783\\
0.593	0.00135263561933344\\
0.594	0.00131792549984752\\
0.595	0.00127999190467561\\
0.596	0.00123897261591195\\
0.597	0.00119501235849458\\
0.598	0.00114826233163933\\
0.599	0.00109887972762037\\
0.6	0.00104702723934405\\
0.601	0.000992872558177871\\
0.602	0.000936587863507564\\
0.603	0.000878349305501964\\
0.604	0.000818336482568131\\
0.605	0.000756731914977866\\
0.606	0.000693720516141411\\
0.607	0.000629489062994765\\
0.608	0.000564225666953881\\
0.609	0.00049811924687192\\
0.61	0.00043135900541499\\
0.611	0.000364133910247382\\
0.612	0.00029663218138938\\
0.613	0.000229040786079326\\
0.614	0.000161544942437021\\
0.615	9.43276331876659e-05\\
0.616	2.75691306647277e-05\\
0.617	-3.85534657336411e-05\\
0.618	-0.000103866678506464\\
0.619	-0.000168201086350979\\
0.62	-0.000231391742775227\\
0.621	-0.000293278578048268\\
0.622	-0.000353706783569947\\
0.623	-0.000412527177799813\\
0.624	-0.000469596552944246\\
0.625	-0.00052477800166188\\
0.626	-0.000577941223109706\\
0.627	-0.000628962807715844\\
0.628	-0.000677726500129477\\
0.629	-0.000724123439863819\\
0.63	-0.000768052379213925\\
0.631	-0.0008094198780976\\
0.632	-0.000848140475534303\\
0.633	-0.000884136837543668\\
0.634	-0.000917339881311897\\
0.635	-0.000947688875540564\\
0.636	-0.000975131516958232\\
0.637	-0.000999623983040473\\
0.638	-0.00102113096104824\\
0.639	-0.00103962565355797\\
0.64	-0.00105508976071892\\
0.641	-0.00106751343953439\\
0.642	-0.00107689524052267\\
0.643	-0.00108324202217166\\
0.644	-0.00108656884365721\\
0.645	-0.00108689883634918\\
0.646	-0.001084263054682\\
0.647	-0.001078700307016\\
0.648	-0.00107025696716421\\
0.649	-0.00105898676730435\\
0.65	-0.0010449505730393\\
0.651	-0.00102821614140931\\
0.652	-0.0010088578626977\\
0.653	-0.000986956486906509\\
0.654	-0.000962598835811331\\
0.655	-0.000935877501534015\\
0.656	-0.000906890532598741\\
0.657	-0.000875741108460776\\
0.658	-0.000842537203518068\\
0.659	-0.000807391241633798\\
0.66	-0.00077041974221285\\
0.661	-0.000731742958887123\\
0.662	-0.000691484511873447\\
0.663	-0.000649771015073826\\
0.664	-0.00060673169899064\\
0.665	-0.000562498030529386\\
0.666	-0.000517203330758632\\
0.667	-0.000470982391690976\\
0.668	-0.000423971093140165\\
0.669	-0.000376306020698033\\
0.67	-0.000328124085860786\\
0.671	-0.000279562149317272\\
0.672	-0.000230756648392489\\
0.673	-0.000181843229617667\\
0.674	-0.0001329563873739\\
0.675	-8.42291095296859e-05\\
0.676	-3.57925309638224e-05\\
0.677	1.22244041658774e-05\\
0.678	5.96952705806097e-05\\
0.679	0.000106496479672823\\
0.68	0.000152507586176867\\
0.681	0.000197611583000615\\
0.682	0.000241695183540542\\
0.683	0.000284649090844108\\
0.684	0.000326368253025903\\
0.685	0.000366752104387843\\
0.686	0.000405704791738523\\
0.687	0.000443135385452569\\
0.688	0.00047895807485733\\
0.689	0.000513092347581372\\
0.69	0.000545463152546864\\
0.691	0.000576001046335908\\
0.692	0.000604642322709091\\
0.693	0.000631329125102804\\
0.694	0.000656009541980157\\
0.695	0.000678637684958359\\
0.696	0.000699173749683229\\
0.697	0.000717584059468867\\
0.698	0.000733841091767256\\
0.699	0.000747923487578743\\
0.7	0.000759816043959618\\
0.701	0.000769509689827463\\
0.702	0.000777001445308298\\
0.703	0.000782294364911855\\
0.704	0.000785397464862314\\
0.705	0.000786325634951551\\
0.706	0.000785099535320235\\
0.707	0.000781745478608862\\
0.708	0.000776295297955987\\
0.709	0.000768786201354424\\
0.71	0.0007592606129079\\
0.711	0.000747766001560615\\
0.712	0.000734354697900156\\
0.713	0.000719083699660364\\
0.714	0.000702014466574871\\
0.715	0.000683212705254095\\
0.716	0.000662748144778527\\
0.717	0.000640694303719063\\
0.718	0.000617128249310908\\
0.719	0.000592130349521247\\
0.72	0.000565784018762341\\
0.721	0.000538175458011015\\
0.722	0.000509393390102668\\
0.723	0.000479528790972838\\
0.724	0.000448674617622239\\
0.725	0.000416925533581779\\
0.726	0.000384377632652634\\
0.727	0.000351128161692903\\
0.728	0.000317275243216707\\
0.729	0.000282917598563963\\
0.73	0.000248154272389432\\
0.731	0.000213084359208036\\
0.732	0.00017780673271999\\
0.733	0.000142419778624005\\
0.734	0.000107021131609756\\
0.735	7.17074172020232e-05\\
0.736	3.65739991085658e-05\\
0.737	1.71473270177775e-06\\
0.738	-3.27782747592213e-05\\
0.739	-6.6814896584277e-05\\
0.74	-0.000100307211230043\\
0.741	-0.000133169718471746\\
0.742	-0.000165319546669204\\
0.743	-0.000196676650657008\\
0.744	-0.000227163999819385\\
0.745	-0.000256707755941674\\
0.746	-0.000285237440462576\\
0.747	-0.000312686090784261\\
0.748	-0.000338990405330863\\
0.749	-0.000364090877079902\\
0.75	-0.00038793191532552\\
0.751	-0.000410461955467057\\
0.752	-0.000431633556651373\\
0.753	-0.000451403487132214\\
0.754	-0.000469732797244921\\
0.755	-0.000486586879929576\\
0.756	-0.000501935518770364\\
0.757	-0.000515752923553309\\
0.758	-0.000528017753378512\\
0.759	-0.000538713127396625\\
0.76	-0.000547826623272205\\
0.761	-0.000555350263509038\\
0.762	-0.000561280489804111\\
0.763	-0.000565618125627809\\
0.764	-0.000568368327257862\\
0.765	-0.000569540523523688\\
0.766	-0.000569148344545711\\
0.767	-0.00056720953978132\\
0.768	-0.000563745885714862\\
0.769	-0.000558783083553766\\
0.77	-0.000552350647316231\\
0.771	-0.000544481782718034\\
0.772	-0.000535213257286713\\
0.773	-0.000524585262150765\\
0.774	-0.000512641265969391\\
0.775	-0.000499427861484804\\
0.776	-0.000484994605194077\\
0.777	-0.000469393850650955\\
0.778	-0.000452680575920018\\
0.779	-0.000434912205715903\\
0.78	-0.000416148428769129\\
0.781	-0.00039645101096732\\
0.782	-0.000375883604826244\\
0.783	-0.000354511555849234\\
0.784	-0.000332401706336029\\
0.785	-0.000309622197203098\\
0.786	-0.000286242268376883\\
0.787	-0.000262332058319352\\
0.788	-0.000237962403241617\\
0.789	-0.000213204636556318\\
0.79	-0.000188130389112932\\
0.791	-0.000162811390752257\\
0.792	-0.00013731927370698\\
0.793	-0.000111725378364592\\
0.794	-8.61005618970002e-05\\
0.795	-6.05150102479307e-05\\
0.796	-3.50380539548988e-05\\
0.797	-9.73798826692946e-06\\
0.798	1.53181019973881e-05\\
0.799	4.00645124245999e-05\\
0.8	6.44370834055653e-05\\
0.801	8.83733585703939e-05\\
0.802	0.000111812736890822\\
0.803	0.000134696618102903\\
0.804	0.000156968541124789\\
0.805	0.000178574315166968\\
0.806	0.000199462143255423\\
0.807	0.000219582737911914\\
0.808	0.000238889428759601\\
0.809	0.000257338261846807\\
0.81	0.000274888090506426\\
0.811	0.000291500657593549\\
0.812	0.000307140668969047\\
0.813	0.000321775858122125\\
0.814	0.00033537704185017\\
0.815	0.000347918166939432\\
0.816	0.000359376347815269\\
0.817	0.000369731895155576\\
0.818	0.000378968335485766\\
0.819	0.000387072421798042\\
0.82	0.000394034135261712\\
0.821	0.000399846678114883\\
0.822	0.000404506457850934\\
0.823	0.000408013062835705\\
0.824	0.000410369229513241\\
0.825	0.000411580801379177\\
0.826	0.000411656679921392\\
0.827	0.000410608767747312\\
0.828	0.000408451904136236\\
0.829	0.000405203793273117\\
0.83	0.000400884925437501\\
0.831	0.000395518491437577\\
0.832	0.000389130290594622\\
0.833	0.000381748632597468\\
0.834	0.000373404233559897\\
0.835	0.000364130106626141\\
0.836	0.000353961447480847\\
0.837	0.00034293551512993\\
0.838	0.000331091508327777\\
0.839	0.000318470438034068\\
0.84	0.000305114996290254\\
0.841	0.000291069421911345\\
0.842	0.000276379363393073\\
0.843	0.000261091739437878\\
0.844	0.000245254597505319\\
0.845	0.000228916970793578\\
0.846	0.000212128734058686\\
0.847	0.000194940458676901\\
0.848	0.00017740326735343\\
0.849	0.000159568688877362\\
0.85	0.000141488513318242\\
0.851	0.000123214648054365\\
0.852	0.000104798975016375\\
0.853	8.62932095224023e-05\\
0.854	6.77487610725864e-05\\
0.855	4.92165964615931e-05\\
0.856	3.07471055575753e-05\\
0.857	1.23899700850501e-05\\
0.858	-5.80596426262324e-06\\
0.859	-2.37928120680319e-05\\
0.86	-4.15237684918991e-05\\
0.861	-5.89532253467551e-05\\
0.862	-7.60368826707479e-05\\
0.863	-9.2731855545407e-05\\
0.864	-0.00010899677591688\\
0.865	-0.000124791889196335\\
0.866	-0.00014007914543186\\
0.867	-0.000154822284861185\\
0.868	-0.000168986917671932\\
0.869	-0.000182540597813702\\
0.87	-0.000195452890724213\\
0.871	-0.000207695434849749\\
0.872	-0.000219241996858375\\
0.873	-0.000230068520462658\\
0.874	-0.000240153168786921\\
0.875	-0.000249476360232394\\
0.876	-0.000258020797811779\\
0.877	-0.000265771491942934\\
0.878	-0.000272715776709244\\
0.879	-0.000278843319612043\\
0.88	-0.000284146124857871\\
0.881	-0.000288618530240553\\
0.882	-0.000292257197694891\\
0.883	-0.000295061097615199\\
0.884	-0.00029703148704791\\
0.885	-0.000298171881883031\\
0.886	-0.000298488023184234\\
0.887	-0.000297987837811873\\
0.888	-0.000296681393507132\\
0.889	-0.000294580848618791\\
0.89	-0.000291700396666808\\
0.891	-0.00028805620594887\\
0.892	-0.000283666354407437\\
0.893	-0.000278550759985345\\
0.894	-0.000272731106707952\\
0.895	-0.000266230766738895\\
0.896	-0.000259074718664867\\
0.897	-0.000251289462272401\\
0.898	-0.000242902930086393\\
0.899	-0.000233944395946029\\
0.9	-0.000224444380898965\\
0.901	-0.000214434556698878\\
0.902	-0.000203947647195034\\
0.903	-0.000193017327905156\\
0.904	-0.000181678124064753\\
0.905	-0.000169965307447087\\
0.906	-0.000157914792248144\\
0.907	-0.000145563030330438\\
0.908	-0.000132946906118043\\
0.909	-0.000120103631433105\\
0.91	-0.000107070640561149\\
0.911	-9.38854858287978e-05\\
0.912	-8.05857339731195e-05\\
0.913	-6.72088635766576e-05\\
0.914	-5.37921638363936e-05\\
0.915	-4.03726349283861e-05\\
0.916	-2.69868902226856e-05\\
0.917	-1.36710605953738e-05\\
0.918	-4.60701076222283e-07\\
0.919	1.2609299938446e-05\\
0.92	2.55048086875448e-05\\
0.921	3.819253105146e-05\\
0.922	5.0640094362936e-05\\
0.923	6.28161258336566e-05\\
0.924	7.46903274188068e-05\\
0.925	8.62335469535062e-05\\
0.926	9.74178454069399e-05\\
0.927	0.000108216560112238\\
0.928	0.000118604363842645\\
0.929	0.000128557319617209\\
0.93	0.000138052931132141\\
0.931	0.000147070188726974\\
0.932	0.000155589610807846\\
0.933	0.000163593280663419\\
0.934	0.000171064878622185\\
0.935	0.000177989709513172\\
0.936	0.000184354725405279\\
0.937	0.00019014854361357\\
0.938	0.000195361459973925\\
0.939	0.000199985457400305\\
0.94	0.000204014209751599\\
0.941	0.000207443081047528\\
0.942	0.000210269120085335\\
0.943	0.000212491050520971\\
0.944	0.000214109256490188\\
0.945	0.000215125763856278\\
0.946	0.000215544217182227\\
0.947	0.000215369852535636\\
0.948	0.000214609466244987\\
0.949	0.000213271379735597\\
0.95	0.00021136540058292\\
0.951	0.0002089027799297\\
0.952	0.000205896166421841\\
0.953	0.000202359556825679\\
0.954	0.000198308243496675\\
0.955	0.000193758758876298\\
0.956	0.000188728817200095\\
0.957	0.000183237253605602\\
0.958	0.000177303960833811\\
0.959	0.000170949823722413\\
0.96	0.000164196651692949\\
0.961	0.000157067109437292\\
0.962	0.000149584646011631\\
0.963	0.000141773422548233\\
0.964	0.000133658238796775\\
0.965	0.000125264458708\\
0.966	0.000116617935272763\\
0.967	0.000107744934829312\\
0.968	9.86720610508154e-05\\
0.969	8.94261788237708e-05\\
0.97	8.00343382259642e-05\\
0.971	7.05236988101772e-05\\
0.972	6.09214543967814e-05\\
0.973	5.12547585748254e-05\\
0.974	4.15506511071493e-05\\
0.975	3.18359854305171e-05\\
0.976	2.21373574367338e-05\\
0.977	1.24810357152398e-05\\
0.978	2.8928934317661e-06\\
0.979	-6.60165798868736e-06\\
0.98	-1.59777332130016e-05\\
0.981	-2.52110352307487e-05\\
0.982	-3.42779153176225e-05\\
0.983	-4.31554305921986e-05\\
0.984	-5.18213990347782e-05\\
0.985	-6.02544518453898e-05\\
0.986	-6.84340830265854e-05\\
0.987	-7.63406960854536e-05\\
0.988	-8.39556477582519e-05\\
0.989	-9.12612886702063e-05\\
0.99	-9.82410008523126e-05\\
0.991	-0.000104879232046378\\
0.992	-0.000111161526739032\\
0.993	-0.000117074553874971\\
0.994	-0.000122606131209315\\
0.995	-0.000127745246268504\\
0.996	-0.000132482073898765\\
0.997	-0.000136807990390695\\
0.998	-0.000140715584177963\\
0.999	-0.000144198663117487\\
1	-0.000147252258367702\\
};
\end{axis}
\end{tikzpicture}%

==> images/movingLoad_L1v5r10.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor4}{rgb}{0.41176,0.03137,0.35294}%
\definecolor{mycolor5}{rgb}{0.76863,0.02745,0.10588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={time [s]},
xmajorgrids,
ymin=-0.06,
ymax=0.02,
ylabel={z-deflection of beam tip [m]},
ymajorgrids,
title style={font=\bfseries},
title={$v = 5\frac{m}{s}$},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.001	-0.000292527022991683\\
0.002	-0.000721671268675378\\
0.003	-0.00124981307244127\\
0.004	-0.00185803314840737\\
0.005	-0.00253359036896027\\
0.006	-0.00326515675377392\\
0.007	-0.00404074081198058\\
0.008	-0.0048481196500087\\
0.009	-0.00567718943605036\\
0.01	-0.00652268254991648\\
0.011	-0.00738564469628778\\
0.012	-0.00827303102867089\\
0.013	-0.00919576616675154\\
0.014	-0.0101661804774551\\
0.015	-0.0111956400963109\\
0.016	-0.0122928513795149\\
0.017	-0.0134628862208192\\
0.018	-0.0147068055601512\\
0.019	-0.0160216988981926\\
0.02	-0.0174010363144382\\
0.021	-0.0188352364535309\\
0.022	-0.0203124136281125\\
0.023	-0.0218192583822699\\
0.024	-0.0233419955889166\\
0.025	-0.0248673081840258\\
0.026	-0.0263831328872104\\
0.027	-0.0278792610907904\\
0.028	-0.0293477103415233\\
0.029	-0.0307828376348111\\
0.03	-0.0321812083579116\\
0.031	-0.0335412762127309\\
0.032	-0.0348629316035306\\
0.033	-0.0361469707999944\\
0.034	-0.0373945330968022\\
0.035	-0.038606585954449\\
0.036	-0.0397834988206766\\
0.037	-0.0409247343121001\\
0.038	-0.0420286605059332\\
0.039	-0.0430925147940852\\
0.04	-0.0441125004180513\\
0.041	-0.0450839915447472\\
0.042	-0.0460018016384991\\
0.043	-0.0468605067086271\\
0.044	-0.0476547785188918\\
0.045	-0.0483796959467279\\
0.046	-0.0490309872144538\\
0.047	-0.0496052175981785\\
0.048	-0.0500998960785365\\
0.049	-0.0505135031076912\\
0.05	-0.050845426562237\\
0.051	-0.0510958490154658\\
0.052	-0.051265591521281\\
0.053	-0.0513559339714389\\
0.054	-0.0513684173480876\\
0.055	-0.0513046708785894\\
0.056	-0.0511662709310065\\
0.057	-0.0509546405304045\\
0.058	-0.0506709831396694\\
0.059	-0.0503162698592518\\
0.06	-0.0498912727152057\\
0.061	-0.0493966312275649\\
0.062	-0.0488329353670672\\
0.063	-0.048200825213127\\
0.064	-0.0475010955393134\\
0.065	-0.0467347905689737\\
0.066	-0.0459032725013482\\
0.067	-0.0450082702211445\\
0.068	-0.044051904623707\\
0.069	-0.0430366854169491\\
0.07	-0.0419654780516404\\
0.071	-0.0408414530608787\\
0.072	-0.0396680252440206\\
0.073	-0.0384487842849693\\
0.074	-0.0371874198832498\\
0.075	-0.0358876558641776\\
0.076	-0.0345531967745703\\
0.077	-0.033187687970766\\
0.078	-0.0317946862410598\\
0.079	-0.0303776496213851\\
0.08	-0.0289399413845097\\
0.081	-0.0274848467657989\\
0.082	-0.0260155921471314\\
0.083	-0.0245353710584213\\
0.084	-0.0230473714121068\\
0.085	-0.0215547995643673\\
0.086	-0.0200608949723655\\
0.087	-0.0185689375799864\\
0.088	-0.0170822492808243\\
0.089	-0.0156041863771469\\
0.09	-0.0141381208122851\\
0.091	-0.0126874166839259\\
0.092	-0.0112554047167631\\
0.093	-0.00984535511571567\\
0.094	-0.00846044801701607\\
0.095	-0.00710374690642009\\
0.096	-0.00577817810472737\\
0.097	-0.00448651633161525\\
0.098	-0.00323137198317641\\
0.099	-0.00201518492198412\\
0.1	-0.000840224915466767\\
0.101	0.000291402694766207\\
0.102	0.00137775236882113\\
0.103	0.00241703147820491\\
0.104	0.00340759145932556\\
0.105	0.00434791857604469\\
0.106	0.00523662985488101\\
0.107	0.0060724709993186\\
0.108	0.00685431526673878\\
0.109	0.00758116360908773\\
0.11	0.00825214965376459\\
0.111	0.00886654654406337\\
0.112	0.00942377303749955\\
0.113	0.00992339850262355\\
0.114	0.010365149850397\\
0.115	0.0107489173378156\\
0.116	0.0110747575704896\\
0.117	0.0113428930708661\\
0.118	0.0115537119057527\\
0.119	0.0117077655728022\\
0.12	0.011805763775164\\
0.121	0.0118485669327102\\
0.122	0.0118371789935401\\
0.123	0.0117727401308517\\
0.124	0.0116565182117958\\
0.125	0.0114898997293709\\
0.126	0.0112743822640662\\
0.127	0.0110115684837724\\
0.128	0.0107031594439669\\
0.129	0.0103509484598351\\
0.13	0.00995681617253704\\
0.131	0.00952272698710282\\
0.132	0.00905072485248876\\
0.133	0.00854292791309174\\
0.134	0.00800152433165005\\
0.135	0.00742876841588256\\
0.136	0.00682697481403104\\
0.137	0.00619851184204864\\
0.138	0.00554579471609387\\
0.139	0.00487127928848961\\
0.14	0.00417745415705526\\
0.141	0.0034668315847962\\
0.142	0.00274193926299498\\
0.143	0.00200531285362146\\
0.144	0.00125948760575007\\
0.145	0.000506989494302042\\
0.146	-0.000249672495180451\\
0.147	-0.00100801259429631\\
0.148	-0.00176557507005502\\
0.149	-0.00251994145326109\\
0.15	-0.00326873643872791\\
0.151	-0.00400963239728833\\
0.152	-0.00474035452412978\\
0.153	-0.00545868673880432\\
0.154	-0.00616247647353846\\
0.155	-0.00684963834140129\\
0.156	-0.00751815870425346\\
0.157	-0.00816610078397162\\
0.158	-0.00879160950736186\\
0.159	-0.00939291462535853\\
0.16	-0.00996833506614969\\
0.161	-0.0105162834671766\\
0.162	-0.0110352703102948\\
0.163	-0.0115239065132371\\
0.164	-0.0119809065851045\\
0.165	-0.0124050919900878\\
0.166	-0.0127953936700853\\
0.167	-0.0131508534271723\\
0.168	-0.0134706253421537\\
0.169	-0.0137539772046616\\
0.17	-0.0140002916787591\\
0.171	-0.0142090658181721\\
0.172	-0.0143799110427913\\
0.173	-0.01451255321185\\
0.174	-0.0146068319961717\\
0.175	-0.0146626995757108\\
0.176	-0.0146802195021379\\
0.177	-0.0146595652532885\\
0.178	-0.0146010191471747\\
0.179	-0.014504969945336\\
0.18	-0.0143719106981952\\
0.181	-0.0142024366477138\\
0.182	-0.0139972430368495\\
0.183	-0.0137571218752601\\
0.184	-0.0134829588505817\\
0.185	-0.013175730315406\\
0.186	-0.0128364997961702\\
0.187	-0.0124664142912144\\
0.188	-0.012066700030751\\
0.189	-0.0116386582932751\\
0.19	-0.0111836614720641\\
0.191	-0.0107031485002707\\
0.192	-0.0101986196796863\\
0.193	-0.00967163194815621\\
0.194	-0.00912379467265664\\
0.195	-0.00855676432216268\\
0.196	-0.00797223912916365\\
0.197	-0.00737195394705933\\
0.198	-0.00675767588712678\\
0.199	-0.0061311990803424\\
0.2	-0.00549433880840445\\
0.201	-0.00484892684703268\\
0.202	-0.00419680508985803\\
0.203	-0.00353982443872307\\
0.204	-0.0028798575067925\\
0.205	-0.00221881216965275\\
0.206	-0.00155862287046648\\
0.207	-0.000901219397664992\\
0.208	-0.000248491239565722\\
0.209	0.000397737565444287\\
0.21	0.0010357195790686\\
0.211	0.00166378552217812\\
0.212	0.00228034161579189\\
0.213	0.00288386612149132\\
0.214	0.00347290616157444\\
0.215	0.00404607476643723\\
0.216	0.00460204767919713\\
0.217	0.00513955993796264\\
0.218	0.00565740259838866\\
0.219	0.00615442034828593\\
0.22	0.0066295106246306\\
0.221	0.00708162464535129\\
0.222	0.00750977014120404\\
0.223	0.00791301584372165\\
0.224	0.00829049675924902\\
0.225	0.0086414203383956\\
0.226	0.00896507211866061\\
0.227	0.00926082126375576\\
0.228	0.00952812489012277\\
0.229	0.00976653146990035\\
0.23	0.00997568256309695\\
0.231	0.0101553136546098\\
0.232	0.0103052533114068\\
0.233	0.0104254212182445\\
0.234	0.0105158254843132\\
0.235	0.01057655920792\\
0.236	0.0106077968180525\\
0.237	0.0106097902524984\\
0.238	0.0105828653291091\\
0.239	0.0105274185518458\\
0.24	0.0104439144074684\\
0.241	0.0103328829002785\\
0.242	0.0101949178933289\\
0.243	0.0100306755144471\\
0.244	0.00984087295091975\\
0.245	0.00962628721389764\\
0.246	0.00938775388434614\\
0.247	0.00912616569035402\\
0.248	0.00884247050173433\\
0.249	0.00853766906704297\\
0.25	0.00821281235304308\\
0.251	0.00786899811452769\\
0.252	0.00750736737237602\\
0.253	0.0071291002381978\\
0.254	0.00673541161830488\\
0.255	0.006327546699005\\
0.256	0.00590677640646214\\
0.257	0.00547439284005348\\
0.258	0.00503170485688624\\
0.259	0.00458003380453781\\
0.26	0.00412070957405738\\
0.261	0.00365506675200671\\
0.262	0.00318444107360234\\
0.263	0.00271016610199803\\
0.264	0.00223356994255022\\
0.265	0.00175597223938207\\
0.266	0.00127868111865016\\
0.267	0.000802990219622454\\
0.268	0.000330175690096732\\
0.269	-0.000138506820071435\\
0.27	-0.000601825210509675\\
0.271	-0.00105857400901432\\
0.272	-0.00150757745494449\\
0.273	-0.00194769254990106\\
0.274	-0.00237781208772771\\
0.275	-0.00279686755173557\\
0.276	-0.00320383189393806\\
0.277	-0.00359772218330165\\
0.278	-0.00397760198338639\\
0.279	-0.00434258361675648\\
0.28	-0.00469183012049809\\
0.281	-0.00502455699131902\\
0.282	-0.00534003375415069\\
0.283	-0.00563758518231468\\
0.284	-0.00591659259324095\\
0.285	-0.00617649454341573\\
0.286	-0.00641678773549225\\
0.287	-0.00663702759164029\\
0.288	-0.00683682865706388\\
0.289	-0.00701586503297282\\
0.29	-0.00717387049722262\\
0.291	-0.00731063862523376\\
0.292	-0.00742602278223456\\
0.293	-0.00751993584766818\\
0.294	-0.0075923500188757\\
0.295	-0.00764329623685019\\
0.296	-0.00767286366799078\\
0.297	-0.00768119884658932\\
0.298	-0.00766850480445185\\
0.299	-0.00763503992358439\\
0.3	-0.00758111665478898\\
0.301	-0.00750710007977458\\
0.302	-0.00741340636231224\\
0.303	-0.0073005010895668\\
0.304	-0.00716889740183893\\
0.305	-0.00701915389556204\\
0.306	-0.00685187265361239\\
0.307	-0.00666769725783232\\
0.308	-0.00646731022232905\\
0.309	-0.00625143096312229\\
0.31	-0.00602081331246546\\
0.311	-0.00577624313884326\\
0.312	-0.00551853578820413\\
0.313	-0.00524853375214631\\
0.314	-0.00496710387899548\\
0.315	-0.00467513498427194\\
0.316	-0.00437353507035165\\
0.317	-0.00406322875699394\\
0.318	-0.00374515462902406\\
0.319	-0.0034202624460209\\
0.32	-0.00308951054890041\\
0.321	-0.00275386307120596\\
0.322	-0.00241428729229179\\
0.323	-0.00207175094110541\\
0.324	-0.00172721954086115\\
0.325	-0.00138165374667733\\
0.326	-0.00103600682267655\\
0.327	-0.000691222044891875\\
0.328	-0.000348230273594297\\
0.329	-7.94750648793191e-06\\
0.33	0.000328727451919699\\
0.331	0.000660915256428772\\
0.332	0.00098775820551665\\
0.333	0.00130842234149774\\
0.334	0.00162209947107715\\
0.335	0.00192800906503831\\
0.336	0.0022254001004289\\
0.337	0.00251355276701142\\
0.338	0.00279178009800509\\
0.339	0.00305942947682669\\
0.34	0.00331588407546631\\
0.341	0.00356056414155843\\
0.342	0.0037929281584918\\
0.343	0.00401247397407946\\
0.344	0.00421873967996363\\
0.345	0.0044113045087879\\
0.346	0.00458978954831423\\
0.347	0.00475385833073511\\
0.348	0.00490321722681282\\
0.349	0.00503761592806869\\
0.35	0.00515684751360041\\
0.351	0.0052607486902777\\
0.352	0.00534919966752666\\
0.353	0.00542212411085815\\
0.354	0.00547948876695979\\
0.355	0.00552130321990164\\
0.356	0.00554761929023228\\
0.357	0.00555853055138764\\
0.358	0.00555417150416487\\
0.359	0.00553471690249386\\
0.36	0.00550038071869275\\
0.361	0.00545141522232554\\
0.362	0.00538810991085502\\
0.363	0.00531079022889624\\
0.364	0.00521981638138406\\
0.365	0.00511558192727609\\
0.366	0.00499851241868377\\
0.367	0.00486906381847939\\
0.368	0.0047277210120926\\
0.369	0.00457499612646117\\
0.37	0.00441142687224431\\
0.371	0.00423757479225746\\
0.372	0.00405402348262431\\
0.373	0.00386137671441204\\
0.374	0.0036602567146521\\
0.375	0.00345130208860967\\
0.376	0.00323516602632665\\
0.377	0.00301251430893206\\
0.378	0.00278402340926744\\
0.379	0.00255037847792914\\
0.38	0.00231227142593476\\
0.381	0.00207039892987004\\
0.382	0.00182546050423615\\
0.383	0.00157815657797812\\
0.384	0.00132918654186029\\
0.385	0.00107924687542478\\
0.386	0.000829029279604096\\
0.387	0.00057921883632503\\
0.388	0.000330492214114181\\
0.389	8.35159118351074e-05\\
0.39	-0.00016105544676391\\
0.391	-0.000402580772929516\\
0.392	-0.000640434115487546\\
0.393	-0.000874006208542488\\
0.394	-0.00110270595443455\\
0.395	-0.00132596183722187\\
0.396	-0.0015432232718598\\
0.397	-0.00175396190473658\\
0.398	-0.00195767276683022\\
0.399	-0.00215387546145384\\
0.4	-0.00234211517090061\\
0.401	-0.00252196364095495\\
0.402	-0.00269302005150914\\
0.403	-0.00285491184045068\\
0.404	-0.00300729538180888\\
0.405	-0.00314985663967144\\
0.406	-0.00328231172060912\\
0.407	-0.00340440729566953\\
0.408	-0.00351592097336921\\
0.409	-0.00361666159508695\\
0.41	-0.00370646937469333\\
0.411	-0.00378521608255791\\
0.412	-0.00385280496361123\\
0.413	-0.00390917076663289\\
0.414	-0.00395427947916993\\
0.415	-0.00398812814680832\\
0.416	-0.0040107445760197\\
0.417	-0.00402218686691646\\
0.418	-0.00402254294144186\\
0.419	-0.00401193007504691\\
0.42	-0.00399049414060255\\
0.421	-0.00395840898872848\\
0.422	-0.00391587563338183\\
0.423	-0.00386312143664164\\
0.424	-0.00380039918509742\\
0.425	-0.0037279861551355\\
0.426	-0.0036461830615558\\
0.427	-0.00355531307159078\\
0.428	-0.0034557205740209\\
0.429	-0.00334777006526152\\
0.43	-0.00323184495267716\\
0.431	-0.00310834629106807\\
0.432	-0.0029776915164828\\
0.433	-0.00284031309521872\\
0.434	-0.00269665724294929\\
0.435	-0.0025471825070209\\
0.436	-0.00239235841052697\\
0.437	-0.00223266407986071\\
0.438	-0.00206858678101319\\
0.439	-0.00190062054979987\\
0.44	-0.00172926473100732\\
0.441	-0.00155502262496606\\
0.442	-0.00137840000013378\\
0.443	-0.00119990372851913\\
0.444	-0.0010200403966068\\
0.445	-0.000839314909082702\\
0.446	-0.000658229140924996\\
0.447	-0.000477280596640538\\
0.448	-0.000296961098414455\\
0.449	-0.000117755511563022\\
0.45	5.98595052761537e-05\\
0.451	0.00023541671199889\\
0.452	0.00040845946005987\\
0.453	0.000578542823872471\\
0.454	0.000745234690635949\\
0.455	0.000908116805460198\\
0.456	0.0010667857517566\\
0.457	0.00122085389822678\\
0.458	0.00136995030059224\\
0.459	0.00151372150979168\\
0.46	0.00165183237229547\\
0.461	0.00178396672577834\\
0.462	0.00190982809281505\\
0.463	0.00202914024617048\\
0.464	0.00214164775406222\\
0.465	0.00224711646228738\\
0.466	0.00234533390553065\\
0.467	0.00243610965257474\\
0.468	0.00251927556882736\\
0.469	0.00259468608406312\\
0.47	0.00266221833166073\\
0.471	0.00272177218608032\\
0.472	0.00277327037749099\\
0.473	0.00281665841741351\\
0.474	0.00285190448471522\\
0.475	0.00287899933473668\\
0.476	0.00289795598597438\\
0.477	0.0029088095561052\\
0.478	0.00291161685068457\\
0.479	0.00290645602559333\\
0.48	0.00289342608549964\\
0.481	0.00287264646233834\\
0.482	0.00284425644167716\\
0.483	0.00280841456547487\\
0.484	0.00276529799862066\\
0.485	0.00271510185700979\\
0.486	0.00265803845405489\\
0.487	0.00259433658010083\\
0.488	0.00252424068259609\\
0.489	0.00244801001597097\\
0.49	0.00236591781600532\\
0.491	0.00227825037553109\\
0.492	0.00218530614091646\\
0.493	0.00208739474493028\\
0.494	0.00198483605994913\\
0.495	0.00187795923414467\\
0.496	0.0017671016698988\\
0.497	0.00165260802543661\\
0.498	0.00153482919466485\\
0.499	0.0014141212873873\\
0.5	0.0012908445891371\\
0.501	0.00116536256752234\\
0.502	0.0010380408110911\\
0.503	0.000909246030797123\\
0.504	0.000779345045420712\\
0.505	0.000648703767682498\\
0.506	0.000517686243689308\\
0.507	0.000386653655863428\\
0.508	0.000255963369555074\\
0.509	0.000125968014889446\\
0.51	-2.98543475945576e-06\\
0.511	-0.000130556546838329\\
0.512	-0.000256412286402172\\
0.513	-0.000380227844824739\\
0.514	-0.000501687444116461\\
0.515	-0.000620485084565137\\
0.516	-0.000736325298790334\\
0.517	-0.000848923824037159\\
0.518	-0.000958008264318167\\
0.519	-0.00106331872244976\\
0.52	-0.00116460833903237\\
0.521	-0.00126164386305139\\
0.522	-0.00135420612560078\\
0.523	-0.00144209048448033\\
0.524	-0.00152510723162111\\
0.525	-0.00160308196387529\\
0.526	-0.00167585587204718\\
0.527	-0.00174328601519534\\
0.528	-0.00180524555428561\\
0.529	-0.00186162390796662\\
0.53	-0.00191232689982784\\
0.531	-0.0019572768109605\\
0.532	-0.00199641244544432\\
0.533	-0.00202968912326409\\
0.534	-0.00205707859302568\\
0.535	-0.00207856894804244\\
0.536	-0.0020941645198925\\
0.537	-0.00210388564441126\\
0.538	-0.00210776844694231\\
0.539	-0.00210586459394686\\
0.54	-0.00209824098916936\\
0.541	-0.00208497939993738\\
0.542	-0.00206617609902084\\
0.543	-0.00204194142737135\\
0.544	-0.00201239936126135\\
0.545	-0.00197768703446594\\
0.546	-0.00193795420469446\\
0.547	-0.00189336270889355\\
0.548	-0.00184408593347588\\
0.549	-0.00179030816384266\\
0.55	-0.00173222398758313\\
0.551	-0.00167003766841959\\
0.552	-0.00160396248002348\\
0.553	-0.0015342200139359\\
0.554	-0.00146103949898623\\
0.555	-0.00138465710073253\\
0.556	-0.0013053151802427\\
0.557	-0.0012232615910789\\
0.558	-0.00113874893565609\\
0.559	-0.00105203382289946\\
0.56	-0.000963376132533533\\
0.561	-0.000873038272803253\\
0.562	-0.000781284423948771\\
0.563	-0.00068837982234681\\
0.564	-0.000594589999496802\\
0.565	-0.000500180082849732\\
0.566	-0.000405414057546958\\
0.567	-0.000310554061845571\\
0.568	-0.000215859698977097\\
0.569	-0.00012158734912205\\
0.57	-2.7989512478856e-05\\
0.571	6.46858445027481e-05\\
0.572	0.000156195914176983\\
0.573	0.000246303654832314\\
0.574	0.00033477837346524\\
0.575	0.000421396289494054\\
0.576	0.000505941072569098\\
0.577	0.000588204344878761\\
0.578	0.000667986175655152\\
0.579	0.000745095528095547\\
0.58	0.000819350691132215\\
0.581	0.00089057966745143\\
0.582	0.000958620548707934\\
0.583	0.00102332183311444\\
0.584	0.00108454275207107\\
0.585	0.00114215351519865\\
0.586	0.00119603556752963\\
0.587	0.00124608177599265\\
0.588	0.00129219660583676\\
0.589	0.0013342962663212\\
0.59	0.00137230879532494\\
0.591	0.00140617415160998\\
0.592	0.00143584423015044\\
0.593	0.00146128287903517\\
0.594	0.0014824658702776\\
0.595	0.0014993808340673\\
0.596	0.00151202716201905\\
0.597	0.00152041589716304\\
0.598	0.00152456956782849\\
0.599	0.00152452200449349\\
0.6	0.00152031813478782\\
0.601	0.00151201373531546\\
0.602	0.00149967516703934\\
0.603	0.00148337907814575\\
0.604	0.00146321210264375\\
0.605	0.00143927048083449\\
0.606	0.00141165973497366\\
0.607	0.00138049425680213\\
0.608	0.00134589690771443\\
0.609	0.00130799859042856\\
0.61	0.00126693782915381\\
0.611	0.00122286027617575\\
0.612	0.00117591825294159\\
0.613	0.00112627027754405\\
0.614	0.00107408055099784\\
0.615	0.00101951844530411\\
0.616	0.000962758003359367\\
0.617	0.000903977398860684\\
0.618	0.000843358413775063\\
0.619	0.000781085908753075\\
0.62	0.000717347273638656\\
0.621	0.0006523319039478\\
0.622	0.000586230648974227\\
0.623	0.00051923528837787\\
0.624	0.000451537993286278\\
0.625	0.000383330799288111\\
0.626	0.000314805082398479\\
0.627	0.00024615104959181\\
0.628	0.000177557230592744\\
0.629	0.00010920997465656\\
0.63	4.12929775711592e-05\\
0.631	-2.6013198860438e-05\\
0.632	-9.25315829419106e-05\\
0.633	-0.000158089237804202\\
0.634	-0.000222517688297259\\
0.635	-0.000285653335651478\\
0.636	-0.000347337848821071\\
0.637	-0.000407418542619979\\
0.638	-0.000465748728799397\\
0.639	-0.000522188059755912\\
0.64	-0.000576602833241029\\
0.641	-0.000628866297972281\\
0.642	-0.000678858915891939\\
0.643	-0.000726468613705463\\
0.644	-0.00077159101005539\\
0.645	-0.000814129618836803\\
0.646	-0.000853996016162424\\
0.647	-0.000891110018409084\\
0.648	-0.000925399804280701\\
0.649	-0.000956802003030196\\
0.65	-0.000985261795450828\\
0.651	-0.00101073297364173\\
0.652	-0.0010331779673729\\
0.653	-0.00105256785549388\\
0.654	-0.00106888235261315\\
0.655	-0.00108210977719646\\
0.656	-0.00109224698467622\\
0.657	-0.00109929928702262\\
0.658	-0.00110328035288163\\
0.659	-0.00110421207436934\\
0.66	-0.00110212443694975\\
0.661	-0.00109705531912134\\
0.662	-0.00108905032521655\\
0.663	-0.00107816258959674\\
0.664	-0.00106445252904246\\
0.665	-0.0010479876119836\\
0.666	-0.00102884209330068\\
0.667	-0.00100709675495877\\
0.668	-0.00098283859710268\\
0.669	-0.000956160534634402\\
0.67	-0.000927161107753097\\
0.671	-0.00089594412070055\\
0.672	-0.000862618322843306\\
0.673	-0.00082729704577452\\
0.674	-0.000790097857993269\\
0.675	-0.000751142194019034\\
0.676	-0.00071055498269915\\
0.677	-0.000668464261090027\\
0.678	-0.000625000802235353\\
0.679	-0.000580297735605549\\
0.68	-0.000534490142603011\\
0.681	-0.000487714679072067\\
0.682	-0.000440109176563318\\
0.683	-0.000391812266337713\\
0.684	-0.000342962987315768\\
0.685	-0.000293700394125582\\
0.686	-0.000244163189502933\\
0.687	-0.000194489346859516\\
0.688	-0.000144815739724478\\
0.689	-9.5277780915707e-05\\
0.69	-4.60090720267187e-05\\
0.691	2.85894633689407e-06\\
0.692	5.11973261272621e-05\\
0.693	9.88799384211825e-05\\
0.694	0.000145783786665895\\
0.695	0.000191789309395343\\
0.696	0.000236780669281848\\
0.697	0.000280646026046195\\
0.698	0.000323277806371895\\
0.699	0.000364572941873224\\
0.7	0.000404433109111997\\
0.701	0.000442764947458983\\
0.702	0.000479480254084034\\
0.703	0.000514496173806367\\
0.704	0.000547735371796044\\
0.705	0.000579126176781504\\
0.706	0.000608602720128844\\
0.707	0.000636105059159796\\
0.708	0.000661579268847785\\
0.709	0.000684977530102346\\
0.71	0.000706258190244189\\
0.711	0.000725385812968312\\
0.712	0.000742331213910432\\
0.713	0.000757071464447078\\
0.714	0.000769589893521436\\
0.715	0.000779876068392275\\
0.716	0.000787925744376559\\
0.717	0.00079374082476835\\
0.718	0.000797329285942548\\
0.719	0.000798705085434148\\
0.72	0.000797888067868538\\
0.721	0.00079490383779867\\
0.722	0.000789783641537614\\
0.723	0.000782564210897075\\
0.724	0.000773287614235979\\
0.725	0.000762001068813472\\
0.726	0.000748756775740729\\
0.727	0.000733611721898977\\
0.728	0.000716627452937291\\
0.729	0.000697869887585054\\
0.73	0.000677409065781233\\
0.731	0.000655318928356861\\
0.732	0.000631677069077138\\
0.733	0.000606564481780891\\
0.734	0.000580065311163354\\
0.735	0.000552266579304666\\
0.736	0.000523257924214133\\
0.737	0.000493131331513519\\
0.738	0.000461980849860127\\
0.739	0.00042990231747597\\
0.74	0.00039699307397008\\
0.741	0.00036335169603983\\
0.742	0.000329077701420622\\
0.743	0.00029427126834991\\
0.744	0.000259032960108138\\
0.745	0.000223463447950134\\
0.746	0.000187663228288827\\
0.747	0.000151732357860267\\
0.748	0.00011577018041888\\
0.749	7.98750673108619e-05\\
0.75	4.41441579794351e-05\\
0.751	8.67310846177295e-06\\
0.752	-2.64441537224055e-05\\
0.753	-6.11156671127682e-05\\
0.754	-9.52516657071183e-05\\
0.755	-0.000128764800773649\\
0.756	-0.00016157035303828\\
0.757	-0.000193586435044615\\
0.758	-0.000224734184311583\\
0.759	-0.000254937947624963\\
0.76	-0.000284125451111672\\
0.761	-0.000312227963005602\\
0.762	-0.000339180440803785\\
0.763	-0.000364921670734754\\
0.764	-0.000389394395624596\\
0.765	-0.000412545423132003\\
0.766	-0.000434325733659322\\
0.767	-0.000454690569661818\\
0.768	-0.000473599505018102\\
0.769	-0.000491016515004214\\
0.77	-0.000506910027875831\\
0.771	-0.00052125295906093\\
0.772	-0.000534022742130866\\
0.773	-0.000545201338056413\\
0.774	-0.000554775240346075\\
0.775	-0.000562735458490249\\
0.776	-0.000569077499001337\\
0.777	-0.00057380132588636\\
0.778	-0.000576911319426277\\
0.779	-0.000578416201272425\\
0.78	-0.000578328987122564\\
0.781	-0.000576666895424318\\
0.782	-0.000573451246019051\\
0.783	-0.000568707371041042\\
0.784	-0.000562464494284998\\
0.785	-0.00055475562110853\\
0.786	-0.000545617397046144\\
0.787	-0.000535089974611674\\
0.788	-0.00052321686728418\\
0.789	-0.000510044788703736\\
0.79	-0.000495623499145744\\
0.791	-0.000480005632570369\\
0.792	-0.000463246523211484\\
0.793	-0.000445404028054694\\
0.794	-0.00042653833534338\\
0.795	-0.00040671179061937\\
0.796	-0.000385988687517441\\
0.797	-0.000364435080964189\\
0.798	-0.000342118581008627\\
0.799	-0.00031910815979002\\
0.8	-0.000295473946748534\\
0.801	-0.000271287021860716\\
0.802	-0.000246619214234042\\
0.803	-0.000221542899685173\\
0.804	-0.00019613079613344\\
0.805	-0.000170455759819729\\
0.806	-0.000144590586548225\\
0.807	-0.000118607816558538\\
0.808	-9.25795343274085e-05\\
0.809	-6.65771827007598e-05\\
0.81	-4.06713701506313e-05\\
0.811	-1.49316899486155e-05\\
0.812	1.05734601043619e-05\\
0.813	3.577705042049e-05\\
0.814	6.06135885546754e-05\\
0.815	8.50192806973582e-05\\
0.816	0.000108932188102653\\
0.817	0.000132292375979925\\
0.818	0.000155042054525252\\
0.819	0.000177125715227845\\
0.82	0.000198490256208154\\
0.821	0.000219085104141534\\
0.822	0.000238862321386225\\
0.823	0.000257776710854497\\
0.824	0.000275785910540115\\
0.825	0.000292850475138668\\
0.826	0.000308933957553359\\
0.827	0.00032400297384111\\
0.828	0.00033802725992642\\
0.829	0.000350979724882802\\
0.83	0.000362836485505837\\
0.831	0.000373576902657265\\
0.832	0.000383183600556936\\
0.833	0.000391642475710022\\
0.834	0.000398942712081725\\
0.835	0.000405076758594379\\
0.836	0.000410040330019991\\
0.837	0.000413832372697652\\
0.838	0.000416455043596064\\
0.839	0.000417913658054405\\
0.84	0.000418216654841409\\
0.841	0.000417375528518484\\
0.842	0.000415404771025834\\
0.843	0.000412321801936791\\
0.844	0.000408146883581345\\
0.845	0.000402903039466892\\
0.846	0.00039661596233023\\
0.847	0.000389313917093611\\
0.848	0.000381027630733192\\
0.849	0.000371790187492039\\
0.85	0.000361636911210654\\
0.851	0.000350605245734999\\
0.852	0.0003387346334953\\
0.853	0.000326066377475338\\
0.854	0.000312643519273046\\
0.855	0.000298510695387855\\
0.856	0.000283714006610326\\
0.857	0.000268300866613964\\
0.858	0.000252319867965615\\
0.859	0.000235820630523372\\
0.86	0.000218853659927373\\
0.861	0.000201470197251215\\
0.862	0.00018372207325764\\
0.863	0.000165661558819413\\
0.864	0.000147341220860965\\
0.865	0.000128813772032805\\
0.866	0.000110131929483266\\
0.867	9.13482682347103e-05\\
0.868	7.25150804290538e-05\\
0.869	5.36842359341244e-05\\
0.87	3.49070447418455e-05\\
0.871	1.62341234804698e-05\\
0.872	-2.28473486875135e-06\\
0.873	-2.06006883232562e-05\\
0.874	-3.86659689094647e-05\\
0.875	-5.64340015783201e-05\\
0.876	-7.38595174899764e-05\\
0.877	-9.08986647905258e-05\\
0.878	-0.000107509113020184\\
0.879	-0.000123650150675391\\
0.88	-0.000139282780097475\\
0.881	-0.000154369806773383\\
0.882	-0.000168875918753451\\
0.883	-0.000182767764754061\\
0.884	-0.000196014023717568\\
0.885	-0.000208585467787367\\
0.886	-0.000220455022330444\\
0.887	-0.000231597812172492\\
0.888	-0.000241991209550068\\
0.889	-0.000251614872035672\\
0.89	-0.000260450771914225\\
0.891	-0.000268483222528834\\
0.892	-0.000275698890765546\\
0.893	-0.000282086815868047\\
0.894	-0.0002876384103618\\
0.895	-0.000292347456430765\\
0.896	-0.000296210101027712\\
0.897	-0.000299224837360087\\
0.898	-0.000301392490188083\\
0.899	-0.000302716180605352\\
0.9	-0.000303201299132424\\
0.901	-0.000302855465414657\\
0.902	-0.000301688481363717\\
0.903	-0.000299712285482016\\
0.904	-0.000296940892024022\\
0.905	-0.000293390335565801\\
0.906	-0.000289078604194225\\
0.907	-0.000284025567940902\\
0.908	-0.000278252905462358\\
0.909	-0.000271784026265755\\
0.91	-0.000264643989733689\\
0.911	-0.000256859417686045\\
0.912	-0.000248458401069597\\
0.913	-0.000239470418008092\\
0.914	-0.000229926228731915\\
0.915	-0.000219857781904649\\
0.916	-0.000209298116225788\\
0.917	-0.000198281255912504\\
0.918	-0.000186842108930994\\
0.919	-0.000175016362005201\\
0.92	-0.000162840376764646\\
0.921	-0.000150351079685876\\
0.922	-0.000137585860339432\\
0.923	-0.000124582458365444\\
0.924	-0.000111378863804536\\
0.925	-9.80132053244048e-05\\
0.926	-8.45236473828955e-05\\
0.927	-7.09482850440938e-05\\
0.928	-5.73250415054466e-05\\
0.929	-4.36915656038246e-05\\
0.93	-3.0085133297353e-05\\
0.931	-1.65425488086525e-05\\
0.932	-3.10005013730845e-06\\
0.933	1.02067839949179e-05\\
0.934	2.33431241850603e-05\\
0.935	3.62749770926312e-05\\
0.936	4.89692691634103e-05\\
0.937	6.13939275355372e-05\\
0.938	7.35179559142355e-05\\
0.939	8.53115080211526e-05\\
0.94	9.67459572688527e-05\\
0.941	0.000107793961054149\\
0.942	0.000118429521488636\\
0.943	0.000128628042434777\\
0.944	0.000138366382170484\\
0.945	0.00014762289859529\\
0.946	0.000156377494790738\\
0.947	0.000164611657248028\\
0.948	0.000172308487663801\\
0.949	0.00017945273222296\\
0.95	0.000186030808295174\\
0.951	0.000192030818945734\\
0.952	0.000197442571256575\\
0.953	0.000202257584557927\\
0.954	0.000206469096099907\\
0.955	0.00021007205825871\\
0.956	0.000213063138541177\\
0.957	0.000215440706420864\\
0.958	0.000217204822513754\\
0.959	0.000218357219235615\\
0.96	0.000218901276334518\\
0.961	0.000218841998037166\\
0.962	0.000218185979302931\\
0.963	0.000216941371381786\\
0.964	0.000215117842289596\\
0.965	0.00021272653696212\\
0.966	0.000209780028002786\\
0.967	0.000206292267495889\\
0.968	0.000202278534131904\\
0.969	0.000197755379760514\\
0.97	0.000192740565668512\\
0.971	0.00018725300449284\\
0.972	0.000181312698099458\\
0.973	0.000174940668195026\\
0.974	0.000168158888030545\\
0.975	0.000160990214970027\\
0.976	0.000153458316339403\\
0.977	0.000145587598612107\\
0.978	0.000137403131014684\\
0.979	0.000128930570665118\\
0.98	0.000120196086654876\\
0.981	0.000111226283040515\\
0.982	0.000102048121023851\\
0.983	9.26888437901783e-05\\
0.984	8.31758966826754e-05\\
0.985	7.35368521464414e-05\\
0.986	6.37993314534099e-05\\
0.987	5.39909305016888e-05\\
0.988	4.4139143725123e-05\\
0.989	3.42712908976633e-05\\
0.99	2.44144442582108e-05\\
0.991	1.4595357593985e-05\\
0.992	4.84039621072846e-06\\
0.993	-4.82453043066387e-06\\
0.994	-1.43740345925401e-05\\
0.995	-2.37833138779571e-05\\
0.996	-3.30282127744629e-05\\
0.997	-4.20852809874299e-05\\
0.998	-5.09318307933192e-05\\
0.999	-5.9545990175374e-05\\
1	-6.79067536743384e-05\\
};
\addlegendentry{FOM};

\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.001	-0.00029252677030904\\
0.002	-0.000722330710405613\\
0.003	-0.00125084443045071\\
0.004	-0.0018593013865122\\
0.005	-0.00253508792293336\\
0.006	-0.00326680026409302\\
0.007	-0.00404240627293802\\
0.008	-0.00484982298056792\\
0.009	-0.00567897392641702\\
0.01	-0.00652407288517971\\
0.011	-0.00738695888421193\\
0.012	-0.0082751892650666\\
0.013	-0.00919287497458816\\
0.014	-0.0101593346365975\\
0.015	-0.0111840337229801\\
0.016	-0.0122767429038799\\
0.017	-0.0134447520652512\\
0.018	-0.014686400870048\\
0.019	-0.0160015701579874\\
0.02	-0.0173805800504213\\
0.021	-0.0188163254633628\\
0.022	-0.020294386208881\\
0.023	-0.021797995288322\\
0.024	-0.0233191813962238\\
0.025	-0.0248437363907229\\
0.026	-0.0263578008377376\\
0.027	-0.0278527833573667\\
0.028	-0.0293207012867817\\
0.029	-0.0307550674141135\\
0.03	-0.0321517512456538\\
0.031	-0.0335097236077639\\
0.032	-0.0348292968952777\\
0.033	-0.0361114099022587\\
0.034	-0.0373576755328305\\
0.035	-0.0385689278999315\\
0.036	-0.0397454513891495\\
0.037	-0.0408866889660091\\
0.038	-0.0419907666271277\\
0.039	-0.0430550560230883\\
0.04	-0.0440756610933085\\
0.041	-0.0450477825650131\\
0.042	-0.0459664643190145\\
0.043	-0.0468260225577131\\
0.044	-0.0476211309318176\\
0.045	-0.0483469022086973\\
0.046	-0.0489988581290726\\
0.047	-0.0495737850647186\\
0.048	-0.0500691613876495\\
0.049	-0.0504833484821305\\
0.05	-0.0508157542417987\\
0.051	-0.0510672207382455\\
0.052	-0.0512357797772394\\
0.053	-0.0513334362589021\\
0.054	-0.0513536149248647\\
0.055	-0.0512968089730385\\
0.056	-0.0511652548915941\\
0.057	-0.0509616471512307\\
0.058	-0.0506826164263934\\
0.059	-0.0503346507749688\\
0.06	-0.0499171338899391\\
0.061	-0.0494288955786112\\
0.062	-0.0488714972385206\\
0.063	-0.0482453154169351\\
0.064	-0.0475513671348261\\
0.065	-0.046790779071113\\
0.066	-0.0459651129731061\\
0.067	-0.0450757674833082\\
0.068	-0.0441256399525457\\
0.069	-0.0431160418476058\\
0.07	-0.0420494157471396\\
0.071	-0.0409292415842795\\
0.072	-0.0397605109431178\\
0.073	-0.038546823742583\\
0.074	-0.0372885657023134\\
0.075	-0.0359915860817252\\
0.076	-0.0346623320534324\\
0.077	-0.0333005996277338\\
0.078	-0.0319104871215995\\
0.079	-0.0304957887271851\\
0.08	-0.0290600210300305\\
0.081	-0.0276065651337481\\
0.082	-0.026138497687113\\
0.083	-0.0246591223786802\\
0.084	-0.0231716214501354\\
0.085	-0.0216792184506265\\
0.086	-0.0201852300315832\\
0.087	-0.0186928126400859\\
0.088	-0.0172054081223577\\
0.089	-0.0157263710696389\\
0.09	-0.0142589861426999\\
0.091	-0.0128067230012196\\
0.092	-0.0113728237403793\\
0.093	-0.00996059411480904\\
0.094	-0.00857323816255403\\
0.095	-0.00721415959608784\\
0.096	-0.00588504043785453\\
0.097	-0.00458824388883539\\
0.098	-0.00332771120680459\\
0.099	-0.00211122943510067\\
0.1	-0.000936033351915899\\
0.101	0.000198787281754647\\
0.102	0.00128986396923732\\
0.103	0.00233303895720513\\
0.104	0.00332681530796116\\
0.105	0.00427103225838419\\
0.106	0.00516337315247613\\
0.107	0.00600328904392158\\
0.108	0.00678942330806865\\
0.109	0.00752068989478896\\
0.11	0.00819640643029062\\
0.111	0.00881559446617976\\
0.112	0.00937778521280096\\
0.113	0.00988251108930241\\
0.114	0.0103294413379486\\
0.115	0.0107185000488929\\
0.116	0.0110497108409922\\
0.117	0.0113232577851949\\
0.118	0.0115394544037274\\
0.119	0.0116989272306146\\
0.12	0.0118022669851769\\
0.121	0.0118503131741807\\
0.122	0.0118441497605537\\
0.123	0.0117846998790666\\
0.124	0.0116736087009989\\
0.125	0.0115118671622163\\
0.126	0.0113007243400032\\
0.127	0.0110425310631655\\
0.128	0.0107392893386232\\
0.129	0.0103913339968139\\
0.13	0.010000784104193\\
0.131	0.00957037839371902\\
0.132	0.00910404118216631\\
0.133	0.0086004382462529\\
0.134	0.00806541155856765\\
0.135	0.0074969395242885\\
0.136	0.00689927023259612\\
0.137	0.00627478779786989\\
0.138	0.00562542865605598\\
0.139	0.00495492207290796\\
0.14	0.00425665958882633\\
0.141	0.00355210581785141\\
0.142	0.00282530313003666\\
0.143	0.0020773787286875\\
0.144	0.00131716966751144\\
0.145	0.000553175342688285\\
0.146	-0.000218946396523389\\
0.147	-0.000999071834318289\\
0.148	-0.00178216870370639\\
0.149	-0.00256399167258794\\
0.15	-0.00334128064597466\\
0.151	-0.00410987460577619\\
0.152	-0.00486728837013592\\
0.153	-0.00561070575808565\\
0.154	-0.00633739031932109\\
0.155	-0.00704525481850044\\
0.156	-0.00773201289198453\\
0.157	-0.00839576541772372\\
0.158	-0.00903491047208486\\
0.159	-0.00964786386925238\\
0.16	-0.0102334481883995\\
0.161	-0.0107905029622391\\
0.162	-0.0113179360964366\\
0.163	-0.0118147483724403\\
0.164	-0.0122798786473448\\
0.165	-0.0127122953444017\\
0.166	-0.0131109592011847\\
0.167	-0.013474800308041\\
0.168	-0.0138028315207428\\
0.169	-0.0140940709773547\\
0.17	-0.0143476328070469\\
0.171	-0.0145627705030328\\
0.172	-0.0147388044310775\\
0.173	-0.0148752789465148\\
0.174	-0.0149719010791962\\
0.175	-0.0150284766073561\\
0.176	-0.0150451280604064\\
0.177	-0.0150220493484755\\
0.178	-0.014959614374123\\
0.179	-0.0148584241316426\\
0.18	-0.0147190508646117\\
0.181	-0.0145423264146037\\
0.182	-0.0143291485685523\\
0.183	-0.0140803215196371\\
0.184	-0.0137969799940038\\
0.185	-0.0134801181426325\\
0.186	-0.0131308113792274\\
0.187	-0.0127503226948656\\
0.188	-0.0123396987111784\\
0.189	-0.0119003113985301\\
0.19	-0.0114335320359126\\
0.191	-0.0109405499441536\\
0.192	-0.0104230351344806\\
0.193	-0.00988241124225717\\
0.194	-0.00932027219630563\\
0.195	-0.00873844000388454\\
0.196	-0.00813837413709254\\
0.197	-0.00752212864119145\\
0.198	-0.00689114965981888\\
0.199	-0.00624784152502778\\
0.2	-0.00559418179517179\\
0.201	-0.0049318688025394\\
0.202	-0.00426264331192909\\
0.203	-0.00358853169042348\\
0.204	-0.00291155740397627\\
0.205	-0.0022337100092328\\
0.206	-0.00155697088549737\\
0.207	-0.000883303673898195\\
0.208	-0.000214623152706203\\
0.209	0.000447228959615426\\
0.21	0.00110049266432112\\
0.211	0.00174348785175602\\
0.212	0.00237460881854921\\
0.213	0.00299231889073243\\
0.214	0.00359514608235893\\
0.215	0.00418167946605304\\
0.216	0.00475056584932428\\
0.217	0.00530050676461034\\
0.218	0.00583025619737424\\
0.219	0.00633861964042073\\
0.22	0.00682445493447241\\
0.221	0.00728667504070389\\
0.222	0.00772425254282776\\
0.223	0.00813622541175405\\
0.224	0.00852170343287137\\
0.225	0.0088798746837717\\
0.226	0.00921001151959356\\
0.227	0.00951147563427134\\
0.228	0.00978372189212457\\
0.229	0.0100263007522967\\
0.23	0.010238859232951\\
0.231	0.0104211404784123\\
0.232	0.0105729820942884\\
0.233	0.0106943134952317\\
0.234	0.0107851525604807\\
0.235	0.0108456019098554\\
0.236	0.0108758450979648\\
0.237	0.0108761429815617\\
0.238	0.0108468304517123\\
0.239	0.0107883136475864\\
0.24	0.0107010676911476\\
0.241	0.010585634909794\\
0.242	0.0104426234535058\\
0.243	0.0102727061688034\\
0.244	0.0100766195663092\\
0.245	0.00985516271241992\\
0.246	0.009609195887159\\
0.247	0.00933963887677073\\
0.248	0.00904746880696955\\
0.249	0.00873371746626062\\
0.25	0.00839946811356664\\
0.251	0.00804585180606468\\
0.252	0.00767404331795446\\
0.253	0.00728525674619856\\
0.254	0.00688074091364578\\
0.255	0.00646177468313343\\
0.256	0.00602966228903286\\
0.257	0.005585728777025\\
0.258	0.00513131562108213\\
0.259	0.00466777656143325\\
0.26	0.00419647368148998\\
0.261	0.00371877371785508\\
0.262	0.00323604457771894\\
0.263	0.00274965202364863\\
0.264	0.00226095647777864\\
0.265	0.00177130989581403\\
0.266	0.00128205266551774\\
0.267	0.000794510493422716\\
0.268	0.00030999125597666\\
0.269	-0.000170218194398134\\
0.27	-0.000644855263369204\\
0.271	-0.00111268487069482\\
0.272	-0.00157250269918232\\
0.273	-0.00202313840009501\\
0.274	-0.00246345871465561\\
0.275	-0.00289237047116232\\
0.276	-0.00330882342047825\\
0.277	-0.00371181287864921\\
0.278	-0.00410038215332311\\
0.279	-0.00447362473956246\\
0.28	-0.00483068627963458\\
0.281	-0.00517076628959913\\
0.282	-0.0054931196623172\\
0.283	-0.00579705796141532\\
0.284	-0.00608195052352196\\
0.285	-0.00634722538675146\\
0.286	-0.00659237006214486\\
0.287	-0.00681693216195889\\
0.288	-0.00702051989480396\\
0.289	-0.00720280243320174\\
0.29	-0.00736351015469399\\
0.291	-0.00750243475365914\\
0.292	-0.00761942921786193\\
0.293	-0.00771440766172954\\
0.294	-0.00778734500753901\\
0.295	-0.00783827650610345\\
0.296	-0.00786729709003293\\
0.297	-0.00787456055499906\\
0.298	-0.00786027856736703\\
0.299	-0.00782471949976681\\
0.3	-0.00776820709934773\\
0.301	-0.00769111899632801\\
0.302	-0.00759388506279604\\
0.303	-0.00747698563339932\\
0.304	-0.00734094960050397\\
0.305	-0.00718635239663107\\
0.306	-0.00701381387655376\\
0.307	-0.00682399611049914\\
0.308	-0.00661760109860638\\
0.309	-0.00639536841532465\\
0.31	-0.00615807279096837\\
0.311	-0.00590652163633497\\
0.312	-0.00564155251525617\\
0.313	-0.00536403056927446\\
0.314	-0.00507484589834926\\
0.315	-0.00477491090159216\\
0.316	-0.00446515758246171\\
0.317	-0.0041465348235379\\
0.318	-0.0038200056368509\\
0.319	-0.00348654439665214\\
0.32	-0.00314713406239082\\
0.321	-0.00280276340040489\\
0.322	-0.00245442421338634\\
0.323	-0.00210310858699131\\
0.324	-0.00174980616301841\\
0.325	-0.00139550144838123\\
0.326	-0.00104117116868229\\
0.327	-0.000687781674601032\\
0.328	-0.000336286408595483\\
0.329	1.23765613551334e-05\\
0.33	0.000357286935010665\\
0.331	0.000697544494897767\\
0.332	0.00103227133849923\\
0.333	0.00136061402351231\\
0.334	0.00168174562247048\\
0.335	0.00199486768328658\\
0.336	0.00229921209243316\\
0.337	0.00259404283755203\\
0.338	0.00287865766631261\\
0.339	0.0031523896383502\\
0.34	0.00341460856714344\\
0.341	0.00366472234876277\\
0.342	0.00390217817455923\\
0.343	0.00412646362507773\\
0.344	0.00433710764277608\\
0.345	0.00453368138150494\\
0.346	0.00471579893114418\\
0.347	0.00488311791628049\\
0.348	0.00503533996833037\\
0.349	0.00517221107104047\\
0.35	0.00529352177981327\\
0.351	0.00539910731579465\\
0.352	0.00548884753610597\\
0.353	0.00556266678199962\\
0.354	0.00562053360706043\\
0.355	0.00566246038786614\\
0.356	0.00568850281976555\\
0.357	0.00569875930063918\\
0.358	0.00569337020568741\\
0.359	0.00567251705645328\\
0.36	0.00563642158744338\\
0.361	0.00558534471386915\\
0.362	0.00551958540419764\\
0.363	0.00543947946138059\\
0.364	0.00534539821682307\\
0.365	0.00523774714135664\\
0.366	0.00511696437769301\\
0.367	0.00498351919904612\\
0.368	0.0048379103988177\\
0.369	0.00468066461643581\\
0.37	0.00451233460461166\\
0.371	0.00433349744343224\\
0.372	0.00414475270682945\\
0.373	0.00394672058706018\\
0.374	0.00374003998289344\\
0.375	0.00352536655723308\\
0.376	0.00330337076990841\\
0.377	0.00307473589134495\\
0.378	0.00284015600278615\\
0.379	0.00260033398867938\\
0.38	0.00235597952676849\\
0.381	0.00210780708135538\\
0.382	0.00185653390510512\\
0.383	0.00160287805467655\\
0.384	0.001347556425362\\
0.385	0.00109128280981729\\
0.386	0.000834765985853564\\
0.387	0.000578707838146618\\
0.388	0.000323801518593767\\
0.389	7.07296499120757e-05\\
0.39	-0.000179837423076595\\
0.391	-0.000427243330190048\\
0.392	-0.000670847316551859\\
0.393	-0.000910025823261079\\
0.394	-0.00114417400435102\\
0.395	-0.00137270717653842\\
0.396	-0.00159506219849132\\
0.397	-0.00181069877658054\\
0.398	-0.00201910069432299\\
0.399	-0.00221977696297452\\
0.4	-0.00241226289098224\\
0.401	-0.00259612107026125\\
0.402	-0.00277094227751509\\
0.403	-0.00293634628907399\\
0.404	-0.00309198260797773\\
0.405	-0.00323753110228101\\
0.406	-0.00337270255380853\\
0.407	-0.00349723911683341\\
0.408	-0.00361091468639785\\
0.409	-0.00371353517623752\\
0.41	-0.00380493870651194\\
0.411	-0.00388499570178195\\
0.412	-0.00395360889991153\\
0.413	-0.00401071327280492\\
0.414	-0.00405627586012007\\
0.415	-0.00409029551732577\\
0.416	-0.00411280257969092\\
0.417	-0.00412385844400997\\
0.418	-0.00412355507007705\\
0.419	-0.00411201440412262\\
0.42	-0.00408938772661907\\
0.421	-0.00405585492704473\\
0.422	-0.00401162370836979\\
0.423	-0.0039569287241905\\
0.424	-0.00389203065159082\\
0.425	-0.00381721520295221\\
0.426	-0.00373279208006317\\
0.427	-0.00363909387399964\\
0.428	-0.00353647491435619\\
0.429	-0.00342531007150554\\
0.43	-0.00330599351565103\\
0.431	-0.00317893743651236\\
0.432	-0.00304457072755049\\
0.433	-0.00290333763869173\\
0.434	-0.00275569640155478\\
0.435	-0.00260211783121715\\
0.436	-0.0024430839085792\\
0.437	-0.00227908634739449\\
0.438	-0.00211062515003512\\
0.439	-0.00193820715604909\\
0.44	-0.00176234458754448\\
0.441	-0.00158355359540132\\
0.442	-0.00140235281026833\\
0.443	-0.00121926190224644\\
0.444	-0.00103480015309568\\
0.445	-0.000849485044727159\\
0.446	-0.000663830867656148\\
0.447	-0.000478347352998813\\
0.448	-0.000293538331491486\\
0.449	-0.000109900422899978\\
0.45	7.2078240932617e-05\\
0.451	0.000251919256278555\\
0.452	0.00042915514797088\\
0.453	0.000603330527254615\\
0.454	0.000774003204343094\\
0.455	0.000940745253130904\\
0.456	0.00110314402567223\\
0.457	0.00126080311419557\\
0.458	0.00141334325859187\\
0.459	0.0015604031974838\\
0.46	0.00170164046115703\\
0.461	0.00183673210481127\\
0.462	0.00196537538076759\\
0.463	0.00208728834844939\\
0.464	0.00220221042113665\\
0.465	0.00230990284867652\\
0.466	0.00241014913551604\\
0.467	0.00250275539360708\\
0.468	0.00258755062991522\\
0.469	0.00266438696844636\\
0.47	0.00273313980688414\\
0.471	0.00279370790810872\\
0.472	0.00284601342704246\\
0.473	0.00289000187343907\\
0.474	0.00292564201140182\\
0.475	0.00295292569657917\\
0.476	0.00297186765214715\\
0.477	0.00298250518484176\\
0.478	0.00298489784245502\\
0.479	0.00297912701435249\\
0.48	0.00296529547670867\\
0.481	0.00294352688428925\\
0.482	0.00291396521073543\\
0.483	0.00287677413942471\\
0.484	0.00283213640709567\\
0.485	0.00278025310252934\\
0.486	0.00272134292267802\\
0.487	0.00265564138872308\\
0.488	0.00258340002462606\\
0.489	0.00250488550081227\\
0.49	0.00242037874569336\\
0.491	0.00233017402779377\\
0.492	0.00223457801129719\\
0.493	0.00213390878787104\\
0.494	0.00202849488766168\\
0.495	0.00191867427237859\\
0.496	0.0018047933134037\\
0.497	0.00168720575787137\\
0.498	0.0015662716856659\\
0.499	0.00144235646027676\\
0.5	0.00131582967643713\\
0.501	0.00118706410744871\\
0.502	0.00105643465506591\\
0.503	0.000924317304774628\\
0.504	0.000791088089256169\\
0.505	0.000657122062774497\\
0.506	0.000522792289166395\\
0.507	0.000388468846048173\\
0.508	0.000254517847780675\\
0.509	0.000121300489656212\\
0.51	-1.0827884313348e-05\\
0.511	-0.000141518687717503\\
0.512	-0.000270430969982317\\
0.513	-0.00039723226442521\\
0.514	-0.000521599404139049\\
0.515	-0.000643219303824485\\
0.516	-0.000761789705802063\\
0.517	-0.000877019888552331\\
0.518	-0.000988631336252033\\
0.519	-0.00109635836789684\\
0.52	-0.0011999487247267\\
0.521	-0.00129916411479689\\
0.522	-0.00139378071366726\\
0.523	-0.0014835896203126\\
0.524	-0.00156839726748888\\
0.525	-0.00164802578592208\\
0.526	-0.00172231332181946\\
0.527	-0.00179111430733521\\
0.528	-0.00185429968375481\\
0.529	-0.00191175707729395\\
0.53	-0.00196339092753786\\
0.531	-0.00200912256867594\\
0.532	-0.00204889026381354\\
0.533	-0.00208264919276758\\
0.534	-0.00211037139387535\\
0.535	-0.00213204566046536\\
0.536	-0.002147677392756\\
0.537	-0.00215728840606087\\
0.538	-0.00216091669628949\\
0.539	-0.00215861616383831\\
0.54	-0.002150456297068\\
0.541	-0.00213652181666101\\
0.542	-0.00211691228224621\\
0.543	-0.00209174166276501\\
0.544	-0.00206113787213713\\
0.545	-0.00202524227186162\\
0.546	-0.00198420914226181\\
0.547	-0.00193820512414996\\
0.548	-0.00188740863274902\\
0.549	-0.00183200924576513\\
0.55	-0.00177220706755464\\
0.551	-0.00170821207137383\\
0.552	-0.00164024342173824\\
0.553	-0.00156852877895088\\
0.554	-0.00149330358788554\\
0.555	-0.00141481035313178\\
0.556	-0.00133329790262317\\
0.557	-0.00124902064187899\\
0.558	-0.00116223780099245\\
0.559	-0.00107321267649561\\
0.56	-0.000982211870222457\\
0.561	-0.000889504527277006\\
0.562	-0.000795361575193353\\
0.563	-0.000700054966349217\\
0.564	-0.000603856925663504\\
0.565	-0.000507039205572404\\
0.566	-0.000409872350237432\\
0.567	-0.000312624970892889\\
0.568	-0.000215563034189385\\
0.569	-0.000118949165335002\\
0.57	-2.30419677759585e-05\\
0.571	7.19046389049424e-05\\
0.572	0.000165642061261281\\
0.573	0.000257927652888065\\
0.574	0.000348525312493886\\
0.575	0.000437206057753313\\
0.576	0.000523748573633345\\
0.577	0.000607939733971322\\
0.578	0.000689575095167599\\
0.579	0.000768459360944453\\
0.58	0.000844406817212743\\
0.581	0.000917241736179541\\
0.582	0.000986798748923089\\
0.583	0.00105292318575559\\
0.584	0.00111547138378942\\
0.585	0.00117431096121806\\
0.586	0.00122932105791885\\
0.587	0.00128039254208077\\
0.588	0.00132742818265628\\
0.589	0.00137034278753143\\
0.59	0.00140906330740311\\
0.591	0.00144352890544597\\
0.592	0.00147369099294382\\
0.593	0.00149951323115126\\
0.594	0.00152097149974057\\
0.595	0.00153805383227617\\
0.596	0.00155076031924418\\
0.597	0.00155910297924717\\
0.598	0.00156310559905506\\
0.599	0.0015628035432798\\
0.6	0.00155824353451708\\
0.601	0.00154948340486885\\
0.602	0.00153659181982963\\
0.603	0.00151964797558358\\
0.604	0.00149874127082144\\
0.605	0.00147397095424336\\
0.606	0.00144544574896802\\
0.607	0.00141328345511816\\
0.608	0.00137761053189853\\
0.609	0.00133856166052434\\
0.61	0.00129627928939579\\
0.611	0.00125091316294803\\
0.612	0.00120261983563487\\
0.613	0.00115156217252984\\
0.614	0.0010979088380486\\
0.615	0.00104183377431323\\
0.616	0.000983515670690848\\
0.617	0.000923137426046825\\
0.618	0.000860885605256126\\
0.619	0.000796949891515751\\
0.62	0.000731522535996005\\
0.621	0.000664797806359345\\
0.622	0.000596971435662261\\
0.623	0.00052824007313846\\
0.624	0.000458800738340569\\
0.625	0.000388850280092541\\
0.626	0.000318584841676529\\
0.627	0.000248199333645582\\
0.628	0.000177886915618232\\
0.629	0.000107838488371669\\
0.63	3.82421975084587e-05\\
0.631	-3.0717050073619e-05\\
0.632	-9.88580557268915e-05\\
0.633	-0.000166003783483409\\
0.634	-0.000231981798291193\\
0.635	-0.000296624687035064\\
0.636	-0.000359770461377898\\
0.637	-0.000421262941517892\\
0.638	-0.000480952120019288\\
0.639	-0.000538694504936996\\
0.64	-0.00059435344152067\\
0.641	-0.000647799411849508\\
0.642	-0.000698910311816344\\
0.643	-0.00074757170494736\\
0.644	-0.000793677052612589\\
0.645	-0.000837127920251234\\
0.646	-0.000877834159305454\\
0.647	-0.000915714064625628\\
0.648	-0.000950694507179449\\
0.649	-0.000982711041966567\\
0.65	-0.00101170799110876\\
0.651	-0.00103763850215401\\
0.652	-0.00106046458169961\\
0.653	-0.00108015710450611\\
0.654	-0.0010966957983382\\
0.655	-0.00111006920483301\\
0.656	-0.00112027461675795\\
0.657	-0.00112731799208087\\
0.658	-0.00113121384533414\\
0.659	-0.00113198511681081\\
0.66	-0.00112966302018588\\
0.661	-0.00112428686920803\\
0.662	-0.00111590388415756\\
0.663	-0.00110456897881385\\
0.664	-0.00109034452872081\\
0.665	-0.00107330012158169\\
0.666	-0.00105351229065399\\
0.667	-0.00103106423205279\\
0.668	-0.00100604550690452\\
0.669	-0.000978551729324851\\
0.67	-0.000948684241222284\\
0.671	-0.000916549774954639\\
0.672	-0.000882260104887433\\
0.673	-0.000845931688922461\\
0.674	-0.000807685301080735\\
0.675	-0.000767645656236844\\
0.676	-0.000725941028111299\\
0.677	-0.000682702861634319\\
0.678	-0.00063806538079769\\
0.679	-0.000592165193111936\\
0.68	-0.000545140891783231\\
0.681	-0.000497132656718936\\
0.682	-0.000448281855461859\\
0.683	-0.000398730645142058\\
0.684	-0.000348621576520321\\
0.685	-0.000298097201180501\\
0.686	-0.000247299682907986\\
0.687	-0.000196370414269045\\
0.688	-0.000145449639380926\\
0.689	-9.46760838350284e-05\\
0.69	-4.41865927057011e-05\\
0.691	5.8842224546337e-06\\
0.692	5.54043267675121e-05\\
0.693	0.000104244594497327\\
0.694	0.00015227913004446\\
0.695	0.000199385576710126\\
0.696	0.000245445412521435\\
0.697	0.00029034423244831\\
0.698	0.000333972016387918\\
0.699	0.000376223382337873\\
0.7	0.000416997824225888\\
0.701	0.000456199933911184\\
0.702	0.000493739606921243\\
0.703	0.000529532231536352\\
0.704	0.000563498860884175\\
0.705	0.000595566367756259\\
0.706	0.000625667581908666\\
0.707	0.000653741409659279\\
0.708	0.000679732935644362\\
0.709	0.000703593506647363\\
0.71	0.000725280797462501\\
0.711	0.0007447588588051\\
0.712	0.000761998147329615\\
0.713	0.000776975537864197\\
0.714	0.000789674318018079\\
0.715	0.000800084165364484\\
0.716	0.000808201107446977\\
0.717	0.000814027464901491\\
0.718	0.000817571778029073\\
0.719	0.000818848717196057\\
0.72	0.000817878977478231\\
0.721	0.000814689158004377\\
0.722	0.000809311626491075\\
0.723	0.000801784369496165\\
0.724	0.000792150828951151\\
0.725	0.000780459725564683\\
0.726	0.000766764869718405\\
0.727	0.000751124960504065\\
0.728	0.000733603373576263\\
0.729	0.000714267938518336\\
0.73	0.000693190706440173\\
0.731	0.000670447708545621\\
0.732	0.000646118706424062\\
0.733	0.000620286934834977\\
0.734	0.000593038837766882\\
0.735	0.000564463798561796\\
0.736	0.00053465386490427\\
0.737	0.000503703469479413\\
0.738	0.000471709147107692\\
0.739	0.000438769249165076\\
0.74	0.000404983656096128\\
0.741	0.000370453488823993\\
0.742	0.000335280819855851\\
0.743	0.000299568384874588\\
0.744	0.000263419295597767\\
0.745	0.000226936754673185\\
0.746	0.00019022377336647\\
0.747	0.000153382892780623\\
0.748	0.000116515909329792\\
0.749	7.97236051703888e-05\\
0.75	4.31054842714022e-05\\
0.751	6.75951478348779e-06\\
0.752	-2.92181216581554e-05\\
0.753	-6.47332730875244e-05\\
0.754	-9.96940522357984e-05\\
0.755	-0.000134011062879462\\
0.756	-0.000167597616984061\\
0.757	-0.000200369942149824\\
0.758	-0.000232247378896946\\
0.759	-0.000263152567361135\\
0.76	-0.000293011623003316\\
0.761	-0.00032175430097172\\
0.762	-0.000349314148789107\\
0.763	-0.000375628647073569\\
0.764	-0.000400639338036735\\
0.765	-0.000424291941539474\\
0.766	-0.000446536458521371\\
0.767	-0.000467327261656629\\
0.768	-0.000486623173125465\\
0.769	-0.000504387529426334\\
0.77	-0.00052058823319061\\
0.771	-0.000535197791996867\\
0.772	-0.00054819334421767\\
0.773	-0.000559556671966719\\
0.774	-0.000569274201248483\\
0.775	-0.000577336989446479\\
0.776	-0.000583740700319254\\
0.777	-0.000588485566705423\\
0.778	-0.000591576341170523\\
0.779	-0.000593022234858778\\
0.78	-0.000592836844842259\\
0.781	-0.00059103807028811\\
0.782	-0.000587648017791607\\
0.783	-0.000582692896248684\\
0.784	-0.000576202901666039\\
0.785	-0.000568212092330103\\
0.786	-0.00055875825477798\\
0.787	-0.000547882761033871\\
0.788	-0.000535630417593249\\
0.789	-0.000522049306654463\\
0.79	-0.000507190620113279\\
0.791	-0.000491108486850075\\
0.792	-0.000473859793852012\\
0.793	-0.000455504001723623\\
0.794	-0.000436102955148498\\
0.795	-0.000415720688872717\\
0.796	-0.000394423229786589\\
0.797	-0.000372278395685908\\
0.798	-0.000349355591296762\\
0.799	-0.000325725602149009\\
0.8	-0.000301460386883439\\
0.801	-0.000276632868575409\\
0.802	-0.000251316725654366\\
0.803	-0.000225586182993515\\
0.804	-0.000199515803737379\\
0.805	-0.000173180282426832\\
0.806	-0.000146654239971744\\
0.807	-0.000120012021010535\\
0.808	-9.33274941835155e-05\\
0.809	-6.66738558334628e-05\\
0.81	-4.01234376320744e-05\\
0.811	-1.37475186147986e-05\\
0.812	1.23838579105573e-05\\
0.813	3.82020621341825e-05\\
0.814	6.36400497657587e-05\\
0.815	8.86325278994927e-05\\
0.816	0.000113116114336025\\
0.817	0.000137029489996821\\
0.818	0.000160313544089023\\
0.819	0.00018291151170249\\
0.82	0.000204769103544467\\
0.821	0.00022583462754214\\
0.822	0.000246059102068285\\
0.823	0.000265396360570552\\
0.824	0.00028380314741099\\
0.825	0.000301239204748102\\
0.826	0.000317667350320156\\
0.827	0.000333053546014762\\
0.828	0.000347366957135966\\
0.829	0.000360580002306493\\
0.83	0.000372668393968961\\
0.831	0.000383611169475945\\
0.832	0.000393390712784354\\
0.833	0.000401992766795277\\
0.834	0.000409406436405438\\
0.835	0.000415624182360819\\
0.836	0.000420641806027359\\
0.837	0.000424458425217196\\
0.838	0.000427076441231571\\
0.839	0.000428501497303972\\
0.84	0.000428742428648477\\
0.841	0.000427811204338974\\
0.842	0.000425722861264891\\
0.843	0.000422495430427815\\
0.844	0.000418149855861724\\
0.845	0.000412709906476446\\
0.846	0.000406202081140131\\
0.847	0.000398655507331652\\
0.848	0.000390101833707673\\
0.849	0.000380575116942237\\
0.85	0.000370111703208369\\
0.851	0.000358750104681974\\
0.852	0.00034653087145771\\
0.853	0.000333496459274996\\
0.854	0.00031969109345938\\
0.855	0.000305160629490536\\
0.856	0.000289952410613006\\
0.857	0.0002741151229093\\
0.858	0.000257698648257617\\
0.859	0.000240753915597518\\
0.86	0.000223332750927099\\
0.861	0.000205487726454063\\
0.862	0.000187272009321013\\
0.863	0.000168739210321854\\
0.864	0.00014994323302183\\
0.865	0.000130938123688226\\
0.866	0.000111777922432127\\
0.867	9.25165159542619e-05\\
0.868	7.32074922791078e-05\\
0.869	5.39039978521621e-05\\
0.87	3.46585973647287e-05\\
0.871	1.55231366593025e-05\\
0.872	-3.45139094364283e-06\\
0.873	-2.22149745694451e-05\\
0.874	-4.07187116494527e-05\\
0.875	-5.89149294178765e-05\\
0.876	-7.67573017605111e-05\\
0.877	-9.42009611464979e-05\\
0.878	-0.000111202605390242\\
0.879	-0.000127720599007703\\
0.88	-0.000143715068948307\\
0.881	-0.000159147994501502\\
0.882	-0.000173983291194996\\
0.883	-0.000188186888519936\\
0.884	-0.000201726801337131\\
0.885	-0.000214573194836801\\
0.886	-0.000226698442943748\\
0.887	-0.00023807718007842\\
0.888	-0.0002486863462037\\
0.889	-0.000258505225106226\\
0.89	-0.000267515475879923\\
0.891	-0.000275701157598519\\
0.892	-0.000283048747182365\\
0.893	-0.000289547150483315\\
0.894	-0.000295187706629959\\
0.895	-0.000299964185693057\\
0.896	-0.000303872779748864\\
0.897	-0.000306912087435016\\
0.898	-0.000309083092110561\\
0.899	-0.000310389133747801\\
0.9	-0.000310835874699436\\
0.901	-0.000310431259499646\\
0.902	-0.000309185468872226\\
0.903	-0.000307110868133125\\
0.904	-0.000304221950187577\\
0.905	-0.00030053527333498\\
0.906	-0.000296069394106496\\
0.907	-0.000290844795371315\\
0.908	-0.000284883809958015\\
0.909	-0.000278210540047189\\
0.91	-0.000270850772600042\\
0.911	-0.000262831891095864\\
0.912	-0.000254182783858288\\
0.913	-0.000244933749256643\\
0.914	-0.000235116398074161\\
0.915	-0.000224763553339415\\
0.916	-0.000213909147921047\\
0.917	-0.000202588120188885\\
0.918	-0.000190836308046473\\
0.919	-0.000178690341641222\\
0.92	-0.000166187535058833\\
0.921	-0.000153365777308021\\
0.922	-0.000140263422900339\\
0.923	-0.0001269191823277\\
0.924	-0.000113372012737187\\
0.925	-9.96610090992221e-05\\
0.926	-8.58252961604347e-05\\
0.927	-7.19039214673506e-05\\
0.928	-5.79357497412845e-05\\
0.929	-4.39593588778226e-05\\
0.93	-3.00129378371395e-05\\
0.931	-1.61341866833881e-05\\
0.932	-2.36021902271375e-06\\
0.933	1.12725329197418e-05\\
0.934	2.47284103531359e-05\\
0.935	3.79726168842295e-05\\
0.936	5.09713041811485e-05\\
0.937	6.36916541391589e-05\\
0.938	7.61019573618302e-05\\
0.939	8.81716877829264e-05\\
0.94	9.98715732667371e-05\\
0.941	0.000111173662037229\\
0.942	0.000122051384799463\\
0.943	0.000132479612429791\\
0.944	0.000142434709124859\\
0.945	0.000151894580912932\\
0.946	0.000160838719444748\\
0.947	0.00016924824099484\\
0.948	0.000177105920618065\\
0.949	0.000184396221419947\\
0.95	0.000191105318913049\\
0.951	0.000197221120445445\\
0.952	0.000202733279700789\\
0.953	0.000207633206283126\\
0.954	0.000211914070412587\\
0.955	0.000215570802771432\\
0.956	0.000218600089552453\\
0.957	0.000221000362774432\\
0.958	0.000222771785941575\\
0.959	0.000223916235135599\\
0.96	0.000224437275640727\\
0.961	0.000224340134212941\\
0.962	0.000223631667115577\\
0.963	0.000222320324053488\\
0.964	0.000220416108147857\\
0.965	0.000217930532102997\\
0.966	0.000214876570725181\\
0.967	0.000211268609961954\\
0.968	0.00020712239263779\\
0.969	0.000202454961069408\\
0.97	0.000197284596750375\\
0.971	0.000191630757300644\\
0.972	0.000185514010882165\\
0.973	0.000178955968286309\\
0.974	0.00017197921290306\\
0.975	0.000164607228785539\\
0.976	0.000156864327026202\\
0.977	0.00014877557066348\\
0.978	0.000140366698339168\\
0.979	0.000131664046928132\\
0.98	0.000122694473362057\\
0.981	0.000113485275869037\\
0.982	0.000104064114849968\\
0.983	9.4458933611234e-05\\
0.984	8.46978791714033e-05\\
0.985	7.48092233569171e-05\\
0.986	6.48212843989592e-05\\
0.987	5.47623492397249e-05\\
0.988	4.46605967524362e-05\\
0.989	3.45440220746624e-05\\
0.99	2.44403622493053e-05\\
0.991	1.43770233620519e-05\\
0.992	4.38100935794938e-06\\
0.993	-5.52114728670196e-06\\
0.994	-1.53034528679817e-05\\
0.995	-2.49405175716031e-05\\
0.996	-3.44076182495025e-05\\
0.997	-4.36807587097534e-05\\
0.998	-5.2736727381776e-05\\
0.999	-6.15531522277431e-05\\
1	-7.01085527798517e-05\\
};
\addlegendentry{ROM MatrInt $\mathbf{V}(p(t))$ 1-RK};

\addplot [color=mycolor3,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.001	-0.00029252677030904\\
0.002	-0.000722071446020465\\
0.003	-0.00125044940942189\\
0.004	-0.00185883186121263\\
0.005	-0.00253453320089832\\
0.006	-0.0032661908281696\\
0.007	-0.00404180284576717\\
0.008	-0.00484921328529152\\
0.009	-0.00567849865351921\\
0.01	-0.00652369839507706\\
0.011	-0.00738658878198679\\
0.012	-0.00826111641846152\\
0.013	-0.00920692973861869\\
0.014	-0.0101907887946481\\
0.015	-0.0109633819334615\\
0.016	-0.0109668808511794\\
0.017	-0.0110509311686304\\
0.018	-0.0114413888599582\\
0.019	-0.0123954595434124\\
0.02	-0.0134753085448951\\
0.021	-0.0146201779156902\\
0.022	-0.0158264522600593\\
0.023	-0.0170991028528253\\
0.024	-0.0184366463639265\\
0.025	-0.0198108606529801\\
0.026	-0.0211762219662994\\
0.027	-0.0224848860783932\\
0.028	-0.0237110837511449\\
0.029	-0.0248498050477955\\
0.03	-0.0259052422905533\\
0.031	-0.0268897338517131\\
0.032	-0.0278195789586696\\
0.033	-0.0287145810242717\\
0.034	-0.0295932424659371\\
0.035	-0.0304724447501902\\
0.036	-0.031364885560805\\
0.037	-0.0322794983592739\\
0.038	-0.033219773964761\\
0.039	-0.0341828310371457\\
0.04	-0.0351632472793618\\
0.041	-0.0361494907348916\\
0.042	-0.0371272709821244\\
0.043	-0.0380810010410465\\
0.044	-0.0389961634353208\\
0.045	-0.039857933480447\\
0.046	-0.04065401746741\\
0.047	-0.0413764083440039\\
0.048	-0.0420183192752792\\
0.049	-0.0425780263460117\\
0.05	-0.0430551616204253\\
0.051	-0.0434542256610912\\
0.052	-0.0437909807221752\\
0.053	-0.0440316434611575\\
0.054	-0.0442197490378358\\
0.055	-0.0443525682268656\\
0.056	-0.0444400519478102\\
0.057	-0.0444779935338369\\
0.058	-0.0444694157947857\\
0.059	-0.0444190529563642\\
0.06	-0.0443235753902853\\
0.061	-0.0441787072148441\\
0.062	-0.0439823706302484\\
0.063	-0.0437303365182767\\
0.064	-0.043419217023436\\
0.065	-0.043045820226955\\
0.066	-0.0426081422310472\\
0.067	-0.0421048470085966\\
0.068	-0.0415369398438865\\
0.069	-0.0409047460141721\\
0.07	-0.0402105204681204\\
0.071	-0.0394584954504091\\
0.072	-0.0386545858587423\\
0.073	-0.0378031571935677\\
0.074	-0.0369051192561257\\
0.075	-0.0359674251693579\\
0.076	-0.0349967028102144\\
0.077	-0.0339934876456863\\
0.078	-0.0329607460696756\\
0.079	-0.0319011594410326\\
0.08	-0.0308168790527256\\
0.081	-0.029709457424916\\
0.082	-0.0285801423337417\\
0.083	-0.0274302017287327\\
0.084	-0.0262608502534658\\
0.085	-0.0250736594865447\\
0.086	-0.0238704351487519\\
0.087	-0.0226531570407348\\
0.088	-0.0214245323767537\\
0.089	-0.0201873821229461\\
0.09	-0.0189449001957224\\
0.091	-0.0177005691145882\\
0.092	-0.0164578488540692\\
0.093	-0.0152204211483278\\
0.094	-0.0139917255830389\\
0.095	-0.0127754804485727\\
0.096	-0.0115739027382106\\
0.097	-0.0103914323607719\\
0.098	-0.0092316259173649\\
0.099	-0.00809899540521248\\
0.1	-0.00698633106035306\\
0.101	-0.00589472963052201\\
0.102	-0.00483194952358262\\
0.103	-0.00380079226522083\\
0.104	-0.0028020349735641\\
0.105	-0.00183508933913986\\
0.106	-0.00090186050395448\\
0.107	-3.27792897833842e-06\\
0.108	0.000858582321028068\\
0.109	0.00168180337413208\\
0.11	0.00246498492188773\\
0.111	0.0032065324006748\\
0.112	0.0039052342180622\\
0.113	0.0045599194915452\\
0.114	0.00516943344391677\\
0.115	0.00573292072540847\\
0.116	0.0062496839369243\\
0.117	0.00671915447426402\\
0.118	0.0071410294369362\\
0.119	0.00751540345899283\\
0.12	0.00784225103468134\\
0.121	0.00812194687028674\\
0.122	0.0083549773525547\\
0.123	0.00854171873841027\\
0.124	0.00868326882476313\\
0.125	0.00877988301497699\\
0.126	0.00883216550495245\\
0.127	0.00884113230491954\\
0.128	0.00880935112262881\\
0.129	0.00873617644848874\\
0.13	0.0086217189487242\\
0.131	0.00846813772942648\\
0.132	0.00827836483993067\\
0.133	0.00805061912908941\\
0.134	0.00778967936231538\\
0.135	0.0074931292467951\\
0.136	0.00716428093992734\\
0.137	0.00680469476867431\\
0.138	0.00641578186638352\\
0.139	0.00600031986162229\\
0.14	0.00555726559564472\\
0.141	0.00509311846872335\\
0.142	0.00460776196452907\\
0.143	0.00409475393825962\\
0.144	0.0035626600840779\\
0.145	0.00302448398853393\\
0.146	0.00247098126259494\\
0.147	0.00190222161855536\\
0.148	0.00132278364384187\\
0.149	0.000736088839792674\\
0.15	0.000144147476768395\\
0.151	-0.000450194800437364\\
0.152	-0.00104548870122772\\
0.153	-0.00163961875389701\\
0.154	-0.00223045444997745\\
0.155	-0.00281634009791931\\
0.156	-0.00339522121618833\\
0.157	-0.00396535636437097\\
0.158	-0.00452508867230467\\
0.159	-0.00507270161741564\\
0.16	-0.00560676060277989\\
0.161	-0.00612568304424364\\
0.162	-0.0066280308140806\\
0.163	-0.0071124729635192\\
0.164	-0.0075775495607488\\
0.165	-0.00802199832897178\\
0.166	-0.00844450342293554\\
0.167	-0.00884390796076975\\
0.168	-0.00921911504942183\\
0.169	-0.00956893038712422\\
0.17	-0.00989246854671502\\
0.171	-0.0101888868955852\\
0.172	-0.0104572416673711\\
0.173	-0.0106969956884132\\
0.174	-0.0109074482170319\\
0.175	-0.0110882297276974\\
0.176	-0.0112390270170948\\
0.177	-0.011359375335307\\
0.178	-0.0114492889566294\\
0.179	-0.0115087569080578\\
0.18	-0.0115375499758964\\
0.181	-0.011536053912501\\
0.182	-0.0115042764191946\\
0.183	-0.0114426351890261\\
0.184	-0.0113515602737367\\
0.185	-0.0112311876270912\\
0.186	-0.0110822829767587\\
0.187	-0.0109054840512314\\
0.188	-0.0107010633523978\\
0.189	-0.0104701469666647\\
0.19	-0.0102132484283719\\
0.191	-0.00993143821798846\\
0.192	-0.00962572317121523\\
0.193	-0.00929669407127209\\
0.194	-0.00894582562159861\\
0.195	-0.00857427254612836\\
0.196	-0.00818270789400893\\
0.197	-0.00777296205945229\\
0.198	-0.00734676032863418\\
0.199	-0.0069031087437324\\
0.2	-0.0064454364578836\\
0.201	-0.00597528449888943\\
0.202	-0.0054937593443917\\
0.203	-0.00500233475764696\\
0.204	-0.00450231458560238\\
0.205	-0.00399512195263984\\
0.206	-0.0034822193062466\\
0.207	-0.00296515220652047\\
0.208	-0.00244552281017447\\
0.209	-0.0019249159407026\\
0.21	-0.00140484484926522\\
0.211	-0.000886739640665087\\
0.212	-0.000371963620460768\\
0.213	0.000138164759003886\\
0.214	0.000642357559565104\\
0.215	0.00113935306091056\\
0.216	0.0016279179009279\\
0.217	0.00210685093746129\\
0.218	0.00257498584210463\\
0.219	0.00303119180199639\\
0.22	0.0034743733171317\\
0.221	0.00390347051890288\\
0.222	0.00431746099078822\\
0.223	0.0047153633045796\\
0.224	0.0050962418576352\\
0.225	0.005459212310097\\
0.226	0.00580344694453822\\
0.227	0.00612817946000579\\
0.228	0.0064327089263796\\
0.229	0.00671640278451821\\
0.23	0.00697869886978499\\
0.231	0.00721910648573416\\
0.232	0.00743720659098805\\
0.233	0.00763265120212644\\
0.234	0.00780516215843459\\
0.235	0.00795452943037547\\
0.236	0.00808060917161602\\
0.237	0.00818332170862352\\
0.238	0.00826264963342773\\
0.239	0.00831863612037435\\
0.24	0.00835138353488089\\
0.241	0.00836105234915725\\
0.242	0.00834786033253652\\
0.243	0.00831208194635417\\
0.244	0.00825404784732786\\
0.245	0.00817414438991058\\
0.246	0.00807281301686608\\
0.247	0.0079505494372009\\
0.248	0.00780790250962624\\
0.249	0.00764547277529354\\
0.25	0.0074639106126082\\
0.251	0.0072639140163389\\
0.252	0.00704622603010973\\
0.253	0.00681163188333215\\
0.254	0.00656095589907357\\
0.255	0.00629505824746518\\
0.256	0.00601483162002251\\
0.257	0.00572119789440368\\
0.258	0.0054151048479372\\
0.259	0.0050975229633657\\
0.26	0.00476944235350379\\
0.261	0.00443186981471097\\
0.262	0.00408582600386071\\
0.263	0.00373234272114862\\
0.264	0.0033724602725109\\
0.265	0.00300722488104925\\
0.266	0.00263768611665331\\
0.267	0.00226489431655055\\
0.268	0.00188989797604529\\
0.269	0.00151374109727584\\
0.27	0.00113746049335786\\
0.271	0.000762083054752094\\
0.272	0.000388622993163523\\
0.273	1.8079085011064e-05\\
0.274	-0.000348568058991535\\
0.275	-0.000710358669558856\\
0.276	-0.00106635641165637\\
0.277	-0.00141565086875853\\
0.278	-0.00175735989713717\\
0.279	-0.00209063183418833\\
0.28	-0.00241464755075957\\
0.281	-0.0027286223433339\\
0.282	-0.00303180766722689\\
0.283	-0.00332349271624485\\
0.284	-0.00360300585725538\\
0.285	-0.00386971592971826\\
0.286	-0.00412303342043887\\
0.287	-0.00436241152279929\\
0.288	-0.00458734708775307\\
0.289	-0.00479738147126466\\
0.29	-0.0049921012799882\\
0.291	-0.00517113901415593\\
0.292	-0.00533417360418587\\
0.293	-0.00548093083565565\\
0.294	-0.0056111836561775\\
0.295	-0.00572475235740882\\
0.296	-0.00582150462592362\\
0.297	-0.00590135545785132\\
0.298	-0.00596426693390861\\
0.299	-0.00601024785351401\\
0.3	-0.00603935322887806\\
0.301	-0.00605168364210576\\
0.302	-0.00604738447025967\\
0.303	-0.00602664498487642\\
0.304	-0.00598969733352343\\
0.305	-0.00593681541159044\\
0.306	-0.00586831363264857\\
0.307	-0.00578454560543574\\
0.308	-0.00568590272493149\\
0.309	-0.00557281268417818\\
0.31	-0.00544573791260605\\
0.311	-0.00530517394574087\\
0.312	-0.00515164773041268\\
0.313	-0.00498571586901656\\
0.314	-0.00480796280604869\\
0.315	-0.00461899896006999\\
0.316	-0.00441945880442392\\
0.317	-0.00420999890041965\\
0.318	-0.00399129588723289\\
0.319	-0.00376404443340938\\
0.32	-0.00352895515551275\\
0.321	-0.00328675251007312\\
0.322	-0.0030381726655103\\
0.323	-0.00278396136108387\\
0.324	-0.00252487176013506\\
0.325	-0.00226166230492587\\
0.326	-0.00199509458025408\\
0.327	-0.00172593119275327\\
0.328	-0.00145493367240441\\
0.329	-0.00118286040232882\\
0.33	-0.000910464582441949\\
0.331	-0.000638492232059901\\
0.332	-0.000367680236099545\\
0.333	-9.87544391222082e-05\\
0.334	0.000167572208845227\\
0.335	0.000430601451013429\\
0.336	0.000689651463519732\\
0.337	0.000944058532661248\\
0.338	0.00119317866628032\\
0.339	0.00143638913593618\\
0.34	0.00167308994651984\\
0.341	0.00190270523001028\\
0.342	0.00212468456014625\\
0.343	0.00233850418491304\\
0.344	0.00254366817392256\\
0.345	0.00273970947800197\\
0.346	0.00292619089859425\\
0.347	0.00310270596490762\\
0.348	0.00326887971711599\\
0.349	0.00342436939429775\\
0.35	0.00356886502618998\\
0.351	0.00370208992821774\\
0.352	0.0038238010996215\\
0.353	0.00393378952484274\\
0.354	0.00403188037863225\\
0.355	0.00411793313561675\\
0.356	0.00419184158529856\\
0.357	0.0042535337536731\\
0.358	0.00430297173283698\\
0.359	0.00434015142013129\\
0.36	0.0043651021685277\\
0.361	0.00437788635012544\\
0.362	0.00437859883479075\\
0.363	0.00436736638614034\\
0.364	0.00434434697724847\\
0.365	0.00430972902864449\\
0.366	0.00426373057136078\\
0.367	0.00420659833798815\\
0.368	0.00413860678489242\\
0.369	0.00406005704893714\\
0.37	0.00397127584223925\\
0.371	0.00387261428865176\\
0.372	0.00376444670581754\\
0.373	0.0036471693367681\\
0.374	0.00352119903514927\\
0.375	0.00338697190824167\\
0.376	0.00324494192200888\\
0.377	0.00309557947245139\\
0.378	0.00293936992757171\\
0.379	0.00277681214426891\\
0.38	0.00260841696448043\\
0.381	0.00243470569487917\\
0.382	0.00225620857441523\\
0.383	0.00207346323396666\\
0.384	0.00188701315233248\\
0.385	0.00169740611276469\\
0.386	0.00150519266419334\\
0.387	0.00131092459124954\\
0.388	0.00111515339713462\\
0.389	0.000918428803317809\\
0.39	0.000721297269969681\\
0.391	0.000524300540951837\\
0.392	0.000327974217085917\\
0.393	0.000132846361314903\\
0.394	-6.05638607518336e-05\\
0.395	-0.000251747501551193\\
0.396	-0.000440207110322142\\
0.397	-0.00062545796684326\\
0.398	-0.000807029267252437\\
0.399	-0.000984465259218116\\
0.4	-0.00115732632390584\\
0.401	-0.00132519000236322\\
0.402	-0.0014876519641287\\
0.403	-0.0016443269160543\\
0.404	-0.00179484944951919\\
0.405	-0.00193887482439844\\
0.406	-0.00207607968833975\\
0.407	-0.00220616273009011\\
0.408	-0.0023288452658034\\
0.409	-0.00244387175745029\\
0.41	-0.00255101026264164\\
0.411	-0.0026500528153671\\
0.412	-0.00274081573734141\\
0.413	-0.00282313987984061\\
0.414	-0.00289689079610038\\
0.415	-0.00296195884453727\\
0.416	-0.00301825922323975\\
0.417	-0.00306573193636089\\
0.418	-0.00310434169322514\\
0.419	-0.00313407774113913\\
0.42	-0.003154953633069\\
0.421	-0.00316700693151405\\
0.422	-0.00317029885006814\\
0.423	-0.00316491383431556\\
0.424	-0.00315095908385623\\
0.425	-0.00312856401739676\\
0.426	-0.0030978796829777\\
0.427	-0.00305907811553406\\
0.428	-0.00301235164410453\\
0.429	-0.00295791215111675\\
0.43	-0.00289599028627862\\
0.431	-0.00282683463770153\\
0.432	-0.00275071086296892\\
0.433	-0.00266790078294312\\
0.434	-0.00257870144117472\\
0.435	-0.00248342413184246\\
0.436	-0.00238239339920593\\
0.437	-0.00227594601160024\\
0.438	-0.00216442991303947\\
0.439	-0.00204820315552511\\
0.44	-0.00192763281517557\\
0.441	-0.00180309389530528\\
0.442	-0.00167496821958378\\
0.443	-0.00154364331839996\\
0.444	-0.00140951131154151\\
0.445	-0.00127296779027691\\
0.446	-0.00113441070189527\\
0.447	-0.000994239239720408\\
0.448	-0.000852852741567266\\
0.449	-0.00071064959955422\\
0.45	-0.00056802618412203\\
0.451	-0.000425375785040771\\
0.452	-0.000283087572109769\\
0.453	-0.000141545578172746\\
0.454	-1.12770698163839e-06\\
0.455	0.000137795231652282\\
0.456	0.000274860457081633\\
0.457	0.000409714121187564\\
0.458	0.000542012177763275\\
0.459	0.000671421215909046\\
0.46	0.000797619255550352\\
0.461	0.000920296503314157\\
0.462	0.00103915606712479\\
0.463	0.00115391462801105\\
0.464	0.00126430306774873\\
0.465	0.00137006705109761\\
0.466	0.0014709675615296\\
0.467	0.00156678138948276\\
0.468	0.00165730157231629\\
0.469	0.0017423377852818\\
0.47	0.00182171668296766\\
0.471	0.00189528219081352\\
0.472	0.0019628957464332\\
0.473	0.00202443649062349\\
0.474	0.00207980140807511\\
0.475	0.00212890541793865\\
0.476	0.00217168141453387\\
0.477	0.00220808025862309\\
0.478	0.00223807071979962\\
0.479	0.00226163937066987\\
0.48	0.00227879043363124\\
0.481	0.00228954558116919\\
0.482	0.002293943690713\\
0.483	0.00229204055520324\\
0.484	0.00228390855063155\\
0.485	0.00226963626191797\\
0.486	0.00224932806858974\\
0.487	0.0022231036918193\\
0.488	0.00219109770446859\\
0.489	0.00215345900586954\\
0.49	0.00211035026314854\\
0.491	0.00206194732097494\\
0.492	0.00200843858167917\\
0.493	0.00195002435774663\\
0.494	0.0018869161987471\\
0.495	0.00181933619480714\\
0.496	0.00174751625877484\\
0.497	0.00167169738926065\\
0.498	0.0015921289167677\\
0.499	0.00150906773514675\\
0.5	0.00142277752062767\\
0.501	0.00133352794068859\\
0.502	0.00124159385502803\\
0.503	0.00114725451090216\\
0.504	0.00105079273508098\\
0.505	0.000952494124662108\\
0.506	0.000852646238960284\\
0.507	0.000751537794664157\\
0.508	0.000649457866419404\\
0.509	0.00054669509495984\\
0.51	0.000443536904864614\\
0.511	0.000340268733971437\\
0.512	0.000237173276422316\\
0.513	0.000134529741259924\\
0.514	3.26131284301708e-05\\
0.515	-6.83064760211096e-05\\
0.516	-0.000167964583840387\\
0.517	-0.000266102965906276\\
0.518	-0.000362470289454537\\
0.519	-0.000456822729708166\\
0.52	-0.000548924554518118\\
0.521	-0.000638548680708734\\
0.522	-0.0007254772009128\\
0.523	-0.000809501879774812\\
0.524	-0.000890424618496319\\
0.525	-0.000968057886794522\\
0.526	-0.00104222512144406\\
0.527	-0.00111276109067183\\
0.528	-0.00117951222377552\\
0.529	-0.00124233690543813\\
0.53	-0.00130110573431256\\
0.531	-0.00135570174555232\\
0.532	-0.00140602059706605\\
0.533	-0.00145197071937504\\
0.534	-0.00149347342905308\\
0.535	-0.00153046300582795\\
0.536	-0.00156288673352156\\
0.537	-0.00159070490510281\\
0.538	-0.00161389079222213\\
0.539	-0.00163243057968931\\
0.54	-0.0016463232654471\\
0.541	-0.0016555805266813\\
0.542	-0.00166022655279315\\
0.543	-0.00166029784604298\\
0.544	-0.00165584299075318\\
0.545	-0.00164692239203481\\
0.546	-0.00163360798507535\\
0.547	-0.0016159829160937\\
0.548	-0.00159414119613456\\
0.549	-0.0015681873289354\\
0.55	-0.001538235914157\\
0.551	-0.00150441122732196\\
0.552	-0.00146684677785462\\
0.553	-0.00142568484666064\\
0.554	-0.00138107600472517\\
0.555	-0.00133317861424425\\
0.556	-0.00128215831383563\\
0.557	-0.00122818748940222\\
0.558	-0.00117144473224361\\
0.559	-0.00111211428602889\\
0.56	-0.0010503854842571\\
0.561	-0.000986452179840363\\
0.562	-0.000920512168448694\\
0.563	-0.000852766607255041\\
0.564	-0.000783419430714132\\
0.565	-0.000712676764999484\\
0.566	-0.000640746342709163\\
0.567	-0.000567836919433017\\
0.568	-0.000494157693752038\\
0.569	-0.000419917732214425\\
0.57	-0.000345325400802844\\
0.571	-0.000270587804373559\\
0.572	-0.000195910235510636\\
0.573	-0.000121495634197278\\
0.574	-4.75440596619074e-05\\
0.575	2.57478242908989e-05\\
0.576	9.81872492054468e-05\\
0.577	0.000169585825950258\\
0.578	0.000239760011594405\\
0.579	0.000308531558094364\\
0.58	0.000375727941762222\\
0.581	0.000441182772549321\\
0.582	0.000504736182244827\\
0.583	0.000566235190755817\\
0.584	0.000625534049703929\\
0.585	0.000682494562643951\\
0.586	0.000736986381280447\\
0.587	0.000788887277131024\\
0.588	0.000838083388157321\\
0.589	0.000884469439958352\\
0.59	0.000927948941194369\\
0.591	0.000968434352983364\\
0.592	0.00100584723208586\\
0.593	0.00104011834776714\\
0.594	0.00107118777229907\\
0.595	0.00109900494513575\\
0.596	0.00112352871086887\\
0.597	0.00114472733113886\\
0.598	0.00116257847074691\\
0.599	0.00117706915828106\\
0.6	0.00118819572163523\\
0.601	0.00119596369886476\\
0.602	0.00120038772488456\\
0.603	0.00120149139457604\\
0.604	0.00119930710292792\\
0.605	0.00119387586289126\\
0.606	0.00118524710168314\\
0.607	0.00117347843632393\\
0.608	0.00115863542924149\\
0.609	0.00114079132482124\\
0.61	0.00112002676782326\\
0.611	0.00109642950462755\\
0.612	0.00107009406830489\\
0.613	0.00104112144854436\\
0.614	0.00100961874749878\\
0.615	0.000975698822636465\\
0.616	0.000939479917711346\\
0.617	0.000901085282984339\\
0.618	0.000860642785845776\\
0.619	0.000818284513002805\\
0.62	0.00077414636540612\\
0.621	0.000728367647097765\\
0.622	0.000681090649165649\\
0.623	0.000632460229991199\\
0.624	0.000582623392973863\\
0.625	0.000531728862910643\\
0.626	0.000479926662199788\\
0.627	0.00042736768802585\\
0.628	0.0003742032916683\\
0.629	0.000320584861057887\\
0.63	0.000266663407684098\\
0.631	0.000212589158933588\\
0.632	0.000158511156912797\\
0.633	0.000104576864779459\\
0.634	5.09317815760545e-05\\
0.635	-2.28093347545434e-06\\
0.636	-5.49208262942602e-05\\
0.637	-0.000106850501991519\\
0.638	-0.000157935966806302\\
0.639	-0.000208046957123725\\
0.64	-0.000257057254816091\\
0.641	-0.000304844988193176\\
0.642	-0.00035129291789465\\
0.643	-0.000396288707105849\\
0.644	-0.000439725175527468\\
0.645	-0.000481500536579884\\
0.646	-0.000521518617374422\\
0.647	-0.000559689061035522\\
0.648	-0.000595927511010436\\
0.649	-0.000630155777056151\\
0.65	-0.000662301982646334\\
0.651	-0.000692300693594547\\
0.652	-0.000720093027743446\\
0.653	-0.000745626745622783\\
0.654	-0.000768856322031972\\
0.655	-0.000789742998555519\\
0.656	-0.000808254817071377\\
0.657	-0.000824366634363663\\
0.658	-0.000838060118001252\\
0.659	-0.000849323723693352\\
0.66	-0.000858152654381191\\
0.661	-0.000864548801372157\\
0.662	-0.000868520667868308\\
0.663	-0.000870083275285426\\
0.664	-0.000869258052801567\\
0.665	-0.000866072710614939\\
0.666	-0.000860561097430408\\
0.667	-0.000852763042731224\\
0.668	-0.000842724184428242\\
0.669	-0.000830495782512398\\
0.67	-0.000816134519367642\\
0.671	-0.000799702287430982\\
0.672	-0.000781265964913406\\
0.673	-0.000760897180320387\\
0.674	-0.00073867206653333\\
0.675	-0.000714671005233688\\
0.676	-0.000688978362469442\\
0.677	-0.000661682216179335\\
0.678	-0.000632874076503271\\
0.679	-0.000602648599718375\\
0.68	-0.000571103296648531\\
0.681	-0.000538338236401153\\
0.682	-0.000504455746288752\\
0.683	-0.000469560108793962\\
0.684	-0.000433757256435711\\
0.685	-0.000397154465390681\\
0.686	-0.000359860048718667\\
0.687	-0.000321983050032203\\
0.688	-0.000283632938440974\\
0.689	-0.000244919305588936\\
0.69	-0.000205951565587779\\
0.691	-0.000166838658633835\\
0.692	-0.0001276887590772\\
0.693	-8.86089886913967e-05\\
0.694	-4.97051358697287e-05\\
0.695	-1.10813814507618e-05\\
0.696	2.71599681504197e-05\\
0.697	6.49187398555229e-05\\
0.698	0.000102097144259955\\
0.699	0.000138600016802246\\
0.7	0.00017433504920636\\
0.701	0.000209213010669677\\
0.702	0.000243147958302909\\
0.703	0.00027605743636299\\
0.704	0.00030786266385517\\
0.705	0.000338488710117034\\
0.706	0.000367864658033822\\
0.707	0.000395923754572054\\
0.708	0.000422603548356276\\
0.709	0.000447846014052036\\
0.71	0.000471597663356722\\
0.711	0.00049380964243838\\
0.712	0.000514437815701534\\
0.713	0.00053344283579732\\
0.714	0.000550790199833782\\
0.715	0.000566450291780281\\
0.716	0.000580398411097557\\
0.717	0.000592614787662319\\
0.718	0.000603084583091796\\
0.719	0.00061179787860962\\
0.72	0.000618749649629689\\
0.721	0.000623939727268851\\
0.722	0.00062737274703274\\
0.723	0.000629058084951437\\
0.724	0.000629009781472791\\
0.725	0.000627246453451575\\
0.726	0.000623791194601129\\
0.727	0.000618671464802067\\
0.728	0.000611918968688522\\
0.729	0.000603569523957266\\
0.73	0.000593662919868285\\
0.731	0.000582242766427172\\
0.732	0.000569356334759857\\
0.733	0.000555054389208622\\
0.734	0.000539391011695556\\
0.735	0.000522423418914593\\
0.736	0.000504211772927036\\
0.737	0.000484818985747143\\
0.738	0.000464310518514733\\
0.739	0.000442754175859841\\
0.74	0.00042021989607139\\
0.741	0.000396779537686574\\
0.742	0.000372506663120954\\
0.743	0.000347476319960661\\
0.744	0.000321764820537795\\
0.745	0.000295449520408353\\
0.746	0.000268608596348138\\
0.747	0.000241320824477116\\
0.748	0.000213665359115651\\
0.749	0.000185721512967711\\
0.75	0.000157568539216079\\
0.751	0.000129285416103337\\
0.752	0.000100950634559233\\
0.753	7.26419894210217e-05\\
0.754	4.44363747775258e-05\\
0.755	1.64095839509699e-05\\
0.756	-1.13638853876598e-05\\
0.757	-3.88110204931934e-05\\
0.758	-6.58604767545913e-05\\
0.759	-9.2442754402241e-05\\
0.76	-0.000118490368301824\\
0.761	-0.00014393801044561\\
0.762	-0.000168722704776046\\
0.763	-0.000192783954001332\\
0.764	-0.000216063878088186\\
0.765	-0.000238507344142897\\
0.766	-0.000260062087418516\\
0.767	-0.000280678823212838\\
0.768	-0.000300311349449342\\
0.769	-0.000318916639760694\\
0.77	-0.00033645492692242\\
0.771	-0.000352889776512094\\
0.772	-0.000368188150697541\\
0.773	-0.000382320462085349\\
0.774	-0.000395260617588923\\
0.775	-0.00040698605230287\\
0.776	-0.00041747775339799\\
0.777	-0.000426720274078048\\
0.778	-0.00043470173766632\\
0.779	-0.00044141383191598\\
0.78	-0.000446851793664078\\
0.781	-0.000451014383973971\\
0.782	-0.000453903853935278\\
0.783	-0.000455525901314278\\
0.784	-0.0004558896182705\\
0.785	-0.000455007430377244\\
0.786	-0.000452895027205004\\
0.787	-0.000449571284747045\\
0.788	-0.000445058179985533\\
0.789	-0.000439380697914934\\
0.79	-0.0004325667313566\\
0.791	-0.000424646973914522\\
0.792	-0.000415654806437141\\
0.793	-0.000405626177364074\\
0.794	-0.00039459947734907\\
0.795	-0.000382615408562051\\
0.796	-0.000369716849083246\\
0.797	-0.000355948712811481\\
0.798	-0.000341357805316311\\
0.799	-0.000325992676070217\\
0.8	-0.00030990346750232\\
0.801	-0.000293141761318996\\
0.802	-0.000275760422539444\\
0.803	-0.000257813441695808\\
0.804	-0.000239355775647561\\
0.805	-0.000220443187458898\\
0.806	-0.000201132085785684\\
0.807	-0.000181479364214939\\
0.808	-0.000161542240995457\\
0.809	-0.000141378099592219\\
0.81	-0.00012104433049051\\
0.811	-0.00010059817466774\\
0.812	-8.00965691417657e-05\\
0.813	-5.95959949947504e-05\\
0.814	-3.91523282604222e-05\\
0.815	-1.88206940506823e-05\\
0.816	1.3446757152842e-06\\
0.817	2.12905806299547e-05\\
0.818	4.096498582954e-05\\
0.819	6.03171514195592e-05\\
0.82	7.92977569900975e-05\\
0.821	9.78590209337118e-05\\
0.822	0.00011595481429621\\
0.823	0.000133540768908084\\
0.824	0.000150574379562859\\
0.825	0.000167015100027352\\
0.826	0.000182824432687749\\
0.827	0.000197966011655086\\
0.828	0.000212405679173236\\
0.829	0.000226111555192553\\
0.83	0.000239054099992406\\
0.831	0.00025120616975594\\
0.832	0.000262543065020739\\
0.833	0.000273042571949334\\
0.834	0.00028268499638344\\
0.835	0.000291453190666244\\
0.836	0.000299332573236571\\
0.837	0.000306311141018639\\
0.838	0.000312379474650469\\
0.839	0.000317530736613019\\
0.84	0.000321760662340818\\
0.841	0.000325067544413296\\
0.842	0.000327452209943495\\
0.843	0.000328917991298463\\
0.844	0.000329470690302257\\
0.845	0.000329118536088551\\
0.846	0.000327872136785528\\
0.847	0.000325744425230527\\
0.848	0.000322750598926049\\
0.849	0.000318908054462262\\
0.85	0.000314236316643735\\
0.851	0.000308756962570151\\
0.852	0.000302493540931618\\
0.853	0.000295471486789828\\
0.854	0.000287718032125323\\
0.855	0.000279262112439943\\
0.856	0.000270134269711181\\
0.857	0.000260366552001801\\
0.858	0.00024999241003417\\
0.859	0.000239046591043499\\
0.86	0.00022756503022847\\
0.861	0.000215584740120754\\
0.862	0.000203143698197199\\
0.863	0.000190280733059819\\
0.864	0.000177035409509088\\
0.865	0.000163447912835762\\
0.866	0.000149558932654862\\
0.867	0.000135409546603488\\
0.868	0.000121041104220879\\
0.869	0.000106495111325433\\
0.87	9.18131151984704e-05\\
0.871	7.7036590879281e-05\\
0.872	6.22068288694457e-05\\
0.873	4.73648245376416e-05\\
0.874	3.25511695081954e-05\\
0.875	1.78059453084308e-05\\
0.876	3.16861954057991e-06\\
0.877	-1.13220551656108e-05\\
0.878	-2.56281391736949e-05\\
0.879	-3.97126005999119e-05\\
0.88	-5.35394065875331e-05\\
0.881	-6.70736108844897e-05\\
0.882	-8.02814375250166e-05\\
0.883	-9.31303604286691e-05\\
0.884	-0.000105589178743245\\
0.885	-0.000117628087771671\\
0.886	-0.000129218745336492\\
0.887	-0.000140334333449775\\
0.888	-0.000150949615170257\\
0.889	-0.000161040986544237\\
0.89	-0.000170586523540793\\
0.891	-0.00017956602390698\\
0.892	-0.000187961043882874\\
0.893	-0.000195754929731366\\
0.894	-0.000202932844051891\\
0.895	-0.000209481786862044\\
0.896	-0.000215390611445389\\
0.897	-0.000220650034978064\\
0.898	-0.000225252643960869\\
0.899	-0.000229192894497458\\
0.9	-0.000232467107472797\\
0.901	-0.0002350734586994\\
0.902	-0.000237011964111844\\
0.903	-0.000238284460102826\\
0.904	-0.000238894579106065\\
0.905	-0.000238847720543332\\
0.906	-0.000238151017264238\\
0.907	-0.000236813297618318\\
0.908	-0.000234845043309432\\
0.909	-0.000232258343192251\\
0.91	-0.00022906684318013\\
0.911	-0.000225285692442419\\
0.912	-0.000220931486077276\\
0.913	-0.00021602220445408\\
0.914	-0.000210577149426124\\
0.915	-0.000204616877620977\\
0.916	-0.000198163131021405\\
0.917	-0.000191238765055177\\
0.918	-0.0001838676744161\\
0.919	-0.000176074716842962\\
0.92	-0.000167885635085716\\
0.921	-0.000159326977291111\\
0.922	-0.000150426016041615\\
0.923	-0.000141210666282686\\
0.924	-0.000131709402373969\\
0.925	-0.000121951174499984\\
0.926	-0.000111965324674842\\
0.927	-0.000101781502574512\\
0.928	-9.1429581427707e-05\\
0.929	-8.09395741942479e-05\\
0.93	-7.03415502561891e-05\\
0.931	-5.96655528434863e-05\\
0.932	-4.89415174113536e-05\\
0.933	-3.81991911818224e-05\\
0.934	-2.7468054056244e-05\\
0.935	-1.67772410999076e-05\\
0.936	-6.15546679319588e-06\\
0.937	4.36904876298702e-06\\
0.938	1.47686515072594e-05\\
0.939	2.50163227705369e-05\\
0.94	3.5085746157262e-05\\
0.941	4.49513717989658e-05\\
0.942	5.45884778330919e-05\\
0.943	6.39732289690676e-05\\
0.944	7.30827320129523e-05\\
0.945	8.18950882318276e-05\\
0.946	9.03894424488084e-05\\
0.947	9.85460287697087e-05\\
0.948	0.000106346212852638\\
0.949	0.000113772530642154\\
0.95	0.000120808723500008\\
0.951	0.000127439769675251\\
0.952	0.000133651912066876\\
0.953	0.000139432682242836\\
0.954	0.000144770920689871\\
0.955	0.00014965679327918\\
0.956	0.000154081803943378\\
0.957	0.000158038803570516\\
0.958	0.00016152199513135\\
0.959	0.000164526935065978\\
0.96	0.000167050530965986\\
0.961	0.000169091035597902\\
0.962	0.000170648037323233\\
0.963	0.000171722446979751\\
0.964	0.000172316481297294\\
0.965	0.000172433642930511\\
0.966	0.000172078697198832\\
0.967	0.000171257645632334\\
0.968	0.00016997769642955\\
0.969	0.000168247231940853\\
0.97	0.00016607577329757\\
0.971	0.000163473942313862\\
0.972	0.000160453420794208\\
0.973	0.000157026907385085\\
0.974	0.000153208072114775\\
0.975	0.000149011508769688\\
0.976	0.000144452685260282\\
0.977	0.000139547892133237\\
0.978	0.000134314189389971\\
0.979	0.00012876935177463\\
0.98	0.000122931812696948\\
0.981	0.000116820606957456\\
0.982	0.000110455312443924\\
0.983	0.000103855990968947\\
0.984	9.70431284191148e-05\\
0.985	9.00375743862716e-05\\
0.986	8.28604814509873e-05\\
0.987	7.55332442873993e-05\\
0.988	6.80774387574328e-05\\
0.989	6.05147611604254e-05\\
0.99	5.28669678022654e-05\\
0.991	4.51558150452375e-05\\
0.992	3.7402999996974e-05\\
0.993	2.96301019933355e-05\\
0.994	2.18585250262782e-05\\
0.995	1.41094412636471e-05\\
0.996	6.40373580318147e-06\\
0.997	-1.23804720190154e-06\\
0.998	-8.7957569133536e-06\\
0.999	-1.62496865477375e-05\\
1	-2.35806223646928e-05\\
};
\addlegendentry{ROM MatrInt $\dot{\mathbf{V}}$, $\dot{\mathbf{T}}$ 1-RK};

\addplot [color=mycolor4,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.001	-0.000292480654685748\\
0.002	-0.000721853638457504\\
0.003	-0.00124966539307108\\
0.004	-0.00185801200876949\\
0.005	-0.002533706170143\\
0.006	-0.00326522455902249\\
0.007	-0.00404078566304419\\
0.008	-0.00484816745606393\\
0.009	-0.00567718488614071\\
0.01	-0.00652276063380318\\
0.011	-0.00738572834313909\\
0.012	-0.00827309577907431\\
0.013	-0.00919588685930136\\
0.014	-0.0101662507440631\\
0.015	-0.0111957433930032\\
0.016	-0.012292987824692\\
0.017	-0.0134629309038444\\
0.018	-0.0147069382379224\\
0.019	-0.0160218344125476\\
0.02	-0.0174011443623071\\
0.021	-0.0188354098121481\\
0.022	-0.0203125294460423\\
0.023	-0.021819408317262\\
0.024	-0.023342185283507\\
0.025	-0.0248673993557342\\
0.026	-0.0263833045503178\\
0.027	-0.0278794410636116\\
0.028	-0.0293478649845853\\
0.029	-0.0307830541711016\\
0.03	-0.0321813699043936\\
0.031	-0.0335414666823251\\
0.032	-0.0348631646232297\\
0.033	-0.0361471158315208\\
0.034	-0.0373947410596208\\
0.035	-0.0386068083507578\\
0.036	-0.03978370308233\\
0.037	-0.040924992020366\\
0.038	-0.042028872442123\\
0.039	-0.0430927475524606\\
0.04	-0.0441127751865584\\
0.041	-0.0450841970232786\\
0.042	-0.0460020494430107\\
0.043	-0.0468607733471377\\
0.044	-0.0476550351345424\\
0.045	-0.0483799961038352\\
0.046	-0.0490312537748442\\
0.047	-0.0496054959911136\\
0.048	-0.0501002142388052\\
0.049	-0.0505137735261371\\
0.05	-0.0508457212960761\\
0.051	-0.0510961653200867\\
0.052	-0.0512659052460081\\
0.053	-0.0513562827783374\\
0.054	-0.0513687454864979\\
0.055	-0.051305002844371\\
0.056	-0.0511666383909043\\
0.057	-0.050954981061753\\
0.058	-0.0506713351437009\\
0.059	-0.0503166440143968\\
0.06	-0.0498916496232116\\
0.061	-0.0493970360847519\\
0.062	-0.0488333318357354\\
0.063	-0.0482012201936966\\
0.064	-0.047501521061839\\
0.065	-0.0467352064788775\\
0.066	-0.0459036924779788\\
0.067	-0.0450087117328993\\
0.068	-0.0440523532262198\\
0.069	-0.0430371564213936\\
0.07	-0.0419659507468664\\
0.071	-0.0408419215593314\\
0.072	-0.03966851859563\\
0.073	-0.0384492806033599\\
0.074	-0.0371879170587743\\
0.075	-0.0358881727370236\\
0.076	-0.0345537237521251\\
0.077	-0.0331882331697694\\
0.078	-0.031795240786411\\
0.079	-0.0303781994168877\\
0.08	-0.0289405101887971\\
0.081	-0.0274854269289074\\
0.082	-0.0260161731695201\\
0.083	-0.0245359692774481\\
0.084	-0.0230479814318143\\
0.085	-0.0215554248790443\\
0.086	-0.02006153446843\\
0.087	-0.0185695737181353\\
0.088	-0.0170828987560137\\
0.089	-0.0156048515969058\\
0.09	-0.0141387884375465\\
0.091	-0.0126880988327813\\
0.092	-0.0112560995569458\\
0.093	-0.00984606299915285\\
0.094	-0.00846117297197116\\
0.095	-0.00710447114543287\\
0.096	-0.0057789106428366\\
0.097	-0.00448726567123992\\
0.098	-0.00323212575133858\\
0.099	-0.00201595070116283\\
0.1	-0.000841003742905532\\
0.101	0.000290612511338613\\
0.102	0.00137694406359847\\
0.103	0.00241622075796276\\
0.104	0.00340677668803624\\
0.105	0.00434708848873218\\
0.106	0.00523579378062182\\
0.107	0.00607162506028804\\
0.108	0.00685345665110383\\
0.109	0.00758029507015815\\
0.11	0.00825126322441567\\
0.111	0.00886565456427586\\
0.112	0.00942288012423725\\
0.113	0.00992249344121662\\
0.114	0.0103642381849937\\
0.115	0.0107479974072006\\
0.116	0.0110738253838816\\
0.117	0.011341951884271\\
0.118	0.0115527537676161\\
0.119	0.0117067990509413\\
0.12	0.0118047979657924\\
0.121	0.011847592770252\\
0.122	0.0118361986053238\\
0.123	0.0117717525925543\\
0.124	0.0116555189857888\\
0.125	0.0114888920825798\\
0.126	0.0112733592481626\\
0.127	0.0110105352068003\\
0.128	0.0107021273358449\\
0.129	0.0103499117848725\\
0.13	0.00995577454347566\\
0.131	0.00952167922064913\\
0.132	0.00904966605577408\\
0.133	0.00854186083427653\\
0.134	0.00800044354155484\\
0.135	0.00742767629333201\\
0.136	0.00682588310089558\\
0.137	0.00619741856704442\\
0.138	0.00554469801951945\\
0.139	0.00487017710637966\\
0.14	0.00417634166257443\\
0.141	0.00346571067637134\\
0.142	0.00274080621401685\\
0.143	0.00200416813214805\\
0.144	0.00125834170237614\\
0.145	0.000505843955510613\\
0.146	-0.000250820062434043\\
0.147	-0.00100916515354704\\
0.148	-0.0017667371452766\\
0.149	-0.00252111216644975\\
0.15	-0.00326991783522829\\
0.151	-0.00401082526393105\\
0.152	-0.00474155073209179\\
0.153	-0.00545988208340259\\
0.154	-0.00616367311508644\\
0.155	-0.00685083971237965\\
0.156	-0.00751936870293735\\
0.157	-0.0081673195314625\\
0.158	-0.00879283740931132\\
0.159	-0.00939415323883139\\
0.16	-0.00996957963260722\\
0.161	-0.010517528965191\\
0.162	-0.0110365180814064\\
0.163	-0.011525159294994\\
0.164	-0.0119821670956606\\
0.165	-0.012406360880125\\
0.166	-0.0127966703513018\\
0.167	-0.0131521398442478\\
0.168	-0.0134719199358232\\
0.169	-0.0137552754953123\\
0.17	-0.0140015941038492\\
0.171	-0.0142103738880961\\
0.172	-0.0143812263122045\\
0.173	-0.0145138767436932\\
0.174	-0.0146081627497393\\
0.175	-0.0146640396267989\\
0.176	-0.0146815697163668\\
0.177	-0.0146609225201052\\
0.178	-0.0146023829873461\\
0.179	-0.0145063402129982\\
0.18	-0.0143732878392116\\
0.181	-0.0142038220696726\\
0.182	-0.0139986357933052\\
0.183	-0.0137585238669133\\
0.184	-0.0134843725764504\\
0.185	-0.0131771544001991\\
0.186	-0.0128379329051206\\
0.187	-0.0124678544701727\\
0.188	-0.0120681467855117\\
0.189	-0.0116401132847169\\
0.19	-0.0111851244734331\\
0.191	-0.010704621085757\\
0.192	-0.010200105040149\\
0.193	-0.00967313072305229\\
0.194	-0.00912530468608775\\
0.195	-0.0085582817878662\\
0.196	-0.00797376283344896\\
0.197	-0.00737348600360763\\
0.198	-0.00675921711218571\\
0.199	-0.00613275055244678\\
0.2	-0.00549590381963294\\
0.201	-0.00485050693582694\\
0.202	-0.0041984013116953\\
0.203	-0.0035414510386596\\
0.204	-0.00288153840638471\\
0.205	-0.00222056230246636\\
0.206	-0.00156043873874408\\
0.207	-0.000903081804164581\\
0.208	-0.00025037315029958\\
0.209	0.000395863946197799\\
0.21	0.00103387887321697\\
0.211	0.00166199791178233\\
0.212	0.0022786229247977\\
0.213	0.00288222814726993\\
0.214	0.00347135682893428\\
0.215	0.00404461809286123\\
0.216	0.00460068384411522\\
0.217	0.00513828566152047\\
0.218	0.00565621194052902\\
0.219	0.00615330580688853\\
0.22	0.00662846434207561\\
0.221	0.00708063946905657\\
0.222	0.00750884054923927\\
0.223	0.00791213845619495\\
0.224	0.00828967069367748\\
0.225	0.00864064703510463\\
0.226	0.00896435516148197\\
0.227	0.00926016583349017\\
0.228	0.00952753722373\\
0.229	0.00976601813987252\\
0.23	0.00997524997997198\\
0.231	0.0101549673720582\\
0.232	0.0103049975554079\\
0.233	0.0104252586530757\\
0.234	0.0105157570564775\\
0.235	0.0105765841869445\\
0.236	0.0106079129133897\\
0.237	0.010609993890644\\
0.238	0.0105831520440532\\
0.239	0.010527783369325\\
0.24	0.0104443521501422\\
0.241	0.0103333886274701\\
0.242	0.0101954870907393\\
0.243	0.0100313043077909\\
0.244	0.00984155817161914\\
0.245	0.00962702641974713\\
0.246	0.00938854527691423\\
0.247	0.00912700788242016\\
0.248	0.0088433623873046\\
0.249	0.00853860963991671\\
0.25	0.00821380041713621\\
0.251	0.00787003219826306\\
0.252	0.00750844551543862\\
0.253	0.00713021994514497\\
0.254	0.00673656982752506\\
0.255	0.00632873981272323\\
0.256	0.00590800033598471\\
0.257	0.005475643116661\\
0.258	0.00503297676214784\\
0.259	0.00458132253827523\\
0.26	0.00412201034522592\\
0.261	0.00365637491514148\\
0.262	0.00318575222644312\\
0.263	0.00271147611238939\\
0.264	0.00223487502880882\\
0.265	0.00175726893896791\\
0.266	0.00127996627222886\\
0.267	0.000804260917024627\\
0.268	0.000331429216785644\\
0.269	-0.000137273051460415\\
0.27	-0.000600613723446006\\
0.271	-0.00105738731381696\\
0.272	-0.00150641808527342\\
0.273	-0.00194656309443027\\
0.274	-0.00237671518158064\\
0.275	-0.00279580586827637\\
0.276	-0.00320280812665465\\
0.277	-0.00359673898744947\\
0.278	-0.00397666195904768\\
0.279	-0.00434168923706543\\
0.28	-0.00469098369189414\\
0.281	-0.00502376062968523\\
0.282	-0.00533928932957176\\
0.283	-0.00563689436596618\\
0.284	-0.00591595672912648\\
0.285	-0.00617591475964213\\
0.286	-0.00641626491306853\\
0.287	-0.00663656236981071\\
0.288	-0.00683642150286418\\
0.289	-0.00701551621258452\\
0.29	-0.00717358013375638\\
0.291	-0.00731040671633183\\
0.292	-0.00742584917773105\\
0.293	-0.00751982032187394\\
0.294	-0.00759229221836714\\
0.295	-0.00764329573461203\\
0.296	-0.00767291991401028\\
0.297	-0.00768131119481392\\
0.298	-0.00766867246629504\\
0.299	-0.00763526196154611\\
0.3	-0.0075813919890893\\
0.301	-0.00750742750830123\\
0.302	-0.0074137845562075\\
0.303	-0.00730092853527976\\
0.304	-0.00716937237335007\\
0.305	-0.00701967456758712\\
0.306	-0.00685243712466524\\
0.307	-0.00666830340887024\\
0.308	-0.00646795590904177\\
0.309	-0.00625211393409822\\
0.31	-0.00602153124557935\\
0.311	-0.00577699363433922\\
0.312	-0.00551931644735424\\
0.313	-0.00524934206969183\\
0.314	-0.0049679373660802\\
0.315	-0.00467599108626158\\
0.316	-0.00437441123838838\\
0.317	-0.00406412243509695\\
0.318	-0.00374606321748995\\
0.319	-0.00342118336300195\\
0.32	-0.00309044118390916\\
0.321	-0.00275480082399926\\
0.322	-0.00241522956154799\\
0.323	-0.00207269512720701\\
0.324	-0.00172816304565179\\
0.325	-0.00138259400984755\\
0.326	-0.00103694129658508\\
0.327	-0.000692148231526559\\
0.328	-0.000349145711442727\\
0.329	-8.84979065363459e-06\\
0.33	0.000327840662031794\\
0.331	0.0006600462303018\\
0.332	0.000986909136346669\\
0.333	0.00130759534156724\\
0.334	0.00162129655815961\\
0.335	0.00192723216812126\\
0.336	0.00222465104649163\\
0.337	0.00251283328581241\\
0.338	0.00279109181889086\\
0.339	0.00305877393701262\\
0.34	0.00331526270078865\\
0.341	0.00355997824088577\\
0.342	0.00379237894598605\\
0.343	0.00401196253547893\\
0.344	0.0042182670146128\\
0.345	0.00441087151013187\\
0.346	0.00458939698478724\\
0.347	0.0047535068295335\\
0.348	0.00490290733268668\\
0.349	0.00503734802580812\\
0.35	0.00515662190657427\\
0.351	0.00526056553937618\\
0.352	0.00534905903484905\\
0.353	0.0054220259099504\\
0.354	0.00547943283057826\\
0.355	0.00552128923904439\\
0.356	0.00554764686899458\\
0.357	0.00555859915060147\\
0.358	0.00555428050905546\\
0.359	0.00553486555955219\\
0.36	0.00550056820213324\\
0.361	0.0054516406198867\\
0.362	0.0053883721841659\\
0.363	0.00531108827064198\\
0.364	0.00522014899017272\\
0.365	0.00511594783864716\\
0.366	0.00499891027015065\\
0.367	0.00486949219798504\\
0.368	0.00472817842826773\\
0.369	0.00457548103101638\\
0.37	0.00441193765379668\\
0.371	0.00423810978316216\\
0.372	0.00405458095924498\\
0.373	0.00386195494895827\\
0.374	0.00366085388334583\\
0.375	0.00345191636465945\\
0.376	0.00323579554876195\\
0.377	0.00301315720844443\\
0.378	0.00278467778321608\\
0.379	0.0025510424210715\\
0.38	0.00231294301767536\\
0.381	0.00207107625832464\\
0.382	0.00182614166795792\\
0.383	0.00157883967438761\\
0.384	0.00132986968982706\\
0.385	0.00107992821567788\\
0.386	0.000829706975431036\\
0.387	0.000579891080414381\\
0.388	0.000331157232997091\\
0.389	8.41719717229489e-05\\
0.39	-0.000160410037296972\\
0.391	-0.000401947658559234\\
0.392	-0.00063981489090614\\
0.393	-0.000873402413001771\\
0.394	-0.00110211906691621\\
0.395	-0.00132539327639339\\
0.396	-0.00154267439659431\\
0.397	-0.00175343399233571\\
0.398	-0.00195716704207802\\
0.399	-0.00215339306515825\\
0.4	-0.00234165717001003\\
0.401	-0.00252153102136079\\
0.402	-0.00269261372464713\\
0.403	-0.00285453262613889\\
0.404	-0.00300694402751196\\
0.405	-0.00314953381385738\\
0.406	-0.00328201799435873\\
0.407	-0.00340414315511372\\
0.408	-0.00351568682381496\\
0.409	-0.0036164577462437\\
0.41	-0.0037062960747641\\
0.411	-0.00378507346923955\\
0.412	-0.00385269311102144\\
0.413	-0.00390908963088789\\
0.414	-0.00395422895203335\\
0.415	-0.00398810804942974\\
0.416	-0.00401075462709432\\
0.417	-0.0040222267150092\\
0.418	-0.00402261218764078\\
0.419	-0.00401202820620323\\
0.42	-0.00399062058699917\\
0.421	-0.00395856309834968\\
0.422	-0.00391605668879661\\
0.423	-0.0038633286494207\\
0.424	-0.00380063171326897\\
0.425	-0.00372824309502491\\
0.426	-0.00364646347418364\\
0.427	-0.00355561592511199\\
0.428	-0.00345604479748127\\
0.429	-0.00334811455065567\\
0.43	-0.00323220854570562\\
0.431	-0.00310872779878913\\
0.432	-0.00297808969970944\\
0.433	-0.00284072669950868\\
0.434	-0.0026970849710022\\
0.435	-0.00254762304618831\\
0.436	-0.00239281043449123\\
0.437	-0.00223312622580485\\
0.438	-0.0020690576823052\\
0.439	-0.00190109882298918\\
0.44	-0.00172974900487597\\
0.441	-0.00155551150477479\\
0.442	-0.00137889210548169\\
0.443	-0.00120039769021382\\
0.444	-0.00102053484902817\\
0.445	-0.000839808500898585\\
0.446	-0.000658720535042508\\
0.447	-0.000477768474998059\\
0.448	-0.000297444168852433\\
0.449	-0.000118232508913154\\
0.45	5.93898160002387e-05\\
0.451	0.000234955532591942\\
0.452	0.000408007956529997\\
0.453	0.00057810212450451\\
0.454	0.000744805882260821\\
0.455	0.000907700926112245\\
0.456	0.00106638379559054\\
0.457	0.0012204668150497\\
0.458	0.00136957898220214\\
0.459	0.00151336680172996\\
0.46	0.00165149506228518\\
0.461	0.00178364755536392\\
0.462	0.00190952773471393\\
0.463	0.002028859315111\\
0.464	0.00214138680951766\\
0.465	0.00224687600381607\\
0.466	0.00234511436848576\\
0.467	0.00243591140677537\\
0.468	0.00251909893909652\\
0.469	0.00259453132354377\\
0.47	0.00266208561262105\\
0.471	0.00272166164642763\\
0.472	0.00277318208272708\\
0.473	0.00281659236449124\\
0.474	0.00285186062567456\\
0.475	0.00287897753613468\\
0.476	0.00289795608677165\\
0.477	0.00290883131610893\\
0.478	0.00291165997968639\\
0.479	0.00290652016377641\\
0.48	0.00289351084506968\\
0.481	0.00287275139810723\\
0.482	0.00284438105235813\\
0.483	0.00280855830095998\\
0.484	0.00276546026324875\\
0.485	0.00271528200330858\\
0.486	0.00265823580686767\\
0.487	0.00259455041895577\\
0.488	0.00252447024481946\\
0.489	0.00244825451666543\\
0.49	0.00236617642886796\\
0.491	0.00227852224433417\\
0.492	0.00218559037477078\\
0.493	0.00208769043763839\\
0.494	0.0019851422926129\\
0.495	0.0018782750603989\\
0.496	0.00176742612675906\\
0.497	0.00165294013463146\\
0.498	0.00153516796721054\\
0.499	0.00141446572485916\\
0.5	0.00129119369870779\\
0.501	0.0011657153437733\\
0.502	0.00103839625440206\\
0.503	0.00090960314480567\\
0.504	0.000779702837414353\\
0.505	0.000649061261721678\\
0.506	0.000518042466238429\\
0.507	0.000387007646109519\\
0.508	0.000256314188877289\\
0.509	0.000126314740799351\\
0.51	-2.64370395312461e-06\\
0.511	-0.00013022068897747\\
0.512	-0.000256083154054978\\
0.513	-0.000379906264251032\\
0.514	-0.000501374207751491\\
0.515	-0.00062018096059404\\
0.516	-0.000736031016562494\\
0.517	-0.000848640080625748\\
0.518	-0.000957735724419805\\
0.519	-0.00106305800239045\\
0.52	-0.00116436002733651\\
0.521	-0.00126140850421756\\
0.522	-0.0013539842212159\\
0.523	-0.00144188249716978\\
0.524	-0.00152491358462374\\
0.525	-0.0016029030278701\\
0.526	-0.00167569197548573\\
0.527	-0.00174313744699724\\
0.528	-0.00180511255343691\\
0.529	-0.00186150667167932\\
0.53	-0.00191222557257688\\
0.531	-0.0019571915030369\\
0.532	-0.00199634322230797\\
0.533	-0.00202963599286485\\
0.534	-0.00205704152640078\\
0.535	-0.00207854788555298\\
0.536	-0.0020941593421015\\
0.537	-0.00210389619249185\\
0.538	-0.00210779453163944\\
0.539	-0.00210590598607739\\
0.54	-0.00209829740760841\\
0.541	-0.00208505052871737\\
0.542	-0.0020662615810914\\
0.543	-0.00204204087868112\\
0.544	-0.00201251236681738\\
0.545	-0.0019778131389751\\
0.546	-0.00193809292284597\\
0.547	-0.00189351353744886\\
0.548	-0.00184424832306625\\
0.549	-0.00179048154585089\\
0.55	-0.00173240777899556\\
0.551	-0.0016702312624031\\
0.552	-0.0016041652428313\\
0.553	-0.00153443129651999\\
0.554	-0.00146125863633334\\
0.555	-0.00138488340547169\\
0.556	-0.00130554795982112\\
0.557	-0.00122350014101873\\
0.558	-0.00113899254231401\\
0.559	-0.00105228176930453\\
0.56	-0.000963627697615999\\
0.561	-0.000873292729583061\\
0.562	-0.000781541051967494\\
0.563	-0.000688637896726661\\
0.564	-0.000594848806814652\\
0.565	-0.000500438908964252\\
0.566	-0.000405672195357519\\
0.567	-0.000310810816048618\\
0.568	-0.000216114383953225\\
0.569	-0.000121839294164903\\
0.57	-2.82380593018067e-05\\
0.571	6.44413374756392e-05\\
0.572	0.000155956070200912\\
0.573	0.000246069077084744\\
0.574	0.000334549645312873\\
0.575	0.000421173972300095\\
0.576	0.000505725702121883\\
0.577	0.000587996435925584\\
0.578	0.000667786215207556\\
0.579	0.000744903976927728\\
0.58	0.0008191679795214\\
0.581	0.000890406198957257\\
0.582	0.000958456694081067\\
0.583	0.00102316794057681\\
0.584	0.00108439913296935\\
0.585	0.00114202045418609\\
0.586	0.00119591331228862\\
0.587	0.00124597054407926\\
0.588	0.00129209658538034\\
0.589	0.0013342076078777\\
0.59	0.00137223162251152\\
0.591	0.00140610854948963\\
0.592	0.00143579025508814\\
0.593	0.00146124055549328\\
0.594	0.00148243518802533\\
0.595	0.00149936175017107\\
0.596	0.00151201960693386\\
0.597	0.00152041976709213\\
0.598	0.00152458472903488\\
0.599	0.00152454829691888\\
0.6	0.00152035536796532\\
0.601	0.00151206169178333\\
0.602	0.00149973360267486\\
0.603	0.0014834477259388\\
0.604	0.00146329065925209\\
0.605	0.00143935863026228\\
0.606	0.00141175713157859\\
0.607	0.00138060053439756\\
0.608	0.00134601168204432\\
0.609	0.00130812146475174\\
0.61	0.00126706837703674\\
0.611	0.00122299805906591\\
0.612	0.00117606282343149\\
0.613	0.00112642116878336\\
0.614	0.00107423728178298\\
0.615	0.00101968052886166\\
0.616	0.000962924939277327\\
0.617	0.000904148680971849\\
0.618	0.000843533530734608\\
0.619	0.000781264340177185\\
0.62	0.000717528499020068\\
0.621	0.000652515397182719\\
0.622	0.000586415887156577\\
0.623	0.000519421748123311\\
0.624	0.000451725153260783\\
0.625	0.000383518141654762\\
0.626	0.0003149920962071\\
0.627	0.000246337228899548\\
0.628	0.000177742074738066\\
0.629	0.000109392995664764\\
0.63	4.14736956833499e-05\\
0.631	-2.58352515994681e-05\\
0.632	-9.23568618610934e-05\\
0.633	-0.000157918184272374\\
0.634	-0.000222350729974719\\
0.635	-0.000285490883824699\\
0.636	-0.000347180298461997\\
0.637	-0.000407266269814891\\
0.638	-0.000465602093217711\\
0.639	-0.000522047399375858\\
0.64	-0.000576468469477783\\
0.641	-0.000628738528816874\\
0.642	-0.000678738018352195\\
0.643	-0.000726354843702767\\
0.644	-0.000771484601137493\\
0.645	-0.000814030780189762\\
0.646	-0.000853904942593597\\
0.647	-0.000891026877306159\\
0.648	-0.000925324731448908\\
0.649	-0.000956735117067126\\
0.65	-0.000985203193674811\\
0.651	-0.00101068272661796\\
0.652	-0.00103313612135498\\
0.653	-0.00105253443381766\\
0.654	-0.00106885735707939\\
0.655	-0.00108209318461966\\
0.656	-0.00109223875053446\\
0.657	-0.00109929934710159\\
0.658	-0.00110328862016675\\
0.659	-0.00110422844287235\\
0.66	-0.00110214876830413\\
0.661	-0.00109708746168194\\
0.662	-0.00108909011277052\\
0.663	-0.00107820982923232\\
0.664	-0.00106450701168912\\
0.665	-0.0010480491113005\\
0.666	-0.00102891037070665\\
0.667	-0.00100717154921896\\
0.668	-0.000982919633175539\\
0.669	-0.000956247532409586\\
0.67	-0.00092725376380596\\
0.671	-0.000896042122946374\\
0.672	-0.000862721344865371\\
0.673	-0.000827404754958053\\
0.674	-0.00079020991109604\\
0.675	-0.000751258238021271\\
0.676	-0.000710674655096575\\
0.677	-0.000668587198498586\\
0.678	-0.000625126638942338\\
0.679	-0.000580426096027151\\
0.68	-0.000534620650291345\\
0.681	-0.000487846954057683\\
0.682	-0.000440242842143313\\
0.683	-0.000391946943497036\\
0.684	-0.000343098294812523\\
0.685	-0.000293835957149966\\
0.686	-0.000244298636579108\\
0.687	-0.000194624309834903\\
0.688	-0.000144949855953017\\
0.689	-9.54106948253897e-05\\
0.69	-4.61404335877144e-05\\
0.691	2.72947828096944e-06\\
0.692	5.10700842991301e-05\\
0.693	9.87552459516248e-05\\
0.694	0.000145661956511608\\
0.695	0.00019167064297852\\
0.696	0.000236665455435961\\
0.697	0.000280534543174641\\
0.698	0.000323170316968751\\
0.699	0.000364469696938577\\
0.7	0.000404334345477182\\
0.701	0.00044267088476538\\
0.702	0.000479391098446603\\
0.703	0.000514412117080529\\
0.704	0.000547656587042935\\
0.705	0.000579052822587909\\
0.706	0.000608534940837337\\
0.707	0.000636042979511727\\
0.708	0.000661522997265457\\
0.709	0.000684927156538374\\
0.71	0.000706213788884368\\
0.711	0.000725347442785573\\
0.712	0.000742298914008704\\
0.713	0.000757045258606814\\
0.714	0.000769569788716148\\
0.715	0.000779862051342995\\
0.716	0.00078791779037969\\
0.717	0.000793738892132188\\
0.718	0.00079733331468349\\
0.719	0.000798715001457861\\
0.72	0.000797903779389896\\
0.721	0.000794925242140239\\
0.722	0.000789810618835721\\
0.723	0.000782596628846135\\
0.724	0.000773325323142376\\
0.725	0.000762043912811583\\
0.726	0.00074880458533362\\
0.727	0.000733664309250303\\
0.728	0.000716684627883617\\
0.729	0.000697931442782044\\
0.73	0.000677474787594854\\
0.731	0.000655388593092909\\
0.732	0.000631750444070937\\
0.733	0.000606641328880534\\
0.734	0.000580145382355318\\
0.735	0.000552349622899495\\
0.736	0.000523343684518772\\
0.737	0.000493219544578096\\
0.738	0.00046207124807392\\
0.739	0.000429994629209838\\
0.74	0.000397087031063389\\
0.741	0.00036344702412854\\
0.742	0.000329174124513187\\
0.743	0.000294368512563524\\
0.744	0.00025913075267785\\
0.745	0.000223561515060967\\
0.746	0.000187761300156859\\
0.747	0.000151830166482487\\
0.748	0.000115867462568387\\
0.749	7.99715636929091e-05\\
0.75	4.42396140767989e-05\\
0.751	8.76727518271805e-06\\
0.752	-2.63515192593459e-05\\
0.753	-6.10248009045558e-05\\
0.754	-9.51627965538172e-05\\
0.755	-0.000128678149480272\\
0.756	-0.000161486131808351\\
0.757	-0.000193504847461647\\
0.758	-0.000224655425227046\\
0.759	-0.000254862201514171\\
0.76	-0.000284052892421733\\
0.761	-0.000312158754755783\\
0.762	-0.000339114735678668\\
0.763	-0.000364859610701991\\
0.764	-0.000389336109771673\\
0.765	-0.000412491031228345\\
0.766	-0.000434275343461693\\
0.767	-0.000454644274112843\\
0.768	-0.000473557386714378\\
0.769	-0.000490978644693004\\
0.77	-0.000506876462695171\\
0.771	-0.000521223745230829\\
0.772	-0.00053399791266526\\
0.773	-0.000545180914622969\\
0.774	-0.000554759230901393\\
0.775	-0.000562723860025044\\
0.776	-0.000569070295603113\\
0.777	-0.000573798490684998\\
0.778	-0.000576912810338962\\
0.779	-0.000578421972708705\\
0.78	-0.000578338978831437\\
0.781	-0.00057668103152858\\
0.782	-0.000573469443706749\\
0.783	-0.000568729536431892\\
0.784	-0.000562490527163509\\
0.785	-0.000554785408558545\\
0.786	-0.0005456508182759\\
0.787	-0.000535126900232485\\
0.788	-0.000523257157780146\\
0.789	-0.000510088299289872\\
0.79	-0.000495670076645246\\
0.791	-0.000480055117160975\\
0.792	-0.000463298749454836\\
0.793	-0.000445458823812249\\
0.794	-0.000426595527591817\\
0.795	-0.000406771196227999\\
0.796	-0.000386050120393091\\
0.797	-0.000364498349885141\\
0.798	-0.000342183494811357\\
0.799	-0.000319174524637837\\
0.8	-0.000295541565676142\\
0.801	-0.000271355697575543\\
0.802	-0.000246688749386242\\
0.803	-0.000221613095754188\\
0.804	-0.000196201453801576\\
0.805	-0.000170526681239539\\
0.806	-0.000144661576250235\\
0.807	-0.00011867867966493\\
0.808	-9.26500799530513e-05\\
0.809	-6.66472215236942e-05\\
0.81	-4.07407168269607e-05\\
0.811	-1.50001627267576e-05\\
0.812	1.05060383997708e-05\\
0.813	3.57108523989656e-05\\
0.814	6.05487814950067e-05\\
0.815	8.49560264629008e-05\\
0.816	0.000108870642441785\\
0.817	0.000132232688031708\\
0.818	0.000154984367338924\\
0.819	0.000177070164657724\\
0.82	0.000198436971500107\\
0.821	0.000219034205708689\\
0.822	0.000238813922412366\\
0.823	0.000257730916609434\\
0.824	0.000275742817187626\\
0.825	0.000292810172216184\\
0.826	0.000308896525370404\\
0.827	0.000323968483374916\\
0.828	0.000337995774377625\\
0.829	0.000350951297191849\\
0.83	0.000362811161369782\\
0.831	0.000373554718095813\\
0.832	0.000383164581913361\\
0.833	0.000391626643323745\\
0.834	0.000398930072320047\\
0.835	0.000405067312943007\\
0.836	0.000410034068969531\\
0.837	0.000413829280867357\\
0.838	0.000416455094171839\\
0.839	0.000417916819462507\\
0.84	0.000418222884138099\\
0.841	0.000417384776208982\\
0.842	0.00041541698034529\\
0.843	0.000412336906437691\\
0.844	0.000408164810945402\\
0.845	0.00040292371132274\\
0.846	0.000396639293831306\\
0.847	0.000389339815059652\\
0.848	0.000381055997485974\\
0.849	0.000371820919432082\\
0.85	0.000361669899768422\\
0.851	0.000350640377740468\\
0.852	0.000338771788296048\\
0.853	0.000326105433301511\\
0.854	0.000312684349041598\\
0.855	0.000298553170403918\\
0.856	0.000283757992153547\\
0.857	0.000268346227707032\\
0.858	0.000252366465817429\\
0.859	0.000235868325583334\\
0.86	0.000218902310195052\\
0.861	0.0002015196598301\\
0.862	0.000183772204108097\\
0.863	0.000165712214511972\\
0.864	0.000147392257178213\\
0.865	0.000128865046453455\\
0.866	0.00011018329960853\\
0.867	9.13995930936463e-05\\
0.868	7.25662207101965e-05\\
0.869	5.37350540653578e-05\\
0.87	3.49574056655278e-05\\
0.871	1.62838949937573e-05\\
0.872	-2.2356820956073e-06\\
0.873	-2.05524803443673e-05\\
0.874	-3.86187281126606e-05\\
0.875	-5.63878461626088e-05\\
0.876	-7.3814561924772e-05\\
0.877	-9.08550189841197e-05\\
0.878	-0.000107466881537955\\
0.879	-0.000123609433594677\\
0.88	-0.000139243672699033\\
0.881	-0.000154332397986696\\
0.882	-0.000168840292388613\\
0.883	-0.000182733998823359\\
0.884	-0.000195982190233954\\
0.885	-0.000208555633343775\\
0.886	-0.000220427246024785\\
0.887	-0.000231572148189786\\
0.888	-0.000241967706138971\\
0.889	-0.000251593570309734\\
0.89	-0.000260431706397107\\
0.891	-0.000268466419830712\\
0.892	-0.000275684373612341\\
0.893	-0.000282074599536295\\
0.894	-0.000287628502832475\\
0.895	-0.000292339860289699\\
0.896	-0.000296204811933877\\
0.897	-0.000299221846352438\\
0.898	-0.000301391779772797\\
0.899	-0.000302717729018448\\
0.9	-0.000303205078481735\\
0.901	-0.000302861441267106\\
0.902	-0.000301696614672946\\
0.903	-0.000299722530193712\\
0.904	-0.000296953198237109\\
0.905	-0.000293404647763353\\
0.906	-0.000289094861065221\\
0.907	-0.000284043703918501\\
0.908	-0.000278272851342617\\
0.909	-0.000271805709220627\\
0.91	-0.000264667332036417\\
0.911	-0.00025688433699474\\
0.912	-0.000248484814796816\\
0.913	-0.000239498237350341\\
0.914	-0.000229955362698242\\
0.915	-0.000219888137454959\\
0.916	-0.000209329597042845\\
0.917	-0.000198313764024081\\
0.918	-0.000186875544825565\\
0.919	-0.000175050625155466\\
0.92	-0.000162875364410519\\
0.921	-0.000150386689372643\\
0.922	-0.000137621987492266\\
0.923	-0.00012461900005371\\
0.924	-0.000111415715515099\\
0.925	-9.8050263311752e-05\\
0.926	-8.45608084075541e-05\\
0.927	-7.09854468738415e-05\\
0.928	-5.73621027695109e-05\\
0.929	-4.37284265895715e-05\\
0.93	-3.01216955422897e-05\\
0.931	-1.65787159072539e-05\\
0.932	-3.13572771834834e-06\\
0.933	1.017168799326e-05\\
0.934	2.33086991705834e-05\\
0.935	3.62413097011784e-05\\
0.936	4.89364431812505e-05\\
0.937	6.13620232794e-05\\
0.938	7.34870505171799e-05\\
0.939	8.52816752952913e-05\\
0.94	9.6717267006478e-05\\
0.941	0.000107766479088322\\
0.942	0.000118403309881982\\
0.943	0.000128603159175627\\
0.944	0.000138342880324473\\
0.945	0.000147600827852469\\
0.946	0.000156356900454078\\
0.947	0.000164592579327923\\
0.948	0.000172290961787616\\
0.949	0.000179436790108487\\
0.95	0.000186016475582354\\
0.951	0.000192018117765879\\
0.952	0.000197431518921265\\
0.953	0.000202248193661204\\
0.954	0.000206461373822899\\
0.955	0.000210066008608769\\
0.956	0.000213058760043907\\
0.957	0.000215437993812601\\
0.958	0.000217203765548198\\
0.959	0.000218357802662137\\
0.96	0.000218903481809273\\
0.961	0.000218845802097438\\
0.962	0.000218191354159663\\
0.963	0.000216948285217473\\
0.964	0.000215126260273258\\
0.965	0.000212736419578784\\
0.966	0.000209791332535487\\
0.967	0.000206304948190284\\
0.968	0.000202292542498143\\
0.969	0.000197770662529672\\
0.97	0.000192757067808369\\
0.971	0.000187270668968105\\
0.972	0.000181331463926588\\
0.973	0.000174960471775332\\
0.974	0.000168179664590696\\
0.975	0.000161011897374032\\
0.976	0.000153480836331899\\
0.977	0.000145610885709562\\
0.978	0.000137427113392653\\
0.979	0.000128955175492947\\
0.98	0.00012022124013467\\
0.981	0.000111251910657663\\
0.982	0.000102074148452924\\
0.983	9.27151956448486e-05\\
0.984	8.32024978325693e-05\\
0.985	7.35636271003714e-05\\
0.986	6.3826205504217e-05\\
0.987	5.40178292378613e-05\\
0.988	4.41659936780663e-05\\
0.989	3.42980195038784e-05\\
0.99	2.44409800799058e-05\\
0.991	1.46216302880918e-05\\
0.992	4.86633698654509e-06\\
0.993	-4.79898873232227e-06\\
0.994	-1.43489573189027e-05\\
0.995	-2.37587644203272e-05\\
0.996	-3.30042522603927e-05\\
0.997	-4.20619686023551e-05\\
0.998	-5.09092231596369e-05\\
0.999	-5.95241413278943e-05\\
1	-6.78857151204954e-05\\
};
\addlegendentry{ROM MatrInt $\mathbf{W}$ 1-RK};

\addplot [color=mycolor5,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	-0.000254284372538672\\
0.002	-0.000667264195782767\\
0.003	-0.00119093390611043\\
0.004	-0.001796551236408\\
0.005	-0.00246781474689521\\
0.006	-0.0031938345908776\\
0.007	-0.00396372838942852\\
0.008	-0.00476584263799223\\
0.009	-0.00559032065167041\\
0.01	-0.00643186196872256\\
0.011	-0.007291527241818\\
0.012	-0.00817617509874351\\
0.013	-0.00909638868507423\\
0.014	-0.0100642207952799\\
0.015	-0.0110906303368797\\
0.016	-0.0121839440466051\\
0.017	-0.0133491214810212\\
0.018	-0.0145869510581694\\
0.019	-0.0158944928864381\\
0.02	-0.0172653019689423\\
0.021	-0.0186898074406869\\
0.022	-0.0201563818198704\\
0.023	-0.0216519011349363\\
0.024	-0.0231627620487253\\
0.025	-0.0246760192313123\\
0.026	-0.0261797340883664\\
0.027	-0.0276638919548011\\
0.028	-0.0291207071276853\\
0.029	-0.0305445379314502\\
0.03	-0.0319320573965853\\
0.031	-0.0332816970882399\\
0.032	-0.0345932296744452\\
0.033	-0.0358674892765248\\
0.034	-0.0371054623465886\\
0.035	-0.0383080226164168\\
0.036	-0.0394755190679886\\
0.037	-0.0406072775684149\\
0.038	-0.0417017112688704\\
0.039	-0.042756050395301\\
0.04	-0.0437664544294283\\
0.041	-0.0447284725542881\\
0.042	-0.0456369222218155\\
0.043	-0.046486467743804\\
0.044	-0.0472719301442167\\
0.045	-0.0479883821968917\\
0.046	-0.0486317332591434\\
0.047	-0.0491985944911761\\
0.048	-0.0496864482754001\\
0.049	-0.0500939442641436\\
0.05	-0.0504203920159401\\
0.051	-0.0506659825815574\\
0.052	-0.0508315733997226\\
0.053	-0.050918310220794\\
0.054	-0.0509278092258862\\
0.055	-0.0508616393163656\\
0.056	-0.0507212712559396\\
0.057	-0.05050822609264\\
0.058	-0.0502236114650677\\
0.059	-0.0498683939119512\\
0.06	-0.049443389060006\\
0.061	-0.0489491573335623\\
0.062	-0.0483863700674878\\
0.063	-0.0477556801291067\\
0.064	-0.0470578323344093\\
0.065	-0.0462939497609455\\
0.066	-0.0454653817385091\\
0.067	-0.0445738376094764\\
0.068	-0.0436214663082434\\
0.069	-0.0426107255233288\\
0.07	-0.0415444713722893\\
0.071	-0.0404258914489987\\
0.072	-0.0392583221204594\\
0.073	-0.03804532915116\\
0.074	-0.0367906047767158\\
0.075	-0.0354977976025886\\
0.076	-0.0341706023803471\\
0.077	-0.0328126261445355\\
0.078	-0.0314273714969722\\
0.079	-0.0300183315536958\\
0.08	-0.0285888114092023\\
0.081	-0.027142064481936\\
0.082	-0.0256813454220592\\
0.083	-0.0242097982259237\\
0.084	-0.0227306120666075\\
0.085	-0.0212469707265479\\
0.086	-0.0197620859847604\\
0.087	-0.0182792584737385\\
0.088	-0.0168017643803423\\
0.089	-0.0153329447887741\\
0.09	-0.0138761582729518\\
0.091	-0.0124347395224828\\
0.092	-0.0110120057029533\\
0.093	-0.00961117439694591\\
0.094	-0.00823543054828746\\
0.095	-0.00688781055837864\\
0.096	-0.00557119944086014\\
0.097	-0.00428838185120182\\
0.098	-0.00304191753314884\\
0.099	-0.00183424571030931\\
0.1	-0.000667626374356139\\
0.101	0.000455892380841998\\
0.102	0.00153432561938954\\
0.103	0.00256592170834489\\
0.104	0.00354905579870567\\
0.105	0.00448218601987418\\
0.106	0.00536398243046533\\
0.107	0.00619317932058328\\
0.108	0.00696865556242412\\
0.109	0.00768945929920696\\
0.11	0.00835468785099312\\
0.111	0.00896365201590511\\
0.112	0.00951578520496485\\
0.113	0.0100106340074354\\
0.114	0.0104479634530265\\
0.115	0.0108276538780453\\
0.116	0.0111497638480553\\
0.117	0.0114145415997139\\
0.118	0.011622347726435\\
0.119	0.0117737568016544\\
0.12	0.0118694751468126\\
0.121	0.0119103396841371\\
0.122	0.0118973719480532\\
0.123	0.0118316925150323\\
0.124	0.0117145662991496\\
0.125	0.0115473837198284\\
0.126	0.011331612177951\\
0.127	0.0110688740683023\\
0.128	0.010760847832432\\
0.129	0.0104093010476321\\
0.13	0.0100161242454382\\
0.131	0.00958325258530615\\
0.132	0.00911272901168777\\
0.133	0.00860666151546285\\
0.134	0.00806720953530444\\
0.135	0.00749664753003465\\
0.136	0.00689725375529261\\
0.137	0.00627137520238416\\
0.138	0.00562142438996382\\
0.139	0.0049498312145712\\
0.14	0.00425908147356427\\
0.141	0.00355165753803556\\
0.142	0.00283008603553437\\
0.143	0.00209689904367921\\
0.144	0.00135459299809269\\
0.145	0.000605690602205742\\
0.146	-0.000147332690490481\\
0.147	-0.000901989193013202\\
0.148	-0.00165583558725905\\
0.149	-0.00240650864952024\\
0.15	-0.00315157434631566\\
0.151	-0.003888758746734\\
0.152	-0.00461581423183587\\
0.153	-0.00533050188556171\\
0.154	-0.00603074138219238\\
0.155	-0.0067144064884571\\
0.156	-0.00737951040256045\\
0.157	-0.00802419018795508\\
0.158	-0.00864648160842901\\
0.159	-0.00924471315423748\\
0.16	-0.00981721562778472\\
0.161	-0.0103623625748025\\
0.162	-0.0108787578343749\\
0.163	-0.0113649505229565\\
0.164	-0.0118196900744632\\
0.165	-0.0122418700208969\\
0.166	-0.0126303083488013\\
0.167	-0.0129841481100108\\
0.168	-0.0133025467765874\\
0.169	-0.0135847356167255\\
0.17	-0.0138301744925557\\
0.171	-0.0140383108594124\\
0.172	-0.0142087821015133\\
0.173	-0.0143413609430307\\
0.174	-0.0144358193023814\\
0.175	-0.0144921665880306\\
0.176	-0.0145104691502006\\
0.177	-0.0144908810131554\\
0.178	-0.0144337148750359\\
0.179	-0.0143393476924112\\
0.18	-0.0142082756797691\\
0.181	-0.014041102885775\\
0.182	-0.0138385239527505\\
0.183	-0.0136013240987056\\
0.184	-0.0133303934359818\\
0.185	-0.01302670917886\\
0.186	-0.0126913101012788\\
0.187	-0.0123253746103678\\
0.188	-0.0119301066772912\\
0.189	-0.0115067779851715\\
0.19	-0.0110568211469353\\
0.191	-0.0105816123329583\\
0.192	-0.0100826555993657\\
0.193	-0.00956152619315465\\
0.194	-0.00901976157357622\\
0.195	-0.00845908817893687\\
0.196	-0.00788116169681687\\
0.197	-0.00728765575497933\\
0.198	-0.00668044608298532\\
0.199	-0.00606122312612133\\
0.2	-0.00543177737964511\\
0.201	-0.0047939565781464\\
0.202	-0.00414954536965913\\
0.203	-0.00350037741689734\\
0.204	-0.00284834029800872\\
0.205	-0.00219535085358582\\
0.206	-0.0015433255681353\\
0.207	-0.000894150336726609\\
0.208	-0.000249656732519592\\
0.209	0.000388391367233179\\
0.21	0.00101830210521348\\
0.211	0.00163845460155921\\
0.212	0.00224729584956632\\
0.213	0.00284333735669601\\
0.214	0.00342515202343253\\
0.215	0.00399137115159246\\
0.216	0.00454068150823116\\
0.217	0.00507182268591741\\
0.218	0.00558358525682244\\
0.219	0.00607481024893442\\
0.22	0.00654439028651777\\
0.221	0.00699127244181052\\
0.222	0.00741446256024784\\
0.223	0.00781303062344498\\
0.224	0.00818611662410211\\
0.225	0.0085329364277753\\
0.226	0.00885278715674423\\
0.227	0.00914505172322378\\
0.228	0.00940920224539176\\
0.229	0.00964480219111055\\
0.23	0.00985150720531566\\
0.231	0.0100290646819809\\
0.232	0.0101773122329987\\
0.233	0.0102961752765504\\
0.234	0.0103856640105955\\
0.235	0.010445870050297\\
0.236	0.0104769629926698\\
0.237	0.0104791871320012\\
0.238	0.0104528584924323\\
0.239	0.0103983622772992\\
0.24	0.0103161507662025\\
0.241	0.0102067416272083\\
0.242	0.0100707165586928\\
0.243	0.00990872013703496\\
0.244	0.00972145872477994\\
0.245	0.00950969928938389\\
0.246	0.00927426799389698\\
0.247	0.00901604844526749\\
0.248	0.00873597951967645\\
0.249	0.00843505272322639\\
0.25	0.00811430908611277\\
0.251	0.00777483562516769\\
0.252	0.00741776144014883\\
0.253	0.00704425353106453\\
0.254	0.00665551243596475\\
0.255	0.00625276779084028\\
0.256	0.00583727390639198\\
0.257	0.00541030544207585\\
0.258	0.00497315323816819\\
0.259	0.00452712034408214\\
0.26	0.00407351825827076\\
0.261	0.00361366337401766\\
0.262	0.00314887360807305\\
0.263	0.00268046517671653\\
0.264	0.00220974947707877\\
0.265	0.00173803003047663\\
0.266	0.00126659944859789\\
0.267	0.000796736391653413\\
0.268	0.000329702498827835\\
0.269	-0.000133260715915228\\
0.27	-0.000590934996801867\\
0.271	-0.00104212849049364\\
0.272	-0.00148567887471319\\
0.273	-0.00192045643788868\\
0.274	-0.00234536707328298\\
0.275	-0.00275935515119192\\
0.276	-0.00316140623588794\\
0.277	-0.00355054961948046\\
0.278	-0.00392586065201966\\
0.279	-0.00428646285516108\\
0.28	-0.00463152981471588\\
0.281	-0.00496028685470217\\
0.282	-0.00527201250149864\\
0.283	-0.00556603975098438\\
0.284	-0.00584175715393559\\
0.285	-0.00609860973545228\\
0.286	-0.00633609976299877\\
0.287	-0.0065537873750971\\
0.288	-0.00675129107924323\\
0.289	-0.00692828812369924\\
0.29	-0.00708451474391733\\
0.291	-0.00721976628089207\\
0.292	-0.00733389716604556\\
0.293	-0.00742682076554572\\
0.294	-0.00749850907634378\\
0.295	-0.00754899226667434\\
0.296	-0.00757835805517358\\
0.297	-0.00758675092493509\\
0.298	-0.00757437117148729\\
0.299	-0.00754147378656319\\
0.3	-0.00748836718237121\\
0.301	-0.00741541176362805\\
0.302	-0.0073230183566894\\
0.303	-0.00721164650659138\\
0.304	-0.00708180265363758\\
0.305	-0.0069340382013476\\
0.306	-0.00676894748719383\\
0.307	-0.00658716566671175\\
0.308	-0.00638936652042174\\
0.309	-0.00617626019170717\\
0.31	-0.00594859086250845\\
0.311	-0.00570713437255269\\
0.312	-0.00545269578694736\\
0.313	-0.00518610691639518\\
0.314	-0.00490822379406142\\
0.315	-0.00461992411323696\\
0.316	-0.00432210463034482\\
0.317	-0.00401567853846674\\
0.318	-0.00370157281733291\\
0.319	-0.00338072556653121\\
0.32	-0.0030540833294622\\
0.321	-0.00272259841621736\\
0.322	-0.00238722623402927\\
0.323	-0.0020489226341982\\
0.324	-0.00170864128442362\\
0.325	-0.0013673310752707\\
0.326	-0.00102593356910763\\
0.327	-0.000685380499300059\\
0.328	-0.000346591326797086\\
0.329	-1.04708605401749e-05\\
0.33	0.000322093052573256\\
0.331	0.000650231763093345\\
0.332	0.0009730979752817\\
0.333	0.00128986782019746\\
0.334	0.00159974284192371\\
0.335	0.00190195189350155\\
0.336	0.00219575293929495\\
0.337	0.00248043476059699\\
0.338	0.00275531856133297\\
0.339	0.00301975947075072\\
0.34	0.00327314794003929\\
0.341	0.0035149110299098\\
0.342	0.00374451358632377\\
0.343	0.00396145930177557\\
0.344	0.00416529165983014\\
0.345	0.00435559476097956\\
0.346	0.00453199402830312\\
0.347	0.00469415679187864\\
0.348	0.00484179275138213\\
0.349	0.00497465431680736\\
0.35	0.00509253682772091\\
0.351	0.0051952786519258\\
0.352	0.00528276116482577\\
0.353	0.00535490861115705\\
0.354	0.00541168785108062\\
0.355	0.00545310799290794\\
0.356	0.00547921991497214\\
0.357	0.00549011567936089\\
0.358	0.00548592784040812\\
0.359	0.00546682865100676\\
0.36	0.00543302916996402\\
0.361	0.00538477827378202\\
0.362	0.00532236157641453\\
0.363	0.0052461002607289\\
0.364	0.00515634982559114\\
0.365	0.00505349875268992\\
0.366	0.00493796709741784\\
0.367	0.00481020500833092\\
0.368	0.0046706911799034\\
0.369	0.00451993124347902\\
0.37	0.00435845610148546\\
0.371	0.00418682021012201\\
0.372	0.00400559981584673\\
0.373	0.00381539115107801\\
0.374	0.00361680859458483\\
0.375	0.00341048280207149\\
0.376	0.00319705881246872\\
0.377	0.00297719413542598\\
0.378	0.00275155682546352\\
0.379	0.00252082354819067\\
0.38	0.00228567764393248\\
0.381	0.00204680719403287\\
0.382	0.00180490309502103\\
0.383	0.00156065714574063\\
0.384	0.00131476015244875\\
0.385	0.00106790005679292\\
0.386	0.000820760091470276\\
0.387	0.000574016968260108\\
0.388	0.000328339102999976\\
0.389	8.43848819432415e-05\\
0.39	-0.000157199026207777\\
0.391	-0.000395779308455551\\
0.392	-0.000630737591880365\\
0.393	-0.000861471970448145\\
0.394	-0.00108739847066446\\
0.395	-0.00130795245269367\\
0.396	-0.00152258994378011\\
0.397	-0.00173078890103492\\
0.398	-0.00193205040088577\\
0.399	-0.00212589975272545\\
0.4	-0.00231188753453763\\
0.401	-0.00248959054852217\\
0.402	-0.0026586126949872\\
0.403	-0.00281858576301957\\
0.404	-0.00296917013668888\\
0.405	-0.00311005541578189\\
0.406	-0.00324096095030443\\
0.407	-0.00336163628822622\\
0.408	-0.00347186153618032\\
0.409	-0.00357144763306369\\
0.41	-0.00366023653671782\\
0.411	-0.00373810132409915\\
0.412	-0.00380494620557735\\
0.413	-0.00386070645422501\\
0.414	-0.00390534825118445\\
0.415	-0.003938868448416\\
0.416	-0.00396129425034497\\
0.417	-0.0039726828161328\\
0.418	-0.00397312078449899\\
0.419	-0.00396272372321427\\
0.42	-0.0039416355055713\\
0.421	-0.00391002761631633\\
0.422	-0.00386809838969264\\
0.423	-0.00381607218240422\\
0.424	-0.00375419848445617\\
0.425	-0.00368275097096502\\
0.426	-0.00360202649815902\\
0.427	-0.00351234404690476\\
0.428	-0.00341404361720167\\
0.429	-0.00330748507718127\\
0.43	-0.00319304697023263\\
0.431	-0.00307112528394938\\
0.432	-0.00294213218465763\\
0.433	-0.00280649472133704\\
0.434	-0.00266465350279037\\
0.435	-0.0025170613519488\\
0.436	-0.00236418194122217\\
0.437	-0.00220648841281401\\
0.438	-0.0020444619879218\\
0.439	-0.00187859056873228\\
0.44	-0.00170936733710077\\
0.441	-0.00153728935377156\\
0.442	-0.00136285616195482\\
0.443	-0.00118656839902264\\
0.444	-0.00100892642002507\\
0.445	-0.000830428936654828\\
0.446	-0.000651571675208006\\
0.447	-0.000472846056998272\\
0.448	-0.000294737904582956\\
0.449	-0.000117726177052871\\
0.45	5.77182624768898e-05\\
0.451	0.000231133844159579\\
0.452	0.000402069450605711\\
0.453	0.000570085535215961\\
0.454	0.000734755197046437\\
0.455	0.000895665209740902\\
0.456	0.00105241700221579\\
0.457	0.00120462758893973\\
0.458	0.00135193044780923\\
0.459	0.00149397634378626\\
0.46	0.00163043409663015\\
0.461	0.00176099129122656\\
0.462	0.00188535492918827\\
0.463	0.00200325202057684\\
0.464	0.00211443011476961\\
0.465	0.00221865776967309\\
0.466	0.00231572495866017\\
0.467	0.00240544341478571\\
0.468	0.00248764691201047\\
0.469	0.00256219148333862\\
0.47	0.00262895557594686\\
0.471	0.00268784014355462\\
0.472	0.00273876867645299\\
0.473	0.00278168716977587\\
0.474	0.0028165640307587\\
0.475	0.00284338992588867\\
0.476	0.00286217756900428\\
0.477	0.0028729614515518\\
0.478	0.0028757975163508\\
0.479	0.00287076277636052\\
0.48	0.00285795488007248\\
0.481	0.00283749162528324\\
0.482	0.00280951042312274\\
0.483	0.00277416771432969\\
0.484	0.00273163833987391\\
0.485	0.00268211486812825\\
0.486	0.00262580688088708\\
0.487	0.00256294022061663\\
0.488	0.00249375620140255\\
0.489	0.00241851078613272\\
0.49	0.00233747373251866\\
0.491	0.00225092771061585\\
0.492	0.00215916739455279\\
0.493	0.00206249853122002\\
0.494	0.00196123698870381\\
0.495	0.00185570778727463\\
0.496	0.00174624411575824\\
0.497	0.00163318633612674\\
0.498	0.00151688097914889\\
0.499	0.00139767973393292\\
0.5	0.0012759384341815\\
0.501	0.00115201604395756\\
0.502	0.0010262736457309\\
0.503	0.000899073433439837\\
0.504	0.00077077771325952\\
0.505	0.00064174791471849\\
0.506	0.000512343614749014\\
0.507	0.000382921577193743\\
0.508	0.000253834810222317\\
0.509	0.000125431644036522\\
0.51	-1.94516883800293e-06\\
0.511	-0.000127959328461595\\
0.512	-0.000252281835471201\\
0.513	-0.000374591810127058\\
0.514	-0.000494577280491191\\
0.515	-0.000611935937918133\\
0.516	-0.000726375858146837\\
0.517	-0.000837616186394744\\
0.518	-0.000945387784970205\\
0.519	-0.00104943384203744\\
0.52	-0.0011495104402887\\
0.521	-0.0012453870844009\\
0.522	-0.0013368471862783\\
0.523	-0.00142368850720857\\
0.524	-0.00150572355618624\\
0.525	-0.00158277994378525\\
0.526	-0.00165470069108957\\
0.527	-0.00172134449331926\\
0.528	-0.00178258593791614\\
0.529	-0.00183831567698015\\
0.53	-0.00188844055407318\\
0.531	-0.00193288368553102\\
0.532	-0.00197158449654702\\
0.533	-0.00200449871241119\\
0.534	-0.00203159830540682\\
0.535	-0.00205287139798213\\
0.536	-0.00206832212292722\\
0.537	-0.00207797044139581\\
0.538	-0.00208185191971744\\
0.539	-0.00208001746604786\\
0.54	-0.00207253302800392\\
0.541	-0.00205947925252311\\
0.542	-0.00204095110927789\\
0.543	-0.00201705747905995\\
0.544	-0.00198792070863022\\
0.545	-0.00195367613360546\\
0.546	-0.00191447157102316\\
0.547	-0.00187046678329122\\
0.548	-0.00182183291528895\\
0.549	-0.00176875190644013\\
0.55	-0.00171141587962785\\
0.551	-0.00165002650886377\\
0.552	-0.00158479436766228\\
0.553	-0.00151593826010161\\
0.554	-0.00144368453658016\\
0.555	-0.00136826639629649\\
0.556	-0.00128992317849606\\
0.557	-0.0012088996445367\\
0.558	-0.00112544525282778\\
0.559	-0.00103981342869571\\
0.56	-0.000952260831220322\\
0.561	-0.000863046619073091\\
0.562	-0.000772431717369238\\
0.563	-0.000680678087521593\\
0.564	-0.000588048002054634\\
0.565	-0.000494803326302785\\
0.566	-0.000401204808877719\\
0.567	-0.000307511382745455\\
0.568	-0.000213979478705437\\
0.569	-0.000120862353010922\\
0.57	-2.8409430812848e-05\\
0.571	6.31343329516842e-05\\
0.572	0.000153529073670023\\
0.573	0.000242540616675796\\
0.574	0.000329941054965778\\
0.575	0.000415509303670447\\
0.576	0.000499031630014533\\
0.577	0.000580302157584194\\
0.578	0.000659123343800056\\
0.579	0.000735306429580196\\
0.58	0.000808671860263745\\
0.581	0.000879049676954058\\
0.582	0.000946279877530033\\
0.583	0.00101021274666481\\
0.584	0.00107070915428265\\
0.585	0.00112764082197691\\
0.586	0.00118089055700444\\
0.587	0.00123035245356419\\
0.588	0.00127593206116022\\
0.589	0.00131754651994109\\
0.59	0.0013551246629987\\
0.591	0.00138860708570014\\
0.592	0.00141794618221499\\
0.593	0.00144310614948828\\
0.594	0.00146406295899535\\
0.595	0.00148080429669924\\
0.596	0.00149332947171324\\
0.597	0.00150164929425135\\
0.598	0.00150578592352682\\
0.599	0.00150577268633374\\
0.6	0.00150165386711912\\
0.601	0.00149348447042135\\
0.602	0.0014813299566177\\
0.603	0.00146526595198548\\
0.604	0.00144537793414143\\
0.605	0.0014217608939792\\
0.606	0.00139451897527727\\
0.607	0.00136376509319773\\
0.608	0.00132962053294108\\
0.609	0.0012922145298628\\
0.61	0.00125168383239387\\
0.611	0.00120817224914026\\
0.612	0.00116183018156467\\
0.613	0.00111281414367821\\
0.614	0.00106128627018996\\
0.615	0.00100741381457825\\
0.616	0.000951368638559441\\
0.617	0.000893326694437778\\
0.618	0.00083346750182329\\
0.619	0.000771973620204381\\
0.62	0.000709030118857112\\
0.621	0.000644824045564671\\
0.622	0.000579543895608023\\
0.623	0.000513379082472482\\
0.624	0.000446519411694778\\
0.625	0.000379154559251517\\
0.626	0.000311473555862565\\
0.627	0.000243664278552141\\
0.628	0.000175912950776298\\
0.629	0.000108403652388149\\
0.63	4.13178406718486e-05\\
0.631	-2.51661163669901e-05\\
0.632	-9.08733933128205e-05\\
0.633	-0.000155633146160708\\
0.634	-0.000219278935604135\\
0.635	-0.000281649133801753\\
0.636	-0.00034258731369035\\
0.637	-0.000401942619968821\\
0.638	-0.00045957012093724\\
0.639	-0.000515331140435999\\
0.64	-0.000569093569192318\\
0.641	-0.000620732154944908\\
0.642	-0.00067012877078218\\
0.643	-0.000717172661194744\\
0.644	-0.000761760665409106\\
0.645	-0.000803797417635915\\
0.646	-0.000843195523933059\\
0.647	-0.000879875715450773\\
0.648	-0.000913766977892853\\
0.649	-0.000944806657094624\\
0.65	-0.000972940540684522\\
0.651	-0.000998122915861668\\
0.652	-0.0010203166033866\\
0.653	-0.0010394929679461\\
0.654	-0.00105563190511587\\
0.655	-0.00106872180520598\\
0.656	-0.00107875949433423\\
0.657	-0.00108575015313093\\
0.658	-0.00108970721353505\\
0.659	-0.00109065223419687\\
0.66	-0.00108861475505482\\
0.661	-0.00108363213170501\\
0.662	-0.00107574935023042\\
0.663	-0.001065018823203\\
0.664	-0.00105150016761537\\
0.665	-0.0010352599655404\\
0.666	-0.00101637150835509\\
0.667	-0.000994914525401427\\
0.668	-0.00097097489798977\\
0.669	-0.000944644359680776\\
0.67	-0.000916020183809189\\
0.671	-0.00088520485923739\\
0.672	-0.00085230575534814\\
0.673	-0.00081743477730453\\
0.674	-0.000780708012620707\\
0.675	-0.000742245370099508\\
0.676	-0.000702170212202699\\
0.677	-0.000660608981926042\\
0.678	-0.000617690825254957\\
0.679	-0.000573547210277132\\
0.68	-0.000528311544026077\\
0.681	-0.000482118788124329\\
0.682	-0.00043510507428692\\
0.683	-0.000387407320734771\\
0.684	-0.000339162850554016\\
0.685	-0.000290509013020892\\
0.686	-0.000241582808892903\\
0.687	-0.000192520520645444\\
0.688	-0.000143457348609188\\
0.689	-9.45270539372422e-05\\
0.69	-4.58616093025604e-05\\
0.691	2.40914180457144e-06\\
0.692	5.01578163418856e-05\\
0.693	9.72598127408742e-05\\
0.694	0.000143593620926952\\
0.695	0.000189041120606236\\
0.696	0.000233487867130896\\
0.697	0.000276823364296201\\
0.698	0.000318941323464951\\
0.699	0.000359739908458664\\
0.7	0.000399121965699673\\
0.701	0.000436995239134029\\
0.702	0.000473272569511554\\
0.703	0.000507872077646595\\
0.704	0.000540717331330695\\
0.705	0.000571737495616456\\
0.706	0.000600867466240243\\
0.707	0.000628047985999739\\
0.708	0.000653225743950892\\
0.709	0.00067635345733698\\
0.71	0.00069738993621058\\
0.711	0.000716300130756826\\
0.712	0.000733055161373381\\
0.713	0.000747632331608978\\
0.714	0.000760015124108045\\
0.715	0.000770193179753662\\
0.716	0.000778162260244845\\
0.717	0.000783924194386832\\
0.718	0.000787486808414432\\
0.719	0.000788863840708645\\
0.72	0.000788074841305448\\
0.721	0.000785145056632845\\
0.722	0.000780105299947928\\
0.723	0.000772991807979599\\
0.724	0.00076384608431487\\
0.725	0.000752714730097013\\
0.726	0.000739649262632405\\
0.727	0.000724705922529475\\
0.728	0.000707945470017801\\
0.729	0.000689432971117979\\
0.73	0.000669237574353405\\
0.731	0.000647432278713528\\
0.732	0.000624093693594411\\
0.733	0.000599301791456578\\
0.734	0.000573139653952081\\
0.735	0.000545693212282498\\
0.736	0.000517050982557207\\
0.737	0.000487303796926667\\
0.738	0.000456544531268742\\
0.739	0.000424867830207154\\
0.74	0.000392369830240159\\
0.741	0.000359147881754375\\
0.742	0.00032530027069346\\
0.743	0.0002909259406441\\
0.744	0.000256124216092472\\
0.745	0.000220994527593131\\
0.746	0.00018563613957917\\
0.747	0.000150147881527481\\
0.748	0.000114627883176243\\
0.749	7.91733144732437e-05\\
0.75	4.38801309135213e-05\\
0.751	8.84282490311001e-06\\
0.752	-2.58458162375667e-05\\
0.753	-6.00949450417311e-05\\
0.754	-9.38158808727912e-05\\
0.755	-0.000126922328573697\\
0.756	-0.000159330588281841\\
0.757	-0.000190959755931722\\
0.758	-0.000221731913998072\\
0.759	-0.000251572312063521\\
0.76	-0.000280409536827046\\
0.761	-0.000308175671202337\\
0.762	-0.000334806442188688\\
0.763	-0.000360241357231\\
0.764	-0.000384423828819931\\
0.765	-0.000407301287117874\\
0.766	-0.000428825280431432\\
0.767	-0.000448951563386067\\
0.768	-0.000467640172693686\\
0.769	-0.000484855490438887\\
0.77	-0.000500566294844445\\
0.771	-0.000514745798511133\\
0.772	-0.000527371674161192\\
0.773	-0.000538426067948518\\
0.774	-0.000547895600431853\\
0.775	-0.000555771355339862\\
0.776	-0.000562048856288902\\
0.777	-0.000566728031645409\\
0.778	-0.000569813167755093\\
0.779	-0.000571312850790496\\
0.78	-0.000571239897496788\\
0.781	-0.000569611275142983\\
0.782	-0.00056644801101188\\
0.783	-0.000561775091787028\\
0.784	-0.000555621353218709\\
0.785	-0.000548019360473385\\
0.786	-0.000539005279592122\\
0.787	-0.000528618740503209\\
0.788	-0.000516902692052472\\
0.789	-0.000503903249531598\\
0.79	-0.000489669535200126\\
0.791	-0.000474253512310536\\
0.792	-0.000457709813158214\\
0.793	-0.000440095561688724\\
0.794	-0.000421470191204046\\
0.795	-0.000401895257716955\\
0.796	-0.000381434249508794\\
0.797	-0.000360152393450266\\
0.798	-0.000338116458647759\\
0.799	-0.000315394557979014\\
0.8	-0.000292055948081649\\
0.801	-0.000268170828356323\\
0.802	-0.000243810139542962\\
0.803	-0.000219045362423714\\
0.804	-0.000193948317200037\\
0.805	-0.000168590964083652\\
0.806	-0.000143045205632036\\
0.807	-0.0001173826913487\\
0.808	-9.16746250567871e-05\\
0.809	-6.59915755415513e-05\\
0.81	-4.04032909430566e-05\\
0.811	-1.49785173651077e-05\\
0.812	1.0215177850057e-05\\
0.813	3.5111577749284e-05\\
0.814	5.96459818847158e-05\\
0.815	8.3755366524607e-05\\
0.816	0.00010737853858496\\
0.817	0.000130456282929298\\
0.818	0.000152931502705731\\
0.819	0.000174749352412982\\
0.82	0.000195857363410153\\
0.821	0.00021620556160863\\
0.822	0.00023574657710867\\
0.823	0.000254435745567658\\
0.824	0.00027223120111186\\
0.825	0.000289093960628557\\
0.826	0.000304987999300676\\
0.827	0.000319880317271379\\
0.828	0.000333740997351443\\
0.829	0.000346543253707644\\
0.83	0.000358263471495559\\
0.831	0.000368881237425308\\
0.832	0.00037837936127359\\
0.833	0.000386743888379901\\
0.834	0.000393964103188998\\
0.835	0.000400032523925435\\
0.836	0.000404944888509225\\
0.837	0.00040870013184443\\
0.838	0.000411300354634572\\
0.839	0.000412750783900236\\
0.84	0.000413059725394951\\
0.841	0.000412238508135482\\
0.842	0.000410301421281812\\
0.843	0.000407265643620462\\
0.844	0.000403151165922258\\
0.845	0.000397980706462182\\
0.846	0.00039177962000451\\
0.847	0.000384575800571047\\
0.848	0.000376399578323797\\
0.849	0.000367283610905944\\
0.85	0.000357262769596443\\
0.851	0.000346374020643874\\
0.852	0.000334656302154474\\
0.853	0.000322150396917345\\
0.854	0.000308898801556867\\
0.855	0.000294945592408181\\
0.856	0.000280336288516313\\
0.857	0.000265117712163101\\
0.858	0.000249337847328488\\
0.859	0.000233045696494076\\
0.86	0.000216291136196968\\
0.861	0.000199124771741009\\
0.862	0.000181597791470488\\
0.863	0.000163761821008222\\
0.864	0.00014566877785577\\
0.865	0.000127370726748294\\
0.866	0.00010891973615034\\
0.867	9.03677362715774e-05\\
0.868	7.17663789733546e-05\\
0.869	5.31668999278318e-05\\
0.87	3.46199833814279e-05\\
0.871	1.6175629863491e-05\\
0.872	-2.11697283057163e-06\\
0.873	-2.02095750649047e-05\\
0.874	-3.80549868939245e-05\\
0.875	-5.56071954083704e-05\\
0.876	-7.28214776214083e-05\\
0.877	-8.96545086346023e-05\\
0.878	-0.000106064464839208\\
0.879	-0.00012201112192439\\
0.88	-0.000137455947480547\\
0.881	-0.000152362188002934\\
0.882	-0.000166694950118107\\
0.883	-0.000180421275873349\\
0.884	-0.000193510211947149\\
0.885	-0.000205932872656859\\
0.886	-0.000217662496657914\\
0.887	-0.000228674497247305\\
0.888	-0.000238946506202367\\
0.889	-0.000248458411104311\\
0.89	-0.000257192386114203\\
0.891	-0.000265132916187332\\
0.892	-0.000272266814729887\\
0.893	-0.000278583234719769\\
0.894	-0.00028407367333087\\
0.895	-0.000288731970117522\\
0.896	-0.000292554298832696\\
0.897	-0.000295539152970161\\
0.898	-0.000297687325136923\\
0.899	-0.000299001880377969\\
0.9	-0.000299488123590516\\
0.901	-0.000299153561179616\\
0.902	-0.000298007857121056\\
0.903	-0.000296062783610965\\
0.904	-0.000293332166494368\\
0.905	-0.00028983182567715\\
0.906	-0.000285579510737334\\
0.907	-0.000280594831962419\\
0.908	-0.000274899187049528\\
0.909	-0.000268515683714445\\
0.91	-0.00026146905846414\\
0.911	-0.000253785591795117\\
0.912	-0.000245493020086885\\
0.913	-0.000236620444465964\\
0.914	-0.000227198236921196\\
0.915	-0.000217257943955582\\
0.916	-0.000206832188063596\\
0.917	-0.000195954567325725\\
0.918	-0.000184659553414038\\
0.919	-0.000172982388303774\\
0.92	-0.000160958979986312\\
0.921	-0.000148625797478487\\
0.922	-0.00013601976542195\\
0.923	-0.0001231781585643\\
0.924	-0.000110138496410883\\
0.925	-9.69384383326458e-05\\
0.926	-8.36156794111186e-05\\
0.927	-7.02078472966144e-05\\
0.928	-5.675240035001e-05\\
0.929	-4.32865273321026e-05\\
0.93	-2.98470488974999e-05\\
0.931	-1.64703211423395e-05\\
0.932	-3.19214144687902e-06\\
0.933	9.95234315482856e-06\\
0.934	2.29287248553254e-05\\
0.935	3.57034209912286e-05\\
0.936	4.824375679517e-05\\
0.937	6.05180447903598e-05\\
0.938	7.24956606471311e-05\\
0.939	8.41471153323992e-05\\
0.94	9.54441233948727e-05\\
0.941	0.000106359667241069\\
0.942	0.000116868057269653\\
0.943	0.000126944987744341\\
0.944	0.000136567588298468\\
0.945	0.000145714470977417\\
0.946	0.000154365772738224\\
0.947	0.000162503193338948\\
0.948	0.000170110028563672\\
0.949	0.000177171198742287\\
0.95	0.000183673272537494\\
0.951	0.000189604485984625\\
0.952	0.000194954756783016\\
0.953	0.000199715693850581\\
0.954	0.000203880602166062\\
0.955	0.000207444482935993\\
0.956	0.000210404029135782\\
0.957	0.000212757616486372\\
0.958	0.000214505289939779\\
0.959	0.000215648745758193\\
0.96	0.000216191309282533\\
0.961	0.000216137908496969\\
0.962	0.000215495043506345\\
0.963	0.000214270752053273\\
0.964	0.000212474571211119\\
0.965	0.000210117495398116\\
0.966	0.000207211930866249\\
0.967	0.000203771646826604\\
0.968	0.000199811723380262\\
0.969	0.000195348496430754\\
0.97	0.000190399499760425\\
0.971	0.000184983404458875\\
0.972	0.000179119955896815\\
0.973	0.000172829908443332\\
0.974	0.000166134958128604\\
0.975	0.000159057673457519\\
0.976	0.000151621424582544\\
0.977	0.000143850311046418\\
0.978	0.000135769088306881\\
0.979	0.00012740309325676\\
0.98	0.000118778168953129\\
0.981	0.000109920588769211\\
0.982	0.000100856980181907\\
0.983	9.16142484066351e-05\\
0.984	8.22195000892731e-05\\
0.985	7.26999672626143e-05\\
0.986	6.30829317718325e-05\\
0.987	5.33956503699713e-05\\
0.988	4.36652806805145e-05\\
0.989	3.39188082196265e-05\\
0.99	2.41829746657089e-05\\
0.991	1.44842075585189e-05\\
0.992	4.8485516042564e-06\\
0.993	-4.69839824323721e-06\\
0.994	-1.41315617616746e-05\\
0.995	-2.34264363434557e-05\\
0.996	-3.25591576336605e-05\\
0.997	-4.15065577815347e-05\\
0.998	-5.02462211721139e-05\\
0.999	-5.8756537512925e-05\\
1	-6.70167521592456e-05\\
};
\addlegendentry{ROM approx $\mathbf{B}$ + IRKA};

\end{axis}
\end{tikzpicture}%

==> tikz/beam_moving_load.tex <==
\begin{tikzpicture}
	 \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width = 5cm]{./tikz/beam_moving_load}};
	    \begin{scope}[x={(image.south east)},y={(image.north west)}]
	        \draw[tumblue5, line width=2pt, latex'-] (0.9, 0.23) -- +(0, 0.5) node[below right=0.2em] {$F(t)$};
	        \draw[tumblue4, line width=2pt, latex'-] (0.74, 0.38) -- +(0, 0.5);
	        \draw[tumblue3, line width=2pt, latex'-] (0.58, 0.53) -- +(0, 0.5);
	        \draw[tumblue2, line width=2pt, latex'-] (0.42, 0.68) -- +(0, 0.5);
	        
	        \draw[black, thick, latex'-] (0.1, 0.4) node[below left=-0.1em] {\footnotesize{$z$}} -- +(0, -0.2) ;
	        \draw[black, thick, latex'-] (0.2, 0.2) node[above=-0.2em] {\footnotesize{$y$}} -- +(-0.1, 0) ;
	        \draw[black, thick, latex'-] (0.2, 0.1) node[below left=-0.3em] {\footnotesize{$x$}} -- +(-0.1, 0.1) ;
	    \end{scope}
\end{tikzpicture}

==> tikz/derivative_V.tex <==
\begin{tikzpicture}

% Stützstellen
\draw [tumblue3, fill]  (-3, -0.05) rectangle (-1, 0.05);
\draw [tumblue2, fill]  (-1, -0.05) rectangle (1, 0.05); 
\draw [tumblue1, fill]  (1, -0.05) rectangle (3, 0.05);

\draw (-3, 0) node[below=0.6em] {$\underline{\mathbf{p}}_{t-1}$}  +(-0.2, 0.2)  -- +(0.2, -0.2);
\draw (-3, 0) node[above=0.6em] {$\underline{\mathbf{V}}_{t-1}$}  +(-0.2, -0.2)  -- +(0.2, 0.2);

\draw (-1, 0) node[below=0.6em] {$\overline{\mathbf{p}}_{t-1}$}  +(-0.2, 0.2)  -- +(0.2, -0.2);
\draw (-1, 0) node[above=0.6em] {$\overline{\mathbf{V}}_{t-1}$}  +(-0.2, -0.2)  -- +(0.2, 0.2);


\draw (1, 0) node[below=0.6em] {$\underline{\mathbf{p}}_{t}$}  +(-0.2, 0.2)  -- +(0.2, -0.2);
\draw (1, 0) node[above=0.6em] {$\underline{\mathbf{V}}_{t}$}  +(-0.2, -0.2)  -- +(0.2, 0.2);

\draw (3, 0) node[below=0.6em] {$\overline{\mathbf{p}}_{t}$}   +(-0.2, 0.2)  -- +(0.2, -0.2);
\draw (3, 0) node[above=0.6em] {$\overline{\mathbf{V}}_{t}$}  +(-0.2, -0.2)  -- +(0.2, 0.2);

% x-Achse
\draw[-latex'] (-4, 0) -- (4, 0) node[below] {$\mathbf{p}$};

% V_{t-1}
\draw[tumblue4] (-2, 0) node[below=0.1em] {$\mathbf{p}_{t-1}$}; %tumblue4
%\draw[] (-2, -0.5) node[below=0.1em] {$\frac{\partial \mathbf{V}}{\partial \mathbf{p}}$};
\draw[tumblue4, fill = white] (-2, -0.8) circle (0.3) node[] {$\frac{\partial \mathbf{V}}{\partial \mathbf{p}}$};
\draw[tumblue4, thick, latex'-] (-2,0) +(0, 0) -- +(0, 2) node[above] {$\mathbf{V}_{t-1}$}; %tumblue4

% V_{t_t-1}
\draw[tumblue3, fill = white] (0, -0.8) circle (0.3) node[] {$\frac{\partial \mathbf{V}}{\partial \mathbf{p}}$};
%\draw[] (0, -0.5) node[below=0.1em] {$\frac{\partial \mathbf{V}}{\partial \mathbf{p}}$};

% V_{t}
\draw[tumblue2] (2, 0) node[below=0.1em] {$\mathbf{p}_t$};
%\draw[] (2, -0.5) node[below=0.1em] {$\frac{\partial \mathbf{V}}{\partial \mathbf{p}}$};
\draw[tumblue2, fill = white] (2, -0.8) circle (0.3) node[] {$\frac{\partial \mathbf{V}}{\partial \mathbf{p}}$};
\draw[tumblue2, thick, latex'-] (2,0) +(0, 0) -- +(0, 2) node[above] {$\mathbf{V}_{t}$};

% Dashed line
\draw[dashed,->] (-2, 1.5) -- (2, 1.5);

\end{tikzpicture}
